An $rp$-adaptive method for accurate resolution of shock-dominated viscous flow based on implicit shock tracking

This work introduces an optimization-based $rp$-adaptive numerical method to approximate solutions of viscous, shock-dominated flows using implicit shock tracking and a high-order discontinuous Galerkin discretization on traditionally coarse grids without nonlinear stabilization (e.g., artificial viscosity or limiting). The proposed method adapts implicit shock tracking methods, originally developed to align mesh faces with solution discontinuities, to compress elements into viscous shocks and boundary layers, functioning as a novel approach to aggressive $r$-adaptation. This form of $r$-adaptation is achieved naturally as the minimizer of the enriched residual with respect to the discrete flow variables and coordinates of the nodes of the grid. Several innovations to the shock tracking optimization solver are proposed to ensure sufficient mesh compression at viscous features to render stabilization unnecessary, including residual weighting, step constraints and modifications, and viscosity-based continuation. Finally, $p$-adaptivity is used to locally increase the polynomial degree with three clear benefits: (1) lessens the mesh compression requirements near shock waves and boundary layers, (2) reduces the error in regions where $r$-adaptivity is not sufficient with the given grid topology, and (3) reduces computational cost by performing a majority of the $r$-adaptivity iterations on the coarsest discretization. A series of numerical experiments show the proposed method effectively resolves viscous, shock-dominated flows, including accurate prediction of heat flux profiles produced by hypersonic flow over a cylinder, and compares favorably in terms of accuracy per degree of freedom to $h$-adaptation with a high-order discretization.

==> _tikz/1Dburg_error.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
    group size=2 by 1,
    horizontal sep=0.5cm, 
    vertical sep=0.5cm, 
    },
    width=0.5\textwidth,
    xlabel={$N_\ubm$},
    ylabel={$L_2(\Omega_0)$ error},
    legend style={at={(1.0,-0.2)},anchor=north, legend columns=-1},
    xtick = {0, 5, 10, 15, 20, 25, 30},
    xticklabels={0, 5, 10, 15, 20, 25, 30},
    ymin=1e-5, ymax=1e0,
]

\nextgroupplot[ymode=log]
\addplot [mark=none, solid, teal, line width=1pt] coordinates{
    (2, 0.24994696053560944)
    (3, 0.6227961825463061)
    (4, 0.47436375326325697)
    (5, 0.5937847811405941)
    (6, 0.16597912843142207)
    (7, 0.15187591669108585)
    (8, 0.04780711640434703)
    (9, 0.058919468671209174)
    (10, 0.042027055628262935)
   }; \label{line:p1}

\addplot  [mark=*, solid, red, line width=1pt] coordinates{
    (6, 0.14457349320455)
    (7, 0.12479080545655334)
    (8, 0.05407595845904571)
    (9, 0.05198724805475345)
    (10, 0.020770994629963523)
    (11, 0.018580143819406064)
    (12, 0.00825281948116569)
    (13, 0.00811352932190453)
    (14, 0.004213302411163727)
}; \label{line:p2}
\addplot [mark=diamond*, densely dashed, green!60!black
,line width=1pt]  coordinates{
     (10, 0.08101139967898886)
     (12, 0.030375813113598805)
     (14, 0.0052104824297294315)
     (16, 0.0020525089382057334)
     (18, 0.00306546151101574)
     (20, 0.0011666411757563025)
     (22, 0.00027124767988688715)
     (24, 0.0001283419748289417)
     (26, 0.00012130329519827549)
}; \label{line:p3}
\addplot [mark=square*, densely dashdotted, blue
        ,line width=1pt] coordinates{
    (12, 0.025314547073052127)
    (14, 0.015326383522546625)
    (16, 0.0062710128834093356)
    (18, 0.0009423291282421506)
    (20, 0.0005157138718284281)
    (22, 0.0005708337935673047)
    (24, 0.0002637348060543162)
    (26, 6.9083579712165e-5)
    (28, 3.0674372128932024e-5) 
}; \label{line:p4}
\addplot [mark=10-pointed star, dotted, purple
        ,line width=1pt] coordinates{
    (14, 0.008784408203865906)
    (16, 0.00521570941867164)
    (18, 0.0025298362056599983)
    (20, 0.0010101958684784241)
    (22, 0.00016009787943985698)
    (24, 0.0001642656641053826)
    (26, 0.00010925450239372656)
    (28, 5.4843164057404295e-5)
    (30, 1.855957382181568e-5)
}; \label{line:p5}

\nextgroupplot[ymode=log,  ylabel={}, ytick={}, yticklabels={}]]
\addplot [mark=none, solid, teal
,line width=1pt] coordinates{
    (3, 0.615883557759597)
    (4, 0.3733951404514678)
    (5, 0.4514817654032604)
    (6, 0.6955164568351679)
    (7, 0.7051496190618032)
    (8, 0.5400616155388636)
    (9, 0.5661140719158829)
    (10, 0.7136589509066146)
};
\addplot  [mark=*, solid, red
  ,line width=1pt] coordinates{
    (6, 0.15512889928557838)
    (7, 0.1295192051821777)
    (8, 0.04712310807570468)
    (9, 0.05628899422621676)
    (10, 0.03414952477481253)
    (11, 0.03556906751933864)
    (12, 0.01759775892137677)
    (13, 0.01885734807598146)
    (14, 0.011018448723992552)
};
\addplot [mark=diamond*, densely dashed, green!60!black
 ,line width=1pt]  coordinates{
    (10, 0.07285169889815842)
    (12, 0.009964438395546983)
    (14, 0.007394802989222622)
    (16, 0.002300050250119141)
    (18, 0.0013545246393748278)
    (20, 0.001596042849205843)
    (22, 0.00045751975556640115)
    (24, 0.00019180028409173663)
    (26, 0.0001240039426276915)
};
\addplot [mark=square*, densely dashdotted, blue
,line width=1pt] coordinates{
    (12, 0.03051945382754236)
    (14, 0.012925695205070323)
    (16, 0.008091505293871832)
    (18, 0.001355353625312277)
    (20, 0.0005172936054330627)
    (22, 0.0005637224919034511)
    (24, 0.0005729056014479059)
    (26, 0.00029635718620656907)
    (28, 5.067708711091364e-5)
};
\addplot [mark=10-pointed star, 
dotted, purple, line width=1pt] coordinates{
    (14, 0.026068034907123054)
    (16, 0.00815587776832746)
    (18, 0.007780198690730926)
    (20, 0.001716007137980186)
    (22, 0.0005615420772032045)
    (24, 0.0004328487902248574)
    (26, 9.910992771732198e-5)
    (28, 9.729824553572489e-5)
    (30, 3.451493898415422e-5)
};

\end{groupplot}
\end{tikzpicture}


==> _tikz/1Dburg_nu0.01.tikz <==
\begin{tikzpicture}
            \begin{semilogyaxis}[xlabel= $dof$, ylabel = $L_2$ error, ymax=1, ymin = 1e-5, legend style={draw=none, at={(0.77,1.0)},anchor=north}]
            \addplot [mark=none, solid, teal
                ,line width=1pt] coordinates{
                 (3, 0.615883557759597)
                 (4, 0.3733951404514678)
                 (5, 0.4514817654032604)
                 (6, 0.6955164568351679)
                 (7, 0.7051496190618032)
                 (8, 0.5400616155388636)
                 (9, 0.5661140719158829)
                 (10, 0.7136589509066146)
                };\addlegendentry{$[p]$};
              \addplot  [mark=*, solid, red
                ,line width=1pt] coordinates{
                 (6, 0.15512889928557838)
                 (7, 0.1295192051821777)
                 (8, 0.04712310807570468)
                 (9, 0.05628899422621676)
                 (10, 0.03414952477481253)
                 (11, 0.03556906751933864)
                 (12, 0.01759775892137677)
                 (13, 0.01885734807598146)
                 (14, 0.011018448723992552)
                };\addlegendentry{$[1, p, 1]$};
                \addplot [mark=diamond*, densely dashed, green!60!black
                ,line width=1pt]  coordinates{
                 (10, 0.07285169889815842)
                 (12, 0.009964438395546983)
                 (14, 0.007394802989222622)
                 (16, 0.002300050250119141)
                 (18, 0.0013545246393748278)
                 (20, 0.001596042849205843)
                 (22, 0.00045751975556640115)
                 (24, 0.00019180028409173663)
                 (26, 0.0001240039426276915)
                };\addlegendentry{$[1, p, 1, p, 1]$};
                \addplot [mark=square*, densely dashdotted, blue
                ,line width=1pt] coordinates{
                 (12, 0.03051945382754236)
                 (14, 0.012925695205070323)
                 (16, 0.008091505293871832)
                 (18, 0.001355353625312277)
                 (20, 0.0005172936054330627)
                 (22, 0.0005637224919034511)
                 (24, 0.0005729056014479059)
                 (26, 0.00029635718620656907)
                 (28, 5.067708711091364e-5)
                };\addlegendentry{$[1, p, 3, p, 1]$};
                \addplot [mark=10-pointed star, 
              dotted, purple
                ,line width=1pt] coordinates{
                 (14, 0.026068034907123054)
                 (16, 0.00815587776832746)
                 (18, 0.007780198690730926)
                 (20, 0.001716007137980186)
                 (22, 0.0005615420772032045)
                 (24, 0.0004328487902248574)
                 (26, 9.910992771732198e-5)
                 (28, 9.729824553572489e-5)
                 (30, 3.451493898415422e-5)
                };\addlegendentry{$[1, p, 5, p, 1]$};
            \end{semilogyaxis}
        \end{tikzpicture}


==> _tikz/1Dburg_nu0.1.tikz <==
\begin{tikzpicture}
            \begin{semilogyaxis}[xlabel= $dof$, ylabel = $L_2$ error, ymax=1, ymin = 1e-5, legend style={draw=none, at={(0.77,1.0)},anchor=north}]
            \addplot [mark=none, solid, teal
                ,line width=1pt] coordinates{
                 (2, 0.24994696053560944)
                 (3, 0.6227961825463061)
                 (4, 0.47436375326325697)
                 (5, 0.5937847811405941)
                 (6, 0.16597912843142207)
                 (7, 0.15187591669108585)
                 (8, 0.04780711640434703)
                 (9, 0.058919468671209174)
                 (10, 0.042027055628262935)
                };\addlegendentry{$[p]$};
              \addplot  [mark=*, solid, red
                ,line width=1pt] coordinates{
                 (6, 0.14457349320455)
                 (7, 0.12479080545655334)
                 (8, 0.05407595845904571)
                 (9, 0.05198724805475345)
                 (10, 0.020770994629963523)
                 (11, 0.018580143819406064)
                 (12, 0.00825281948116569)
                 (13, 0.00811352932190453)
                 (14, 0.004213302411163727)
                };\addlegendentry{$[1, p, 1]$};
                \addplot [mark=diamond*, densely dashed, green!60!black
                ,line width=1pt]  coordinates{
                 (10, 0.08101139967898886)
                 (12, 0.030375813113598805)
                 (14, 0.0052104824297294315)
                 (16, 0.0020525089382057334)
                 (18, 0.00306546151101574)
                 (20, 0.0011666411757563025)
                 (22, 0.00027124767988688715)
                 (24, 0.0001283419748289417)
                 (26, 0.00012130329519827549)
                };\addlegendentry{$[1, p, 1, p, 1]$};
                \addplot [mark=square*, densely dashdotted, blue
                ,line width=1pt] coordinates{
                 (12, 0.025314547073052127)
                 (14, 0.015326383522546625)
                 (16, 0.0062710128834093356)
                 (18, 0.0009423291282421506)
                 (20, 0.0005157138718284281)
                 (22, 0.0005708337935673047)
                 (24, 0.0002637348060543162)
                 (26, 6.9083579712165e-5)
                 (28, 3.0674372128932024e-5) 
                };\addlegendentry{$[1, p, 3, p, 1]$};
                \addplot [mark=10-pointed star, 
              dotted, purple
                ,line width=1pt] coordinates{
                 (14, 0.008784408203865906)
                 (16, 0.00521570941867164)
                 (18, 0.0025298362056599983)
                 (20, 0.0010101958684784241)
                 (22, 0.00016009787943985698)
                 (24, 0.0001642656641053826)
                 (26, 0.00010925450239372656)
                 (28, 5.4843164057404295e-5)
                 (30, 1.855957382181568e-5)
                };\addlegendentry{$[1, p, 5, p, 1]$};
            \end{semilogyaxis}
\end{tikzpicture}


==> _tikz/1Dburg_pdeg.tikz <==

\begin{tikzpicture}
\begin{groupplot}[
  group style={
      group size=2 by 4,
      horizontal sep=0.65cm,
      vertical sep=0.125cm
  },
  width=0.5\textwidth,
  axis equal image,
  xlabel={$x$},
  ylabel={},
  xtick = {-7.0, -3.5, 0.0, 3.5, 7.0},
  xticklabels={-1.0, -0.5, 0.0, 0.5, 1.0},
  ytick = {1, 3, 5, 7, 9},
  xmin=-7, xmax=7,
  ymin=0, ymax=10
]

\nextgroupplot[xlabel={}, xtick=\empty, ylabel={$\hat{p}$}]
\addplot graphics [xmin=-7, xmax=7, ymin=0, ymax=10] {{_img/1DBurgers_1p1}.pdf};

\nextgroupplot[xlabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-7, xmax=7, ymin=0, ymax=10] {{_img/1DBurgers_1p1_nu0.01}.pdf};

\nextgroupplot[xlabel={}, xtick=\empty, ylabel={$\hat{p}$}]]
\addplot graphics [xmin=-7, xmax=7, ymin=0, ymax=10] {{_img/1DBurgers_1p1p1}.pdf};

\nextgroupplot[xlabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-7, xmax=7, ymin=0, ymax=10] {{_img/1DBurgers_1p1p1_nu0.01}.pdf};

\nextgroupplot[xlabel={},xtick=\empty, ylabel={$\hat{p}$}]]
\addplot graphics [xmin=-7, xmax=7, ymin=0, ymax=10] {{_img/1DBurgers_1p3p1}.pdf};

\nextgroupplot[xlabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-7, xmax=7, ymin=0, ymax=10] {{_img/1DBurgers_1p3p1_nu0.01}.pdf};

\nextgroupplot[xticklabels={-1.0, -0.5, 0.0, 0.5, 1.0}, ylabel={$\hat{p}$}]]
\addplot graphics [xmin=-7, xmax=7, ymin=0, ymax=10] {{_img/1DBurgers_1p5p1}.pdf};

\nextgroupplot[xticklabels={-1.0, -0.5, 0.0, 0.5, 1.0}, ylabel={}, ytick=\empty]
\addplot graphics [xmin=-7, xmax=7, ymin=0, ymax=10] {{_img/1DBurgers_1p5p1_nu0.01}.pdf};

\end{groupplot}
\end{tikzpicture}


==> _tikz/Cf_ist_Blasius.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 1.8cm, vertical sep = 1.2cm},
legend style={draw=none,},]
\nextgroupplot[xmin=-0.1, width=0.5\textwidth, ymin=0.0, ymax=0.01, xmax=1.0, xlabel= $x$, ylabel = Skin friction coefficient $(C_f)$]
\addplot [ thick, color=black, line width=1.0mm]
coordinates {
( 0.00000000e+00,          inf)
( 1.79772294e-04,  4.34139336e-02)
( 3.59544588e-04,  3.06982868e-02)
( 5.39316882e-04,  2.50650462e-02)
( 7.19089175e-04,  2.17069668e-02)
( 8.98861469e-04,  1.94153013e-02)
( 1.07863376e-03,  1.77236642e-02)
( 1.25840606e-03,  1.64089245e-02)
( 1.43817835e-03,  1.53491434e-02)
( 1.61795064e-03,  1.44713112e-02)
( 1.79772294e-03,  1.37286912e-02)
( 1.79772294e-03,  1.37286912e-02)
( 3.19249296e-03,  1.03020948e-02)
( 4.58726299e-03,  8.59436309e-03)
( 5.98203302e-03,  7.52603293e-03)
( 7.37680304e-03,  6.77729552e-03)
( 8.77157307e-03,  6.21515229e-03)
( 1.01663431e-02,  5.77308745e-03)
( 1.15611131e-02,  5.41365645e-03)
( 1.29558831e-02,  5.11395622e-03)
( 1.43506532e-02,  4.85908709e-03)
( 1.57454232e-02,  4.63888225e-03)
( 1.57454232e-02,  4.63888225e-03)
( 1.93744166e-02,  4.18192463e-03)
( 2.30034099e-02,  3.83790666e-03)
( 2.66324033e-02,  3.56685404e-03)
( 3.02613966e-02,  3.34615484e-03)
( 3.38903900e-02,  3.16192988e-03)
( 3.75193833e-02,  3.00512590e-03)
( 4.11483767e-02,  2.86955243e-03)
( 4.47773700e-02,  2.75081400e-03)
( 4.84063634e-02,  2.64569203e-03)
( 5.20353567e-02,  2.55176837e-03)
( 5.20353567e-02,  2.55176837e-03)
( 5.66007335e-02,  2.44669305e-03)
( 6.11661102e-02,  2.35361317e-03)
( 6.57314870e-02,  2.27040738e-03)
( 7.02968637e-02,  2.19544490e-03)
( 7.48622404e-02,  2.12744875e-03)
( 7.94276172e-02,  2.06540275e-03)
( 8.39929939e-02,  2.00848682e-03)
( 8.85583706e-02,  1.95603089e-03)
( 9.31237474e-02,  1.90748133e-03)
( 9.76891241e-02,  1.86237618e-03)
( 9.76891241e-02,  1.86237618e-03)
( 1.01647218e-01,  1.82575613e-03)
( 1.05605313e-01,  1.79121466e-03)
( 1.09563407e-01,  1.75856228e-03)
( 1.13521501e-01,  1.72763286e-03)
( 1.17479595e-01,  1.69828001e-03)
( 1.21437690e-01,  1.67037418e-03)
( 1.25395784e-01,  1.64380028e-03)
( 1.29353878e-01,  1.61845560e-03)
( 1.33311972e-01,  1.59424822e-03)
( 1.37270066e-01,  1.57109554e-03)
( 1.37270066e-01,  1.57109554e-03)
( 1.40219012e-01,  1.55448690e-03)
( 1.43167957e-01,  1.53839409e-03)
( 1.46116902e-01,  1.52279096e-03)
( 1.49065847e-01,  1.50765315e-03)
( 1.52014792e-01,  1.49295801e-03)
( 1.54963738e-01,  1.47868435e-03)
( 1.57912683e-01,  1.46481241e-03)
( 1.60861628e-01,  1.45132370e-03)
( 1.63810573e-01,  1.43820089e-03)
( 1.66759518e-01,  1.42542772e-03)
( 1.66759518e-01,  1.42542772e-03)
( 1.69547605e-01,  1.41365908e-03)
( 1.72335691e-01,  1.40217720e-03)
( 1.75123778e-01,  1.39097063e-03)
( 1.77911864e-01,  1.38002852e-03)
( 1.80699951e-01,  1.36934065e-03)
( 1.83488037e-01,  1.35889731e-03)
( 1.86276124e-01,  1.34868933e-03)
( 1.89064210e-01,  1.33870799e-03)
( 1.91852297e-01,  1.32894503e-03)
( 1.94640383e-01,  1.31939259e-03)
( 1.94640383e-01,  1.31939259e-03)
( 1.97700104e-01,  1.30914294e-03)
( 2.00759825e-01,  1.29912851e-03)
( 2.03819546e-01,  1.28934043e-03)
( 2.06879267e-01,  1.27977032e-03)
( 2.09938988e-01,  1.27041019e-03)
( 2.12998708e-01,  1.26125248e-03)
( 2.16058429e-01,  1.25228999e-03)
( 2.19118150e-01,  1.24351589e-03)
( 2.22177871e-01,  1.23492368e-03)
( 2.25237592e-01,  1.22650714e-03)
( 2.25237592e-01,  1.22650714e-03)
( 2.27855086e-01,  1.21944201e-03)
( 2.30472580e-01,  1.21249759e-03)
( 2.33090074e-01,  1.20567048e-03)
( 2.35707569e-01,  1.19895740e-03)
( 2.38325063e-01,  1.19235523e-03)
( 2.40942557e-01,  1.18586093e-03)
( 2.43560051e-01,  1.17947160e-03)
( 2.46177545e-01,  1.17318445e-03)
( 2.48795040e-01,  1.16699678e-03)
( 2.51412534e-01,  1.16090600e-03)
( 2.51412534e-01,  1.16090600e-03)
( 2.54444682e-01,  1.15396817e-03)
( 2.57476829e-01,  1.14715325e-03)
( 2.60508977e-01,  1.14045767e-03)
( 2.63541125e-01,  1.13387798e-03)
( 2.66573273e-01,  1.12741086e-03)
( 2.69605420e-01,  1.12105316e-03)
( 2.72637568e-01,  1.11480182e-03)
( 2.75669716e-01,  1.10865390e-03)
( 2.78701864e-01,  1.10260658e-03)
( 2.81734011e-01,  1.09665716e-03)
( 2.81734011e-01,  1.09665716e-03)
( 2.85471804e-01,  1.08945403e-03)
( 2.89209596e-01,  1.08239099e-03)
( 2.92947388e-01,  1.07546357e-03)
( 2.96685180e-01,  1.06866747e-03)
( 3.00422972e-01,  1.06199861e-03)
( 3.04160764e-01,  1.05545306e-03)
( 3.07898556e-01,  1.04902706e-03)
( 3.11636349e-01,  1.04271702e-03)
( 3.15374141e-01,  1.03651950e-03)
( 3.19111933e-01,  1.03043119e-03)
( 3.19111933e-01,  1.03043119e-03)
( 3.23895327e-01,  1.02279401e-03)
( 3.28678721e-01,  1.01532417e-03)
( 3.33462115e-01,  1.00801563e-03)
( 3.38245508e-01,  1.00086269e-03)
( 3.43028902e-01,  9.93859883e-04)
( 3.47812296e-01,  9.87002043e-04)
( 3.52595690e-01,  9.80284233e-04)
( 3.57379084e-01,  9.73701752e-04)
( 3.62162478e-01,  9.67250117e-04)
( 3.66945872e-01,  9.60925048e-04)
( 3.66945872e-01,  9.60925048e-04)
( 3.72778067e-01,  9.53378472e-04)
( 3.78610263e-01,  9.46006948e-04)
( 3.84442459e-01,  9.38803812e-04)
( 3.90274654e-01,  9.31762748e-04)
( 3.96106850e-01,  9.24877770e-04)
( 4.01939045e-01,  9.18143193e-04)
( 4.07771241e-01,  9.11553621e-04)
( 4.13603437e-01,  9.05103924e-04)
( 4.19435632e-01,  8.98789223e-04)
( 4.25267828e-01,  8.92604872e-04)
( 4.25267828e-01,  8.92604872e-04)
( 4.32363672e-01,  8.85249967e-04)
( 4.39459516e-01,  8.78073925e-04)
( 4.46555360e-01,  8.71069614e-04)
( 4.53651204e-01,  8.64230290e-04)
( 4.60747047e-01,  8.57549577e-04)
( 4.67842891e-01,  8.51021437e-04)
( 4.74938735e-01,  8.44640150e-04)
( 4.82034579e-01,  8.38400291e-04)
( 4.89130423e-01,  8.32296713e-04)
( 4.96226267e-01,  8.26324525e-04)
( 4.96226267e-01,  8.26324525e-04)
( 5.04734996e-01,  8.19329908e-04)
( 5.13243725e-01,  8.12509959e-04)
( 5.21752455e-01,  8.05857527e-04)
( 5.30261184e-01,  7.99365865e-04)
( 5.38769913e-01,  7.93028599e-04)
( 5.47278643e-01,  7.86839705e-04)
( 5.55787372e-01,  7.80793483e-04)
( 5.64296101e-01,  7.74884533e-04)
( 5.72804831e-01,  7.69107739e-04)
( 5.81313560e-01,  7.63458246e-04)
( 5.81313560e-01,  7.63458246e-04)
( 5.89548001e-01,  7.58107742e-04)
( 5.97782441e-01,  7.52868177e-04)
( 6.06016882e-01,  7.47735769e-04)
( 6.14251323e-01,  7.42706914e-04)
( 6.22485764e-01,  7.37778178e-04)
( 6.30720204e-01,  7.32946281e-04)
( 6.38954645e-01,  7.28208094e-04)
( 6.47189086e-01,  7.23560625e-04)
( 6.55423526e-01,  7.19001016e-04)
( 6.63657967e-01,  7.14526534e-04)
( 6.63657967e-01,  7.14526534e-04)
( 6.71315583e-01,  7.10439587e-04)
( 6.78973199e-01,  7.06421976e-04)
( 6.86630815e-01,  7.02471764e-04)
( 6.94288432e-01,  6.98587086e-04)
( 7.01946048e-01,  6.94766150e-04)
( 7.09603664e-01,  6.91007232e-04)
( 7.17261280e-01,  6.87308672e-04)
( 7.24918896e-01,  6.83668873e-04)
( 7.32576512e-01,  6.80086294e-04)
( 7.40234128e-01,  6.76559451e-04)
( 7.40234128e-01,  6.76559451e-04)
( 7.48850695e-01,  6.72655811e-04)
( 7.57467262e-01,  6.68818971e-04)
( 7.66083829e-01,  6.65047048e-04)
( 7.74700396e-01,  6.61338229e-04)
( 7.83316963e-01,  6.57690777e-04)
( 7.91933530e-01,  6.54103016e-04)
( 8.00550097e-01,  6.50573337e-04)
( 8.09166663e-01,  6.47100188e-04)
( 8.17783230e-01,  6.43682078e-04)
( 8.26399797e-01,  6.40317566e-04)
( 8.26399797e-01,  6.40317566e-04)
( 8.34368674e-01,  6.37252462e-04)
( 8.42337551e-01,  6.34230957e-04)
( 8.50306428e-01,  6.31252028e-04)
( 8.58275304e-01,  6.28314683e-04)
( 8.66244181e-01,  6.25417965e-04)
( 8.74213058e-01,  6.22560945e-04)
( 8.82181935e-01,  6.19742725e-04)
( 8.90150812e-01,  6.16962434e-04)
( 8.98119688e-01,  6.14219229e-04)
( 9.06088565e-01,  6.11512294e-04)
( 9.06088565e-01,  6.11512294e-04)
( 9.15479709e-01,  6.08367711e-04)
( 9.24870852e-01,  6.05271146e-04)
( 9.34261996e-01,  6.02221389e-04)
( 9.43653139e-01,  5.99217272e-04)
( 9.53044283e-01,  5.96257668e-04)
( 9.62435426e-01,  5.93341489e-04)
( 9.71826570e-01,  5.90467683e-04)
( 9.81217713e-01,  5.87635234e-04)
( 9.90608857e-01,  5.84843159e-04)
( 1.00000000e+00,  5.82090508e-04)
};\label{line:Cf_Blasius};

\addplot [dashed, thick, color=blue, line width=0.6mm]
coordinates {
( 0.00000000e+00,  2.39815422e-02)
( 2.44344465e-04,  2.20230380e-02)
( 4.88688931e-04,  2.01653656e-02)
( 7.33033396e-04,  1.84085252e-02)
( 9.77377862e-04,  1.67525168e-02)
( 1.22172233e-03,  1.51973402e-02)
( 1.46606679e-03,  1.37429957e-02)
( 1.71041126e-03,  1.23894830e-02)
( 1.95475572e-03,  1.11368023e-02)
( 2.19910019e-03,  9.98495357e-03)
( 2.44344465e-03,  8.93393675e-03)
( 2.68778912e-03,  7.98375188e-03)
( 2.93213359e-03,  7.13439895e-03)
( 3.17647805e-03,  6.38587796e-03)
( 3.42082252e-03,  5.73818891e-03)
( 3.66516698e-03,  5.19133180e-03)
( 3.90951145e-03,  4.74530663e-03)
( 4.15385591e-03,  4.40011341e-03)
( 4.39820038e-03,  4.15575212e-03)
( 4.64254484e-03,  4.01222278e-03)
( 4.88688931e-03,  3.96952538e-03)
( 5.13123377e-03,  4.02765992e-03)
( 5.37557824e-03,  4.18662640e-03)
( 5.61992270e-03,  4.44642482e-03)
( 5.86426717e-03,  4.80705518e-03)
( 6.10861164e-03,  5.26851748e-03)
( 6.10861164e-03,  3.91241055e-03)
( 6.55233507e-03,  3.61740916e-03)
( 6.99605850e-03,  3.33467459e-03)
( 7.43978193e-03,  3.06420687e-03)
( 7.88350536e-03,  2.80600598e-03)
( 8.32722880e-03,  2.56007192e-03)
( 8.77095223e-03,  2.32640470e-03)
( 9.21467566e-03,  2.10500431e-03)
( 9.65839909e-03,  1.89587076e-03)
( 1.01021225e-02,  1.69900404e-03)
( 1.05458460e-02,  1.51440416e-03)
( 1.09895694e-02,  1.34207111e-03)
( 1.14332928e-02,  1.18200490e-03)
( 1.18770162e-02,  1.03420552e-03)
( 1.23207397e-02,  8.98672979e-04)
( 1.27644631e-02,  7.75407270e-04)
( 1.32081865e-02,  6.64408396e-04)
( 1.36519100e-02,  5.65676357e-04)
( 1.40956334e-02,  4.79211153e-04)
( 1.45393568e-02,  4.05012784e-04)
( 1.49830803e-02,  3.43081249e-04)
( 1.54268037e-02,  2.93416549e-04)
( 1.58705271e-02,  2.56018684e-04)
( 1.63142506e-02,  2.30887654e-04)
( 1.67579740e-02,  2.18023458e-04)
( 1.72016974e-02,  2.17426098e-04)
( 1.72016974e-02,  2.62032122e-04)
( 1.86807249e-02,  2.69708249e-04)
( 2.01597523e-02,  2.76994635e-04)
( 2.16387798e-02,  2.83891279e-04)
( 2.31178072e-02,  2.90398181e-04)
( 2.45968347e-02,  2.96515343e-04)
( 2.60758621e-02,  3.02242762e-04)
( 2.75548896e-02,  3.07580441e-04)
( 2.90339170e-02,  3.12528378e-04)
( 3.05129445e-02,  3.17086573e-04)
( 3.19919719e-02,  3.21255027e-04)
( 3.34709994e-02,  3.25033740e-04)
( 3.49500268e-02,  3.28422711e-04)
( 3.64290543e-02,  3.31421941e-04)
( 3.79080817e-02,  3.34031429e-04)
( 3.93871092e-02,  3.36251176e-04)
( 4.08661366e-02,  3.38081182e-04)
( 4.23451641e-02,  3.39521446e-04)
( 4.38241915e-02,  3.40571968e-04)
( 4.53032190e-02,  3.41232750e-04)
( 4.67822464e-02,  3.41503789e-04)
( 4.82612739e-02,  3.41385088e-04)
( 4.97403013e-02,  3.40876645e-04)
( 5.12193288e-02,  3.39978460e-04)
( 5.26983562e-02,  3.38690534e-04)
( 5.41773837e-02,  3.37012867e-04)
( 5.41773837e-02,  3.32532787e-04)
( 5.58963349e-02,  3.24026590e-04)
( 5.76152861e-02,  3.16077934e-04)
( 5.93342374e-02,  3.08686820e-04)
( 6.10531886e-02,  3.01853247e-04)
( 6.27721398e-02,  2.95577214e-04)
( 6.44910911e-02,  2.89858723e-04)
( 6.62100423e-02,  2.84697774e-04)
( 6.79289935e-02,  2.80094365e-04)
( 6.96479448e-02,  2.76048497e-04)
( 7.13668960e-02,  2.72560171e-04)
( 7.30858472e-02,  2.69629385e-04)
( 7.48047985e-02,  2.67256141e-04)
( 7.65237497e-02,  2.65440438e-04)
( 7.82427010e-02,  2.64182276e-04)
( 7.99616522e-02,  2.63481655e-04)
( 8.16806034e-02,  2.63338576e-04)
( 8.33995547e-02,  2.63753037e-04)
( 8.51185059e-02,  2.64725040e-04)
( 8.68374571e-02,  2.66254584e-04)
( 8.85564084e-02,  2.68341669e-04)
( 9.02753596e-02,  2.70986295e-04)
( 9.19943108e-02,  2.74188462e-04)
( 9.37132621e-02,  2.77948171e-04)
( 9.54322133e-02,  2.82265420e-04)
( 9.71511645e-02,  2.87140211e-04)
( 9.71511645e-02,  2.88069741e-04)
( 9.84981899e-02,  2.97096916e-04)
( 9.98452153e-02,  3.06008621e-04)
( 1.01192241e-01,  3.14804856e-04)
( 1.02539266e-01,  3.23485621e-04)
( 1.03886291e-01,  3.32050915e-04)
( 1.05233317e-01,  3.40500739e-04)
( 1.06580342e-01,  3.48835092e-04)
( 1.07927368e-01,  3.57053975e-04)
( 1.09274393e-01,  3.65157388e-04)
( 1.10621418e-01,  3.73145331e-04)
( 1.11968444e-01,  3.81017803e-04)
( 1.13315469e-01,  3.88774804e-04)
( 1.14662495e-01,  3.96416336e-04)
( 1.16009520e-01,  4.03942397e-04)
( 1.17356545e-01,  4.11352987e-04)
( 1.18703571e-01,  4.18648108e-04)
( 1.20050596e-01,  4.25827758e-04)
( 1.21397621e-01,  4.32891937e-04)
( 1.22744647e-01,  4.39840646e-04)
( 1.24091672e-01,  4.46673885e-04)
( 1.25438698e-01,  4.53391654e-04)
( 1.26785723e-01,  4.59993952e-04)
( 1.28132748e-01,  4.66480780e-04)
( 1.29479774e-01,  4.72852137e-04)
( 1.30826799e-01,  4.79108024e-04)
( 1.30826799e-01,  4.79920707e-04)
( 1.32219241e-01,  4.68427237e-04)
( 1.33611683e-01,  4.57208714e-04)
( 1.35004125e-01,  4.46265140e-04)
( 1.36396567e-01,  4.35596513e-04)
( 1.37789010e-01,  4.25202835e-04)
( 1.39181452e-01,  4.15084105e-04)
( 1.40573894e-01,  4.05240323e-04)
( 1.41966336e-01,  3.95671488e-04)
( 1.43358778e-01,  3.86377602e-04)
( 1.44751220e-01,  3.77358664e-04)
( 1.46143662e-01,  3.68614674e-04)
( 1.47536104e-01,  3.60145632e-04)
( 1.48928546e-01,  3.51951538e-04)
( 1.50320988e-01,  3.44032392e-04)
( 1.51713431e-01,  3.36388194e-04)
( 1.53105873e-01,  3.29018944e-04)
( 1.54498315e-01,  3.21924642e-04)
( 1.55890757e-01,  3.15105288e-04)
( 1.57283199e-01,  3.08560883e-04)
( 1.58675641e-01,  3.02291425e-04)
( 1.60068083e-01,  2.96296915e-04)
( 1.61460525e-01,  2.90577354e-04)
( 1.62852967e-01,  2.85132740e-04)
( 1.64245409e-01,  2.79963074e-04)
( 1.65637851e-01,  2.75068357e-04)
( 1.65637851e-01,  2.68938950e-04)
( 1.67162937e-01,  2.63013632e-04)
( 1.68688022e-01,  2.57576046e-04)
( 1.70213108e-01,  2.52626194e-04)
( 1.71738193e-01,  2.48164076e-04)
( 1.73263278e-01,  2.44189691e-04)
( 1.74788364e-01,  2.40703039e-04)
( 1.76313449e-01,  2.37704121e-04)
( 1.77838535e-01,  2.35192937e-04)
( 1.79363620e-01,  2.33169485e-04)
( 1.80888705e-01,  2.31633767e-04)
( 1.82413791e-01,  2.30585783e-04)
( 1.83938876e-01,  2.30025532e-04)
( 1.85463961e-01,  2.29953014e-04)
( 1.86989047e-01,  2.30368230e-04)
( 1.88514132e-01,  2.31271179e-04)
( 1.90039218e-01,  2.32661861e-04)
( 1.91564303e-01,  2.34540277e-04)
( 1.93089388e-01,  2.36906427e-04)
( 1.94614474e-01,  2.39760309e-04)
( 1.96139559e-01,  2.43101926e-04)
( 1.97664644e-01,  2.46931275e-04)
( 1.99189730e-01,  2.51248358e-04)
( 2.00714815e-01,  2.56053175e-04)
( 2.02239901e-01,  2.61345725e-04)
( 2.03764986e-01,  2.67126008e-04)
( 2.03764986e-01,  2.69267439e-04)
( 2.05551957e-01,  2.72371292e-04)
( 2.07338928e-01,  2.74936750e-04)
( 2.09125898e-01,  2.76963812e-04)
( 2.10912869e-01,  2.78452477e-04)
( 2.12699840e-01,  2.79402747e-04)
( 2.14486811e-01,  2.79814620e-04)
( 2.16273781e-01,  2.79688097e-04)
( 2.18060752e-01,  2.79023178e-04)
( 2.19847723e-01,  2.77819862e-04)
( 2.21634694e-01,  2.76078151e-04)
( 2.23421665e-01,  2.73798044e-04)
( 2.25208635e-01,  2.70979540e-04)
( 2.26995606e-01,  2.67622640e-04)
( 2.28782577e-01,  2.63727344e-04)
( 2.30569548e-01,  2.59293652e-04)
( 2.32356518e-01,  2.54321564e-04)
( 2.34143489e-01,  2.48811080e-04)
( 2.35930460e-01,  2.42762199e-04)
( 2.37717431e-01,  2.36174923e-04)
( 2.39504402e-01,  2.29049250e-04)
( 2.41291372e-01,  2.21385181e-04)
( 2.43078343e-01,  2.13182716e-04)
( 2.44865314e-01,  2.04441855e-04)
( 2.46652285e-01,  1.95162598e-04)
( 2.48439255e-01,  1.85344945e-04)
( 2.48439255e-01,  1.80181457e-04)
( 2.50418125e-01,  1.78322638e-04)
( 2.52396995e-01,  1.76850416e-04)
( 2.54375864e-01,  1.75764791e-04)
( 2.56354734e-01,  1.75065763e-04)
( 2.58333604e-01,  1.74753331e-04)
( 2.60312473e-01,  1.74827496e-04)
( 2.62291343e-01,  1.75288257e-04)
( 2.64270213e-01,  1.76135615e-04)
( 2.66249082e-01,  1.77369570e-04)
( 2.68227952e-01,  1.78990122e-04)
( 2.70206822e-01,  1.80997270e-04)
( 2.72185691e-01,  1.83391015e-04)
( 2.74164561e-01,  1.86171357e-04)
( 2.76143431e-01,  1.89338295e-04)
( 2.78122300e-01,  1.92891830e-04)
( 2.80101170e-01,  1.96831962e-04)
( 2.82080040e-01,  2.01158690e-04)
( 2.84058909e-01,  2.05872015e-04)
( 2.86037779e-01,  2.10971937e-04)
( 2.88016649e-01,  2.16458456e-04)
( 2.89995518e-01,  2.22331571e-04)
( 2.91974388e-01,  2.28591283e-04)
( 2.93953258e-01,  2.35237591e-04)
( 2.95932127e-01,  2.42270497e-04)
( 2.97910997e-01,  2.49689999e-04)
( 2.97910997e-01,  2.49086308e-04)
( 3.00017721e-01,  2.50908921e-04)
( 3.02124446e-01,  2.52479347e-04)
( 3.04231170e-01,  2.53797588e-04)
( 3.06337894e-01,  2.54863642e-04)
( 3.08444619e-01,  2.55677511e-04)
( 3.10551343e-01,  2.56239194e-04)
( 3.12658067e-01,  2.56548691e-04)
( 3.14764792e-01,  2.56606003e-04)
( 3.16871516e-01,  2.56411128e-04)
( 3.18978240e-01,  2.55964068e-04)
( 3.21084964e-01,  2.55264821e-04)
( 3.23191689e-01,  2.54313389e-04)
( 3.25298413e-01,  2.53109771e-04)
( 3.27405137e-01,  2.51653967e-04)
( 3.29511862e-01,  2.49945977e-04)
( 3.31618586e-01,  2.47985801e-04)
( 3.33725310e-01,  2.45773440e-04)
( 3.35832035e-01,  2.43308892e-04)
( 3.37938759e-01,  2.40592159e-04)
( 3.40045483e-01,  2.37623240e-04)
( 3.42152208e-01,  2.34402135e-04)
( 3.44258932e-01,  2.30928844e-04)
( 3.46365656e-01,  2.27203367e-04)
( 3.48472380e-01,  2.23225704e-04)
( 3.50579105e-01,  2.18995856e-04)
( 3.50579105e-01,  2.19900964e-04)
( 3.52880804e-01,  2.18726776e-04)
( 3.55182504e-01,  2.17637371e-04)
( 3.57484204e-01,  2.16632751e-04)
( 3.59785903e-01,  2.15712914e-04)
( 3.62087603e-01,  2.14877861e-04)
( 3.64389303e-01,  2.14127592e-04)
( 3.66691002e-01,  2.13462106e-04)
( 3.68992702e-01,  2.12881405e-04)
( 3.71294401e-01,  2.12385487e-04)
( 3.73596101e-01,  2.11974354e-04)
( 3.75897801e-01,  2.11648004e-04)
( 3.78199500e-01,  2.11406438e-04)
( 3.80501200e-01,  2.11249655e-04)
( 3.82802900e-01,  2.11177657e-04)
( 3.85104599e-01,  2.11190442e-04)
( 3.87406299e-01,  2.11288012e-04)
( 3.89707998e-01,  2.11470365e-04)
( 3.92009698e-01,  2.11737502e-04)
( 3.94311398e-01,  2.12089422e-04)
( 3.96613097e-01,  2.12526127e-04)
( 3.98914797e-01,  2.13047616e-04)
( 4.01216497e-01,  2.13653888e-04)
( 4.03518196e-01,  2.14344944e-04)
( 4.05819896e-01,  2.15120784e-04)
( 4.08121595e-01,  2.15981408e-04)
( 4.08121595e-01,  2.15414936e-04)
( 4.10581882e-01,  2.15437914e-04)
( 4.13042168e-01,  2.15445408e-04)
( 4.15502454e-01,  2.15437418e-04)
( 4.17962741e-01,  2.15413944e-04)
( 4.20423027e-01,  2.15374987e-04)
( 4.22883313e-01,  2.15320546e-04)
( 4.25343599e-01,  2.15250621e-04)
( 4.27803886e-01,  2.15165213e-04)
( 4.30264172e-01,  2.15064321e-04)
( 4.32724458e-01,  2.14947945e-04)
( 4.35184744e-01,  2.14816085e-04)
( 4.37645031e-01,  2.14668742e-04)
( 4.40105317e-01,  2.14505915e-04)
( 4.42565603e-01,  2.14327605e-04)
( 4.45025889e-01,  2.14133810e-04)
( 4.47486176e-01,  2.13924532e-04)
( 4.49946462e-01,  2.13699770e-04)
( 4.52406748e-01,  2.13459525e-04)
( 4.54867035e-01,  2.13203796e-04)
( 4.57327321e-01,  2.12932583e-04)
( 4.59787607e-01,  2.12645886e-04)
( 4.62247893e-01,  2.12343706e-04)
( 4.64708180e-01,  2.12026042e-04)
( 4.67168466e-01,  2.11692894e-04)
( 4.69628752e-01,  2.11344262e-04)
( 4.69628752e-01,  2.11480310e-04)
( 4.72294211e-01,  2.11317261e-04)
( 4.74959670e-01,  2.11145587e-04)
( 4.77625128e-01,  2.10965287e-04)
( 4.80290587e-01,  2.10776362e-04)
( 4.82956046e-01,  2.10578812e-04)
( 4.85621505e-01,  2.10372636e-04)
( 4.88286963e-01,  2.10157835e-04)
( 4.90952422e-01,  2.09934409e-04)
( 4.93617881e-01,  2.09702357e-04)
( 4.96283339e-01,  2.09461679e-04)
( 4.98948798e-01,  2.09212376e-04)
( 5.01614257e-01,  2.08954448e-04)
( 5.04279716e-01,  2.08687894e-04)
( 5.06945174e-01,  2.08412715e-04)
( 5.09610633e-01,  2.08128911e-04)
( 5.12276092e-01,  2.07836481e-04)
( 5.14941551e-01,  2.07535426e-04)
( 5.17607009e-01,  2.07225745e-04)
( 5.20272468e-01,  2.06907439e-04)
( 5.22937927e-01,  2.06580507e-04)
( 5.25603385e-01,  2.06244950e-04)
( 5.28268844e-01,  2.05900768e-04)
( 5.30934303e-01,  2.05547960e-04)
( 5.33599762e-01,  2.05186527e-04)
( 5.36265220e-01,  2.04816468e-04)
( 5.36265220e-01,  2.04713005e-04)
( 5.39059216e-01,  2.04339748e-04)
( 5.41853211e-01,  2.03972715e-04)
( 5.44647207e-01,  2.03611907e-04)
( 5.47441202e-01,  2.03257324e-04)
( 5.50235198e-01,  2.02908964e-04)
( 5.53029193e-01,  2.02566829e-04)
( 5.55823189e-01,  2.02230919e-04)
( 5.58617184e-01,  2.01901233e-04)
( 5.61411180e-01,  2.01577771e-04)
( 5.64205175e-01,  2.01260533e-04)
( 5.66999171e-01,  2.00949521e-04)
( 5.69793166e-01,  2.00644732e-04)
( 5.72587161e-01,  2.00346168e-04)
( 5.75381157e-01,  2.00053828e-04)
( 5.78175152e-01,  1.99767713e-04)
( 5.80969148e-01,  1.99487822e-04)
( 5.83763143e-01,  1.99214155e-04)
( 5.86557139e-01,  1.98946713e-04)
( 5.89351134e-01,  1.98685495e-04)
( 5.92145130e-01,  1.98430501e-04)
( 5.94939125e-01,  1.98181732e-04)
( 5.97733121e-01,  1.97939188e-04)
( 6.00527116e-01,  1.97702867e-04)
( 6.03321112e-01,  1.97472771e-04)
( 6.06115107e-01,  1.97248900e-04)
( 6.06115107e-01,  1.97190068e-04)
( 6.08934742e-01,  1.96938074e-04)
( 6.11754376e-01,  1.96690285e-04)
( 6.14574011e-01,  1.96446698e-04)
( 6.17393646e-01,  1.96207316e-04)
( 6.20213280e-01,  1.95972137e-04)
( 6.23032915e-01,  1.95741161e-04)
( 6.25852549e-01,  1.95514390e-04)
( 6.28672184e-01,  1.95291822e-04)
( 6.31491819e-01,  1.95073457e-04)
( 6.34311453e-01,  1.94859296e-04)
( 6.37131088e-01,  1.94649339e-04)
( 6.39950722e-01,  1.94443586e-04)
( 6.42770357e-01,  1.94242036e-04)
( 6.45589992e-01,  1.94044690e-04)
( 6.48409626e-01,  1.93851547e-04)
( 6.51229261e-01,  1.93662608e-04)
( 6.54048895e-01,  1.93477873e-04)
( 6.56868530e-01,  1.93297342e-04)
( 6.59688165e-01,  1.93121014e-04)
( 6.62507799e-01,  1.92948889e-04)
( 6.65327434e-01,  1.92780969e-04)
( 6.68147068e-01,  1.92617252e-04)
( 6.70966703e-01,  1.92457738e-04)
( 6.73786337e-01,  1.92302428e-04)
( 6.76605972e-01,  1.92151322e-04)
( 6.76605972e-01,  1.92126824e-04)
( 6.79396373e-01,  1.92019281e-04)
( 6.82186773e-01,  1.91911706e-04)
( 6.84977174e-01,  1.91804099e-04)
( 6.87767574e-01,  1.91696460e-04)
( 6.90557975e-01,  1.91588789e-04)
( 6.93348376e-01,  1.91481086e-04)
( 6.96138776e-01,  1.91373351e-04)
( 6.98929177e-01,  1.91265584e-04)
( 7.01719577e-01,  1.91157784e-04)
( 7.04509978e-01,  1.91049953e-04)
( 7.07300379e-01,  1.90942089e-04)
( 7.10090779e-01,  1.90834193e-04)
( 7.12881180e-01,  1.90726265e-04)
( 7.15671580e-01,  1.90618305e-04)
( 7.18461981e-01,  1.90510313e-04)
( 7.21252382e-01,  1.90402289e-04)
( 7.24042782e-01,  1.90294233e-04)
( 7.26833183e-01,  1.90186145e-04)
( 7.29623583e-01,  1.90078024e-04)
( 7.32413984e-01,  1.89969872e-04)
( 7.35204385e-01,  1.89861687e-04)
( 7.37994785e-01,  1.89753470e-04)
( 7.40785186e-01,  1.89645221e-04)
( 7.43575586e-01,  1.89536940e-04)
( 7.46365987e-01,  1.89428627e-04)
( 7.46365987e-01,  1.89416769e-04)
( 7.49148815e-01,  1.89293967e-04)
( 7.51931644e-01,  1.89173859e-04)
( 7.54714472e-01,  1.89056444e-04)
( 7.57497300e-01,  1.88941723e-04)
( 7.60280128e-01,  1.88829694e-04)
( 7.63062957e-01,  1.88720360e-04)
( 7.65845785e-01,  1.88613718e-04)
( 7.68628613e-01,  1.88509770e-04)
( 7.71411442e-01,  1.88408514e-04)
( 7.74194270e-01,  1.88309953e-04)
( 7.76977098e-01,  1.88214084e-04)
( 7.79759927e-01,  1.88120909e-04)
( 7.82542755e-01,  1.88030427e-04)
( 7.85325583e-01,  1.87942639e-04)
( 7.88108412e-01,  1.87857543e-04)
( 7.90891240e-01,  1.87775141e-04)
( 7.93674068e-01,  1.87695433e-04)
( 7.96456897e-01,  1.87618417e-04)
( 7.99239725e-01,  1.87544095e-04)
( 8.02022553e-01,  1.87472467e-04)
( 8.04805381e-01,  1.87403531e-04)
( 8.07588210e-01,  1.87337289e-04)
( 8.10371038e-01,  1.87273740e-04)
( 8.13153866e-01,  1.87212884e-04)
( 8.15936695e-01,  1.87154722e-04)
( 8.15936695e-01,  1.87246145e-04)
( 8.18655964e-01,  1.87042064e-04)
( 8.21375232e-01,  1.86846969e-04)
( 8.24094501e-01,  1.86660859e-04)
( 8.26813770e-01,  1.86483734e-04)
( 8.29533039e-01,  1.86315595e-04)
( 8.32252308e-01,  1.86156442e-04)
( 8.34971577e-01,  1.86006274e-04)
( 8.37690846e-01,  1.85865092e-04)
( 8.40410114e-01,  1.85732895e-04)
( 8.43129383e-01,  1.85609683e-04)
( 8.45848652e-01,  1.85495457e-04)
( 8.48567921e-01,  1.85390217e-04)
( 8.51287190e-01,  1.85293962e-04)
( 8.54006459e-01,  1.85206692e-04)
( 8.56725727e-01,  1.85128408e-04)
( 8.59444996e-01,  1.85059110e-04)
( 8.62164265e-01,  1.84998797e-04)
( 8.64883534e-01,  1.84947469e-04)
( 8.67602803e-01,  1.84905127e-04)
( 8.70322072e-01,  1.84871771e-04)
( 8.73041341e-01,  1.84847400e-04)
( 8.75760609e-01,  1.84832014e-04)
( 8.78479878e-01,  1.84825614e-04)
( 8.81199147e-01,  1.84828200e-04)
( 8.83918416e-01,  1.84839770e-04)
( 8.83918416e-01,  1.84647276e-04)
( 8.86479274e-01,  1.84949996e-04)
( 8.89040132e-01,  1.85239430e-04)
( 8.91600989e-01,  1.85515580e-04)
( 8.94161847e-01,  1.85778444e-04)
( 8.96722705e-01,  1.86028024e-04)
( 8.99283563e-01,  1.86264318e-04)
( 9.01844420e-01,  1.86487327e-04)
( 9.04405278e-01,  1.86697051e-04)
( 9.06966136e-01,  1.86893490e-04)
( 9.09526994e-01,  1.87076644e-04)
( 9.12087851e-01,  1.87246513e-04)
( 9.14648709e-01,  1.87403097e-04)
( 9.17209567e-01,  1.87546396e-04)
( 9.19770425e-01,  1.87676410e-04)
( 9.22331283e-01,  1.87793139e-04)
( 9.24892140e-01,  1.87896582e-04)
( 9.27452998e-01,  1.87986741e-04)
( 9.30013856e-01,  1.88063615e-04)
( 9.32574714e-01,  1.88127203e-04)
( 9.35135571e-01,  1.88177507e-04)
( 9.37696429e-01,  1.88214525e-04)
( 9.40257287e-01,  1.88238258e-04)
( 9.42818145e-01,  1.88248706e-04)
( 9.45379003e-01,  1.88245870e-04)
( 9.47939860e-01,  1.88229748e-04)
( 9.47939860e-01,  1.88162670e-04)
( 9.50022266e-01,  1.87601781e-04)
( 9.52104671e-01,  1.87035745e-04)
( 9.54187077e-01,  1.86464561e-04)
( 9.56269483e-01,  1.85888229e-04)
( 9.58351888e-01,  1.85306749e-04)
( 9.60434294e-01,  1.84720122e-04)
( 9.62516699e-01,  1.84128347e-04)
( 9.64599105e-01,  1.83531424e-04)
( 9.66681511e-01,  1.82929354e-04)
( 9.68763916e-01,  1.82322135e-04)
( 9.70846322e-01,  1.81709770e-04)
( 9.72928727e-01,  1.81092256e-04)
( 9.75011133e-01,  1.80469594e-04)
( 9.77093539e-01,  1.79841785e-04)
( 9.79175944e-01,  1.79208828e-04)
( 9.81258350e-01,  1.78570724e-04)
( 9.83340755e-01,  1.77927471e-04)
( 9.85423161e-01,  1.77279071e-04)
( 9.87505566e-01,  1.76625523e-04)
( 9.89587972e-01,  1.75966828e-04)
( 9.91670378e-01,  1.75302984e-04)
( 9.93752783e-01,  1.74633993e-04)
( 9.95835189e-01,  1.73959854e-04)
( 9.97917594e-01,  1.73280568e-04)
( 1.00000000e+00,  1.72596134e-04)};\label{line:fp 0th cycle};

\addplot [dashed, thick, color=cyan, line width=0.6mm]
coordinates {
( 0.00000000e+00,  3.75033065e-02)
( 3.65719072e-04,  3.20063118e-02)
( 7.31438143e-04,  2.71839057e-02)
( 1.09715722e-03,  2.29932126e-02)
( 1.46287629e-03,  1.93913566e-02)
( 1.82859536e-03,  1.63354620e-02)
( 2.19431443e-03,  1.37826528e-02)
( 2.56003350e-03,  1.16900535e-02)
( 2.92575257e-03,  1.00147881e-02)
( 3.29147165e-03,  8.71398082e-03)
( 3.65719072e-03,  7.74475595e-03)
( 4.02290979e-03,  7.06423768e-03)
( 4.38862886e-03,  6.62955019e-03)
( 4.75434793e-03,  6.39781772e-03)
( 5.12006700e-03,  6.32616445e-03)
( 5.48578608e-03,  6.37171461e-03)
( 5.85150515e-03,  6.49159241e-03)
( 6.21722422e-03,  6.64292204e-03)
( 6.58294329e-03,  6.78282773e-03)
( 6.94866236e-03,  6.86843368e-03)
( 7.31438143e-03,  6.85686409e-03)
( 7.68010051e-03,  6.70524319e-03)
( 8.04581958e-03,  6.37069518e-03)
( 8.41153865e-03,  5.81034426e-03)
( 8.77725772e-03,  4.98131465e-03)
( 9.14297679e-03,  3.84073055e-03)
( 9.14297679e-03,  5.31409103e-03)
( 1.00010984e-02,  4.99347312e-03)
( 1.08592201e-02,  4.69147979e-03)
( 1.17173417e-02,  4.40742116e-03)
( 1.25754634e-02,  4.14060736e-03)
( 1.34335850e-02,  3.89034849e-03)
( 1.42917067e-02,  3.65595468e-03)
( 1.51498283e-02,  3.43673603e-03)
( 1.60079500e-02,  3.23200268e-03)
( 1.68660716e-02,  3.04106473e-03)
( 1.77241933e-02,  2.86323231e-03)
( 1.85823149e-02,  2.69781552e-03)
( 1.94404365e-02,  2.54412449e-03)
( 2.02985582e-02,  2.40146933e-03)
( 2.11566798e-02,  2.26916017e-03)
( 2.20148015e-02,  2.14650711e-03)
( 2.28729231e-02,  2.03282027e-03)
( 2.37310448e-02,  1.92740978e-03)
( 2.45891664e-02,  1.82958575e-03)
( 2.54472881e-02,  1.73865829e-03)
( 2.63054097e-02,  1.65393752e-03)
( 2.71635314e-02,  1.57473356e-03)
( 2.80216530e-02,  1.50035653e-03)
( 2.88797746e-02,  1.43011654e-03)
( 2.97378963e-02,  1.36332371e-03)
( 3.05960179e-02,  1.29928816e-03)
( 3.05960179e-02,  1.32770626e-03)
( 3.16293749e-02,  1.46098854e-03)
( 3.26627318e-02,  1.57513622e-03)
( 3.36960887e-02,  1.67135165e-03)
( 3.47294456e-02,  1.75083721e-03)
( 3.57628025e-02,  1.81479525e-03)
( 3.67961594e-02,  1.86442815e-03)
( 3.78295164e-02,  1.90093827e-03)
( 3.88628733e-02,  1.92552797e-03)
( 3.98962302e-02,  1.93939962e-03)
( 4.09295871e-02,  1.94375558e-03)
( 4.19629440e-02,  1.93979823e-03)
( 4.29963009e-02,  1.92872992e-03)
( 4.40296579e-02,  1.91175302e-03)
( 4.50630148e-02,  1.89006989e-03)
( 4.60963717e-02,  1.86488290e-03)
( 4.71297286e-02,  1.83739443e-03)
( 4.81630855e-02,  1.80880682e-03)
( 4.91964425e-02,  1.78032244e-03)
( 5.02297994e-02,  1.75314367e-03)
( 5.12631563e-02,  1.72847287e-03)
( 5.22965132e-02,  1.70751240e-03)
( 5.33298701e-02,  1.69146462e-03)
( 5.43632270e-02,  1.68153191e-03)
( 5.53965840e-02,  1.67891662e-03)
( 5.64299409e-02,  1.68482113e-03)
( 5.64299409e-02,  1.66841149e-03)
( 5.76184500e-02,  1.63413173e-03)
( 5.88069590e-02,  1.60216026e-03)
( 5.99954681e-02,  1.57240094e-03)
( 6.11839772e-02,  1.54475764e-03)
( 6.23724863e-02,  1.51913422e-03)
( 6.35609954e-02,  1.49543456e-03)
( 6.47495045e-02,  1.47356251e-03)
( 6.59380135e-02,  1.45342194e-03)
( 6.71265226e-02,  1.43491673e-03)
( 6.83150317e-02,  1.41795074e-03)
( 6.95035408e-02,  1.40242783e-03)
( 7.06920499e-02,  1.38825187e-03)
( 7.18805590e-02,  1.37532673e-03)
( 7.30690680e-02,  1.36355627e-03)
( 7.42575771e-02,  1.35284436e-03)
( 7.54460862e-02,  1.34309487e-03)
( 7.66345953e-02,  1.33421166e-03)
( 7.78231044e-02,  1.32609860e-03)
( 7.90116135e-02,  1.31865956e-03)
( 8.02001225e-02,  1.31179839e-03)
( 8.13886316e-02,  1.30541898e-03)
( 8.25771407e-02,  1.29942519e-03)
( 8.37656498e-02,  1.29372088e-03)
( 8.49541589e-02,  1.28820991e-03)
( 8.61426680e-02,  1.28279616e-03)
( 8.61426680e-02,  1.28540736e-03)
( 8.73973229e-02,  1.28621317e-03)
( 8.86519778e-02,  1.28469800e-03)
( 8.99066327e-02,  1.28104370e-03)
( 9.11612877e-02,  1.27543214e-03)
( 9.24159426e-02,  1.26804515e-03)
( 9.36705975e-02,  1.25906461e-03)
( 9.49252525e-02,  1.24867236e-03)
( 9.61799074e-02,  1.23705026e-03)
( 9.74345623e-02,  1.22438015e-03)
( 9.86892172e-02,  1.21084389e-03)
( 9.99438722e-02,  1.19662334e-03)
( 1.01198527e-01,  1.18190035e-03)
( 1.02453182e-01,  1.16685678e-03)
( 1.03707837e-01,  1.15167447e-03)
( 1.04962492e-01,  1.13653528e-03)
( 1.06217147e-01,  1.12162106e-03)
( 1.07471802e-01,  1.10711367e-03)
( 1.08726457e-01,  1.09319496e-03)
( 1.09981112e-01,  1.08004679e-03)
( 1.11235767e-01,  1.06785100e-03)
( 1.12490421e-01,  1.05678946e-03)
( 1.13745076e-01,  1.04704401e-03)
( 1.14999731e-01,  1.03879651e-03)
( 1.16254386e-01,  1.03222881e-03)
( 1.17509041e-01,  1.02752277e-03)
( 1.17509041e-01,  1.02207757e-03)
( 1.18798743e-01,  9.83499229e-04)
( 1.20088446e-01,  9.47731071e-04)
( 1.21378148e-01,  9.14599145e-04)
( 1.22667850e-01,  8.83929499e-04)
( 1.23957553e-01,  8.55548179e-04)
( 1.25247255e-01,  8.29281232e-04)
( 1.26536957e-01,  8.04954706e-04)
( 1.27826659e-01,  7.82394647e-04)
( 1.29116362e-01,  7.61427102e-04)
( 1.30406064e-01,  7.41878118e-04)
( 1.31695766e-01,  7.23573743e-04)
( 1.32985468e-01,  7.06340022e-04)
( 1.34275171e-01,  6.90003004e-04)
( 1.35564873e-01,  6.74388734e-04)
( 1.36854575e-01,  6.59323260e-04)
( 1.38144278e-01,  6.44632629e-04)
( 1.39433980e-01,  6.30142888e-04)
( 1.40723682e-01,  6.15680083e-04)
( 1.42013384e-01,  6.01070262e-04)
( 1.43303087e-01,  5.86139471e-04)
( 1.44592789e-01,  5.70713758e-04)
( 1.45882491e-01,  5.54619169e-04)
( 1.47172194e-01,  5.37681751e-04)
( 1.48461896e-01,  5.19727552e-04)
( 1.49751598e-01,  4.95932814e-04)
( 1.49751598e-01,  5.00582618e-04)
( 1.51196030e-01,  4.82167993e-04)
( 1.52640462e-01,  4.69142556e-04)
( 1.54084894e-01,  4.56856503e-04)
( 1.55529326e-01,  4.45309834e-04)
( 1.56973758e-01,  4.34502548e-04)
( 1.58418190e-01,  4.24434647e-04)
( 1.59862622e-01,  4.15106130e-04)
( 1.61307054e-01,  4.06516996e-04)
( 1.62751486e-01,  3.98667246e-04)
( 1.64195917e-01,  3.91556881e-04)
( 1.65640349e-01,  3.85185899e-04)
( 1.67084781e-01,  3.79554301e-04)
( 1.68529213e-01,  3.74662087e-04)
( 1.69973645e-01,  3.70509257e-04)
( 1.71418077e-01,  3.67095811e-04)
( 1.72862509e-01,  3.64421749e-04)
( 1.74306941e-01,  3.62487070e-04)
( 1.75751373e-01,  3.61291776e-04)
( 1.77195805e-01,  3.60835865e-04)
( 1.78640237e-01,  3.61119339e-04)
( 1.80084669e-01,  3.62142196e-04)
( 1.81529101e-01,  3.63904437e-04)
( 1.82973533e-01,  3.66406062e-04)
( 1.84417965e-01,  3.69647071e-04)
( 1.85862397e-01,  3.73627464e-04)
( 1.85862397e-01,  3.77371084e-04)
( 1.87530328e-01,  3.81674955e-04)
( 1.89198259e-01,  3.86010387e-04)
( 1.90866190e-01,  3.90377378e-04)
( 1.92534121e-01,  3.94775929e-04)
( 1.94202052e-01,  3.99206041e-04)
( 1.95869984e-01,  4.03667712e-04)
( 1.97537915e-01,  4.08160943e-04)
( 1.99205846e-01,  4.12685735e-04)
( 2.00873777e-01,  4.17242086e-04)
( 2.02541708e-01,  4.21829998e-04)
( 2.04209639e-01,  4.26449469e-04)
( 2.05877570e-01,  4.31100500e-04)
( 2.07545502e-01,  4.35783092e-04)
( 2.09213433e-01,  4.40497243e-04)
( 2.10881364e-01,  4.45242954e-04)
( 2.12549295e-01,  4.50020226e-04)
( 2.14217226e-01,  4.54829057e-04)
( 2.15885157e-01,  4.59669448e-04)
( 2.17553089e-01,  4.64541400e-04)
( 2.19221020e-01,  4.69444911e-04)
( 2.20888951e-01,  4.74379982e-04)
( 2.22556882e-01,  4.79346613e-04)
( 2.24224813e-01,  4.84344805e-04)
( 2.25892744e-01,  4.89374556e-04)
( 2.27560675e-01,  4.94435867e-04)
( 2.27560675e-01,  5.19117296e-04)
( 2.28962837e-01,  4.92312189e-04)
( 2.30364998e-01,  4.66307933e-04)
( 2.31767159e-01,  4.41186876e-04)
( 2.33169321e-01,  4.17031364e-04)
( 2.34571482e-01,  3.93923744e-04)
( 2.35973643e-01,  3.71946363e-04)
( 2.37375805e-01,  3.51181568e-04)
( 2.38777966e-01,  3.31711704e-04)
( 2.40180127e-01,  3.13619120e-04)
( 2.41582289e-01,  2.96986162e-04)
( 2.42984450e-01,  2.81895177e-04)
( 2.44386611e-01,  2.68428511e-04)
( 2.45788773e-01,  2.56668511e-04)
( 2.47190934e-01,  2.46697525e-04)
( 2.48593095e-01,  2.38597898e-04)
( 2.49995257e-01,  2.32451978e-04)
( 2.51397418e-01,  2.28342112e-04)
( 2.52799579e-01,  2.26350646e-04)
( 2.54201741e-01,  2.26559927e-04)
( 2.55603902e-01,  2.29052302e-04)
( 2.57006063e-01,  2.33910118e-04)
( 2.58408225e-01,  2.41215721e-04)
( 2.59810386e-01,  2.51051459e-04)
( 2.61212547e-01,  2.63499677e-04)
( 2.62614708e-01,  2.78642724e-04)
( 2.62614708e-01,  2.84229732e-04)
( 2.64240460e-01,  3.18130213e-04)
( 2.65866211e-01,  3.49369797e-04)
( 2.67491962e-01,  3.77981965e-04)
( 2.69117713e-01,  4.04000193e-04)
( 2.70743464e-01,  4.27457962e-04)
( 2.72369216e-01,  4.48388749e-04)
( 2.73994967e-01,  4.66826033e-04)
( 2.75620718e-01,  4.82803293e-04)
( 2.77246469e-01,  4.96354008e-04)
( 2.78872220e-01,  5.07511657e-04)
( 2.80497971e-01,  5.16309717e-04)
( 2.82123723e-01,  5.22781668e-04)
( 2.83749474e-01,  5.26960988e-04)
( 2.85375225e-01,  5.28881156e-04)
( 2.87000976e-01,  5.28575650e-04)
( 2.88626727e-01,  5.26077950e-04)
( 2.90252479e-01,  5.21421534e-04)
( 2.91878230e-01,  5.14639881e-04)
( 2.93503981e-01,  5.05766468e-04)
( 2.95129732e-01,  4.94834776e-04)
( 2.96755483e-01,  4.81878282e-04)
( 2.98381234e-01,  4.66930466e-04)
( 3.00006986e-01,  4.50024805e-04)
( 3.01632737e-01,  4.31194779e-04)
( 3.03258488e-01,  3.98572252e-04)
( 3.03258488e-01,  4.10473867e-04)
( 3.05085031e-01,  3.86972988e-04)
( 3.06911575e-01,  3.76100700e-04)
( 3.08738118e-01,  3.65955389e-04)
( 3.10564662e-01,  3.56537056e-04)
( 3.12391205e-01,  3.47845699e-04)
( 3.14217749e-01,  3.39881320e-04)
( 3.16044292e-01,  3.32643918e-04)
( 3.17870835e-01,  3.26133493e-04)
( 3.19697379e-01,  3.20350045e-04)
( 3.21523922e-01,  3.15293574e-04)
( 3.23350466e-01,  3.10964080e-04)
( 3.25177009e-01,  3.07361564e-04)
( 3.27003552e-01,  3.04486024e-04)
( 3.28830096e-01,  3.02337462e-04)
( 3.30656639e-01,  3.00915877e-04)
( 3.32483183e-01,  3.00221269e-04)
( 3.34309726e-01,  3.00253638e-04)
( 3.36136269e-01,  3.01012984e-04)
( 3.37962813e-01,  3.02499307e-04)
( 3.39789356e-01,  3.04712607e-04)
( 3.41615900e-01,  3.07652885e-04)
( 3.43442443e-01,  3.11320139e-04)
( 3.45268987e-01,  3.15714371e-04)
( 3.47095530e-01,  3.20835580e-04)
( 3.48922073e-01,  3.26683766e-04)
( 3.48922073e-01,  3.26968127e-04)
( 3.51361160e-01,  3.30437240e-04)
( 3.53800247e-01,  3.33600034e-04)
( 3.56239334e-01,  3.36456511e-04)
( 3.58678420e-01,  3.39006670e-04)
( 3.61117507e-01,  3.41250511e-04)
( 3.63556594e-01,  3.43188033e-04)
( 3.65995681e-01,  3.44819238e-04)
( 3.68434767e-01,  3.46144125e-04)
( 3.70873854e-01,  3.47162694e-04)
( 3.73312941e-01,  3.47874945e-04)
( 3.75752028e-01,  3.48280878e-04)
( 3.78191114e-01,  3.48380493e-04)
( 3.80630201e-01,  3.48173791e-04)
( 3.83069288e-01,  3.47660770e-04)
( 3.85508375e-01,  3.46841431e-04)
( 3.87947461e-01,  3.45715774e-04)
( 3.90386548e-01,  3.44283800e-04)
( 3.92825635e-01,  3.42545507e-04)
( 3.95264722e-01,  3.40500897e-04)
( 3.97703808e-01,  3.38149968e-04)
( 4.00142895e-01,  3.35492722e-04)
( 4.02581982e-01,  3.32529157e-04)
( 4.05021069e-01,  3.29259275e-04)
( 4.07460155e-01,  3.25683075e-04)
( 4.09899242e-01,  3.21800556e-04)
( 4.09899242e-01,  3.24941150e-04)
( 4.12807626e-01,  3.24824436e-04)
( 4.15716011e-01,  3.24692275e-04)
( 4.18624395e-01,  3.24544664e-04)
( 4.21532780e-01,  3.24381605e-04)
( 4.24441164e-01,  3.24203098e-04)
( 4.27349548e-01,  3.24009142e-04)
( 4.30257933e-01,  3.23799737e-04)
( 4.33166317e-01,  3.23574883e-04)
( 4.36074701e-01,  3.23334581e-04)
( 4.38983086e-01,  3.23078831e-04)
( 4.41891470e-01,  3.22807631e-04)
( 4.44799855e-01,  3.22520983e-04)
( 4.47708239e-01,  3.22218887e-04)
( 4.50616623e-01,  3.21901342e-04)
( 4.53525008e-01,  3.21568348e-04)
( 4.56433392e-01,  3.21219905e-04)
( 4.59341776e-01,  3.20856014e-04)
( 4.62250161e-01,  3.20476675e-04)
( 4.65158545e-01,  3.20081886e-04)
( 4.68066929e-01,  3.19671649e-04)
( 4.70975314e-01,  3.19245964e-04)
( 4.73883698e-01,  3.18804829e-04)
( 4.76792083e-01,  3.18348247e-04)
( 4.79700467e-01,  3.17876215e-04)
( 4.82608851e-01,  3.17388735e-04)
( 4.82608851e-01,  3.18402962e-04)
( 4.85669780e-01,  3.20111396e-04)
( 4.88730708e-01,  3.21739023e-04)
( 4.91791636e-01,  3.23285841e-04)
( 4.94852565e-01,  3.24751852e-04)
( 4.97913493e-01,  3.26137055e-04)
( 5.00974422e-01,  3.27441451e-04)
( 5.04035350e-01,  3.28665038e-04)
( 5.07096278e-01,  3.29807818e-04)
( 5.10157207e-01,  3.30869791e-04)
( 5.13218135e-01,  3.31850955e-04)
( 5.16279063e-01,  3.32751312e-04)
( 5.19339992e-01,  3.33570861e-04)
( 5.22400920e-01,  3.34309603e-04)
( 5.25461848e-01,  3.34967537e-04)
( 5.28522777e-01,  3.35544663e-04)
( 5.31583705e-01,  3.36040981e-04)
( 5.34644634e-01,  3.36456492e-04)
( 5.37705562e-01,  3.36791195e-04)
( 5.40766490e-01,  3.37045090e-04)
( 5.43827419e-01,  3.37218177e-04)
( 5.46888347e-01,  3.37310457e-04)
( 5.49949275e-01,  3.37321929e-04)
( 5.53010204e-01,  3.37252594e-04)
( 5.56071132e-01,  3.37102450e-04)
( 5.59132061e-01,  3.36871499e-04)
( 5.59132061e-01,  3.36874088e-04)
( 5.62428365e-01,  3.37706593e-04)
( 5.65724670e-01,  3.38500089e-04)
( 5.69020974e-01,  3.39254575e-04)
( 5.72317279e-01,  3.39970052e-04)
( 5.75613583e-01,  3.40646520e-04)
( 5.78909888e-01,  3.41283978e-04)
( 5.82206192e-01,  3.41882427e-04)
( 5.85502497e-01,  3.42441867e-04)
( 5.88798801e-01,  3.42962297e-04)
( 5.92095106e-01,  3.43443718e-04)
( 5.95391410e-01,  3.43886130e-04)
( 5.98687715e-01,  3.44289532e-04)
( 6.01984019e-01,  3.44653925e-04)
( 6.05280324e-01,  3.44979308e-04)
( 6.08576628e-01,  3.45265682e-04)
( 6.11872933e-01,  3.45513047e-04)
( 6.15169237e-01,  3.45721402e-04)
( 6.18465542e-01,  3.45890748e-04)
( 6.21761846e-01,  3.46021085e-04)
( 6.25058151e-01,  3.46112412e-04)
( 6.28354455e-01,  3.46164730e-04)
( 6.31650760e-01,  3.46178039e-04)
( 6.34947064e-01,  3.46152338e-04)
( 6.38243369e-01,  3.46087628e-04)
( 6.41539673e-01,  3.45983908e-04)
( 6.41539673e-01,  3.45955670e-04)
( 6.44677957e-01,  3.46144638e-04)
( 6.47816240e-01,  3.46343415e-04)
( 6.50954523e-01,  3.46552002e-04)
( 6.54092806e-01,  3.46770397e-04)
( 6.57231090e-01,  3.46998602e-04)
( 6.60369373e-01,  3.47236616e-04)
( 6.63507656e-01,  3.47484438e-04)
( 6.66645940e-01,  3.47742070e-04)
( 6.69784223e-01,  3.48009511e-04)
( 6.72922506e-01,  3.48286761e-04)
( 6.76060790e-01,  3.48573821e-04)
( 6.79199073e-01,  3.48870689e-04)
( 6.82337356e-01,  3.49177367e-04)
( 6.85475639e-01,  3.49493853e-04)
( 6.88613923e-01,  3.49820149e-04)
( 6.91752206e-01,  3.50156254e-04)
( 6.94890489e-01,  3.50502168e-04)
( 6.98028773e-01,  3.50857891e-04)
( 7.01167056e-01,  3.51223423e-04)
( 7.04305339e-01,  3.51598764e-04)
( 7.07443623e-01,  3.51983914e-04)
( 7.10581906e-01,  3.52378874e-04)
( 7.13720189e-01,  3.52783642e-04)
( 7.16858472e-01,  3.53198220e-04)
( 7.19996756e-01,  3.53622607e-04)
( 7.19996756e-01,  3.53579121e-04)
( 7.23050908e-01,  3.52861387e-04)
( 7.26105060e-01,  3.52215849e-04)
( 7.29159212e-01,  3.51642508e-04)
( 7.32213364e-01,  3.51141364e-04)
( 7.35267516e-01,  3.50712416e-04)
( 7.38321668e-01,  3.50355666e-04)
( 7.41375821e-01,  3.50071113e-04)
( 7.44429973e-01,  3.49858757e-04)
( 7.47484125e-01,  3.49718597e-04)
( 7.50538277e-01,  3.49650635e-04)
( 7.53592429e-01,  3.49654870e-04)
( 7.56646581e-01,  3.49731301e-04)
( 7.59700733e-01,  3.49879929e-04)
( 7.62754885e-01,  3.50100755e-04)
( 7.65809037e-01,  3.50393777e-04)
( 7.68863189e-01,  3.50758997e-04)
( 7.71917342e-01,  3.51196413e-04)
( 7.74971494e-01,  3.51706026e-04)
( 7.78025646e-01,  3.52287836e-04)
( 7.81079798e-01,  3.52941843e-04)
( 7.84133950e-01,  3.53668047e-04)
( 7.87188102e-01,  3.54466448e-04)
( 7.90242254e-01,  3.55337046e-04)
( 7.93296406e-01,  3.56279841e-04)
( 7.96350558e-01,  3.57294833e-04)
( 7.96350558e-01,  3.57786889e-04)
( 7.99504579e-01,  3.56568525e-04)
( 8.02658599e-01,  3.55445139e-04)
( 8.05812619e-01,  3.54416733e-04)
( 8.08966639e-01,  3.53483306e-04)
( 8.12120659e-01,  3.52644858e-04)
( 8.15274680e-01,  3.51901390e-04)
( 8.18428700e-01,  3.51252900e-04)
( 8.21582720e-01,  3.50699390e-04)
( 8.24736740e-01,  3.50240859e-04)
( 8.27890760e-01,  3.49877307e-04)
( 8.31044781e-01,  3.49608734e-04)
( 8.34198801e-01,  3.49435141e-04)
( 8.37352821e-01,  3.49356526e-04)
( 8.40506841e-01,  3.49372891e-04)
( 8.43660862e-01,  3.49484235e-04)
( 8.46814882e-01,  3.49690558e-04)
( 8.49968902e-01,  3.49991860e-04)
( 8.53122922e-01,  3.50388142e-04)
( 8.56276942e-01,  3.50879403e-04)
( 8.59430963e-01,  3.51465642e-04)
( 8.62584983e-01,  3.52146861e-04)
( 8.65739003e-01,  3.52923059e-04)
( 8.68893023e-01,  3.53794237e-04)
( 8.72047043e-01,  3.54760393e-04)
( 8.75201064e-01,  3.55821529e-04)
( 8.75201064e-01,  3.56287262e-04)
( 8.78239823e-01,  3.57853279e-04)
( 8.81278583e-01,  3.59322231e-04)
( 8.84317342e-01,  3.60694118e-04)
( 8.87356102e-01,  3.61968941e-04)
( 8.90394861e-01,  3.63146699e-04)
( 8.93433621e-01,  3.64227392e-04)
( 8.96472380e-01,  3.65211020e-04)
( 8.99511140e-01,  3.66097584e-04)
( 9.02549900e-01,  3.66887083e-04)
( 9.05588659e-01,  3.67579517e-04)
( 9.08627419e-01,  3.68174886e-04)
( 9.11666178e-01,  3.68673191e-04)
( 9.14704938e-01,  3.69074431e-04)
( 9.17743697e-01,  3.69378606e-04)
( 9.20782457e-01,  3.69585716e-04)
( 9.23821217e-01,  3.69695762e-04)
( 9.26859976e-01,  3.69708742e-04)
( 9.29898736e-01,  3.69624659e-04)
( 9.32937495e-01,  3.69443510e-04)
( 9.35976255e-01,  3.69165296e-04)
( 9.39015014e-01,  3.68790018e-04)
( 9.42053774e-01,  3.68317675e-04)
( 9.45092534e-01,  3.67748267e-04)
( 9.48131293e-01,  3.67081795e-04)
( 9.51170053e-01,  3.66318257e-04)
( 9.51170053e-01,  3.62776237e-04)
( 9.53123251e-01,  3.65355562e-04)
( 9.55076448e-01,  3.67624325e-04)
( 9.57029646e-01,  3.69582525e-04)
( 9.58982844e-01,  3.71230163e-04)
( 9.60936042e-01,  3.72567239e-04)
( 9.62889240e-01,  3.73593753e-04)
( 9.64842438e-01,  3.74309704e-04)
( 9.66795636e-01,  3.74715093e-04)
( 9.68748834e-01,  3.74809920e-04)
( 9.70702032e-01,  3.74594184e-04)
( 9.72655229e-01,  3.74067886e-04)
( 9.74608427e-01,  3.73231026e-04)
( 9.76561625e-01,  3.72083604e-04)
( 9.78514823e-01,  3.70625619e-04)
( 9.80468021e-01,  3.68857072e-04)
( 9.82421219e-01,  3.66777962e-04)
( 9.84374417e-01,  3.64388290e-04)
( 9.86327615e-01,  3.61688056e-04)
( 9.88280813e-01,  3.58677260e-04)
( 9.90234011e-01,  3.55355902e-04)
( 9.92187208e-01,  3.51723981e-04)
( 9.94140406e-01,  3.47781497e-04)
( 9.96093604e-01,  3.43528452e-04)
( 9.98046802e-01,  3.38964844e-04)
( 1.00000000e+00,  3.34090674e-04)};\label{line:fp 1st cycle};

\addplot [dashed, thick, color=green, line width=0.6mm]
coordinates {
( 0.00000000e+00,  8.04845484e-02)
( 1.63938615e-04,  6.08517814e-02)
( 3.27877230e-04,  4.54807424e-02)
( 4.91815845e-04,  3.37523113e-02)
( 6.55754460e-04,  2.50922085e-02)
( 8.19693076e-04,  1.89709955e-02)
( 9.83631691e-04,  1.49040742e-02)
( 1.14757031e-03,  1.24516873e-02)
( 1.31150892e-03,  1.12189183e-02)
( 1.47544754e-03,  1.08556913e-02)
( 1.63938615e-03,  1.10567712e-02)
( 1.80332477e-03,  1.15617634e-02)
( 1.96726338e-03,  1.21551143e-02)
( 2.13120200e-03,  1.26661108e-02)
( 2.29514061e-03,  1.29688806e-02)
( 2.45907923e-03,  1.29823921e-02)
( 2.62301784e-03,  1.26704543e-02)
( 2.78695646e-03,  1.20417171e-02)
( 2.95089507e-03,  1.11496710e-02)
( 3.11483369e-03,  1.00926472e-02)
( 3.27877230e-03,  9.01381755e-03)
( 3.44271092e-03,  8.10119480e-03)
( 3.60664953e-03,  7.58763223e-03)
( 3.77058815e-03,  7.75082391e-03)
( 3.93452676e-03,  8.91330459e-03)
( 4.09846538e-03,  1.14424497e-02)
( 4.09846538e-03,  8.66953899e-03)
( 4.68424400e-03,  7.87697263e-03)
( 5.27002261e-03,  7.22442785e-03)
( 5.85580123e-03,  6.69268212e-03)
( 6.44157985e-03,  6.26386449e-03)
( 7.02735847e-03,  5.92145553e-03)
( 7.61313709e-03,  5.65028740e-03)
( 8.19891571e-03,  5.43654379e-03)
( 8.78469433e-03,  5.26775994e-03)
( 9.37047294e-03,  5.13282267e-03)
( 9.95625156e-03,  5.02197033e-03)
( 1.05420302e-02,  4.92679283e-03)
( 1.11278088e-02,  4.84023163e-03)
( 1.17135874e-02,  4.75657975e-03)
( 1.22993660e-02,  4.67148176e-03)
( 1.28851447e-02,  4.58193378e-03)
( 1.34709233e-02,  4.48628350e-03)
( 1.40567019e-02,  4.38423013e-03)
( 1.46424805e-02,  4.27682448e-03)
( 1.52282591e-02,  4.16646887e-03)
( 1.58140377e-02,  4.05691719e-03)
( 1.63998164e-02,  3.95327490e-03)
( 1.69855950e-02,  3.86199899e-03)
( 1.75713736e-02,  3.79089801e-03)
( 1.81571522e-02,  3.74913206e-03)
( 1.87429308e-02,  3.74721281e-03)
( 1.87429308e-02,  3.73810102e-03)
( 2.00416571e-02,  3.66717004e-03)
( 2.13403834e-02,  3.59533354e-03)
( 2.26391096e-02,  3.52310229e-03)
( 2.39378359e-02,  3.45094740e-03)
( 2.52365622e-02,  3.37930037e-03)
( 2.65352884e-02,  3.30855306e-03)
( 2.78340147e-02,  3.23905773e-03)
( 2.91327410e-02,  3.17112698e-03)
( 3.04314672e-02,  3.10503382e-03)
( 3.17301935e-02,  3.04101161e-03)
( 3.30289198e-02,  2.97925410e-03)
( 3.43276460e-02,  2.91991541e-03)
( 3.56263723e-02,  2.86311002e-03)
( 3.69250986e-02,  2.80891280e-03)
( 3.82238248e-02,  2.75735900e-03)
( 3.95225511e-02,  2.70844423e-03)
( 4.08212774e-02,  2.66212447e-03)
( 4.21200036e-02,  2.61831611e-03)
( 4.34187299e-02,  2.57689588e-03)
( 4.47174562e-02,  2.53770088e-03)
( 4.60161824e-02,  2.50052862e-03)
( 4.73149087e-02,  2.46513694e-03)
( 4.86136350e-02,  2.43124411e-03)
( 4.99123612e-02,  2.39852871e-03)
( 5.12110875e-02,  2.36662975e-03)
( 5.12110875e-02,  2.36904275e-03)
( 5.29157772e-02,  2.33313915e-03)
( 5.46204670e-02,  2.29878236e-03)
( 5.63251567e-02,  2.26589499e-03)
( 5.80298464e-02,  2.23440205e-03)
( 5.97345362e-02,  2.20423088e-03)
( 6.14392259e-02,  2.17531124e-03)
( 6.31439156e-02,  2.14757523e-03)
( 6.48486054e-02,  2.12095737e-03)
( 6.65532951e-02,  2.09539451e-03)
( 6.82579848e-02,  2.07082590e-03)
( 6.99626746e-02,  2.04719318e-03)
( 7.16673643e-02,  2.02444033e-03)
( 7.33720540e-02,  2.00251375e-03)
( 7.50767438e-02,  1.98136217e-03)
( 7.67814335e-02,  1.96093674e-03)
( 7.84861232e-02,  1.94119096e-03)
( 8.01908130e-02,  1.92208072e-03)
( 8.18955027e-02,  1.90356427e-03)
( 8.36001924e-02,  1.88560225e-03)
( 8.53048822e-02,  1.86815769e-03)
( 8.70095719e-02,  1.85119595e-03)
( 8.87142616e-02,  1.83468482e-03)
( 9.04189514e-02,  1.81859444e-03)
( 9.21236411e-02,  1.80289733e-03)
( 9.38283308e-02,  1.78756838e-03)
( 9.38283308e-02,  1.78788910e-03)
( 9.53385798e-02,  1.77100933e-03)
( 9.68488288e-02,  1.75551158e-03)
( 9.83590778e-02,  1.74105961e-03)
( 9.98693267e-02,  1.72735061e-03)
( 1.01379576e-01,  1.71411518e-03)
( 1.02889825e-01,  1.70111734e-03)
( 1.04400074e-01,  1.68815457e-03)
( 1.05910323e-01,  1.67505771e-03)
( 1.07420572e-01,  1.66169107e-03)
( 1.08930821e-01,  1.64795238e-03)
( 1.10441070e-01,  1.63377276e-03)
( 1.11951319e-01,  1.61911678e-03)
( 1.13461568e-01,  1.60398242e-03)
( 1.14971817e-01,  1.58840110e-03)
( 1.16482065e-01,  1.57243764e-03)
( 1.17992314e-01,  1.55619029e-03)
( 1.19502563e-01,  1.53979073e-03)
( 1.21012812e-01,  1.52340405e-03)
( 1.22523061e-01,  1.50722877e-03)
( 1.24033310e-01,  1.49149684e-03)
( 1.25543559e-01,  1.47647361e-03)
( 1.27053808e-01,  1.46245788e-03)
( 1.28564057e-01,  1.44978184e-03)
( 1.30074306e-01,  1.43881113e-03)
( 1.31584555e-01,  1.42994480e-03)
( 1.31584555e-01,  1.43822638e-03)
( 1.32763411e-01,  1.43221489e-03)
( 1.33942267e-01,  1.42167467e-03)
( 1.35121123e-01,  1.40760131e-03)
( 1.36299979e-01,  1.39090552e-03)
( 1.37478835e-01,  1.37241303e-03)
( 1.38657691e-01,  1.35286470e-03)
( 1.39836546e-01,  1.33291642e-03)
( 1.41015402e-01,  1.31313917e-03)
( 1.42194258e-01,  1.29401901e-03)
( 1.43373114e-01,  1.27595706e-03)
( 1.44551970e-01,  1.25926953e-03)
( 1.45730826e-01,  1.24418770e-03)
( 1.46909682e-01,  1.23085791e-03)
( 1.48088538e-01,  1.21934159e-03)
( 1.49267394e-01,  1.20961523e-03)
( 1.50446249e-01,  1.20157041e-03)
( 1.51625105e-01,  1.19501378e-03)
( 1.52803961e-01,  1.18966705e-03)
( 1.53982817e-01,  1.18516702e-03)
( 1.55161673e-01,  1.18106555e-03)
( 1.56340529e-01,  1.17682959e-03)
( 1.57519385e-01,  1.17184116e-03)
( 1.58698241e-01,  1.16539734e-03)
( 1.59877097e-01,  1.15671030e-03)
( 1.61055952e-01,  1.14490727e-03)
( 1.61055952e-01,  1.14439393e-03)
( 1.62218094e-01,  1.14322605e-03)
( 1.63380236e-01,  1.14113541e-03)
( 1.64542378e-01,  1.13821076e-03)
( 1.65704520e-01,  1.13454083e-03)
( 1.66866662e-01,  1.13021439e-03)
( 1.68028804e-01,  1.12532019e-03)
( 1.69190946e-01,  1.11994696e-03)
( 1.70353088e-01,  1.11418347e-03)
( 1.71515230e-01,  1.10811847e-03)
( 1.72677372e-01,  1.10184070e-03)
( 1.73839514e-01,  1.09543891e-03)
( 1.75001656e-01,  1.08900185e-03)
( 1.76163798e-01,  1.08261828e-03)
( 1.77325939e-01,  1.07637694e-03)
( 1.78488081e-01,  1.07036658e-03)
( 1.79650223e-01,  1.06467596e-03)
( 1.80812365e-01,  1.05939382e-03)
( 1.81974507e-01,  1.05460892e-03)
( 1.83136649e-01,  1.05040999e-03)
( 1.84298791e-01,  1.04688580e-03)
( 1.85460933e-01,  1.04412510e-03)
( 1.86623075e-01,  1.04221662e-03)
( 1.87785217e-01,  1.04124913e-03)
( 1.88947359e-01,  1.04131137e-03)
( 1.90109501e-01,  1.04249210e-03)
( 1.90109501e-01,  1.04368751e-03)
( 1.91395530e-01,  1.04999960e-03)
( 1.92681560e-01,  1.05535577e-03)
( 1.93967589e-01,  1.05978247e-03)
( 1.95253619e-01,  1.06330617e-03)
( 1.96539648e-01,  1.06595335e-03)
( 1.97825678e-01,  1.06775045e-03)
( 1.99111707e-01,  1.06872397e-03)
( 2.00397737e-01,  1.06890035e-03)
( 2.01683766e-01,  1.06830608e-03)
( 2.02969796e-01,  1.06696761e-03)
( 2.04255825e-01,  1.06491141e-03)
( 2.05541855e-01,  1.06216395e-03)
( 2.06827884e-01,  1.05875171e-03)
( 2.08113914e-01,  1.05470113e-03)
( 2.09399943e-01,  1.05003870e-03)
( 2.10685973e-01,  1.04479088e-03)
( 2.11972002e-01,  1.03898414e-03)
( 2.13258032e-01,  1.03264494e-03)
( 2.14544061e-01,  1.02579975e-03)
( 2.15830091e-01,  1.01847505e-03)
( 2.17116120e-01,  1.01069728e-03)
( 2.18402150e-01,  1.00249293e-03)
( 2.19688179e-01,  9.93888466e-04)
( 2.20974209e-01,  9.84910347e-04)
( 2.22260238e-01,  9.68968685e-04)
( 2.22260238e-01,  9.75585042e-04)
( 2.23361287e-01,  9.80741631e-04)
( 2.24462335e-01,  9.85675867e-04)
( 2.25563383e-01,  9.84848020e-04)
( 2.26664432e-01,  9.79270866e-04)
( 2.27765480e-01,  9.69893338e-04)
( 2.28866529e-01,  9.57600520e-04)
( 2.29967577e-01,  9.43213647e-04)
( 2.31068626e-01,  9.27490108e-04)
( 2.32169674e-01,  9.11123446e-04)
( 2.33270723e-01,  8.94743354e-04)
( 2.34371771e-01,  8.78915680e-04)
( 2.35472820e-01,  8.64142423e-04)
( 2.36573868e-01,  8.50861735e-04)
( 2.37674916e-01,  8.39447923e-04)
( 2.38775965e-01,  8.30211442e-04)
( 2.39877013e-01,  8.23398904e-04)
( 2.40978062e-01,  8.19193071e-04)
( 2.42079110e-01,  8.17712860e-04)
( 2.43180159e-01,  8.19013337e-04)
( 2.44281207e-01,  8.23085725e-04)
( 2.45382256e-01,  8.29857397e-04)
( 2.46483304e-01,  8.39191878e-04)
( 2.47584353e-01,  8.50888849e-04)
( 2.48685401e-01,  8.64684140e-04)
( 2.49786449e-01,  8.80249735e-04)
( 2.49786449e-01,  8.79856155e-04)
( 2.51068640e-01,  9.02654443e-04)
( 2.52350830e-01,  9.22146600e-04)
( 2.53633020e-01,  9.38646401e-04)
( 2.54915210e-01,  9.52444343e-04)
( 2.56197400e-01,  9.63807649e-04)
( 2.57479590e-01,  9.72980264e-04)
( 2.58761780e-01,  9.80182857e-04)
( 2.60043970e-01,  9.85612822e-04)
( 2.61326160e-01,  9.89444275e-04)
( 2.62608351e-01,  9.91828059e-04)
( 2.63890541e-01,  9.92891737e-04)
( 2.65172731e-01,  9.92739598e-04)
( 2.66454921e-01,  9.91452654e-04)
( 2.67737111e-01,  9.89088642e-04)
( 2.69019301e-01,  9.85682021e-04)
( 2.70301491e-01,  9.81243976e-04)
( 2.71583681e-01,  9.75762414e-04)
( 2.72865871e-01,  9.69201967e-04)
( 2.74148062e-01,  9.61503989e-04)
( 2.75430252e-01,  9.52586561e-04)
( 2.76712442e-01,  9.42344484e-04)
( 2.77994632e-01,  9.30649286e-04)
( 2.79276822e-01,  9.17349217e-04)
( 2.80559012e-01,  9.02269252e-04)
( 2.81841202e-01,  8.85211088e-04)
( 2.81841202e-01,  8.86841529e-04)
( 2.83409012e-01,  8.64038756e-04)
( 2.84976821e-01,  8.43987385e-04)
( 2.86544631e-01,  8.26538232e-04)
( 2.88112440e-01,  8.11542110e-04)
( 2.89680250e-01,  7.98849836e-04)
( 2.91248059e-01,  7.88312224e-04)
( 2.92815869e-01,  7.79780090e-04)
( 2.94383679e-01,  7.73104249e-04)
( 2.95951488e-01,  7.68135517e-04)
( 2.97519298e-01,  7.64724708e-04)
( 2.99087107e-01,  7.62722638e-04)
( 3.00654917e-01,  7.61980122e-04)
( 3.02222726e-01,  7.62347975e-04)
( 3.03790536e-01,  7.63677013e-04)
( 3.05358345e-01,  7.65818051e-04)
( 3.06926155e-01,  7.68621904e-04)
( 3.08493964e-01,  7.71939387e-04)
( 3.10061774e-01,  7.75621316e-04)
( 3.11629584e-01,  7.79518505e-04)
( 3.13197393e-01,  7.83481770e-04)
( 3.14765203e-01,  7.87361927e-04)
( 3.16333012e-01,  7.91009790e-04)
( 3.17900822e-01,  7.94276175e-04)
( 3.19468631e-01,  7.97011897e-04)
( 3.21036441e-01,  7.99067771e-04)
( 3.21036441e-01,  7.97802256e-04)
( 3.22853329e-01,  8.00290226e-04)
( 3.24670218e-01,  8.02304364e-04)
( 3.26487106e-01,  8.03867832e-04)
( 3.28303994e-01,  8.05003793e-04)
( 3.30120883e-01,  8.05735411e-04)
( 3.31937771e-01,  8.06085849e-04)
( 3.33754659e-01,  8.06078270e-04)
( 3.35571548e-01,  8.05735838e-04)
( 3.37388436e-01,  8.05081715e-04)
( 3.39205324e-01,  8.04139064e-04)
( 3.41022213e-01,  8.02931050e-04)
( 3.42839101e-01,  8.01480835e-04)
( 3.44655989e-01,  7.99811582e-04)
( 3.46472878e-01,  7.97946455e-04)
( 3.48289766e-01,  7.95908617e-04)
( 3.50106654e-01,  7.93721232e-04)
( 3.51923543e-01,  7.91407461e-04)
( 3.53740431e-01,  7.88990469e-04)
( 3.55557319e-01,  7.86493419e-04)
( 3.57374208e-01,  7.83939474e-04)
( 3.59191096e-01,  7.81351797e-04)
( 3.61007984e-01,  7.78753551e-04)
( 3.62824873e-01,  7.76167901e-04)
( 3.64641761e-01,  7.73618008e-04)
( 3.66458649e-01,  7.71127036e-04)
( 3.66458649e-01,  7.70483509e-04)
( 3.69143839e-01,  7.65157960e-04)
( 3.71829029e-01,  7.60306526e-04)
( 3.74514219e-01,  7.55898869e-04)
( 3.77199409e-01,  7.51904652e-04)
( 3.79884599e-01,  7.48293538e-04)
( 3.82569789e-01,  7.45035189e-04)
( 3.85254978e-01,  7.42099267e-04)
( 3.87940168e-01,  7.39455436e-04)
( 3.90625358e-01,  7.37073358e-04)
( 3.93310548e-01,  7.34922696e-04)
( 3.95995738e-01,  7.32973111e-04)
( 3.98680928e-01,  7.31194268e-04)
( 4.01366117e-01,  7.29555829e-04)
( 4.04051307e-01,  7.28027456e-04)
( 4.06736497e-01,  7.26578812e-04)
( 4.09421687e-01,  7.25179559e-04)
( 4.12106877e-01,  7.23799361e-04)
( 4.14792067e-01,  7.22407880e-04)
( 4.17477256e-01,  7.20974778e-04)
( 4.20162446e-01,  7.19469718e-04)
( 4.22847636e-01,  7.17862363e-04)
( 4.25532826e-01,  7.16122376e-04)
( 4.28218016e-01,  7.14219418e-04)
( 4.30903206e-01,  7.12123154e-04)
( 4.33588395e-01,  7.09803245e-04)
( 4.33588395e-01,  7.10521605e-04)
( 4.36503361e-01,  7.11677396e-04)
( 4.39418327e-01,  7.12667159e-04)
( 4.42333292e-01,  7.13485613e-04)
( 4.45248258e-01,  7.14127477e-04)
( 4.48163224e-01,  7.14587470e-04)
( 4.51078189e-01,  7.14860310e-04)
( 4.53993155e-01,  7.14940717e-04)
( 4.56908120e-01,  7.14823410e-04)
( 4.59823086e-01,  7.14503107e-04)
( 4.62738052e-01,  7.13974527e-04)
( 4.65653017e-01,  7.13232390e-04)
( 4.68567983e-01,  7.12271414e-04)
( 4.71482949e-01,  7.11086318e-04)
( 4.74397914e-01,  7.09671821e-04)
( 4.77312880e-01,  7.08022641e-04)
( 4.80227845e-01,  7.06133499e-04)
( 4.83142811e-01,  7.03999112e-04)
( 4.86057777e-01,  7.01614201e-04)
( 4.88972742e-01,  6.98973482e-04)
( 4.91887708e-01,  6.96071676e-04)
( 4.94802674e-01,  6.92903502e-04)
( 4.97717639e-01,  6.89463678e-04)
( 5.00632605e-01,  6.85746923e-04)
( 5.03547570e-01,  6.81747956e-04)
( 5.06462536e-01,  6.77461496e-04)
( 5.06462536e-01,  6.76895675e-04)
( 5.09755260e-01,  6.74478552e-04)
( 5.13047983e-01,  6.72176412e-04)
( 5.16340707e-01,  6.69981117e-04)
( 5.19633430e-01,  6.67884532e-04)
( 5.22926154e-01,  6.65878521e-04)
( 5.26218878e-01,  6.63954945e-04)
( 5.29511601e-01,  6.62105671e-04)
( 5.32804325e-01,  6.60322560e-04)
( 5.36097049e-01,  6.58597476e-04)
( 5.39389772e-01,  6.56922284e-04)
( 5.42682496e-01,  6.55288846e-04)
( 5.45975219e-01,  6.53689026e-04)
( 5.49267943e-01,  6.52114688e-04)
( 5.52560667e-01,  6.50557695e-04)
( 5.55853390e-01,  6.49009911e-04)
( 5.59146114e-01,  6.47463200e-04)
( 5.62438837e-01,  6.45909424e-04)
( 5.65731561e-01,  6.44340449e-04)
( 5.69024285e-01,  6.42748136e-04)
( 5.72317008e-01,  6.41124350e-04)
( 5.75609732e-01,  6.39460955e-04)
( 5.78902456e-01,  6.37749813e-04)
( 5.82195179e-01,  6.35982789e-04)
( 5.85487903e-01,  6.34151746e-04)
( 5.88780626e-01,  6.32248547e-04)
( 5.88780626e-01,  6.32250473e-04)
( 5.92316429e-01,  6.30669503e-04)
( 5.95852231e-01,  6.29162229e-04)
( 5.99388033e-01,  6.27726201e-04)
( 6.02923835e-01,  6.26358970e-04)
( 6.06459637e-01,  6.25058087e-04)
( 6.09995439e-01,  6.23821103e-04)
( 6.13531241e-01,  6.22645569e-04)
( 6.17067044e-01,  6.21529036e-04)
( 6.20602846e-01,  6.20469054e-04)
( 6.24138648e-01,  6.19463175e-04)
( 6.27674450e-01,  6.18508950e-04)
( 6.31210252e-01,  6.17603929e-04)
( 6.34746054e-01,  6.16745664e-04)
( 6.38281857e-01,  6.15931704e-04)
( 6.41817659e-01,  6.15159602e-04)
( 6.45353461e-01,  6.14426909e-04)
( 6.48889263e-01,  6.13731174e-04)
( 6.52425065e-01,  6.13069949e-04)
( 6.55960867e-01,  6.12440784e-04)
( 6.59496670e-01,  6.11841232e-04)
( 6.63032472e-01,  6.11268842e-04)
( 6.66568274e-01,  6.10721166e-04)
( 6.70104076e-01,  6.10195754e-04)
( 6.73639878e-01,  6.09690158e-04)
( 6.77175680e-01,  6.09201928e-04)
( 6.77175680e-01,  6.09349209e-04)
( 6.81061282e-01,  6.08423652e-04)
( 6.84946883e-01,  6.07421859e-04)
( 6.88832485e-01,  6.06353204e-04)
( 6.92718087e-01,  6.05227065e-04)
( 6.96603688e-01,  6.04052817e-04)
( 7.00489290e-01,  6.02839837e-04)
( 7.04374891e-01,  6.01597500e-04)
( 7.08260493e-01,  6.00335183e-04)
( 7.12146095e-01,  5.99062261e-04)
( 7.16031696e-01,  5.97788111e-04)
( 7.19917298e-01,  5.96522109e-04)
( 7.23802899e-01,  5.95273632e-04)
( 7.27688501e-01,  5.94052054e-04)
( 7.31574103e-01,  5.92866752e-04)
( 7.35459704e-01,  5.91727103e-04)
( 7.39345306e-01,  5.90642482e-04)
( 7.43230907e-01,  5.89622266e-04)
( 7.47116509e-01,  5.88675830e-04)
( 7.51002110e-01,  5.87812551e-04)
( 7.54887712e-01,  5.87041805e-04)
( 7.58773314e-01,  5.86372967e-04)
( 7.62658915e-01,  5.85815415e-04)
( 7.66544517e-01,  5.85378523e-04)
( 7.70430118e-01,  5.85071669e-04)
( 7.74315720e-01,  5.84904228e-04)
( 7.74315720e-01,  5.84898814e-04)
( 7.78168667e-01,  5.84675406e-04)
( 7.82021613e-01,  5.84338468e-04)
( 7.85874560e-01,  5.83897955e-04)
( 7.89727506e-01,  5.83363824e-04)
( 7.93580453e-01,  5.82746032e-04)
( 7.97433399e-01,  5.82054534e-04)
( 8.01286346e-01,  5.81299286e-04)
( 8.05139293e-01,  5.80490246e-04)
( 8.08992239e-01,  5.79637368e-04)
( 8.12845186e-01,  5.78750610e-04)
( 8.16698132e-01,  5.77839928e-04)
( 8.20551079e-01,  5.76915277e-04)
( 8.24404026e-01,  5.75986614e-04)
( 8.28256972e-01,  5.75063896e-04)
( 8.32109919e-01,  5.74157078e-04)
( 8.35962865e-01,  5.73276117e-04)
( 8.39815812e-01,  5.72430968e-04)
( 8.43668758e-01,  5.71631589e-04)
( 8.47521705e-01,  5.70887935e-04)
( 8.51374652e-01,  5.70209963e-04)
( 8.55227598e-01,  5.69607628e-04)
( 8.59080545e-01,  5.69090888e-04)
( 8.62933491e-01,  5.68669698e-04)
( 8.66786438e-01,  5.68354014e-04)
( 8.70639384e-01,  5.68153793e-04)
( 8.70639384e-01,  5.67676649e-04)
( 8.73291278e-01,  5.67372714e-04)
( 8.75943172e-01,  5.67310251e-04)
( 8.78595066e-01,  5.67455551e-04)
( 8.81246960e-01,  5.67774904e-04)
( 8.83898854e-01,  5.68234600e-04)
( 8.86550748e-01,  5.68800928e-04)
( 8.89202642e-01,  5.69440178e-04)
( 8.91854536e-01,  5.70118640e-04)
( 8.94506430e-01,  5.70802604e-04)
( 8.97158324e-01,  5.71458360e-04)
( 8.99810218e-01,  5.72052197e-04)
( 9.02462112e-01,  5.72550405e-04)
( 9.05114006e-01,  5.72919275e-04)
( 9.07765900e-01,  5.73125095e-04)
( 9.10417794e-01,  5.73134155e-04)
( 9.13069688e-01,  5.72912747e-04)
( 9.15721582e-01,  5.72427158e-04)
( 9.18373475e-01,  5.71643680e-04)
( 9.21025369e-01,  5.70528601e-04)
( 9.23677263e-01,  5.69048212e-04)
( 9.26329157e-01,  5.67168803e-04)
( 9.28981051e-01,  5.64856662e-04)
( 9.31632945e-01,  5.62078081e-04)
( 9.34284839e-01,  5.58799349e-04)
( 9.36936733e-01,  5.54986756e-04)
( 9.36936733e-01,  5.56801580e-04)
( 9.39459264e-01,  5.52479721e-04)
( 9.41981794e-01,  5.48840711e-04)
( 9.44504325e-01,  5.45837367e-04)
( 9.47026856e-01,  5.43422506e-04)
( 9.49549386e-01,  5.41548948e-04)
( 9.52071917e-01,  5.40169509e-04)
( 9.54594448e-01,  5.39237007e-04)
( 9.57116979e-01,  5.38704260e-04)
( 9.59639509e-01,  5.38524085e-04)
( 9.62162040e-01,  5.38649301e-04)
( 9.64684571e-01,  5.39032725e-04)
( 9.67207101e-01,  5.39627174e-04)
( 9.69729632e-01,  5.40385467e-04)
( 9.72252163e-01,  5.41260422e-04)
( 9.74774693e-01,  5.42204855e-04)
( 9.77297224e-01,  5.43171585e-04)
( 9.79819755e-01,  5.44113429e-04)
( 9.82342285e-01,  5.44983205e-04)
( 9.84864816e-01,  5.45733731e-04)
( 9.87387347e-01,  5.46317825e-04)
( 9.89909877e-01,  5.46688304e-04)
( 9.92432408e-01,  5.46797986e-04)
( 9.94954939e-01,  5.46599688e-04)
( 9.97477469e-01,  5.46046229e-04)
( 1.00000000e+00,  5.45090426e-04)};\label{line:fp 2nd cycle};
\addplot [dashed, thick, color=magenta, line width=0.6mm]
coordinates {
( 0.00000000e+00,  1.70445667e-01)
( 7.19089175e-05,  1.10804168e-01)
( 1.43817835e-04,  7.05202006e-02)
( 2.15726753e-04,  4.49144285e-02)
( 2.87635670e-04,  3.00519913e-02)
( 3.59544588e-04,  2.26835137e-02)
( 4.31453505e-04,  2.01861142e-02)
( 5.03362423e-04,  2.05044146e-02)
( 5.75271340e-04,  2.20915488e-02)
( 6.47180258e-04,  2.38501726e-02)
( 7.19089175e-04,  2.50734720e-02)
( 7.90998093e-04,  2.53861730e-02)
( 8.62907011e-04,  2.46855505e-02)
( 9.34815928e-04,  2.30824374e-02)
( 1.00672485e-03,  2.08422339e-02)
( 1.07863376e-03,  1.83259165e-02)
( 1.15054268e-03,  1.59310472e-02)
( 1.22245160e-03,  1.40327828e-02)
( 1.29436052e-03,  1.29248838e-02)
( 1.36626943e-03,  1.27607236e-02)
( 1.43817835e-03,  1.34942979e-02)
( 1.51008727e-03,  1.48212336e-02)
( 1.58199619e-03,  1.61197979e-02)
( 1.65390510e-03,  1.63919077e-02)
( 1.72581402e-03,  1.42041386e-02)
( 1.79772294e-03,  7.62873388e-03)
( 1.79772294e-03,  1.30152675e-02)
( 2.35563095e-03,  1.17663438e-02)
( 2.91353896e-03,  1.07306287e-02)
( 3.47144697e-03,  9.87316837e-03)
( 4.02935498e-03,  9.16326296e-03)
( 4.58726299e-03,  8.57419210e-03)
( 5.14517100e-03,  8.08294037e-03)
( 5.70307901e-03,  7.66992283e-03)
( 6.26098702e-03,  7.31871053e-03)
( 6.81889503e-03,  7.01575600e-03)
( 7.37680304e-03,  6.75011878e-03)
( 7.93471105e-03,  6.51319093e-03)
( 8.49261906e-03,  6.29842251e-03)
( 9.05052707e-03,  6.10104713e-03)
( 9.60843508e-03,  5.91780741e-03)
( 1.01663431e-02,  5.74668056e-03)
( 1.07242511e-02,  5.58660379e-03)
( 1.12821591e-02,  5.43719992e-03)
( 1.18400671e-02,  5.29850281e-03)
( 1.23979751e-02,  5.17068291e-03)
( 1.29558831e-02,  5.05377277e-03)
( 1.35137912e-02,  4.94739253e-03)
( 1.40716992e-02,  4.85047543e-03)
( 1.46296072e-02,  4.76099332e-03)
( 1.51875152e-02,  4.67568221e-03)
( 1.57454232e-02,  4.58976769e-03)
( 1.57454232e-02,  4.59795472e-03)
( 1.71970205e-02,  4.40016150e-03)
( 1.86486179e-02,  4.22520407e-03)
( 2.01002152e-02,  4.06970041e-03)
( 2.15518126e-02,  3.93069659e-03)
( 2.30034099e-02,  3.80563646e-03)
( 2.44550072e-02,  3.69233129e-03)
( 2.59066046e-02,  3.58892937e-03)
( 2.73582019e-02,  3.49388573e-03)
( 2.88097993e-02,  3.40593172e-03)
( 3.02613966e-02,  3.32404468e-03)
( 3.17129940e-02,  3.24741760e-03)
( 3.31645913e-02,  3.17542874e-03)
( 3.46161886e-02,  3.10761127e-03)
( 3.60677860e-02,  3.04362295e-03)
( 3.75193833e-02,  2.98321573e-03)
( 3.89709807e-02,  2.92620545e-03)
( 4.04225780e-02,  2.87244143e-03)
( 4.18741754e-02,  2.82177612e-03)
( 4.33257727e-02,  2.77403481e-03)
( 4.47773700e-02,  2.72898518e-03)
( 4.62289674e-02,  2.68630703e-03)
( 4.76805647e-02,  2.64556185e-03)
( 4.91321621e-02,  2.60616252e-03)
( 5.05837594e-02,  2.56734295e-03)
( 5.20353567e-02,  2.52812769e-03)
( 5.20353567e-02,  2.53008684e-03)
( 5.38615074e-02,  2.48596368e-03)
( 5.56876581e-02,  2.44425121e-03)
( 5.75138088e-02,  2.40470875e-03)
( 5.93399595e-02,  2.36712382e-03)
( 6.11661102e-02,  2.33131007e-03)
( 6.29922609e-02,  2.29710526e-03)
( 6.48184116e-02,  2.26436907e-03)
( 6.66445623e-02,  2.23298113e-03)
( 6.84707130e-02,  2.20283887e-03)
( 7.02968637e-02,  2.17385547e-03)
( 7.21230144e-02,  2.14595777e-03)
( 7.39491651e-02,  2.11908422e-03)
( 7.57753158e-02,  2.09318273e-03)
( 7.76014665e-02,  2.06820869e-03)
( 7.94276172e-02,  2.04412279e-03)
( 8.12537679e-02,  2.02088902e-03)
( 8.30799185e-02,  1.99847254e-03)
( 8.49060692e-02,  1.97683765e-03)
( 8.67322199e-02,  1.95594564e-03)
( 8.85583706e-02,  1.93575277e-03)
( 9.03845213e-02,  1.91620819e-03)
( 9.22106720e-02,  1.89725181e-03)
( 9.40368227e-02,  1.87881227e-03)
( 9.58629734e-02,  1.86080485e-03)
( 9.76891241e-02,  1.84312938e-03)
( 9.76891241e-02,  1.84312128e-03)
( 9.92723618e-02,  1.82825768e-03)
( 1.00855599e-01,  1.81374467e-03)
( 1.02438837e-01,  1.79955311e-03)
( 1.04022075e-01,  1.78565992e-03)
( 1.05605313e-01,  1.77204727e-03)
( 1.07188550e-01,  1.75870183e-03)
( 1.08771788e-01,  1.74561400e-03)
( 1.10355026e-01,  1.73277707e-03)
( 1.11938263e-01,  1.72018650e-03)
( 1.13521501e-01,  1.70783910e-03)
( 1.15104739e-01,  1.69573226e-03)
( 1.16687976e-01,  1.68386317e-03)
( 1.18271214e-01,  1.67222806e-03)
( 1.19854452e-01,  1.66082137e-03)
( 1.21437690e-01,  1.64963500e-03)
( 1.23020927e-01,  1.63865753e-03)
( 1.24604165e-01,  1.62787343e-03)
( 1.26187403e-01,  1.61726229e-03)
( 1.27770640e-01,  1.60679802e-03)
( 1.29353878e-01,  1.59644806e-03)
( 1.30937116e-01,  1.58617266e-03)
( 1.32520353e-01,  1.57592401e-03)
( 1.34103591e-01,  1.56564552e-03)
( 1.35686829e-01,  1.55527104e-03)
( 1.37270066e-01,  1.54472403e-03)
( 1.37270066e-01,  1.54515540e-03)
( 1.38449645e-01,  1.54008420e-03)
( 1.39629223e-01,  1.53448122e-03)
( 1.40808801e-01,  1.52844776e-03)
( 1.41988379e-01,  1.52207615e-03)
( 1.43167957e-01,  1.51545000e-03)
( 1.44347535e-01,  1.50864453e-03)
( 1.45527113e-01,  1.50172679e-03)
( 1.46706691e-01,  1.49475598e-03)
( 1.47886269e-01,  1.48778370e-03)
( 1.49065847e-01,  1.48085424e-03)
( 1.50245425e-01,  1.47400482e-03)
( 1.51425003e-01,  1.46726594e-03)
( 1.52604582e-01,  1.46066157e-03)
( 1.53784160e-01,  1.45420948e-03)
( 1.54963738e-01,  1.44792151e-03)
( 1.56143316e-01,  1.44180383e-03)
( 1.57322894e-01,  1.43585721e-03)
( 1.58502472e-01,  1.43007733e-03)
( 1.59682050e-01,  1.42445501e-03)
( 1.60861628e-01,  1.41897654e-03)
( 1.62041206e-01,  1.41362390e-03)
( 1.63220784e-01,  1.40837506e-03)
( 1.64400362e-01,  1.40320427e-03)
( 1.65579940e-01,  1.39808232e-03)
( 1.66759518e-01,  1.39297681e-03)
( 1.66759518e-01,  1.39297896e-03)
( 1.67874753e-01,  1.38815483e-03)
( 1.68989988e-01,  1.38349436e-03)
( 1.70105222e-01,  1.37896602e-03)
( 1.71220457e-01,  1.37454135e-03)
( 1.72335691e-01,  1.37019492e-03)
( 1.73450926e-01,  1.36590436e-03)
( 1.74566161e-01,  1.36165037e-03)
( 1.75681395e-01,  1.35741669e-03)
( 1.76796630e-01,  1.35319010e-03)
( 1.77911864e-01,  1.34896045e-03)
( 1.79027099e-01,  1.34472064e-03)
( 1.80142334e-01,  1.34046662e-03)
( 1.81257568e-01,  1.33619738e-03)
( 1.82372803e-01,  1.33191500e-03)
( 1.83488037e-01,  1.32762457e-03)
( 1.84603272e-01,  1.32333425e-03)
( 1.85718507e-01,  1.31905526e-03)
( 1.86833741e-01,  1.31480186e-03)
( 1.87948976e-01,  1.31059137e-03)
( 1.89064210e-01,  1.30644417e-03)
( 1.90179445e-01,  1.30238367e-03)
( 1.91294679e-01,  1.29843636e-03)
( 1.92409914e-01,  1.29463176e-03)
( 1.93525149e-01,  1.29100245e-03)
( 1.94640383e-01,  1.28758407e-03)
( 1.94640383e-01,  1.28762380e-03)
( 1.95864272e-01,  1.28378049e-03)
( 1.97088160e-01,  1.28013346e-03)
( 1.98312048e-01,  1.27664117e-03)
( 1.99535937e-01,  1.27326556e-03)
( 2.00759825e-01,  1.26997204e-03)
( 2.01983713e-01,  1.26672953e-03)
( 2.03207602e-01,  1.26351040e-03)
( 2.04431490e-01,  1.26029052e-03)
( 2.05655378e-01,  1.25704922e-03)
( 2.06879267e-01,  1.25376933e-03)
( 2.08103155e-01,  1.25043714e-03)
( 2.09327043e-01,  1.24704245e-03)
( 2.10550932e-01,  1.24357850e-03)
( 2.11774820e-01,  1.24004205e-03)
( 2.12998708e-01,  1.23643331e-03)
( 2.14222597e-01,  1.23275598e-03)
( 2.15446485e-01,  1.22901725e-03)
( 2.16670373e-01,  1.22522777e-03)
( 2.17894262e-01,  1.22140169e-03)
( 2.19118150e-01,  1.21755663e-03)
( 2.20342038e-01,  1.21371368e-03)
( 2.21565927e-01,  1.20989744e-03)
( 2.22789815e-01,  1.20613596e-03)
( 2.24013704e-01,  1.20246078e-03)
( 2.25237592e-01,  1.19910242e-03)
( 2.25237592e-01,  1.19890692e-03)
( 2.26284590e-01,  1.19728718e-03)
( 2.27331587e-01,  1.19492743e-03)
( 2.28378585e-01,  1.19215616e-03)
( 2.29425583e-01,  1.18908737e-03)
( 2.30472580e-01,  1.18581744e-03)
( 2.31519578e-01,  1.18242650e-03)
( 2.32566576e-01,  1.17897988e-03)
( 2.33613573e-01,  1.17552942e-03)
( 2.34660571e-01,  1.17211491e-03)
( 2.35707569e-01,  1.16876547e-03)
( 2.36754566e-01,  1.16550091e-03)
( 2.37801564e-01,  1.16233315e-03)
( 2.38848562e-01,  1.15926762e-03)
( 2.39895559e-01,  1.15630459e-03)
( 2.40942557e-01,  1.15344062e-03)
( 2.41989555e-01,  1.15066991e-03)
( 2.43036552e-01,  1.14798571e-03)
( 2.44083550e-01,  1.14538168e-03)
( 2.45130548e-01,  1.14285332e-03)
( 2.46177545e-01,  1.14039932e-03)
( 2.47224543e-01,  1.13802298e-03)
( 2.48271541e-01,  1.13573355e-03)
( 2.49318539e-01,  1.13354769e-03)
( 2.50365536e-01,  1.13149078e-03)
( 2.51412534e-01,  1.12959838e-03)
( 2.51412534e-01,  1.12995912e-03)
( 2.52625393e-01,  1.12706695e-03)
( 2.53838252e-01,  1.12489231e-03)
( 2.55051111e-01,  1.12321627e-03)
( 2.56263970e-01,  1.12185826e-03)
( 2.57476829e-01,  1.12067277e-03)
( 2.58689688e-01,  1.11954597e-03)
( 2.59902548e-01,  1.11839241e-03)
( 2.61115407e-01,  1.11715165e-03)
( 2.62328266e-01,  1.11578497e-03)
( 2.63541125e-01,  1.11427199e-03)
( 2.64753984e-01,  1.11260736e-03)
( 2.65966843e-01,  1.11079740e-03)
( 2.67179702e-01,  1.10885682e-03)
( 2.68392561e-01,  1.10680531e-03)
( 2.69605420e-01,  1.10466427e-03)
( 2.70818280e-01,  1.10245343e-03)
( 2.72031139e-01,  1.10018753e-03)
( 2.73243998e-01,  1.09787300e-03)
( 2.74456857e-01,  1.09550461e-03)
( 2.75669716e-01,  1.09306212e-03)
( 2.76882575e-01,  1.09050698e-03)
( 2.78095434e-01,  1.08777895e-03)
( 2.79308293e-01,  1.08479281e-03)
( 2.80521152e-01,  1.08143501e-03)
( 2.81734011e-01,  1.07756031e-03)
( 2.81734011e-01,  1.07780608e-03)
( 2.83229128e-01,  1.07386039e-03)
( 2.84724245e-01,  1.06983375e-03)
( 2.86219362e-01,  1.06578733e-03)
( 2.87714479e-01,  1.06177529e-03)
( 2.89209596e-01,  1.05784482e-03)
( 2.90704713e-01,  1.05403612e-03)
( 2.92199829e-01,  1.05038239e-03)
( 2.93694946e-01,  1.04690986e-03)
( 2.95190063e-01,  1.04363777e-03)
( 2.96685180e-01,  1.04057836e-03)
( 2.98180297e-01,  1.03773690e-03)
( 2.99675414e-01,  1.03511166e-03)
( 3.01170531e-01,  1.03269394e-03)
( 3.02665647e-01,  1.03046804e-03)
( 3.04160764e-01,  1.02841128e-03)
( 3.05655881e-01,  1.02649399e-03)
( 3.07150998e-01,  1.02467950e-03)
( 3.08646115e-01,  1.02292419e-03)
( 3.10141232e-01,  1.02117742e-03)
( 3.11636349e-01,  1.01938157e-03)
( 3.13131465e-01,  1.01747204e-03)
( 3.14626582e-01,  1.01537725e-03)
( 3.16121699e-01,  1.01301861e-03)
( 3.17616816e-01,  1.01031057e-03)
( 3.19111933e-01,  1.00716058e-03)
( 3.19111933e-01,  1.00711857e-03)
( 3.21025290e-01,  1.00504799e-03)
( 3.22938648e-01,  1.00294971e-03)
( 3.24852006e-01,  1.00080893e-03)
( 3.26765363e-01,  9.98613104e-04)
( 3.28678721e-01,  9.96351945e-04)
( 3.30592078e-01,  9.94017415e-04)
( 3.32505436e-01,  9.91603731e-04)
( 3.34418793e-01,  9.89107359e-04)
( 3.36332151e-01,  9.86527023e-04)
( 3.38245508e-01,  9.83863694e-04)
( 3.40158866e-01,  9.81120601e-04)
( 3.42072224e-01,  9.78303222e-04)
( 3.43985581e-01,  9.75419291e-04)
( 3.45898939e-01,  9.72478791e-04)
( 3.47812296e-01,  9.69493961e-04)
( 3.49725654e-01,  9.66479290e-04)
( 3.51639011e-01,  9.63451524e-04)
( 3.53552369e-01,  9.60429657e-04)
( 3.55465726e-01,  9.57434939e-04)
( 3.57379084e-01,  9.54490870e-04)
( 3.59292442e-01,  9.51623206e-04)
( 3.61205799e-01,  9.48859954e-04)
( 3.63119157e-01,  9.46231373e-04)
( 3.65032514e-01,  9.43769977e-04)
( 3.66945872e-01,  9.41510530e-04)
( 3.66945872e-01,  9.41751484e-04)
( 3.69278750e-01,  9.38920541e-04)
( 3.71611628e-01,  9.36003501e-04)
( 3.73944507e-01,  9.33026106e-04)
( 3.76277385e-01,  9.30011710e-04)
( 3.78610263e-01,  9.26981285e-04)
( 3.80943141e-01,  9.23953413e-04)
( 3.83276020e-01,  9.20944295e-04)
( 3.85608898e-01,  9.17967744e-04)
( 3.87941776e-01,  9.15035186e-04)
( 3.90274654e-01,  9.12155665e-04)
( 3.92607533e-01,  9.09335838e-04)
( 3.94940411e-01,  9.06579974e-04)
( 3.97273289e-01,  9.03889959e-04)
( 3.99606167e-01,  9.01265294e-04)
( 4.01939045e-01,  8.98703092e-04)
( 4.04271924e-01,  8.96198083e-04)
( 4.06604802e-01,  8.93742609e-04)
( 4.08937680e-01,  8.91326627e-04)
( 4.11270558e-01,  8.88937711e-04)
( 4.13603437e-01,  8.86561045e-04)
( 4.15936315e-01,  8.84179431e-04)
( 4.18269193e-01,  8.81773285e-04)
( 4.20602071e-01,  8.79320635e-04)
( 4.22934950e-01,  8.76797125e-04)
( 4.25267828e-01,  8.74176015e-04)
( 4.25267828e-01,  8.74614502e-04)
( 4.28106166e-01,  8.71848188e-04)
( 4.30944503e-01,  8.69080874e-04)
( 4.33782841e-01,  8.66321213e-04)
( 4.36621178e-01,  8.63576816e-04)
( 4.39459516e-01,  8.60854258e-04)
( 4.42297853e-01,  8.58159074e-04)
( 4.45136191e-01,  8.55495761e-04)
( 4.47974528e-01,  8.52867775e-04)
( 4.50812866e-01,  8.50277535e-04)
( 4.53651204e-01,  8.47726422e-04)
( 4.56489541e-01,  8.45214775e-04)
( 4.59327879e-01,  8.42741896e-04)
( 4.62166216e-01,  8.40306050e-04)
( 4.65004554e-01,  8.37904459e-04)
( 4.67842891e-01,  8.35533309e-04)
( 4.70681229e-01,  8.33187747e-04)
( 4.73519566e-01,  8.30861881e-04)
( 4.76357904e-01,  8.28548778e-04)
( 4.79196242e-01,  8.26240470e-04)
( 4.82034579e-01,  8.23927946e-04)
( 4.84872917e-01,  8.21601159e-04)
( 4.87711254e-01,  8.19249023e-04)
( 4.90549592e-01,  8.16859411e-04)
( 4.93387929e-01,  8.14419159e-04)
( 4.96226267e-01,  8.11914064e-04)
( 4.96226267e-01,  8.11864021e-04)
( 4.99629759e-01,  8.08639487e-04)
( 5.03033250e-01,  8.05611327e-04)
( 5.06436742e-01,  8.02742364e-04)
( 5.09840234e-01,  7.99998953e-04)
( 5.13243725e-01,  7.97350984e-04)
( 5.16647217e-01,  7.94771879e-04)
( 5.20050709e-01,  7.92238596e-04)
( 5.23454201e-01,  7.89731625e-04)
( 5.26857692e-01,  7.87234990e-04)
( 5.30261184e-01,  7.84736250e-04)
( 5.33664676e-01,  7.82226496e-04)
( 5.37068168e-01,  7.79700354e-04)
( 5.40471659e-01,  7.77155984e-04)
( 5.43875151e-01,  7.74595079e-04)
( 5.47278643e-01,  7.72022866e-04)
( 5.50682134e-01,  7.69448106e-04)
( 5.54085626e-01,  7.66883092e-04)
( 5.57489118e-01,  7.64343655e-04)
( 5.60892610e-01,  7.61849154e-04)
( 5.64296101e-01,  7.59422487e-04)
( 5.67699593e-01,  7.57090083e-04)
( 5.71103085e-01,  7.54881905e-04)
( 5.74506577e-01,  7.52831451e-04)
( 5.77910068e-01,  7.50975751e-04)
( 5.81313560e-01,  7.49355370e-04)
( 5.81313560e-01,  7.49211996e-04)
( 5.84607336e-01,  7.47101599e-04)
( 5.87901113e-01,  7.45037357e-04)
( 5.91194889e-01,  7.43010754e-04)
( 5.94488665e-01,  7.41014208e-04)
( 5.97782441e-01,  7.39041068e-04)
( 6.01076218e-01,  7.37085616e-04)
( 6.04369994e-01,  7.35143068e-04)
( 6.07663770e-01,  7.33209572e-04)
( 6.10957547e-01,  7.31282208e-04)
( 6.14251323e-01,  7.29358990e-04)
( 6.17545099e-01,  7.27438864e-04)
( 6.20838875e-01,  7.25521707e-04)
( 6.24132652e-01,  7.23608332e-04)
( 6.27426428e-01,  7.21700483e-04)
( 6.30720204e-01,  7.19800837e-04)
( 6.34013981e-01,  7.17913002e-04)
( 6.37307757e-01,  7.16041521e-04)
( 6.40601533e-01,  7.14191870e-04)
( 6.43895309e-01,  7.12370455e-04)
( 6.47189086e-01,  7.10584617e-04)
( 6.50482862e-01,  7.08842629e-04)
( 6.53776638e-01,  7.07153697e-04)
( 6.57070415e-01,  7.05527959e-04)
( 6.60364191e-01,  7.03976485e-04)
( 6.63657967e-01,  7.02511281e-04)
( 6.63657967e-01,  7.02494246e-04)
( 6.66721014e-01,  7.00707239e-04)
( 6.69784060e-01,  6.99023374e-04)
( 6.72847106e-01,  6.97423948e-04)
( 6.75910153e-01,  6.95891933e-04)
( 6.78973199e-01,  6.94411978e-04)
( 6.82036246e-01,  6.92970405e-04)
( 6.85099292e-01,  6.91555211e-04)
( 6.88162339e-01,  6.90156070e-04)
( 6.91225385e-01,  6.88764329e-04)
( 6.94288432e-01,  6.87373012e-04)
( 6.97351478e-01,  6.85976816e-04)
( 7.00414525e-01,  6.84572114e-04)
( 7.03477571e-01,  6.83156955e-04)
( 7.06540617e-01,  6.81731062e-04)
( 7.09603664e-01,  6.80295833e-04)
( 7.12666710e-01,  6.78854341e-04)
( 7.15729757e-01,  6.77411335e-04)
( 7.18792803e-01,  6.75973239e-04)
( 7.21855850e-01,  6.74548150e-04)
( 7.24918896e-01,  6.73145843e-04)
( 7.27981943e-01,  6.71777767e-04)
( 7.31044989e-01,  6.70457044e-04)
( 7.34108036e-01,  6.69198474e-04)
( 7.37171082e-01,  6.68018531e-04)
( 7.40234128e-01,  6.66935364e-04)
( 7.40234128e-01,  6.67005307e-04)
( 7.43680755e-01,  6.65216027e-04)
( 7.47127382e-01,  6.63573070e-04)
( 7.50574009e-01,  6.62044787e-04)
( 7.54020635e-01,  6.60602658e-04)
( 7.57467262e-01,  6.59221290e-04)
( 7.60913889e-01,  6.57878419e-04)
( 7.64360516e-01,  6.56554911e-04)
( 7.67807142e-01,  6.55234758e-04)
( 7.71253769e-01,  6.53905082e-04)
( 7.74700396e-01,  6.52556132e-04)
( 7.78147023e-01,  6.51181286e-04)
( 7.81593649e-01,  6.49777051e-04)
( 7.85040276e-01,  6.48343061e-04)
( 7.88486903e-01,  6.46882080e-04)
( 7.91933530e-01,  6.45399998e-04)
( 7.95380156e-01,  6.43905836e-04)
( 7.98826783e-01,  6.42411742e-04)
( 8.02273410e-01,  6.40932992e-04)
( 8.05720037e-01,  6.39487991e-04)
( 8.09166663e-01,  6.38098272e-04)
( 8.12613290e-01,  6.36788497e-04)
( 8.16059917e-01,  6.35586455e-04)
( 8.19506544e-01,  6.34523065e-04)
( 8.22953170e-01,  6.33632374e-04)
( 8.26399797e-01,  6.32951556e-04)
( 8.26399797e-01,  6.33042841e-04)
( 8.29587348e-01,  6.31793779e-04)
( 8.32774899e-01,  6.30571077e-04)
( 8.35962449e-01,  6.29370886e-04)
( 8.39150000e-01,  6.28189818e-04)
( 8.42337551e-01,  6.27024946e-04)
( 8.45525101e-01,  6.25873802e-04)
( 8.48712652e-01,  6.24734382e-04)
( 8.51900203e-01,  6.23605140e-04)
( 8.55087754e-01,  6.22484992e-04)
( 8.58275304e-01,  6.21373314e-04)
( 8.61462855e-01,  6.20269943e-04)
( 8.64650406e-01,  6.19175176e-04)
( 8.67837956e-01,  6.18089773e-04)
( 8.71025507e-01,  6.17014952e-04)
( 8.74213058e-01,  6.15952394e-04)
( 8.77400609e-01,  6.14904238e-04)
( 8.80588159e-01,  6.13873087e-04)
( 8.83775710e-01,  6.12862003e-04)
( 8.86963261e-01,  6.11874507e-04)
( 8.90150812e-01,  6.10914585e-04)
( 8.93338362e-01,  6.09986679e-04)
( 8.96525913e-01,  6.09095695e-04)
( 8.99713464e-01,  6.08246999e-04)
( 9.02901014e-01,  6.07446417e-04)
( 9.06088565e-01,  6.06700237e-04)
( 9.06088565e-01,  6.06397794e-04)
( 9.09845023e-01,  6.05225317e-04)
( 9.13601480e-01,  6.03970099e-04)
( 9.17357937e-01,  6.02647498e-04)
( 9.21114395e-01,  6.01272181e-04)
( 9.24870852e-01,  5.99858127e-04)
( 9.28627309e-01,  5.98418627e-04)
( 9.32383767e-01,  5.96966283e-04)
( 9.36140224e-01,  5.95513008e-04)
( 9.39896682e-01,  5.94070025e-04)
( 9.43653139e-01,  5.92647871e-04)
( 9.47409596e-01,  5.91256392e-04)
( 9.51166054e-01,  5.89904746e-04)
( 9.54922511e-01,  5.88601403e-04)
( 9.58678969e-01,  5.87354143e-04)
( 9.62435426e-01,  5.86170058e-04)
( 9.66191883e-01,  5.85055552e-04)
( 9.69948341e-01,  5.84016338e-04)
( 9.73704798e-01,  5.83057443e-04)
( 9.77461256e-01,  5.82183204e-04)
( 9.81217713e-01,  5.81397268e-04)
( 9.84974170e-01,  5.80702596e-04)
( 9.88730628e-01,  5.80101459e-04)
( 9.92487085e-01,  5.79595437e-04)
( 9.96243543e-01,  5.79185426e-04)
( 1.00000000e+00,  5.78871628e-04)};\label{line:fp 3rd cycle};

\addplot [dashed, thick, color=red, line width=0.6mm]
coordinates {
( 0.00000000e+00,  2.61766337e-01)
( 4.40032055e-05,  1.44229184e-01)
( 8.80064110e-05,  7.80302830e-02)
( 1.32009616e-04,  4.52306403e-02)
( 1.76012822e-04,  3.25399632e-02)
( 2.20016027e-04,  3.05183119e-02)
( 2.64019233e-04,  3.28464663e-02)
( 3.08022438e-04,  3.56650060e-02)
( 3.52025644e-04,  3.69821029e-02)
( 3.96028849e-04,  3.61500274e-02)
( 4.40032055e-04,  3.34103671e-02)
( 4.84035260e-04,  2.95079589e-02)
( 5.28038466e-04,  2.53735341e-02)
( 5.72041671e-04,  2.18750763e-02)
( 6.16044877e-04,  1.96378927e-02)
( 6.60048082e-04,  1.89333986e-02)
( 7.04051288e-04,  1.96366139e-02)
( 7.48054493e-04,  2.12523742e-02)
( 7.92057699e-04,  2.30102538e-02)
( 8.36060904e-04,  2.40282022e-02)
( 8.80064110e-04,  2.35448934e-02)
( 9.24067315e-04,  2.12207888e-02)
( 9.68070521e-04,  1.75079125e-02)
( 1.01207373e-03,  1.40883401e-02)
( 1.05607693e-03,  1.43814003e-02)
( 1.10008014e-03,  2.41195896e-02)
( 1.10008014e-03,  1.70460962e-02)
( 1.95676498e-03,  1.35597948e-02)
( 2.81344982e-03,  1.11926215e-02)
( 3.67013466e-03,  9.61161936e-03)
( 4.52681950e-03,  8.56178357e-03)
( 5.38350434e-03,  7.85361994e-03)
( 6.24018918e-03,  7.35171452e-03)
( 7.09687402e-03,  6.96431409e-03)
( 7.95355886e-03,  6.63391731e-03)
( 8.81024370e-03,  6.32887670e-03)
( 9.66692854e-03,  6.03601150e-03)
( 1.05236134e-02,  5.75423122e-03)
( 1.13802982e-02,  5.48917007e-03)
( 1.22369831e-02,  5.24883215e-03)
( 1.30936679e-02,  5.04024748e-03)
( 1.39503527e-02,  4.86713873e-03)
( 1.48070376e-02,  4.72859892e-03)
( 1.56637224e-02,  4.61877974e-03)
( 1.65204073e-02,  4.52759080e-03)
( 1.73770921e-02,  4.44240959e-03)
( 1.82337769e-02,  4.35080235e-03)
( 1.90904618e-02,  4.24425560e-03)
( 1.99471466e-02,  4.12291857e-03)
( 2.08038315e-02,  4.00135644e-03)
( 2.16605163e-02,  3.91531426e-03)
( 2.25172011e-02,  3.92949183e-03)
( 2.25172011e-02,  3.85026800e-03)
( 2.43388898e-02,  3.71270830e-03)
( 2.61605784e-02,  3.58489623e-03)
( 2.79822671e-02,  3.46672573e-03)
( 2.98039557e-02,  3.35785253e-03)
( 3.16256444e-02,  3.25775448e-03)
( 3.34473330e-02,  3.16578589e-03)
( 3.52690217e-02,  3.08122575e-03)
( 3.70907103e-02,  3.00331991e-03)
( 3.89123990e-02,  2.93131716e-03)
( 4.07340876e-02,  2.86449934e-03)
( 4.25557763e-02,  2.80220524e-03)
( 4.43774649e-02,  2.74384859e-03)
( 4.61991536e-02,  2.68892986e-03)
( 4.80208423e-02,  2.63704206e-03)
( 4.98425309e-02,  2.58787050e-03)
( 5.16642196e-02,  2.54118642e-03)
( 5.34859082e-02,  2.49683456e-03)
( 5.53075969e-02,  2.45471476e-03)
( 5.71292855e-02,  2.41475737e-03)
( 5.89509742e-02,  2.37689270e-03)
( 6.07726628e-02,  2.34101430e-03)
( 6.25943515e-02,  2.30693632e-03)
( 6.44160401e-02,  2.27434463e-03)
( 6.62377288e-02,  2.24274205e-03)
( 6.80594174e-02,  2.21138739e-03)
( 6.80594174e-02,  2.21146979e-03)
( 7.02421047e-02,  2.17712389e-03)
( 7.24247921e-02,  2.14394544e-03)
( 7.46074794e-02,  2.11199105e-03)
( 7.67901667e-02,  2.08128005e-03)
( 7.89728540e-02,  2.05180215e-03)
( 8.11555414e-02,  2.02352433e-03)
( 8.33382287e-02,  1.99639717e-03)
( 8.55209160e-02,  1.97036031e-03)
( 8.77036033e-02,  1.94534726e-03)
( 8.98862906e-02,  1.92128957e-03)
( 9.20689780e-02,  1.89812014e-03)
( 9.42516653e-02,  1.87577597e-03)
( 9.64343526e-02,  1.85420011e-03)
( 9.86170399e-02,  1.83334290e-03)
( 1.00799727e-01,  1.81316256e-03)
( 1.02982415e-01,  1.79362500e-03)
( 1.05165102e-01,  1.77470297e-03)
( 1.07347789e-01,  1.75637446e-03)
( 1.09530477e-01,  1.73862042e-03)
( 1.11713164e-01,  1.72142176e-03)
( 1.13895851e-01,  1.70475563e-03)
( 1.16078539e-01,  1.68859099e-03)
( 1.18261226e-01,  1.67288350e-03)
( 1.20443913e-01,  1.65756963e-03)
( 1.22626600e-01,  1.64256015e-03)
( 1.22626600e-01,  1.64257330e-03)
( 1.24328469e-01,  1.63133895e-03)
( 1.26030337e-01,  1.62028316e-03)
( 1.27732205e-01,  1.60941715e-03)
( 1.29434073e-01,  1.59874781e-03)
( 1.31135942e-01,  1.58827843e-03)
( 1.32837810e-01,  1.57800928e-03)
( 1.34539678e-01,  1.56793825e-03)
( 1.36241546e-01,  1.55806130e-03)
( 1.37943415e-01,  1.54837306e-03)
( 1.39645283e-01,  1.53886718e-03)
( 1.41347151e-01,  1.52953677e-03)
( 1.43049019e-01,  1.52037477e-03)
( 1.44750888e-01,  1.51137425e-03)
( 1.46452756e-01,  1.50252864e-03)
( 1.48154624e-01,  1.49383200e-03)
( 1.49856492e-01,  1.48527916e-03)
( 1.51558361e-01,  1.47686586e-03)
( 1.53260229e-01,  1.46858883e-03)
( 1.54962097e-01,  1.46044583e-03)
( 1.56663965e-01,  1.45243564e-03)
( 1.58365834e-01,  1.44455799e-03)
( 1.60067702e-01,  1.43681351e-03)
( 1.61769570e-01,  1.42920352e-03)
( 1.63471438e-01,  1.42172988e-03)
( 1.65173307e-01,  1.41439475e-03)
( 1.65173307e-01,  1.41440036e-03)
( 1.66433305e-01,  1.40903899e-03)
( 1.67693304e-01,  1.40370127e-03)
( 1.68953303e-01,  1.39839950e-03)
( 1.70213301e-01,  1.39314314e-03)
( 1.71473300e-01,  1.38793907e-03)
( 1.72733298e-01,  1.38279187e-03)
( 1.73993297e-01,  1.37770406e-03)
( 1.75253296e-01,  1.37267640e-03)
( 1.76513294e-01,  1.36770818e-03)
( 1.77773293e-01,  1.36279756e-03)
( 1.79033291e-01,  1.35794184e-03)
( 1.80293290e-01,  1.35313784e-03)
( 1.81553289e-01,  1.34838222e-03)
( 1.82813287e-01,  1.34367185e-03)
( 1.84073286e-01,  1.33900420e-03)
( 1.85333285e-01,  1.33437766e-03)
( 1.86593283e-01,  1.32979204e-03)
( 1.87853282e-01,  1.32524888e-03)
( 1.89113280e-01,  1.32075194e-03)
( 1.90373279e-01,  1.31630758e-03)
( 1.91633278e-01,  1.31192528e-03)
( 1.92893276e-01,  1.30761802e-03)
( 1.94153275e-01,  1.30340280e-03)
( 1.95413273e-01,  1.29930111e-03)
( 1.96673272e-01,  1.29533943e-03)
( 1.96673272e-01,  1.29546397e-03)
( 1.97783244e-01,  1.29169276e-03)
( 1.98893216e-01,  1.28799114e-03)
( 2.00003187e-01,  1.28435029e-03)
( 2.01113159e-01,  1.28076266e-03)
( 2.02223131e-01,  1.27722182e-03)
( 2.03333103e-01,  1.27372245e-03)
( 2.04443075e-01,  1.27026014e-03)
( 2.05553046e-01,  1.26683136e-03)
( 2.06663018e-01,  1.26343335e-03)
( 2.07772990e-01,  1.26006401e-03)
( 2.08882962e-01,  1.25672180e-03)
( 2.09992934e-01,  1.25340566e-03)
( 2.11102906e-01,  1.25011490e-03)
( 2.12212877e-01,  1.24684911e-03)
( 2.13322849e-01,  1.24360803e-03)
( 2.14432821e-01,  1.24039152e-03)
( 2.15542793e-01,  1.23719940e-03)
( 2.16652765e-01,  1.23403136e-03)
( 2.17762736e-01,  1.23088691e-03)
( 2.18872708e-01,  1.22776522e-03)
( 2.19982680e-01,  1.22466506e-03)
( 2.21092652e-01,  1.22158469e-03)
( 2.22202624e-01,  1.21852177e-03)
( 2.23312595e-01,  1.21547326e-03)
( 2.24422567e-01,  1.21243531e-03)
( 2.24422567e-01,  1.21244691e-03)
( 2.25556425e-01,  1.20933076e-03)
( 2.26690283e-01,  1.20626455e-03)
( 2.27824141e-01,  1.20324185e-03)
( 2.28957999e-01,  1.20025741e-03)
( 2.30091856e-01,  1.19730707e-03)
( 2.31225714e-01,  1.19438753e-03)
( 2.32359572e-01,  1.19149633e-03)
( 2.33493430e-01,  1.18863162e-03)
( 2.34627288e-01,  1.18579209e-03)
( 2.35761146e-01,  1.18297679e-03)
( 2.36895003e-01,  1.18018503e-03)
( 2.38028861e-01,  1.17741622e-03)
( 2.39162719e-01,  1.17466976e-03)
( 2.40296577e-01,  1.17194487e-03)
( 2.41430435e-01,  1.16924050e-03)
( 2.42564293e-01,  1.16655516e-03)
( 2.43698150e-01,  1.16388678e-03)
( 2.44832008e-01,  1.16123262e-03)
( 2.45965866e-01,  1.15858910e-03)
( 2.47099724e-01,  1.15595166e-03)
( 2.48233582e-01,  1.15331465e-03)
( 2.49367440e-01,  1.15067118e-03)
( 2.50501297e-01,  1.14801298e-03)
( 2.51635155e-01,  1.14533029e-03)
( 2.52769013e-01,  1.14252999e-03)
( 2.52769013e-01,  1.14261169e-03)
( 2.53787286e-01,  1.14061830e-03)
( 2.54805559e-01,  1.13838786e-03)
( 2.55823833e-01,  1.13602147e-03)
( 2.56842106e-01,  1.13363584e-03)
( 2.57860379e-01,  1.13129608e-03)
( 2.58878652e-01,  1.12902867e-03)
( 2.59896925e-01,  1.12683295e-03)
( 2.60915198e-01,  1.12469105e-03)
( 2.61933471e-01,  1.12257647e-03)
( 2.62951744e-01,  1.12046094e-03)
( 2.63970018e-01,  1.11832000e-03)
( 2.64988291e-01,  1.11613696e-03)
( 2.66006564e-01,  1.11390536e-03)
( 2.67024837e-01,  1.11162999e-03)
( 2.68043110e-01,  1.10932637e-03)
( 2.69061383e-01,  1.10701875e-03)
( 2.70079656e-01,  1.10473661e-03)
( 2.71097930e-01,  1.10250964e-03)
( 2.72116203e-01,  1.10036124e-03)
( 2.73134476e-01,  1.09830055e-03)
( 2.74152749e-01,  1.09631292e-03)
( 2.75171022e-01,  1.09434892e-03)
( 2.76189295e-01,  1.09231187e-03)
( 2.77207568e-01,  1.09004382e-03)
( 2.78225842e-01,  1.08731006e-03)
( 2.78225842e-01,  1.08744548e-03)
( 2.79359172e-01,  1.08680106e-03)
( 2.80492502e-01,  1.08529011e-03)
( 2.81625833e-01,  1.08328141e-03)
( 2.82759163e-01,  1.08103596e-03)
( 2.83892494e-01,  1.07872714e-03)
( 2.85025824e-01,  1.07645894e-03)
( 2.86159154e-01,  1.07428242e-03)
( 2.87292485e-01,  1.07221030e-03)
( 2.88425815e-01,  1.07022972e-03)
( 2.89559145e-01,  1.06831313e-03)
( 2.90692476e-01,  1.06642740e-03)
( 2.91825806e-01,  1.06454105e-03)
( 2.92959137e-01,  1.06262963e-03)
( 2.94092467e-01,  1.06067931e-03)
( 2.95225797e-01,  1.05868859e-03)
( 2.96359128e-01,  1.05666816e-03)
( 2.97492458e-01,  1.05463896e-03)
( 2.98625789e-01,  1.05262842e-03)
( 2.99759119e-01,  1.05066474e-03)
( 3.00892449e-01,  1.04876951e-03)
( 3.02025780e-01,  1.04694832e-03)
( 3.03159110e-01,  1.04517965e-03)
( 3.04292441e-01,  1.04340188e-03)
( 3.05425771e-01,  1.04149843e-03)
( 3.06559101e-01,  1.03928112e-03)
( 3.06559101e-01,  1.03897294e-03)
( 3.07869496e-01,  1.03722779e-03)
( 3.09179892e-01,  1.03532613e-03)
( 3.10490287e-01,  1.03330454e-03)
( 3.11800682e-01,  1.03119439e-03)
( 3.13111077e-01,  1.02902229e-03)
( 3.14421472e-01,  1.02681049e-03)
( 3.15731868e-01,  1.02457720e-03)
( 3.17042263e-01,  1.02233704e-03)
( 3.18352658e-01,  1.02010141e-03)
( 3.19663053e-01,  1.01787887e-03)
( 3.20973448e-01,  1.01567553e-03)
( 3.22283843e-01,  1.01349547e-03)
( 3.23594239e-01,  1.01134105e-03)
( 3.24904634e-01,  1.00921341e-03)
( 3.26215029e-01,  1.00711275e-03)
( 3.27525424e-01,  1.00503879e-03)
( 3.28835819e-01,  1.00299113e-03)
( 3.30146214e-01,  1.00096965e-03)
( 3.31456610e-01,  9.98974874e-04)
( 3.32767005e-01,  9.97008395e-04)
( 3.34077400e-01,  9.95073234e-04)
( 3.35387795e-01,  9.93174242e-04)
( 3.36698190e-01,  9.91318483e-04)
( 3.38008585e-01,  9.89515628e-04)
( 3.39318981e-01,  9.87778336e-04)
( 3.39318981e-01,  9.87673047e-04)
( 3.40978827e-01,  9.85263198e-04)
( 3.42638673e-01,  9.82868133e-04)
( 3.44298519e-01,  9.80494634e-04)
( 3.45958365e-01,  9.78147365e-04)
( 3.47618211e-01,  9.75829106e-04)
( 3.49278057e-01,  9.73540991e-04)
( 3.50937903e-01,  9.71282739e-04)
( 3.52597749e-01,  9.69052888e-04)
( 3.54257596e-01,  9.66849032e-04)
( 3.55917442e-01,  9.64668054e-04)
( 3.57577288e-01,  9.62506359e-04)
( 3.59237134e-01,  9.60360112e-04)
( 3.60896980e-01,  9.58225469e-04)
( 3.62556826e-01,  9.56098812e-04)
( 3.64216672e-01,  9.53976984e-04)
( 3.65876518e-01,  9.51857524e-04)
( 3.67536364e-01,  9.49738901e-04)
( 3.69196211e-01,  9.47620746e-04)
( 3.70856057e-01,  9.45504090e-04)
( 3.72515903e-01,  9.43391597e-04)
( 3.74175749e-01,  9.41287796e-04)
( 3.75835595e-01,  9.39199320e-04)
( 3.77495441e-01,  9.37135137e-04)
( 3.79155287e-01,  9.35106784e-04)
( 3.80815133e-01,  9.33128604e-04)
( 3.80815133e-01,  9.33321188e-04)
( 3.82731597e-01,  9.30948553e-04)
( 3.84648061e-01,  9.28586102e-04)
( 3.86564524e-01,  9.26243467e-04)
( 3.88480988e-01,  9.23927386e-04)
( 3.90397452e-01,  9.21642051e-04)
( 3.92313916e-01,  9.19389458e-04)
( 3.94230379e-01,  9.17169751e-04)
( 3.96146843e-01,  9.14981574e-04)
( 3.98063307e-01,  9.12822413e-04)
( 3.99979770e-01,  9.10688948e-04)
( 4.01896234e-01,  9.08577399e-04)
( 4.03812698e-01,  9.06483871e-04)
( 4.05729162e-01,  9.04404707e-04)
( 4.07645625e-01,  9.02336831e-04)
( 4.09562089e-01,  9.00278095e-04)
( 4.11478553e-01,  8.98227631e-04)
( 4.13395017e-01,  8.96186195e-04)
( 4.15311480e-01,  8.94156514e-04)
( 4.17227944e-01,  8.92143635e-04)
( 4.19144408e-01,  8.90155274e-04)
( 4.21060871e-01,  8.88202161e-04)
( 4.22977335e-01,  8.86298385e-04)
( 4.24893799e-01,  8.84461751e-04)
( 4.26810263e-01,  8.82714114e-04)
( 4.28726726e-01,  8.81081740e-04)
( 4.28726726e-01,  8.80776039e-04)
( 4.31431288e-01,  8.77917330e-04)
( 4.34135850e-01,  8.75131045e-04)
( 4.36840412e-01,  8.72398556e-04)
( 4.39544974e-01,  8.69705637e-04)
( 4.42249536e-01,  8.67041984e-04)
( 4.44954097e-01,  8.64400743e-04)
( 4.47658659e-01,  8.61778032e-04)
( 4.50363221e-01,  8.59172470e-04)
( 4.53067783e-01,  8.56584699e-04)
( 4.55772345e-01,  8.54016911e-04)
( 4.58476907e-01,  8.51472371e-04)
( 4.61181468e-01,  8.48954945e-04)
( 4.63886030e-01,  8.46468623e-04)
( 4.66590592e-01,  8.44017044e-04)
( 4.69295154e-01,  8.41603023e-04)
( 4.71999716e-01,  8.39228073e-04)
( 4.74704278e-01,  8.36891933e-04)
( 4.77408840e-01,  8.34592092e-04)
( 4.80113401e-01,  8.32323314e-04)
( 4.82817963e-01,  8.30077164e-04)
( 4.85522525e-01,  8.27841530e-04)
( 4.88227087e-01,  8.25600154e-04)
( 4.90931649e-01,  8.23332149e-04)
( 4.93636211e-01,  8.21011533e-04)
( 4.96340773e-01,  8.18606747e-04)
( 4.96340773e-01,  8.18678268e-04)
( 5.00059648e-01,  8.15594411e-04)
( 5.03778524e-01,  8.12601539e-04)
( 5.07497400e-01,  8.09680138e-04)
( 5.11216275e-01,  8.06814087e-04)
( 5.14935151e-01,  8.03990388e-04)
( 5.18654027e-01,  8.01198893e-04)
( 5.22372902e-01,  7.98432036e-04)
( 5.26091778e-01,  7.95684562e-04)
( 5.29810654e-01,  7.92953258e-04)
( 5.33529529e-01,  7.90236683e-04)
( 5.37248405e-01,  7.87534897e-04)
( 5.40967281e-01,  7.84849191e-04)
( 5.44686156e-01,  7.82181818e-04)
( 5.48405032e-01,  7.79535722e-04)
( 5.52123908e-01,  7.76914267e-04)
( 5.55842783e-01,  7.74320970e-04)
( 5.59561659e-01,  7.71759227e-04)
( 5.63280535e-01,  7.69232048e-04)
( 5.66999410e-01,  7.66741781e-04)
( 5.70718286e-01,  7.64289847e-04)
( 5.74437162e-01,  7.61876466e-04)
( 5.78156037e-01,  7.59500391e-04)
( 5.81874913e-01,  7.57158634e-04)
( 5.85593789e-01,  7.54846198e-04)
( 5.89312664e-01,  7.52555808e-04)
( 5.89312664e-01,  7.52493016e-04)
( 5.92847080e-01,  7.50316080e-04)
( 5.96381496e-01,  7.48156389e-04)
( 5.99915912e-01,  7.46011326e-04)
( 6.03450328e-01,  7.43879235e-04)
( 6.06984744e-01,  7.41759300e-04)
( 6.10519160e-01,  7.39651416e-04)
( 6.14053576e-01,  7.37556063e-04)
( 6.17587991e-01,  7.35474184e-04)
( 6.21122407e-01,  7.33407058e-04)
( 6.24656823e-01,  7.31356174e-04)
( 6.28191239e-01,  7.29323106e-04)
( 6.31725655e-01,  7.27309388e-04)
( 6.35260071e-01,  7.25316390e-04)
( 6.38794487e-01,  7.23345187e-04)
( 6.42328903e-01,  7.21396443e-04)
( 6.45863318e-01,  7.19470278e-04)
( 6.49397734e-01,  7.17566144e-04)
( 6.52932150e-01,  7.15682702e-04)
( 6.56466566e-01,  7.13817697e-04)
( 6.60000982e-01,  7.11967827e-04)
( 6.63535398e-01,  7.10128627e-04)
( 6.67069814e-01,  7.08294333e-04)
( 6.70604230e-01,  7.06457766e-04)
( 6.74138646e-01,  7.04610201e-04)
( 6.77673061e-01,  7.02741243e-04)
( 6.77673061e-01,  7.02724786e-04)
( 6.81350974e-01,  7.00594807e-04)
( 6.85028887e-01,  6.98725703e-04)
( 6.88706799e-01,  6.97012101e-04)
( 6.92384712e-01,  6.95372617e-04)
( 6.96062625e-01,  6.93747451e-04)
( 6.99740537e-01,  6.92095976e-04)
( 7.03418450e-01,  6.90394326e-04)
( 7.07096363e-01,  6.88632986e-04)
( 7.10774275e-01,  6.86814382e-04)
( 7.14452188e-01,  6.84950471e-04)
( 7.18130101e-01,  6.83060327e-04)
( 7.21808013e-01,  6.81167737e-04)
( 7.25485926e-01,  6.79298786e-04)
( 7.29163839e-01,  6.77479446e-04)
( 7.32841751e-01,  6.75733169e-04)
( 7.36519664e-01,  6.74078474e-04)
( 7.40197576e-01,  6.72526535e-04)
( 7.43875489e-01,  6.71078778e-04)
( 7.47553402e-01,  6.69724459e-04)
( 7.51231314e-01,  6.68438265e-04)
( 7.54909227e-01,  6.67177896e-04)
( 7.58587140e-01,  6.65881658e-04)
( 7.62265052e-01,  6.64466049e-04)
( 7.65942965e-01,  6.62823355e-04)
( 7.69620878e-01,  6.60819232e-04)
( 7.69620878e-01,  6.60704479e-04)
( 7.73738081e-01,  6.58472064e-04)
( 7.77855285e-01,  6.56422195e-04)
( 7.81972488e-01,  6.54531928e-04)
( 7.86089691e-01,  6.52777719e-04)
( 7.90206895e-01,  6.51135863e-04)
( 7.94324098e-01,  6.49582927e-04)
( 7.98441302e-01,  6.48096189e-04)
( 8.02558505e-01,  6.46654078e-04)
( 8.06675709e-01,  6.45236606e-04)
( 8.10792912e-01,  6.43825807e-04)
( 8.14910116e-01,  6.42406178e-04)
( 8.19027319e-01,  6.40965109e-04)
( 8.23144523e-01,  6.39493325e-04)
( 8.27261726e-01,  6.37985322e-04)
( 8.31378929e-01,  6.36439803e-04)
( 8.35496133e-01,  6.34860118e-04)
( 8.39613336e-01,  6.33254697e-04)
( 8.43730540e-01,  6.31637489e-04)
( 8.47847743e-01,  6.30028400e-04)
( 8.51964947e-01,  6.28453730e-04)
( 8.56082150e-01,  6.26946607e-04)
( 8.60199354e-01,  6.25547427e-04)
( 8.64316557e-01,  6.24304293e-04)
( 8.68433760e-01,  6.23273446e-04)
( 8.72550964e-01,  6.22519707e-04)
( 8.72550964e-01,  6.22072630e-04)
( 8.74874181e-01,  6.20494696e-04)
( 8.77197399e-01,  6.19185572e-04)
( 8.79520616e-01,  6.18072146e-04)
( 8.81843833e-01,  6.17095594e-04)
( 8.84167051e-01,  6.16209975e-04)
( 8.86490268e-01,  6.15380816e-04)
( 8.88813485e-01,  6.14583711e-04)
( 8.91136703e-01,  6.13802905e-04)
( 8.93459920e-01,  6.13029894e-04)
( 8.95783137e-01,  6.12262007e-04)
( 8.98106355e-01,  6.11501008e-04)
( 9.00429572e-01,  6.10751676e-04)
( 9.02752789e-01,  6.10020408e-04)
( 9.05076007e-01,  6.09313803e-04)
( 9.07399224e-01,  6.08637255e-04)
( 9.09722441e-01,  6.07993545e-04)
( 9.12045659e-01,  6.07381436e-04)
( 9.14368876e-01,  6.06794258e-04)
( 9.16692093e-01,  6.06218504e-04)
( 9.19015311e-01,  6.05632421e-04)
( 9.21338528e-01,  6.05004602e-04)
( 9.23661746e-01,  6.04292573e-04)
( 9.25984963e-01,  6.03441392e-04)
( 9.28308180e-01,  6.02382234e-04)
( 9.30631398e-01,  6.01030988e-04)
( 9.30631398e-01,  6.00540500e-04)
( 9.33406142e-01,  6.00840078e-04)
( 9.36180886e-01,  6.00341607e-04)
( 9.38955630e-01,  5.99364148e-04)
( 9.41730374e-01,  5.98153426e-04)
( 9.44505118e-01,  5.96889516e-04)
( 9.47279862e-01,  5.95694522e-04)
( 9.50054606e-01,  5.94640263e-04)
( 9.52829350e-01,  5.93755954e-04)
( 9.55604094e-01,  5.93035888e-04)
( 9.58378839e-01,  5.92447123e-04)
( 9.61153583e-01,  5.91937159e-04)
( 9.63928327e-01,  5.91441626e-04)
( 9.66703071e-01,  5.90891964e-04)
( 9.69477815e-01,  5.90223105e-04)
( 9.72252559e-01,  5.89381159e-04)
( 9.75027303e-01,  5.88331093e-04)
( 9.77802047e-01,  5.87064419e-04)
( 9.80576791e-01,  5.85606870e-04)
( 9.83351535e-01,  5.84026089e-04)
( 9.86126280e-01,  5.82439308e-04)
( 9.88901024e-01,  5.81021032e-04)
( 9.91675768e-01,  5.80010724e-04)
( 9.94450512e-01,  5.79720482e-04)
( 9.97225256e-01,  5.80542729e-04)
( 1.00000000e+00,  5.82957890e-04)
};\label{line:fp 4th cycle};

\nextgroupplot[xmin=-0.1, width=0.5\textwidth, ymin=0.0, ymax=10, xmax=1.1, xlabel= Velocity profile $(u/U_\infty)$, ylabel = Similarity variable $(\eta)$]
\addplot [solid, thick, color=black, line width=1.0mm]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 3.35351894e-02,  1.01010101e-01)
( 6.70670313e-02,  2.02020202e-01)
( 1.00586923e-01,  3.03030303e-01)
( 1.34081009e-01,  4.04040404e-01)
( 1.67529685e-01,  5.05050505e-01)
( 2.00906053e-01,  6.06060606e-01)
( 2.34178411e-01,  7.07070707e-01)
( 2.67310374e-01,  8.08080808e-01)
( 3.00260874e-01,  9.09090909e-01)
( 3.32984160e-01,  1.01010101e+00)
( 3.65429798e-01,  1.11111111e+00)
( 3.97544148e-01,  1.21212121e+00)
( 4.29288527e-01,  1.31313131e+00)
( 4.60592621e-01,  1.41414141e+00)
( 4.91378035e-01,  1.51515152e+00)
( 5.21570667e-01,  1.61616162e+00)
( 5.51100709e-01,  1.71717172e+00)
( 5.79902651e-01,  1.81818182e+00)
( 6.07915276e-01,  1.91919192e+00)
( 6.35081665e-01,  2.02020202e+00)
( 6.61349192e-01,  2.12121212e+00)
( 6.86669527e-01,  2.22222222e+00)
( 7.10998635e-01,  2.32323232e+00)
( 7.34296777e-01,  2.42424242e+00)
( 7.56528508e-01,  2.52525253e+00)
( 7.77659092e-01,  2.62626263e+00)
( 7.97650470e-01,  2.72727273e+00)
( 8.16491509e-01,  2.82828283e+00)
( 8.34179549e-01,  2.92929293e+00)
( 8.50717976e-01,  3.03030303e+00)
( 8.66116225e-01,  3.13131313e+00)
( 8.80389778e-01,  3.23232323e+00)
( 8.93560165e-01,  3.33333333e+00)
( 9.05654963e-01,  3.43434343e+00)
( 9.16707795e-01,  3.53535354e+00)
( 9.26758333e-01,  3.63636364e+00)
( 9.35852297e-01,  3.73737374e+00)
( 9.44041452e-01,  3.83838384e+00)
( 9.51383612e-01,  3.93939394e+00)
( 9.57942639e-01,  4.04040404e+00)
( 9.63786305e-01,  4.14141414e+00)
( 9.68960112e-01,  4.24242424e+00)
( 9.73511659e-01,  4.34343434e+00)
( 9.77493130e-01,  4.44444444e+00)
( 9.80957322e-01,  4.54545455e+00)
( 9.83957644e-01,  4.64646465e+00)
( 9.86548078e-01,  4.74747475e+00)
( 9.88777010e-01,  4.84848485e+00)
( 9.90680648e-01,  4.94949495e+00)
( 9.92294007e-01,  5.05050505e+00)
( 9.93652431e-01,  5.15151515e+00)
( 9.94791594e-01,  5.25252525e+00)
( 9.95747492e-01,  5.35353535e+00)
( 9.96548402e-01,  5.45454545e+00)
( 9.97211862e-01,  5.55555556e+00)
( 9.97756828e-01,  5.65656566e+00)
( 9.98201882e-01,  5.75757576e+00)
( 9.98565230e-01,  5.85858586e+00)
( 9.98862457e-01,  5.95959596e+00)
( 9.99102705e-01,  6.06060606e+00)
( 9.99294538e-01,  6.16161616e+00)
( 9.99446593e-01,  6.26262626e+00)
( 9.99567580e-01,  6.36363636e+00)
( 9.99664760e-01,  6.46464646e+00)
( 9.99741379e-01,  6.56565657e+00)
( 9.99800888e-01,  6.66666667e+00)
( 9.99846799e-01,  6.76767677e+00)
( 9.99882645e-01,  6.86868687e+00)
( 9.99910742e-01,  6.96969697e+00)
( 9.99932226e-01,  7.07070707e+00)
( 9.99948385e-01,  7.17171717e+00)
( 9.99960559e-01,  7.27272727e+00)
( 9.99970006e-01,  7.37373737e+00)
( 9.99977198e-01,  7.47474747e+00)
( 9.99982482e-01,  7.57575758e+00)
( 9.99986287e-01,  7.67676768e+00)
( 9.99989108e-01,  7.77777778e+00)
( 9.99991340e-01,  7.87878788e+00)
( 9.99993001e-01,  7.97979798e+00)
( 9.99994152e-01,  8.08080808e+00)
( 9.99994905e-01,  8.18181818e+00)
( 9.99995429e-01,  8.28282828e+00)
( 9.99995902e-01,  8.38383838e+00)
( 9.99996287e-01,  8.48484848e+00)
( 9.99996548e-01,  8.58585859e+00)
( 9.99996685e-01,  8.68686869e+00)
( 9.99996731e-01,  8.78787879e+00)
( 9.99996751e-01,  8.88888889e+00)
( 9.99996826e-01,  8.98989899e+00)
( 9.99996927e-01,  9.09090909e+00)
( 9.99997005e-01,  9.19191919e+00)
( 9.99997039e-01,  9.29292929e+00)
( 9.99997024e-01,  9.39393939e+00)
( 9.99996974e-01,  9.49494949e+00)
( 9.99996920e-01,  9.59595960e+00)
( 9.99996909e-01,  9.69696970e+00)
( 9.99996945e-01,  9.79797980e+00)
( 9.99996969e-01,  9.89898990e+00)
( 9.99996985e-01,  1.00000000e+01)};\label{line:fpeta_Blasius};

\addplot [dashed, thick, color=blue, line width=0.6mm]
coordinates {
( 5.25007586e-06,  0.00000000e+00)
( 1.90779628e-02,  1.90461313e-01)
( 3.87439410e-02,  3.80923085e-01)
( 5.90027838e-02,  5.71387238e-01)
( 7.98540664e-02,  7.61855691e-01)
( 1.01297340e-01,  9.52330366e-01)
( 1.23332132e-01,  1.14281318e+00)
( 1.45957947e-01,  1.33330606e+00)
( 1.69174264e-01,  1.52381092e+00)
( 1.92980538e-01,  1.71432968e+00)
( 2.17376204e-01,  1.90486427e+00)
( 2.17560770e-01,  1.90489308e+00)
( 2.38009718e-01,  2.13417174e+00)
( 2.60438519e-01,  2.36348090e+00)
( 2.84845491e-01,  2.59282774e+00)
( 3.11228705e-01,  2.82221948e+00)
( 3.39585981e-01,  3.05166330e+00)
( 3.69914894e-01,  3.28116641e+00)
( 4.02212773e-01,  3.51073599e+00)
( 4.36476701e-01,  3.74037923e+00)
( 4.72703513e-01,  3.97010333e+00)
( 5.10889805e-01,  4.19991545e+00)
( 5.12056128e-01,  4.19986681e+00)
( 5.63577327e-01,  4.59358858e+00)
( 6.11691919e-01,  4.98744300e+00)
( 6.56403064e-01,  5.38143088e+00)
( 6.97713948e-01,  5.77555305e+00)
( 7.35627783e-01,  6.16981033e+00)
( 7.70147807e-01,  6.56420353e+00)
( 8.01277281e-01,  6.95873349e+00)
( 8.29019494e-01,  7.35340102e+00)
( 8.53377758e-01,  7.74820694e+00)
( 8.74355410e-01,  8.14315207e+00)
( 8.80738019e-01,  8.14316638e+00)
( 9.03745908e-01,  8.83580889e+00)
( 9.24221824e-01,  9.52852956e+00)
( 9.42169911e-01,  1.02212963e+01)
( 9.57593837e-01,  1.09140772e+01)
( 9.70496799e-01,  1.16068401e+01)
( 9.80881526e-01,  1.22995530e+01)
( 9.88750275e-01,  1.29921839e+01)
( 9.94104839e-01,  1.36847008e+01)
( 9.96946540e-01,  1.43770717e+01)
( 9.97276239e-01,  1.50692645e+01)
( 9.97432186e-01,  1.50690178e+01)
( 9.98315436e-01,  1.68107342e+01)
( 9.99053767e-01,  1.85524524e+01)
( 9.99411436e-01,  3.24856519e+01)
( 9.99559430e-01,  3.42023190e+01)
( 9.99647184e-01,  2.02941674e+01)
( 9.99685788e-01,  3.59189825e+01)
( 9.99743882e-01,  3.24856817e+01)
( 9.99790510e-01,  3.76356413e+01)
( 9.99843197e-01,  4.96520183e+01)
( 9.99867077e-01,  5.13315805e+01)
( 9.99873595e-01,  3.93522940e+01)
( 9.99887958e-01,  5.30111418e+01)
( 9.99905841e-01,  5.46907019e+01)
( 9.99917760e-01,  4.96520140e+01)
( 9.99920725e-01,  5.63702607e+01)
( 9.99932611e-01,  5.80498181e+01)
( 9.99935045e-01,  4.10689394e+01)
( 9.99935989e-01,  6.64475795e+01)
( 9.99935991e-01,  1.14071747e+02)
( 9.99937277e-01,  1.12535366e+02)
( 9.99938461e-01,  1.10998985e+02)
( 9.99939541e-01,  1.09462603e+02)
( 9.99940519e-01,  1.07926222e+02)
( 9.99940802e-01,  6.80838643e+01)
( 9.99941395e-01,  1.06389841e+02)
( 9.99941499e-01,  5.97293739e+01)
( 9.99942167e-01,  1.04853460e+02)
( 9.99942837e-01,  1.03317080e+02)
( 9.99943404e-01,  1.01780699e+02)
( 9.99943869e-01,  1.00244318e+02)
( 9.99944230e-01,  9.87079380e+01)
( 9.99944358e-01,  9.87079378e+01)
( 9.99944901e-01,  6.97201491e+01)
( 9.99945812e-01,  9.71181858e+01)
( 9.99947065e-01,  6.64475772e+01)
( 9.99947085e-01,  9.55284340e+01)
( 9.99947388e-01,  6.14089278e+01)
( 9.99948177e-01,  9.39386823e+01)
( 9.99948287e-01,  7.13564338e+01)
( 9.99949088e-01,  9.23489307e+01)
( 9.99949817e-01,  9.07591791e+01)
( 9.99950171e-01,  6.47680297e+01)
( 9.99950279e-01,  6.30884798e+01)
( 9.99950365e-01,  8.91694277e+01)
( 9.99950732e-01,  8.75796763e+01)
( 9.99950745e-01,  8.28104227e+01)
( 9.99950918e-01,  8.59899251e+01)
( 9.99950922e-01,  8.44001739e+01)
( 9.99950960e-01,  7.29927183e+01)
( 9.99952022e-01,  8.28104221e+01)
( 9.99952920e-01,  7.46290027e+01)
( 9.99953628e-01,  8.11741386e+01)
( 9.99954167e-01,  7.62652869e+01)
( 9.99954521e-01,  7.95378549e+01)
( 9.99954700e-01,  7.79015710e+01)
( 9.99964488e-01,  4.79354235e+01)
( 9.99974859e-01,  4.27855763e+01)
( 9.99989581e-01,  4.62188196e+01)
( 9.99993037e-01,  4.45022034e+01)
( 1.00009570e+00,  2.20358745e+01)
( 1.00016477e+00,  3.07441231e+01)
( 1.00039930e+00,  2.37775689e+01)
( 1.00044075e+00,  2.90025276e+01)
( 1.00055802e+00,  2.55192457e+01)
( 1.00057183e+00,  2.72609003e+01)};

\addplot [dashed, thick, color=cyan, line width=0.6mm]
coordinates {
( 1.06719459e-04,  0.00000000e+00)
( 3.00289901e-02,  2.24849635e-01)
( 6.06484365e-02,  4.49707317e-01)
( 9.19641151e-02,  6.74576235e-01)
( 1.23975043e-01,  8.99459577e-01)
( 1.56680199e-01,  1.12436053e+00)
( 1.90078522e-01,  1.34928229e+00)
( 2.24168912e-01,  1.57422803e+00)
( 2.58950228e-01,  1.79920094e+00)
( 2.94421295e-01,  2.02420422e+00)
( 3.30580896e-01,  2.24924104e+00)
( 3.30905828e-01,  2.24933850e+00)
( 3.61093830e-01,  2.49170802e+00)
( 3.96183859e-01,  2.73417137e+00)
( 4.36168283e-01,  2.97674757e+00)
( 4.81037936e-01,  3.21945563e+00)
( 5.30782128e-01,  3.46231455e+00)
( 5.85388647e-01,  3.70534331e+00)
( 6.44843774e-01,  3.94856087e+00)
( 7.09132286e-01,  4.19198616e+00)
( 7.78237473e-01,  4.43563811e+00)
( 8.52141147e-01,  4.67953560e+00)
( 8.53803687e-01,  4.68025886e+00)
( 8.79747870e-01,  4.94419085e+00)
( 9.02950477e-01,  5.20815449e+00)
( 9.23414875e-01,  5.47214323e+00)
( 9.41144154e-01,  5.73615049e+00)
( 9.56141128e-01,  6.00016969e+00)
( 9.68408337e-01,  6.26419429e+00)
( 9.77948045e-01,  6.52821770e+00)
( 9.84762242e-01,  6.79223337e+00)
( 9.87318051e-01,  1.14793110e+01)
( 9.87319528e-01,  1.19992194e+01)
( 9.87432153e-01,  1.09593988e+01)
( 9.87436582e-01,  1.25191230e+01)
( 9.87661836e-01,  1.04394837e+01)
( 9.87797916e-01,  1.25190951e+01)
( 9.88007105e-01,  9.91956661e+00)
( 9.88467963e-01,  9.39964852e+00)
( 9.88852646e-01,  7.05623474e+00)
( 9.89044415e-01,  8.87973032e+00)
( 9.89736467e-01,  8.35981294e+00)
( 9.90220701e-01,  7.32021524e+00)
( 9.90544127e-01,  7.83989730e+00)
( 9.91219247e-01,  1.43130147e+01)
( 9.91467401e-01,  7.31998434e+00)
( 9.94166201e-01,  1.61069836e+01)
( 9.96638928e-01,  1.79009801e+01)
( 9.98637556e-01,  1.96949824e+01)
( 9.99604077e-01,  3.04574303e+01)
( 9.99606679e-01,  3.22125065e+01)
( 9.99624474e-01,  3.39675802e+01)
( 9.99657464e-01,  3.57226490e+01)
( 9.99705647e-01,  3.74777106e+01)
( 9.99769025e-01,  3.92327628e+01)
( 9.99847596e-01,  4.09878033e+01)
( 9.99939681e-01,  1.14071747e+02)
( 9.99941361e-01,  4.27428297e+01)
( 9.99942591e-01,  1.12484495e+02)
( 9.99945608e-01,  1.10897243e+02)
( 9.99948731e-01,  1.09309991e+02)
( 9.99951960e-01,  1.07722740e+02)
( 9.99955296e-01,  1.06135488e+02)
( 9.99958738e-01,  1.04548237e+02)
( 9.99962287e-01,  1.02960986e+02)
( 9.99965943e-01,  1.01373735e+02)
( 9.99969705e-01,  9.97864842e+01)
( 9.99973573e-01,  9.81992336e+01)
( 9.99973709e-01,  9.81992326e+01)
( 9.99976525e-01,  9.65667653e+01)
( 9.99979519e-01,  9.49342981e+01)
( 9.99982692e-01,  9.33018310e+01)
( 9.99986044e-01,  9.16693639e+01)
( 9.99988997e-01,  5.82894469e+01)
( 9.99989573e-01,  9.00368970e+01)
( 9.99993282e-01,  8.84044301e+01)
( 9.99994126e-01,  6.00030467e+01)
( 9.99994467e-01,  5.65758486e+01)
( 9.99997168e-01,  8.67719633e+01)
( 1.00000123e+00,  8.51394966e+01)
( 1.00000548e+00,  8.35070299e+01)
( 1.00000780e+00,  7.85284185e+01)
( 1.00000839e+00,  7.68553478e+01)
( 1.00000893e+00,  8.02014897e+01)
( 1.00000986e+00,  6.17166481e+01)
( 1.00000990e+00,  8.18745634e+01)
( 1.00001054e+00,  5.48622517e+01)
( 1.00001070e+00,  7.51822778e+01)
( 1.00001178e+00,  8.18745616e+01)
( 1.00001473e+00,  7.35092084e+01)
( 1.00002047e+00,  7.18361395e+01)
( 1.00002793e+00,  7.01630712e+01)
( 1.00003618e+00,  6.34302511e+01)
( 1.00003710e+00,  6.84900034e+01)
( 1.00003721e+00,  5.31486562e+01)
( 1.00004800e+00,  6.68169361e+01)
( 1.00005032e+00,  4.44978397e+01)
( 1.00006061e+00,  6.51438693e+01)
( 1.00007311e+00,  6.51438558e+01)
( 1.00007448e+00,  5.14350620e+01)
( 1.00012235e+00,  4.97214690e+01)
( 1.00016219e+00,  2.14889691e+01)
( 1.00017447e+00,  4.62528312e+01)
( 1.00018082e+00,  4.80078772e+01)
( 1.00031382e+00,  4.80078017e+01)
( 1.00067747e+00,  3.04579083e+01)
( 1.00121291e+00,  2.32829183e+01)
( 1.00152205e+00,  2.86643252e+01)
( 1.00178977e+00,  2.50768085e+01)
( 1.00189282e+00,  2.68706180e+01)};

\addplot [dashed, thick, color=green, line width=0.6mm]
coordinates {
( 3.89665568e-06,  0.00000000e+00)
( 2.84690050e-02,  9.77890801e-02)
( 5.74873198e-02,  1.95579727e-01)
( 8.69373260e-02,  2.93373380e-01)
( 1.16697455e-01,  3.91171546e-01)
( 1.46646096e-01,  4.88975791e-01)
( 1.76661608e-01,  5.86787748e-01)
( 2.06622329e-01,  6.84609113e-01)
( 2.36406596e-01,  7.82441645e-01)
( 2.65892752e-01,  8.80287169e-01)
( 2.94944754e-01,  9.78145688e-01)
( 2.94959166e-01,  9.78147571e-01)
( 3.63626167e-01,  1.21253831e+00)
( 4.30918932e-01,  1.44702979e+00)
( 4.96637827e-01,  1.68163579e+00)
( 5.60600098e-01,  1.91636890e+00)
( 6.22625442e-01,  2.15123867e+00)
( 6.82535957e-01,  2.38625158e+00)
( 7.40156076e-01,  2.62141109e+00)
( 7.95312471e-01,  2.85671759e+00)
( 8.47833935e-01,  3.09216845e+00)
( 8.97551247e-01,  3.32775800e+00)
( 8.97658624e-01,  3.32774047e+00)
( 9.15252540e-01,  3.48971622e+00)
( 9.30078562e-01,  3.65165323e+00)
( 9.42365746e-01,  3.81355118e+00)
( 9.52342073e-01,  3.97541153e+00)
( 9.60234663e-01,  4.13723753e+00)
( 9.66269969e-01,  4.29903416e+00)
( 9.70673940e-01,  4.46080820e+00)
( 9.73672163e-01,  4.62256818e+00)
( 9.75489980e-01,  4.78432441e+00)
( 9.76247569e-01,  4.94630594e+00)
( 9.76352574e-01,  4.94608895e+00)
( 9.78017716e-01,  5.46093191e+00)
( 9.79870709e-01,  5.97557748e+00)
( 9.81806560e-01,  6.49023924e+00)
( 9.83825280e-01,  7.00491384e+00)
( 9.85926882e-01,  7.51959787e+00)
( 9.88111384e-01,  8.03428796e+00)
( 9.90378803e-01,  8.54898072e+00)
( 9.92729160e-01,  9.06367277e+00)
( 9.95162478e-01,  9.57836074e+00)
( 9.97678782e-01,  1.00930412e+01)
( 9.98105367e-01,  2.82914178e+01)
( 9.98213247e-01,  2.82919596e+01)
( 9.98723480e-01,  3.00974204e+01)
( 9.99243006e-01,  3.19034156e+01)
( 9.99400347e-01,  2.64720219e+01)
( 9.99645077e-01,  4.63505153e+01)
( 9.99663949e-01,  3.37093990e+01)
( 9.99747344e-01,  4.81145085e+01)
( 9.99833805e-01,  4.98784954e+01)
( 9.99850473e-01,  4.63505760e+01)
( 9.99904459e-01,  5.16424748e+01)
( 9.99914539e-01,  6.39900441e+01)
( 9.99931401e-01,  6.57082249e+01)
( 9.99938572e-01,  1.14071745e+02)
( 9.99939801e-01,  1.12453072e+02)
( 9.99940921e-01,  1.10834400e+02)
( 9.99941932e-01,  1.09215727e+02)
( 9.99942834e-01,  1.07597055e+02)
( 9.99943626e-01,  1.05978382e+02)
( 9.99944309e-01,  1.04359709e+02)
( 9.99944883e-01,  1.02741036e+02)
( 9.99945347e-01,  1.01122362e+02)
( 9.99945356e-01,  6.74264036e+01)
( 9.99945703e-01,  9.95036888e+01)
( 9.99945948e-01,  9.78850153e+01)
( 9.99946205e-01,  9.78850136e+01)
( 9.99947003e-01,  8.11717441e+01)
( 9.99949096e-01,  9.62136897e+01)
( 9.99949734e-01,  8.28430737e+01)
( 9.99951362e-01,  9.45423650e+01)
( 9.99951841e-01,  8.45144027e+01)
( 9.99952365e-01,  8.11717368e+01)
( 9.99953003e-01,  9.28710396e+01)
( 9.99953323e-01,  8.61857312e+01)
( 9.99954020e-01,  9.11997134e+01)
( 9.99954180e-01,  8.78570592e+01)
( 9.99954412e-01,  8.95283866e+01)
( 9.99956404e-01,  6.91445802e+01)
( 9.99956469e-01,  6.39900240e+01)
( 9.99959307e-01,  5.34064457e+01)
( 9.99961661e-01,  7.94535817e+01)
( 9.99964547e-01,  7.08627544e+01)
( 9.99968051e-01,  7.77354228e+01)
( 9.99969782e-01,  7.25809260e+01)
( 9.99971535e-01,  7.60172604e+01)
( 9.99972112e-01,  7.42990947e+01)
( 9.99986313e-01,  3.55153661e+01)
( 9.99996457e-01,  6.22261295e+01)
( 9.99998349e-01,  5.51704067e+01)
( 1.00002064e+00,  6.04622194e+01)
( 1.00002159e+00,  5.69343568e+01)
( 1.00002902e+00,  5.86982948e+01)
( 1.00011954e+00,  4.45448005e+01)
( 1.00021010e+00,  3.73213124e+01)
( 1.00029004e+00,  4.27389820e+01)
( 1.00033532e+00,  3.91272334e+01)
( 1.00036197e+00,  4.09331248e+01)
( 1.00041126e+00,  2.46521268e+01)
( 1.00124597e+00,  2.28322675e+01)
( 1.00190448e+00,  2.10124371e+01)
( 1.00215516e+00,  1.00936804e+01)
( 1.00238678e+00,  1.91926289e+01)
( 1.00255388e+00,  1.19134805e+01)
( 1.00269286e+00,  1.73728359e+01)
( 1.00277641e+00,  1.37332685e+01)
( 1.00282274e+00,  1.55530514e+01)};

\addplot [dashed, thick, color=magenta, line width=0.6mm]
coordinates {
( 6.13752183e-07,  0.00000000e+00)
( 3.04643260e-02,  9.33597132e-02)
( 6.09773255e-02,  1.86720855e-01)
( 9.15035200e-02,  2.80084982e-01)
( 1.22011879e-01,  3.73453614e-01)
( 1.52476435e-01,  4.66828241e-01)
( 1.82876275e-01,  5.60210332e-01)
( 2.13195545e-01,  6.53601338e-01)
( 2.43423441e-01,  7.47002699e-01)
( 2.73554205e-01,  8.40415852e-01)
( 3.03587122e-01,  9.33842234e-01)
( 3.03589435e-01,  9.33845575e-01)
( 3.79261921e-01,  1.17284938e+00)
( 4.54016027e-01,  1.41197062e+00)
( 5.26500183e-01,  1.65122363e+00)
( 5.95576846e-01,  1.89061648e+00)
( 6.60322402e-01,  2.13015072e+00)
( 7.20026663e-01,  2.36982116e+00)
( 7.74192011e-01,  2.60961572e+00)
( 8.22532309e-01,  2.84951512e+00)
( 8.64971661e-01,  3.08949273e+00)
( 9.01643131e-01,  3.32951435e+00)
( 9.01648450e-01,  3.32952288e+00)
( 9.20631407e-01,  3.49394169e+00)
( 9.36144326e-01,  3.65834891e+00)
( 9.48715525e-01,  3.82273917e+00)
( 9.58816626e-01,  3.98710828e+00)
( 9.66862749e-01,  4.15145331e+00)
( 9.73212678e-01,  4.31577281e+00)
( 9.78169011e-01,  4.48006698e+00)
( 9.81978283e-01,  4.64433781e+00)
( 9.84831064e-01,  4.80858930e+00)
( 9.86862046e-01,  4.97282759e+00)
( 9.86900764e-01,  4.97285585e+00)
( 9.89671104e-01,  5.40987524e+00)
( 9.91887687e-01,  5.84687899e+00)
( 9.93616142e-01,  6.28386089e+00)
( 9.94922009e-01,  6.72081667e+00)
( 9.95870760e-01,  7.15774400e+00)
( 9.96527818e-01,  7.59464252e+00)
( 9.96958573e-01,  8.03151380e+00)
( 9.97228392e-01,  8.46836136e+00)
( 9.97324939e-01,  9.34195085e+00)
( 9.97402629e-01,  8.90519067e+00)
( 9.97546635e-01,  9.34200916e+00)
( 9.99029985e-01,  2.56360986e+01)
( 9.99171521e-01,  2.74466809e+01)
( 9.99335999e-01,  2.38256553e+01)
( 9.99510459e-01,  2.74467824e+01)
( 9.99609837e-01,  1.11525816e+01)
( 9.99705947e-01,  2.92620035e+01)
( 9.99762272e-01,  4.55989219e+01)
( 9.99798754e-01,  4.55989866e+01)
( 9.99817482e-01,  4.73746305e+01)
( 9.99864098e-01,  4.91503369e+01)
( 9.99864400e-01,  3.10772244e+01)
( 9.99902118e-01,  5.09260408e+01)
( 9.99908508e-01,  6.33558658e+01)
( 9.99917900e-01,  6.50907413e+01)
( 9.99918133e-01,  2.20152871e+01)
( 9.99925880e-01,  6.68256161e+01)
( 9.99927592e-01,  6.33558651e+01)
( 9.99931543e-01,  5.27017418e+01)
( 9.99932449e-01,  6.85604901e+01)
( 9.99935132e-01,  8.07045808e+01)
( 9.99936583e-01,  4.37837670e+01)
( 9.99936836e-01,  8.23973584e+01)
( 9.99937604e-01,  7.02953632e+01)
( 9.99938268e-01,  8.40901359e+01)
( 9.99938883e-01,  8.07045784e+01)
( 9.99939174e-01,  1.14071746e+02)
( 9.99939429e-01,  8.57829132e+01)
( 9.99939432e-01,  9.76323496e+01)
( 9.99939507e-01,  1.12427806e+02)
( 9.99939714e-01,  9.92762893e+01)
( 9.99939772e-01,  1.10783867e+02)
( 9.99939927e-01,  1.00920229e+02)
( 9.99939953e-01,  9.76323490e+01)
( 9.99939968e-01,  1.09139927e+02)
( 9.99940072e-01,  1.02564169e+02)
( 9.99940096e-01,  1.07495988e+02)
( 9.99940148e-01,  1.04208108e+02)
( 9.99940156e-01,  1.05852048e+02)
( 9.99940318e-01,  8.74756904e+01)
( 9.99940693e-01,  9.59395731e+01)
( 9.99940936e-01,  8.91684674e+01)
( 9.99941161e-01,  9.42467970e+01)
( 9.99941282e-01,  9.08612441e+01)
( 9.99941348e-01,  7.20302353e+01)
( 9.99941357e-01,  9.25540207e+01)
( 9.99942201e-01,  7.89697124e+01)
( 9.99943679e-01,  7.37651063e+01)
( 9.99944106e-01,  7.72348450e+01)
( 9.99944599e-01,  7.54999763e+01)
( 9.99949738e-01,  6.15801898e+01)
( 9.99952372e-01,  5.44774396e+01)
( 9.99963290e-01,  5.98045091e+01)
( 9.99964607e-01,  5.62531336e+01)
( 9.99968246e-01,  5.80288236e+01)
( 9.99985817e-01,  3.28924452e+01)
( 1.00003738e+00,  4.19685472e+01)
( 1.00007020e+00,  3.47076659e+01)
( 1.00010114e+00,  4.01533271e+01)
( 1.00011755e+00,  3.65228865e+01)
( 1.00012786e+00,  3.83381069e+01)
( 1.00060495e+00,  2.02049423e+01)
( 1.00097080e+00,  1.29631733e+01)
( 1.00122503e+00,  1.83945808e+01)
( 1.00157936e+00,  1.47737067e+01)
( 1.00160697e+00,  1.65841744e+01)};

\addplot [dashed, thick, color=red, line width=0.6mm]
coordinates {
( 6.80108556e-08,  0.00000000e+00)
( 3.24754190e-02,  9.80247700e-02)
( 6.49503734e-02,  1.96051283e-01)
( 9.74092727e-02,  2.94081349e-01)
( 1.29835235e-01,  3.92116730e-01)
( 1.62210148e-01,  4.90159151e-01)
( 1.94514659e-01,  5.88210320e-01)
( 2.26728165e-01,  6.86271943e-01)
( 2.58828810e-01,  7.84345741e-01)
( 2.90793471e-01,  8.82433463e-01)
( 3.22597758e-01,  9.80536909e-01)
( 3.22600146e-01,  9.80539468e-01)
( 3.95356442e-01,  1.21106458e+00)
( 4.67071535e-01,  1.44170153e+00)
( 5.36465571e-01,  1.67246169e+00)
( 6.02456053e-01,  1.90335092e+00)
( 6.64157728e-01,  2.13436933e+00)
( 7.20882117e-01,  2.36551100e+00)
( 7.72136748e-01,  2.59676383e+00)
( 8.17624185e-01,  2.82810925e+00)
( 8.57240912e-01,  3.05952200e+00)
( 8.91076184e-01,  3.29096992e+00)
( 8.91081041e-01,  3.29097207e+00)
( 9.09201390e-01,  3.43937174e+00)
( 9.24925900e-01,  3.58777553e+00)
( 9.38332817e-01,  3.73617278e+00)
( 9.49558121e-01,  3.88455520e+00)
( 9.58795341e-01,  4.03291759e+00)
( 9.66295440e-01,  4.18125846e+00)
( 9.72366772e-01,  4.32958073e+00)
( 9.77375088e-01,  4.47789237e+00)
( 9.81743565e-01,  4.62620710e+00)
( 9.85952823e-01,  4.77454501e+00)
( 9.86034730e-01,  4.77456325e+00)
( 9.89075795e-01,  5.12165361e+00)
( 9.91933676e-01,  5.46875317e+00)
( 9.94543223e-01,  5.81585507e+00)
( 9.96839305e-01,  6.16295183e+00)
( 9.98756800e-01,  6.51003533e+00)
( 1.00023058e+00,  6.85709682e+00)
( 1.00119551e+00,  7.20412689e+00)
( 1.00158643e+00,  7.55111552e+00)
( 1.00133813e+00,  7.89805203e+00)
( 1.00038535e+00,  8.24492510e+00)
( 9.99643051e-01,  8.24476722e+00)
( 9.99801286e-01,  9.95837914e+00)
( 9.99952363e-01,  1.16719811e+01)
( 1.00008346e+00,  1.33855661e+01)
( 1.00018174e+00,  1.50991312e+01)
( 1.00023440e+00,  1.68126774e+01)
( 1.00022859e+00,  1.85262099e+01)
( 1.00015149e+00,  2.02397374e+01)
( 9.99990279e-01,  2.19532732e+01)
( 9.99732124e-01,  2.36668340e+01)
( 9.99364202e-01,  2.53804408e+01)
( 9.99341210e-01,  2.53803893e+01)
( 9.99568581e-01,  2.71689491e+01)
( 9.99757368e-01,  2.89575061e+01)
( 9.99907571e-01,  3.07460588e+01)
( 1.00001919e+00,  3.25346053e+01)
( 1.00009223e+00,  3.43231439e+01)
( 1.00012669e+00,  3.61116730e+01)
( 1.00012256e+00,  3.79001907e+01)
( 1.00007985e+00,  3.96886955e+01)
( 9.99998561e-01,  4.14771855e+01)
( 9.99878688e-01,  4.32656591e+01)
( 9.99811465e-01,  4.32656091e+01)
( 9.99845592e-01,  4.50624308e+01)
( 9.99875185e-01,  4.68592501e+01)
( 9.99900242e-01,  4.86560665e+01)
( 9.99920764e-01,  5.04528795e+01)
( 9.99936751e-01,  5.22496885e+01)
( 9.99948203e-01,  5.40464931e+01)
( 9.99955120e-01,  5.58432928e+01)
( 9.99957502e-01,  5.76400870e+01)
( 9.99955349e-01,  5.94368753e+01)
( 9.99948661e-01,  6.12336572e+01)
( 9.99931015e-01,  6.12336613e+01)
( 9.99932373e-01,  6.30190903e+01)
( 9.99933685e-01,  6.48045187e+01)
( 9.99934952e-01,  6.65899466e+01)
( 9.99936173e-01,  6.83753738e+01)
( 9.99937348e-01,  7.01608004e+01)
( 9.99938477e-01,  7.19462262e+01)
( 9.99939561e-01,  7.37316512e+01)
( 9.99940599e-01,  7.55170753e+01)
( 9.99941591e-01,  7.73024985e+01)
( 9.99942538e-01,  7.90879208e+01)
( 9.99939845e-01,  7.90879232e+01)
( 9.99939577e-01,  8.08530072e+01)
( 9.99939372e-01,  8.26180910e+01)
( 9.99939231e-01,  8.43831748e+01)
( 9.99939152e-01,  8.61482586e+01)
( 9.99939137e-01,  8.79133423e+01)
( 9.99939185e-01,  8.96784259e+01)
( 9.99939296e-01,  9.14435094e+01)
( 9.99939470e-01,  9.32085928e+01)
( 9.99939708e-01,  9.49736762e+01)
( 9.99940009e-01,  9.67387594e+01)
( 9.99939660e-01,  9.67387599e+01)
( 9.99939550e-01,  9.84720585e+01)
( 9.99939453e-01,  1.00205357e+02)
( 9.99939369e-01,  1.01938656e+02)
( 9.99939297e-01,  1.03671954e+02)
( 9.99939238e-01,  1.05405253e+02)
( 9.99939192e-01,  1.07138551e+02)
( 9.99939158e-01,  1.08871850e+02)
( 9.99939138e-01,  1.10605149e+02)
( 9.99939129e-01,  1.12338447e+02)
( 9.99939134e-01,  1.14071746e+02)
};\label{line:fpeta_ist}
\end{groupplot}\end{tikzpicture}

==> _tikz/M5Re1e3_finalMach.tikz <==

\begin{tikzpicture}[scale=0.8]
\begin{groupplot}[
  group style={
      group size=2 by 2,
      horizontal sep=0.5cm,
      vertical sep=0.5cm
  },
  width=0.6\textwidth,
  axis equal image,
  xlabel={$x_1$},
  ylabel={$x_2$},
  xtick = {-6.0, 0.0, 6.0},
  xticklabels={-6.0, 0.0, 6.0},
  ytick = {0.0, 3.0},
  xmin=-6.0, xmax=6.0,
  ymin=0, ymax=3.0
]

\nextgroupplot[xtick=\empty, xlabel={}]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/quad_ReCon_final_Mach_mesh}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ylabel={}, ytick=\empty]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/quad_ReCon_final_Mach}.png};

\nextgroupplot[xtick=\empty, xlabel={}]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/quad_padapt_final_Mach_mesh}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ylabel={}, ytick=\empty]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/quad_padapt_final_Mach}.png};

\end{groupplot}
\end{tikzpicture}


==> _tikz/M5Re1e3_finalPressure.tikz <==

\begin{tikzpicture}[scale=0.8]
\begin{groupplot}[
  group style={
      group size=2 by 1,
      horizontal sep=1cm,
      vertical sep=0.5cm
  },
  width=0.7\textwidth,
  axis equal image,
  xlabel={$x_1$},
  ylabel={$x_2$},
  xtick = {-6.0, 0.0, 6.0},
  xticklabels={-6.0, 0.0, 6.0},
  ytick = {0.0, 3.0},
  xmin=-6.0, xmax=6.0,
  ymin=0, ymax=3.0
]

\nextgroupplot[xtick=\empty, xlabel={}]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/quad_padapt_final_Pressure_mesh}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ylabel={}, ytick=\empty]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/quad_padapt_final_Pressure}.png};

\end{groupplot}
\end{tikzpicture}


==> _tikz/M5Re1e3_finalTemp.tikz <==

\begin{tikzpicture}[scale=0.8]
\begin{groupplot}[
  group style={
      group size=2 by 1,
      horizontal sep=1cm,
      vertical sep=0.5cm
  },
  width=0.7\textwidth,
  axis equal image,
  xlabel={$x_1$},
  ylabel={$x_2$},
  xtick = {-6.0, 0.0, 6.0},
  xticklabels={-6.0, 0.0, 6.0},
  ytick = {0.0, 3.0},
  xmin=-6.0, xmax=6.0,
  ymin=0, ymax=3.0
]

\nextgroupplot[]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/quad_padapt_final_Temperature_mesh}.png};

\nextgroupplot[ylabel={}, ytick=\empty]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/quad_padapt_final_Temperature}.png};

\end{groupplot}
\end{tikzpicture}


==> _tikz/M5Re1e3_init.tikz <==

\begin{tikzpicture}[scale=0.8]
\begin{groupplot}[
  group style={
      group size=2 by 1,
      horizontal sep=0.5cm,
      vertical sep=0.5cm
  },
  width=0.65\textwidth,
  axis equal image,
  xlabel={$x_1$},
  ylabel={$x_2$},
  xtick = {-6.0, 0.0, 6.0},
  xticklabels={-6.0, 0.0, 6.0},
  ytick = {0.0, 3.0},
  xmin=-6.0, xmax=6.0,
  ymin=0, ymax=3.0
]

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_shkcap_M_msh}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_shkcap_M_womsh}.png};

\end{groupplot}
\node[anchor=north] at ($(group c1r1.south)!0.5!(group c2r1.south)$) {\colorbarMatlabParula{0}{1.35}{2.7}{4.05}{5.4}};
\end{tikzpicture}


==> _tikz/M5Re1e3_pdeg.tikz <==

\begin{tikzpicture}[scale=0.8]
\begin{groupplot}[
  group style={
      group size=2 by 2,
      horizontal sep=1cm,
      vertical sep=0.5cm
  },
  width=0.7\textwidth,
  axis equal image,
  xlabel={$x_1$},
  ylabel={$x_2$},
  xtick = {-6.0, 0.0, 6.0},
  xticklabels={-6.0, 0.0, 6.0},
  ytick = {0.0, 3.0},
  xmin=-6.0, xmax=6.0,
  ymin=0, ymax=3.0
]

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_dwr_5th_pdeg@refdom}.png};

\nextgroupplot[xlabel={}, xtick=\empty]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_dwr_5th_pdeg@phydom}.png};

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_velgrad_5th_pdeg@refdom}.png};

\nextgroupplot[xticklabels={-6.0, 0.0, 6.0}]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_velgrad_5th_pdeg@phydom}.png};

\end{groupplot}
\end{tikzpicture}


==> _tikz/cyl_M5Re1e3_Enres_comp.tikz <==

\begin{tikzpicture}[scale=0.8]
\begin{groupplot}[
  group style={
      group size=2 by 1,
      horizontal sep=0.5cm,
      vertical sep=0.5cm
  },
  width=0.65\textwidth,
  axis equal image,
  xlabel={$x_1$},
  ylabel={$x_2$},
  xtick = {-6.0, 0.0, 6.0},
  xticklabels={-6.0, 0.0, 6.0},
  ytick = {0.0, 3.0},
  xmin=-6.0, xmax=6.0,
  ymin=0, ymax=3.0
]

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_Enres_woscale_refdom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_Enres_wscale_refdom}.png};

\end{groupplot}
\node[anchor=north] at ($(group c1r1.south)!0.5!(group c2r1.south)$) {\colorbarMatlabParula{0.02827900185167261}{6.25}{12.5}{18.75}{24.95653237639528}};
\end{tikzpicture}


==> _tikz/cyl_M5Re1e3_MachErrPdeg_phydom.tikz <==

\begin{tikzpicture}[scale=0.8]
\begin{groupplot}[
  group style={
      group size=3 by 6,
      horizontal sep=0.25cm,
      vertical sep=0.25cm
  },
  width=0.5\textwidth,
  axis equal image,
  xtick = {-6.0, 0.0, 6.0},
  xticklabels={-6.0, 0.0, 6.0},
  ytick = \empty,
  xmin=-6.0, xmax=6.0,
  ymin=0, ymax=3.0
]

\nextgroupplot[xtick=\empty, xlabel={}]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_0th_Mach_phydom_mesh}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_Error_0th_phydom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_0th_pdeg_phydom}.png};

\nextgroupplot[xtick=\empty, xlabel={}]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_1st_Mach_phydom_mesh}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_Error_1st_phydom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_1st_pdeg_phydom}.png};

\nextgroupplot[xtick=\empty, xlabel={}]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_2nd_Mach_phydom_mesh}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_Error_2nd_phydom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_2nd_pdeg_phydom}.png};

\nextgroupplot[xtick=\empty, xlabel={}]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_3rd_Mach_phydom_mesh}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_Error_3rd_phydom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_3rd_pdeg_phydom}.png};

\nextgroupplot[xtick=\empty, xlabel={}]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_4th_Mach_phydom_mesh}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_Error_4th_phydom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_4th_pdeg_phydom}.png};

\nextgroupplot[xtick=\empty, xlabel={}]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_5th_Mach_phydom_mesh}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_Error_5th_phydom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_5th_pdeg_phydom}.png};

\end{groupplot}
\node[anchor=west] at ($(group c1r6.west) + (-0.25cm, -2)$) {\colorbarMatlabParulandscalse{0}{1.25}{2.5}{3.75}{5.10}{5.10}{5cm}};

\node[anchor=west] at ($(group c2r6.west) + (-0.25cm, -2)$) {\colorbarMatlabParulandscalse{4.5e-5}{0.26}{0.26}{0.26}{0.51}{0.51}{4.5cm}};

\node[anchor=west] at ($(group c3r6.west) + (-0.15cm, -2)$) {\colorbarMatlabParulandscalse{2}{3}{4}{5}{6}{7}{4.8cm}};
\end{tikzpicture}


==> _tikz/cyl_M5Re1e3_MachErrPdeg_refdom.tikz <==

\begin{tikzpicture}[scale=0.8]
\begin{groupplot}[
  group style={
      group size=3 by 7,
      horizontal sep=0.25cm,
      vertical sep=0.25cm
  },
  width=0.5\textwidth,
  axis equal image,
  xtick = {-6.0, 0.0, 6.0},
  xticklabels={-6.0, 0.0, 6.0},
  ytick = \empty,
  xmin=-6.0, xmax=6.0,
  ymin=0, ymax=3.0
]

\nextgroupplot[xtick=\empty, xlabel={}]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_0th_Mach_refdom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_Error_0th_refdom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_0th_pdeg_refdom}.png};

\nextgroupplot[xtick=\empty, xlabel={}]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_1st_Mach_refdom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_Error_1st_refdom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_1st_pdeg_refdom}.png};

\nextgroupplot[xtick=\empty, xlabel={}]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_2nd_Mach_refdom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_Error_2nd_refdom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_2nd_pdeg_refdom}.png};

\nextgroupplot[xtick=\empty, xlabel={}]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_3rd_Mach_refdom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_Error_3rd_refdom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_3rd_pdeg_refdom}.png};

\nextgroupplot[xtick=\empty, xlabel={}]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_4th_Mach_refdom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_Error_4th_refdom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_4th_pdeg_refdom}.png};

\nextgroupplot[xtick=\empty, xlabel={}]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_5th_Mach_refdom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_Error_5th_refdom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_5th_pdeg_refdom}.png};

\end{groupplot}

\end{tikzpicture}


==> _tikz/cyl_M5Re1e3_PTCdata.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 1, horizontal sep = 2.1cm, vertical sep = 1.2cm}]
\nextgroupplot[width=0.65\textwidth, xlabel={Iteration}, ymax=1e-04, xmax=16, ylabel={PTC convergence}, xmin=0, ymode=log, ymin=1e-10, xtick={0, 5, 10, 15}]
\addplot [color=blue]
coordinates {
( 1.00000000e+00,  5.78733882e-05)
( 2.00000000e+00,  9.39690590e-06)
( 3.00000000e+00,  1.87196266e-06)
( 4.00000000e+00,  9.61678410e-07)
( 5.00000000e+00,  9.75861568e-07)
( 6.00000000e+00,  1.28708702e-06)
( 7.00000000e+00,  1.37130809e-06)
( 8.00000000e+00,  1.27248657e-06)
( 9.00000000e+00,  1.37273209e-06)
( 1.00000000e+01,  6.85552036e-06)
( 1.10000000e+01,  7.42048778e-06)
( 1.20000000e+01,  3.54312213e-06)
( 1.30000000e+01,  9.17964634e-07)
( 1.40000000e+01,  1.65360845e-07)
( 1.50000000e+01,  1.85952587e-08)
( 1.60000000e+01,  5.73635361e-10)};\label{line:r_nrm}

\end{groupplot}\end{tikzpicture}


==> _tikz/cyl_M5Re1e3_R_err.tikz <==

\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 1, horizontal sep = 2.1cm, vertical sep = 1.2cm}]
\nextgroupplot[width=0.8\textwidth, xlabel={Iteration}, ymax=1e2, xmax=465, xmin=0, ymode=log, ymin=1e-3,]

\addplot [color=red]
coordinates {
( 0.00000000e+00,  1.53924160e+01)
( 1.00000000e+00,  1.39948415e+01)
( 2.00000000e+00,  1.28137492e+01)
( 3.00000000e+00,  1.15297031e+01)
( 4.00000000e+00,  1.04219426e+01)
( 5.00000000e+00,  9.29122805e+00)
( 6.00000000e+00,  8.02762559e+00)
( 7.00000000e+00,  6.54406438e+00)
( 8.00000000e+00,  4.51402072e+00)
( 9.00000000e+00,  4.06157028e+00)
( 1.00000000e+01,  7.23441036e+00)
( 1.10000000e+01,  5.04419435e+00)
( 1.20000000e+01,  3.82921992e+00)
( 1.30000000e+01,  2.43167069e+00)
( 1.40000000e+01,  1.21154588e+00)
( 1.50000000e+01,  1.09811436e+00)
( 1.60000000e+01,  8.60154375e-01)
( 1.70000000e+01,  8.17036602e-01)
( 1.80000000e+01,  8.71089103e-01)
( 1.90000000e+01,  7.19161234e-01)
( 2.00000000e+01,  2.44774124e+00)
( 2.10000000e+01,  1.80427634e+00)
( 2.20000000e+01,  1.23560353e+00)
( 2.30000000e+01,  7.56445999e-01)
( 2.40000000e+01,  6.18071289e-01)
( 2.50000000e+01,  6.22133093e-01)
( 2.60000000e+01,  6.15290617e-01)
( 2.70000000e+01,  6.03736756e-01)
( 2.80000000e+01,  6.00696455e-01)
( 2.90000000e+01,  5.98645364e-01)
( 3.00000000e+01,  1.84552408e+00)
( 3.10000000e+01,  8.95138024e-01)
( 3.20000000e+01,  8.38729358e-01)
( 3.30000000e+01,  6.25793117e-01)
( 3.40000000e+01,  5.99003797e-01)
( 3.50000000e+01,  5.89854423e-01)
( 3.60000000e+01,  5.81472213e-01)
( 3.70000000e+01,  5.81779566e-01)
( 3.80000000e+01,  5.81436769e-01)
( 3.90000000e+01,  5.93764012e-01)
( 4.00000000e+01,  1.72104720e+00)
( 4.10000000e+01,  1.40262493e+00)
( 4.20000000e+01,  1.19249199e+00)
( 4.30000000e+01,  1.15796588e+00)
( 4.40000000e+01,  9.89398372e-01)
( 4.50000000e+01,  8.11609145e-01)
( 4.60000000e+01,  6.44161650e-01)
( 4.70000000e+01,  6.17333849e-01)
( 4.80000000e+01,  5.83917995e-01)
( 4.90000000e+01,  5.54881962e-01)
( 5.00000000e+01,  5.31144628e-01)
( 5.10000000e+01,  2.24262201e+00)
( 5.20000000e+01,  1.11745178e+00)
( 5.30000000e+01,  8.72820422e-01)
( 5.40000000e+01,  5.67416695e-01)
( 5.50000000e+01,  5.08042471e-01)
( 5.60000000e+01,  4.87760668e-01)
( 5.70000000e+01,  4.86035375e-01)
( 5.80000000e+01,  4.72048221e-01)
( 5.90000000e+01,  4.65667992e-01)
( 6.00000000e+01,  4.63069705e-01)
( 6.10000000e+01,  1.04635883e+00)
( 6.20000000e+01,  8.65257009e-01)
( 6.30000000e+01,  8.87271578e-01)
( 6.40000000e+01,  8.21427691e-01)
( 6.50000000e+01,  8.37576232e-01)
( 6.60000000e+01,  6.99268045e-01)
( 6.70000000e+01,  5.32591458e-01)
( 6.80000000e+01,  4.75936429e-01)
( 6.90000000e+01,  4.76040141e-01)
( 7.00000000e+01,  4.67784788e-01)
( 7.10000000e+01,  4.67978877e-01)
( 7.20000000e+01,  1.05313633e+00)
( 7.30000000e+01,  6.65180032e-01)
( 7.40000000e+01,  5.51059769e-01)
( 7.50000000e+01,  4.91944927e-01)
( 7.60000000e+01,  4.58879420e-01)
( 7.70000000e+01,  4.29430391e-01)
( 7.80000000e+01,  4.18957525e-01)
( 7.90000000e+01,  4.09849702e-01)
( 8.00000000e+01,  4.02291183e-01)
( 8.10000000e+01,  4.05762292e-01)
( 8.20000000e+01,  1.13405478e+00)
( 8.30000000e+01,  8.30811709e-01)
( 8.40000000e+01,  8.30811709e-01)
( 8.50000000e+01,  6.94428756e-01)
( 8.60000000e+01,  7.11343018e-01)
( 8.70000000e+01,  4.26821125e-01)
( 8.80000000e+01,  4.10169626e-01)
( 8.90000000e+01,  4.07366101e-01)
( 9.00000000e+01,  4.01213019e-01)
( 9.10000000e+01,  4.00557797e-01)
( 9.20000000e+01,  3.98671576e-01)
( 9.30000000e+01,  6.41218454e-01)
( 9.40000000e+01,  5.51573726e-01)
( 9.50000000e+01,  4.71718433e-01)
( 9.60000000e+01,  5.01213220e-01)
( 9.70000000e+01,  4.44597940e-01)
( 9.80000000e+01,  4.03759938e-01)
( 9.90000000e+01,  3.73018355e-01)
( 1.00000000e+02,  3.68213261e-01)
( 1.01000000e+02,  3.64835503e-01)
( 1.02000000e+02,  3.60552748e-01)
( 1.03000000e+02,  6.36217505e-01)
( 1.04000000e+02,  4.94284605e-01)
( 1.05000000e+02,  4.94284605e-01)
( 1.06000000e+02,  4.81894582e-01)
( 1.07000000e+02,  4.72712748e-01)
( 1.08000000e+02,  5.50665761e-01)
( 1.09000000e+02,  3.93391863e-01)
( 1.10000000e+02,  3.64039379e-01)
( 1.11000000e+02,  3.56878974e-01)
( 1.12000000e+02,  3.56063197e-01)
( 1.13000000e+02,  3.52612984e-01)
( 1.14000000e+02,  5.51134287e-01)
( 1.15000000e+02,  3.76704658e-01)
( 1.16000000e+02,  3.52892398e-01)
( 1.17000000e+02,  4.14708975e-01)
( 1.18000000e+02,  3.89749646e-01)
( 1.19000000e+02,  3.39901782e-01)
( 1.20000000e+02,  3.34761016e-01)
( 1.21000000e+02,  3.30962139e-01)
( 1.22000000e+02,  3.28595912e-01)
( 1.23000000e+02,  3.21543513e-01)
( 1.24000000e+02,  4.65887896e-01)
( 1.25000000e+02,  3.76386446e-01)
( 1.26000000e+02,  3.76386446e-01)
( 1.27000000e+02,  4.37396312e-01)
( 1.28000000e+02,  3.92146326e-01)
( 1.29000000e+02,  3.46142117e-01)
( 1.30000000e+02,  3.22221564e-01)
( 1.31000000e+02,  3.17090971e-01)
( 1.32000000e+02,  3.17166994e-01)
( 1.33000000e+02,  3.18469960e-01)
( 1.34000000e+02,  3.18268371e-01)
( 1.35000000e+02,  3.86164133e-01)
( 1.36000000e+02,  3.34278854e-01)
( 1.37000000e+02,  3.29531205e-01)
( 1.38000000e+02,  3.26068671e-01)
( 1.39000000e+02,  3.14644661e-01)
( 1.40000000e+02,  3.08480810e-01)
( 1.41000000e+02,  3.02859729e-01)
( 1.42000000e+02,  3.00168144e-01)
( 1.43000000e+02,  2.97815785e-01)
( 1.44000000e+02,  2.90192890e-01)
( 1.45000000e+02,  3.73571365e-01)
( 1.46000000e+02,  3.08471510e-01)
( 1.47000000e+02,  3.08471510e-01)
( 1.48000000e+02,  3.03421606e-01)
( 1.49000000e+02,  3.06525605e-01)
( 1.50000000e+02,  3.06283354e-01)
( 1.51000000e+02,  2.86359820e-01)
( 1.52000000e+02,  2.87680817e-01)
( 1.53000000e+02,  2.88624451e-01)
( 1.54000000e+02,  2.88317701e-01)
( 1.55000000e+02,  2.87946204e-01)
( 1.56000000e+02,  3.78464338e-01)
( 1.57000000e+02,  3.31859216e-01)
( 1.58000000e+02,  3.14274897e-01)
( 1.59000000e+02,  3.13948306e-01)
( 1.60000000e+02,  3.01240816e-01)
( 1.61000000e+02,  2.93733723e-01)
( 1.62000000e+02,  2.77567088e-01)
( 1.63000000e+02,  2.65128082e-01)
( 1.64000000e+02,  2.59375874e-01)
( 1.65000000e+02,  2.55966459e-01)
( 1.66000000e+02,  3.60301264e-01)
( 1.67000000e+02,  3.13620447e-01)
( 1.68000000e+02,  3.13620447e-01)
( 1.69000000e+02,  2.45618112e-01)
( 1.70000000e+02,  2.35866235e-01)
( 1.71000000e+02,  2.78030761e-01)
( 1.72000000e+02,  2.54381670e-01)
( 1.73000000e+02,  2.38195884e-01)
( 1.74000000e+02,  2.45425602e-01)
( 1.75000000e+02,  2.34438524e-01)
( 1.76000000e+02,  2.21153215e-01)
( 1.77000000e+02,  4.02386402e-01)
( 1.78000000e+02,  3.51910581e-01)
( 1.79000000e+02,  2.88431975e-01)
( 1.80000000e+02,  2.52925731e-01)
( 1.81000000e+02,  2.21030874e-01)
( 1.82000000e+02,  2.30460696e-01)
( 1.83000000e+02,  2.26326778e-01)
( 1.84000000e+02,  2.14787239e-01)
( 1.85000000e+02,  2.08746896e-01)
( 1.86000000e+02,  1.98020547e-01)
( 1.87000000e+02,  3.78819525e-01)
( 1.88000000e+02,  3.30743672e-01)
( 1.89000000e+02,  3.30743672e-01)
( 1.90000000e+02,  2.05360730e-01)
( 1.91000000e+02,  1.92941447e-01)
( 1.92000000e+02,  1.88915932e-01)
( 1.93000000e+02,  1.87682412e-01)
( 1.94000000e+02,  1.80437857e-01)
( 1.95000000e+02,  1.78696459e-01)
( 1.96000000e+02,  1.74632634e-01)
( 1.97000000e+02,  1.72961388e-01)
( 1.98000000e+02,  2.71742687e-01)
( 1.99000000e+02,  2.02659101e-01)
( 2.00000000e+02,  1.80599425e-01)
( 2.01000000e+02,  1.77436126e-01)
( 2.02000000e+02,  1.72164573e-01)
( 2.03000000e+02,  1.67585050e-01)
( 2.04000000e+02,  1.65152969e-01)
( 2.05000000e+02,  1.62870202e-01)
( 2.06000000e+02,  1.59731378e-01)
( 2.07000000e+02,  1.57680339e-01)
( 2.08000000e+02,  1.50833077e-01)
( 2.09000000e+02,  2.11752799e-01)
( 2.10000000e+02,  2.11752799e-01)
( 2.11000000e+02,  1.67977141e-01)
( 2.12000000e+02,  1.67976904e-01)
( 2.13000000e+02,  1.54416051e-01)
( 2.14000000e+02,  1.59797762e-01)
( 2.15000000e+02,  1.58954955e-01)
( 2.16000000e+02,  1.58242013e-01)
( 2.17000000e+02,  1.57278219e-01)
( 2.18000000e+02,  1.53987273e-01)
( 2.19000000e+02,  2.30965002e-01)
( 2.20000000e+02,  1.51111847e-01)
( 2.21000000e+02,  1.50363478e-01)
( 2.22000000e+02,  1.38860126e-01)
( 2.23000000e+02,  1.37911318e-01)
( 2.24000000e+02,  1.26803749e-01)
( 2.25000000e+02,  1.20702052e-01)
( 2.26000000e+02,  1.18809275e-01)
( 2.27000000e+02,  1.18562355e-01)
( 2.28000000e+02,  1.18192322e-01)
( 2.29000000e+02,  1.43362669e-01)
( 2.30000000e+02,  1.24951093e-01)
( 2.31000000e+02,  1.21163904e-01)
( 2.32000000e+02,  1.19408443e-01)
( 2.33000000e+02,  1.16877112e-01)
( 2.34000000e+02,  1.14525269e-01)
( 2.35000000e+02,  1.14350717e-01)
( 2.36000000e+02,  1.10391020e-01)
( 2.37000000e+02,  1.10357891e-01)
( 2.38000000e+02,  1.10306054e-01)
( 2.39000000e+02,  1.11982110e-01)
( 2.40000000e+02,  1.11747186e-01)
( 2.41000000e+02,  1.12685305e-01)
( 2.42000000e+02,  1.10119551e-01)
( 2.43000000e+02,  1.09717219e-01)
( 2.44000000e+02,  1.09228414e-01)
( 2.45000000e+02,  1.07361195e-01)
( 2.46000000e+02,  1.06939865e-01)
( 2.47000000e+02,  1.05211041e-01)
( 2.48000000e+02,  1.05099280e-01)
( 2.49000000e+02,  1.05174072e-01)
( 2.50000000e+02,  1.05174072e-01)
( 2.51000000e+02,  1.05174072e-01)
( 2.52000000e+02,  9.94705569e-02)
( 2.53000000e+02,  9.88068546e-02)
( 2.54000000e+02,  9.75823458e-02)
( 2.55000000e+02,  9.72720861e-02)
( 2.56000000e+02,  9.46097276e-02)
( 2.57000000e+02,  9.46057483e-02)
( 2.58000000e+02,  9.45808746e-02)
( 2.59000000e+02,  9.45781495e-02)
( 2.60000000e+02,  9.45750371e-02)
( 2.61000000e+02,  5.21703664e-01)
( 2.62000000e+02,  5.21703664e-01)
( 2.63000000e+02,  3.45268994e-01)
( 2.64000000e+02,  2.62348664e-01)
( 2.65000000e+02,  1.63198034e-01)
( 2.66000000e+02,  1.35854990e-01)
( 2.67000000e+02,  9.90097053e-02)
( 2.68000000e+02,  7.73392520e-02)
( 2.69000000e+02,  7.36477551e-02)
( 2.70000000e+02,  7.35567567e-02)
( 2.71000000e+02,  1.02575102e-01)
( 2.72000000e+02,  9.50400310e-02)
( 2.73000000e+02,  7.53153786e-02)
( 2.74000000e+02,  6.48446495e-02)
( 2.75000000e+02,  6.17165047e-02)
( 2.76000000e+02,  5.85517650e-02)
( 2.77000000e+02,  5.52336301e-02)
( 2.78000000e+02,  5.48038084e-02)
( 2.79000000e+02,  5.22912869e-02)
( 2.80000000e+02,  5.12452122e-02)
( 2.81000000e+02,  4.97475797e-02)
( 2.82000000e+02,  4.81357742e-02)
( 2.83000000e+02,  4.74294809e-02)
( 2.84000000e+02,  4.47738177e-02)
( 2.85000000e+02,  4.41029779e-02)
( 2.86000000e+02,  4.34353126e-02)
( 2.87000000e+02,  4.32791818e-02)
( 2.88000000e+02,  4.31170218e-02)
( 2.89000000e+02,  4.32736440e-02)
( 2.90000000e+02,  4.30387860e-02)
( 2.91000000e+02,  4.26222356e-02)
( 2.92000000e+02,  1.51399753e-01)
( 2.93000000e+02,  1.51399753e-01)
( 2.94000000e+02,  1.20030916e-01)
( 2.95000000e+02,  1.05754130e-01)
( 2.96000000e+02,  1.02491513e-01)
( 2.97000000e+02,  9.92002727e-02)
( 2.98000000e+02,  1.34247558e-01)
( 2.99000000e+02,  1.10836644e-01)
( 3.00000000e+02,  5.37321597e-02)
( 3.01000000e+02,  5.05579919e-02)
( 3.02000000e+02,  5.26434909e-02)
( 3.03000000e+02,  5.93498549e-02)
( 3.04000000e+02,  5.78233505e-02)
( 3.05000000e+02,  5.42168313e-02)
( 3.06000000e+02,  5.17948478e-02)
( 3.07000000e+02,  4.94008783e-02)
( 3.08000000e+02,  4.76316526e-02)
( 3.09000000e+02,  4.61649424e-02)
( 3.10000000e+02,  3.56083438e-02)
( 3.11000000e+02,  3.06288886e-02)
( 3.12000000e+02,  2.92006998e-02)
( 3.13000000e+02,  2.91445960e-02)
( 3.14000000e+02,  2.86942326e-02)
( 3.15000000e+02,  2.82816458e-02)
( 3.16000000e+02,  2.80979780e-02)
( 3.17000000e+02,  2.80077677e-02)
( 3.18000000e+02,  2.79183700e-02)
( 3.19000000e+02,  2.72202342e-02)
( 3.20000000e+02,  2.69214429e-02)
( 3.21000000e+02,  2.68881033e-02)
( 3.22000000e+02,  2.63484655e-02)
( 3.23000000e+02,  1.60816019e-01)
( 3.24000000e+02,  1.60816019e-01)
( 3.25000000e+02,  1.41814357e-01)
( 3.26000000e+02,  1.35719562e-01)
( 3.27000000e+02,  9.07781843e-02)
( 3.28000000e+02,  5.57668830e-02)
( 3.29000000e+02,  7.72733781e-02)
( 3.30000000e+02,  5.31371097e-02)
( 3.31000000e+02,  4.16861279e-02)
( 3.32000000e+02,  4.00174690e-02)
( 3.33000000e+02,  3.84248518e-02)
( 3.34000000e+02,  3.80442695e-02)
( 3.35000000e+02,  3.72747345e-02)
( 3.36000000e+02,  3.57665457e-02)
( 3.37000000e+02,  3.53845430e-02)
( 3.38000000e+02,  3.38650249e-02)
( 3.39000000e+02,  3.30931913e-02)
( 3.40000000e+02,  3.22317434e-02)
( 3.41000000e+02,  3.21061238e-02)
( 3.42000000e+02,  3.16120015e-02)
( 3.43000000e+02,  3.11545371e-02)
( 3.44000000e+02,  3.09410478e-02)
( 3.45000000e+02,  3.07331373e-02)
( 3.46000000e+02,  3.03234049e-02)
( 3.47000000e+02,  3.01302135e-02)
( 3.48000000e+02,  2.97482243e-02)
( 3.49000000e+02,  2.95657171e-02)
( 3.50000000e+02,  2.93852637e-02)
( 3.51000000e+02,  2.90271241e-02)
( 3.52000000e+02,  2.86822850e-02)
( 3.53000000e+02,  2.83456357e-02)
( 3.54000000e+02,  5.83864479e-02)
( 3.55000000e+02,  5.83864479e-02)
( 3.56000000e+02,  5.41959663e-02)
( 3.57000000e+02,  5.44743113e-02)
( 3.58000000e+02,  5.27989448e-02)
( 3.59000000e+02,  4.61458336e-02)
( 3.60000000e+02,  3.46204968e-02)
( 3.61000000e+02,  3.46062115e-02)
( 3.62000000e+02,  3.44031422e-02)
( 3.63000000e+02,  3.62688736e-02)
( 3.64000000e+02,  3.49739860e-02)
( 3.65000000e+02,  3.49314491e-02)
( 3.66000000e+02,  3.45713352e-02)
( 3.67000000e+02,  3.37670259e-02)
( 3.68000000e+02,  3.36630092e-02)
( 3.69000000e+02,  3.28254062e-02)
( 3.70000000e+02,  3.27364344e-02)
( 3.71000000e+02,  3.20369572e-02)
( 3.72000000e+02,  3.18686546e-02)
( 3.73000000e+02,  3.16960604e-02)
( 3.74000000e+02,  3.13434645e-02)
( 3.75000000e+02,  3.11588422e-02)
( 3.76000000e+02,  3.04128161e-02)
( 3.77000000e+02,  3.00065079e-02)
( 3.78000000e+02,  2.91839485e-02)
( 3.79000000e+02,  2.83123191e-02)
( 3.80000000e+02,  2.81262938e-02)
( 3.81000000e+02,  2.82882589e-02)
( 3.82000000e+02,  2.86009779e-02)
( 3.83000000e+02,  2.87461248e-02)
( 3.84000000e+02,  2.90292497e-02)
( 3.85000000e+02,  3.84507993e-02)
( 3.86000000e+02,  3.84507993e-02)
( 3.87000000e+02,  3.55238639e-02)
( 3.88000000e+02,  3.29615211e-02)
( 3.89000000e+02,  3.26852729e-02)
( 3.90000000e+02,  3.24133034e-02)
( 3.91000000e+02,  3.02456771e-02)
( 3.92000000e+02,  2.64338554e-02)
( 3.93000000e+02,  2.50469686e-02)
( 3.94000000e+02,  2.63214420e-02)
( 3.95000000e+02,  2.76296449e-02)
( 3.96000000e+02,  2.46699876e-02)
( 3.97000000e+02,  1.72509217e-02)
( 3.98000000e+02,  1.64884060e-02)
( 3.99000000e+02,  1.56326382e-02)
( 4.00000000e+02,  1.55602038e-02)
( 4.01000000e+02,  1.55194067e-02)
( 4.02000000e+02,  1.55119784e-02)
( 4.03000000e+02,  1.54711041e-02)
( 4.04000000e+02,  1.54330869e-02)
( 4.05000000e+02,  1.53839492e-02)
( 4.06000000e+02,  1.53238733e-02)
( 4.07000000e+02,  1.52919047e-02)
( 4.08000000e+02,  1.52149637e-02)
( 4.09000000e+02,  1.51767056e-02)
( 4.10000000e+02,  1.50910604e-02)
( 4.11000000e+02,  1.50486534e-02)
( 4.12000000e+02,  1.49573096e-02)
( 4.13000000e+02,  1.48660185e-02)
( 4.14000000e+02,  1.47717525e-02)
( 4.15000000e+02,  1.46792527e-02)
( 4.16000000e+02,  1.46326765e-02)
( 4.17000000e+02,  1.45749357e-02)
( 4.18000000e+02,  1.45468131e-02)
( 4.19000000e+02,  1.45204265e-02)
( 4.20000000e+02,  1.44956952e-02)
( 4.21000000e+02,  1.44640446e-02)
( 4.22000000e+02,  1.44371649e-02)
( 4.23000000e+02,  1.44133044e-02)
( 4.24000000e+02,  1.43912879e-02)
( 4.25000000e+02,  1.43809450e-02)
( 4.26000000e+02,  1.43608234e-02)
( 4.27000000e+02,  1.43511647e-02)
( 4.28000000e+02,  1.43322332e-02)
( 4.29000000e+02,  1.43137321e-02)
( 4.30000000e+02,  1.42954477e-02)
( 4.31000000e+02,  1.42766206e-02)
( 4.32000000e+02,  1.42670212e-02)
( 4.33000000e+02,  1.42478479e-02)
( 4.34000000e+02,  1.42384405e-02)
( 4.35000000e+02,  1.42194614e-02)
( 4.36000000e+02,  1.42006073e-02)
( 4.37000000e+02,  1.41818765e-02)
( 4.38000000e+02,  1.41630633e-02)
( 4.39000000e+02,  1.41535675e-02)
( 4.40000000e+02,  1.41340736e-02)
( 4.41000000e+02,  1.41139478e-02)
( 4.42000000e+02,  1.40930895e-02)
( 4.43000000e+02,  1.40823017e-02)
( 4.44000000e+02,  1.40601541e-02)
( 4.45000000e+02,  1.40487509e-02)
( 4.46000000e+02,  1.40253886e-02)
( 4.47000000e+02,  1.40134005e-02)
( 4.48000000e+02,  1.39888722e-02)
( 4.49000000e+02,  1.39763335e-02)
( 4.50000000e+02,  1.39507698e-02)
( 4.51000000e+02,  1.39377090e-02)
( 4.52000000e+02,  1.39111468e-02)
( 4.53000000e+02,  1.38976386e-02)
( 4.54000000e+02,  1.38702061e-02)
( 4.55000000e+02,  1.38563293e-02)
( 4.56000000e+02,  1.38423458e-02)
( 4.57000000e+02,  1.38140185e-02)
( 4.58000000e+02,  1.37997899e-02)
( 4.59000000e+02,  1.37711239e-02)
( 4.60000000e+02,  1.37567410e-02)
( 4.61000000e+02,  1.37278592e-02)
( 4.62000000e+02,  1.37134506e-02)
( 4.63000000e+02,  1.36846026e-02)
( 4.64000000e+02,  1.36703099e-02)
( 4.65000000e+02,  1.36417953e-02)
};\label{line:Rerr_nrm}

\addplot[dotted, red] coordinates {
( 4.10000000e+01,  1e-3)   ( 4.10000000e+01,  1e2)

( 6.20000000e+01,  1e-3)   ( 6.20000000e+01,  1e2) 

( 8.30000000e+01,  1e-3)   ( 8.30000000e+01,  1e2)

( 1.04000000e+02,  1e-3)   ( 1.04000000e+02,  1e2)

( 1.25000000e+02,  1e-3)   ( 1.25000000e+02,  1e2)

( 1.46000000e+02,  1e-3)   ( 1.46000000e+02,  1e2)

( 1.67000000e+02,  1e-3)   ( 1.67000000e+02,  1e2)

( 1.88000000e+02,  1e-3)   ( 1.88000000e+02,  1e2)

( 2.09000000e+02,  1e-3)   ( 2.09000000e+02,  1e2)

};\label{line:recon_Rerr}


\addplot[dashed, red] coordinates {
( 2.61000000e+02,  1e-3)   ( 2.61000000e+02,  1e2)

( 2.92000000e+02,  1e-3)   ( 2.92000000e+02,  1e2)

( 3.23000000e+02,  1e-3)   ( 3.23000000e+02,  1e2)

( 3.54000000e+02,  1e-3)   ( 3.54000000e+02,  1e2)

( 3.85000000e+02,  1e-3)   ( 3.85000000e+02,  1e2)

};\label{line:padapt_Rerr}

\end{groupplot}\end{tikzpicture}


==> _tikz/cyl_M5Re1e3_YoungE.tikz <==

\begin{tikzpicture}[scale=0.8]
\begin{groupplot}[
  group style={
      group size=2 by 2,
      horizontal sep=1cm,
      vertical sep=0.5cm
  },
  width=0.7\textwidth,
  axis equal image,
  xlabel={$x_1$},
  ylabel={$x_2$},
  xtick = {-6.0, 0.0, 6.0},
  xticklabels={-6.0, 0.0, 6.0},
  ytick = {0.0, 3.0},
  xmin=-6.0, xmax=6.0,
  ymin=0, ymax=3.0
]

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_YoungE_invvol_phydom}.png};

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_YoungE_enres_phydom}.png};

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_YoungE_invvol_refdom}.png};

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_YoungE_enres_refdom}.png};

\end{groupplot}
\node[anchor=north] at ($(group c1r2.south)!0.5!(group c2r2.south)$) {\colorbarMatlabParulandscalse{0.03}{0.224}{0.418}{0.612}{0.806}{1.0}{10cm}};
\end{tikzpicture}


==> _tikz/cyl_M5Re1e3_c_nrm.tikz <==

\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 1, horizontal sep = 2.1cm, vertical sep = 1.2cm}]
\nextgroupplot[width=0.8\textwidth, xlabel={Iteration}, ymax=1e1, xmax=465, ylabel={Solver convergence}, xmin=0, ymode=log, ymin=1e-5, ytick={1e-5, 1e-3, 1e-1, 1e1}]
\addplot [color=blue]
coordinates {
( 0.00000000e+00,  9.12767491e+00)
( 1.00000000e+00,  8.16605121e+00)
( 2.00000000e+00,  7.33137429e+00)
( 3.00000000e+00,  6.35519346e+00)
( 4.00000000e+00,  5.65835770e+00)
( 5.00000000e+00,  4.99578263e+00)
( 6.00000000e+00,  4.29456666e+00)
( 7.00000000e+00,  3.53079153e+00)
( 8.00000000e+00,  2.55982738e+00)
( 9.00000000e+00,  2.31493196e+00)
( 1.00000000e+01,  7.31110932e-01)
( 1.10000000e+01,  5.34839889e-01)
( 1.20000000e+01,  1.19316761e+00)
( 1.30000000e+01,  7.33313163e-01)
( 1.40000000e+01,  1.01550522e+00)
( 1.50000000e+01,  7.25874762e-01)
( 1.60000000e+01,  8.66857021e-01)
( 1.70000000e+01,  7.17991279e-01)
( 1.80000000e+01,  8.73687636e-01)
( 1.90000000e+01,  6.70252444e-01)
( 2.00000000e+01,  6.18669717e-02)
( 2.10000000e+01,  4.05456143e-01)
( 2.20000000e+01,  3.80394206e-01)
( 2.30000000e+01,  4.18067737e-01)
( 2.40000000e+01,  3.85935755e-01)
( 2.50000000e+01,  5.23181659e-01)
( 2.60000000e+01,  5.22632967e-01)
( 2.70000000e+01,  3.63725768e-01)
( 2.80000000e+01,  3.83588796e-01)
( 2.90000000e+01,  3.79803910e-01)
( 3.00000000e+01,  3.55477976e-02)
( 3.10000000e+01,  2.56903865e-01)
( 3.20000000e+01,  2.52543135e-01)
( 3.30000000e+01,  2.89278003e-01)
( 3.40000000e+01,  2.28080244e-01)
( 3.50000000e+01,  2.72552216e-01)
( 3.60000000e+01,  2.21682593e-01)
( 3.70000000e+01,  1.88794153e-01)
( 3.80000000e+01,  1.83740722e-01)
( 3.90000000e+01,  2.61498750e-01)
( 4.00000000e+01,  1.46609626e-02)
( 4.10000000e+01,  1.40252721e+00)
( 4.20000000e+01,  1.10011131e+00)
( 4.30000000e+01,  1.17270821e+00)
( 4.40000000e+01,  9.96816429e-01)
( 4.50000000e+01,  8.13165735e-01)
( 4.60000000e+01,  5.84365408e-01)
( 4.70000000e+01,  4.48738542e-01)
( 4.80000000e+01,  4.05282706e-01)
( 4.90000000e+01,  3.53897922e-01)
( 5.00000000e+01,  3.43903620e-01)
( 5.10000000e+01,  4.88086573e-02)
( 5.20000000e+01,  1.03880318e+00)
( 5.30000000e+01,  8.76731207e-01)
( 5.40000000e+01,  5.09075249e-01)
( 5.50000000e+01,  3.21140429e-01)
( 5.60000000e+01,  4.53837879e-01)
( 5.70000000e+01,  3.57434631e-01)
( 5.80000000e+01,  3.22915259e-01)
( 5.90000000e+01,  3.30611354e-01)
( 6.00000000e+01,  3.47649315e-01)
( 6.10000000e+01,  4.22678860e-02)
( 6.20000000e+01,  8.65003706e-01)
( 6.30000000e+01,  8.87121516e-01)
( 6.40000000e+01,  8.21121266e-01)
( 6.50000000e+01,  8.39464193e-01)
( 6.60000000e+01,  6.99475618e-01)
( 6.70000000e+01,  5.32907555e-01)
( 6.80000000e+01,  3.33559237e-01)
( 6.90000000e+01,  3.01221298e-01)
( 7.00000000e+01,  2.18822585e-01)
( 7.10000000e+01,  2.38437547e-01)
( 7.20000000e+01,  5.35342605e-02)
( 7.30000000e+01,  1.56786774e-01)
( 7.40000000e+01,  1.71935159e-01)
( 7.50000000e+01,  3.85228809e-01)
( 7.60000000e+01,  3.07252193e-01)
( 7.70000000e+01,  3.24971398e-01)
( 7.80000000e+01,  2.63823768e-01)
( 7.90000000e+01,  2.39315401e-01)
( 8.00000000e+01,  1.98601460e-01)
( 8.10000000e+01,  1.71077453e-01)
( 8.20000000e+01,  3.96178455e-02)
( 8.30000000e+01,  5.74874369e-01)
( 8.40000000e+01,  5.74874369e-01)
( 8.50000000e+01,  6.93336925e-01)
( 8.60000000e+01,  7.13269174e-01)
( 8.70000000e+01,  4.11293936e-01)
( 8.80000000e+01,  2.32026182e-01)
( 8.90000000e+01,  2.07288343e-01)
( 9.00000000e+01,  2.10826612e-01)
( 9.10000000e+01,  2.02501675e-01)
( 9.20000000e+01,  1.63436886e-01)
( 9.30000000e+01,  4.62906539e-02)
( 9.40000000e+01,  3.94076282e-02)
( 9.50000000e+01,  1.34891922e-01)
( 9.60000000e+01,  2.03891234e-01)
( 9.70000000e+01,  2.89961666e-01)
( 9.80000000e+01,  3.21796006e-01)
( 9.90000000e+01,  2.39354863e-01)
( 1.00000000e+02,  2.05683168e-01)
( 1.01000000e+02,  1.79104754e-01)
( 1.02000000e+02,  1.78151325e-01)
( 1.03000000e+02,  1.19882070e-01)
( 1.04000000e+02,  4.67963976e-01)
( 1.05000000e+02,  4.67963976e-01)
( 1.06000000e+02,  4.79832914e-01)
( 1.07000000e+02,  4.70512634e-01)
( 1.08000000e+02,  5.51965957e-01)
( 1.09000000e+02,  3.55376027e-01)
( 1.10000000e+02,  2.05507527e-01)
( 1.11000000e+02,  1.46512245e-01)
( 1.12000000e+02,  1.46821646e-01)
( 1.13000000e+02,  1.19747140e-01)
( 1.14000000e+02,  7.98916382e-02)
( 1.15000000e+02,  1.57639260e-01)
( 1.16000000e+02,  1.88707549e-01)
( 1.17000000e+02,  1.94895144e-01)
( 1.18000000e+02,  2.28866485e-01)
( 1.19000000e+02,  2.29544656e-01)
( 1.20000000e+02,  1.97443727e-01)
( 1.21000000e+02,  1.61829480e-01)
( 1.22000000e+02,  1.57894445e-01)
( 1.23000000e+02,  1.35143260e-01)
( 1.24000000e+02,  7.11172529e-02)
( 1.25000000e+02,  3.64061655e-01)
( 1.26000000e+02,  3.64061655e-01)
( 1.27000000e+02,  4.33905466e-01)
( 1.28000000e+02,  3.88385234e-01)
( 1.29000000e+02,  2.25805160e-01)
( 1.30000000e+02,  1.82310220e-01)
( 1.31000000e+02,  1.48907314e-01)
( 1.32000000e+02,  1.52220220e-01)
( 1.33000000e+02,  1.25341977e-01)
( 1.34000000e+02,  1.12991698e-01)
( 1.35000000e+02,  4.92964227e-02)
( 1.36000000e+02,  6.86131955e-02)
( 1.37000000e+02,  6.27583060e-02)
( 1.38000000e+02,  7.76716755e-02)
( 1.39000000e+02,  8.01798365e-02)
( 1.40000000e+02,  9.57172639e-02)
( 1.41000000e+02,  9.90124875e-02)
( 1.42000000e+02,  9.63219731e-02)
( 1.43000000e+02,  9.67070322e-02)
( 1.44000000e+02,  9.36792481e-02)
( 1.45000000e+02,  4.49860507e-02)
( 1.46000000e+02,  3.04534083e-01)
( 1.47000000e+02,  3.04534083e-01)
( 1.48000000e+02,  2.99026695e-01)
( 1.49000000e+02,  2.77803372e-01)
( 1.50000000e+02,  2.11738021e-01)
( 1.51000000e+02,  1.31770508e-01)
( 1.52000000e+02,  1.45721615e-01)
( 1.53000000e+02,  1.23475110e-01)
( 1.54000000e+02,  9.73674951e-02)
( 1.55000000e+02,  8.65184161e-02)
( 1.56000000e+02,  3.69673709e-02)
( 1.57000000e+02,  3.03841673e-01)
( 1.58000000e+02,  3.16751988e-01)
( 1.59000000e+02,  1.62934646e-01)
( 1.60000000e+02,  1.45681969e-01)
( 1.61000000e+02,  1.36585003e-01)
( 1.62000000e+02,  1.20335267e-01)
( 1.63000000e+02,  9.64273036e-02)
( 1.64000000e+02,  8.05131682e-02)
( 1.65000000e+02,  8.94552134e-02)
( 1.66000000e+02,  2.92968411e-02)
( 1.67000000e+02,  3.05764689e-01)
( 1.68000000e+02,  3.05764689e-01)
( 1.69000000e+02,  2.31272712e-01)
( 1.70000000e+02,  1.94950268e-01)
( 1.71000000e+02,  1.79356186e-01)
( 1.72000000e+02,  1.59130210e-01)
( 1.73000000e+02,  1.35883093e-01)
( 1.74000000e+02,  1.18262765e-01)
( 1.75000000e+02,  1.04059089e-01)
( 1.76000000e+02,  7.61167375e-02)
( 1.77000000e+02,  2.15713778e-02)
( 1.78000000e+02,  2.45808660e-02)
( 1.79000000e+02,  5.17750086e-02)
( 1.80000000e+02,  4.87620021e-02)
( 1.81000000e+02,  4.99629843e-02)
( 1.82000000e+02,  1.07978791e-01)
( 1.83000000e+02,  1.02811444e-01)
( 1.84000000e+02,  8.62000790e-02)
( 1.85000000e+02,  7.86252059e-02)
( 1.86000000e+02,  6.76444101e-02)
( 1.87000000e+02,  1.17966889e-02)
( 1.88000000e+02,  2.47362595e-01)
( 1.89000000e+02,  2.47362595e-01)
( 1.90000000e+02,  1.58847359e-01)
( 1.91000000e+02,  1.37796294e-01)
( 1.92000000e+02,  1.17244198e-01)
( 1.93000000e+02,  1.15042554e-01)
( 1.94000000e+02,  9.83740851e-02)
( 1.95000000e+02,  7.06736900e-02)
( 1.96000000e+02,  6.04918028e-02)
( 1.97000000e+02,  6.36150602e-02)
( 1.98000000e+02,  2.85443086e-02)
( 1.99000000e+02,  4.11482908e-02)
( 2.00000000e+02,  8.31985291e-02)
( 2.01000000e+02,  7.75402216e-02)
( 2.02000000e+02,  7.39581115e-02)
( 2.03000000e+02,  7.07092784e-02)
( 2.04000000e+02,  6.73430096e-02)
( 2.05000000e+02,  7.48283653e-02)
( 2.06000000e+02,  8.25023120e-02)
( 2.07000000e+02,  7.88242393e-02)
( 2.08000000e+02,  1.34299876e-02)
( 2.09000000e+02,  2.05313858e-01)
( 2.10000000e+02,  2.05313858e-01)
( 2.11000000e+02,  1.13962904e-01)
( 2.12000000e+02,  9.47528194e-02)
( 2.13000000e+02,  9.68179896e-02)
( 2.14000000e+02,  9.30530898e-02)
( 2.15000000e+02,  7.68027053e-02)
( 2.16000000e+02,  4.06300036e-02)
( 2.17000000e+02,  4.47745528e-02)
( 2.18000000e+02,  3.25762420e-02)
( 2.19000000e+02,  9.38861000e-03)
( 2.20000000e+02,  9.71034241e-02)
( 2.21000000e+02,  7.57528738e-02)
( 2.22000000e+02,  4.44419814e-02)
( 2.23000000e+02,  4.20856707e-02)
( 2.24000000e+02,  4.77092339e-02)
( 2.25000000e+02,  4.30636992e-02)
( 2.26000000e+02,  4.67831183e-02)
( 2.27000000e+02,  2.83488353e-02)
( 2.28000000e+02,  2.51194180e-02)
( 2.29000000e+02,  9.64779056e-03)
( 2.30000000e+02,  7.99832653e-03)
( 2.31000000e+02,  1.14306625e-02)
( 2.32000000e+02,  1.27253363e-02)
( 2.33000000e+02,  1.50995242e-02)
( 2.34000000e+02,  1.19257939e-02)
( 2.35000000e+02,  1.05279346e-02)
( 2.36000000e+02,  1.31857149e-02)
( 2.37000000e+02,  1.28072665e-02)
( 2.38000000e+02,  1.21829211e-02)
( 2.39000000e+02,  5.12926421e-03)
( 2.40000000e+02,  4.79335589e-03)
( 2.41000000e+02,  4.21759627e-03)
( 2.42000000e+02,  6.49875235e-03)
( 2.43000000e+02,  6.12549128e-03)
( 2.44000000e+02,  5.78436301e-03)
( 2.45000000e+02,  5.00613706e-03)
( 2.46000000e+02,  4.73623753e-03)
( 2.47000000e+02,  4.14577776e-03)
( 2.48000000e+02,  4.08280136e-03)
( 2.49000000e+02,  2.29844877e-03)
( 2.50000000e+02,  2.29844877e-03)
( 2.51000000e+02,  2.29844877e-03)
( 2.52000000e+02,  5.11189834e-03)
( 2.53000000e+02,  2.64869749e-03)
( 2.54000000e+02,  1.89241032e-03)
( 2.55000000e+02,  1.68669412e-03)
( 2.56000000e+02,  2.10235010e-03)
( 2.57000000e+02,  1.84998423e-03)
( 2.58000000e+02,  1.09618587e-03)
( 2.59000000e+02,  1.06244633e-03)
( 2.60000000e+02,  1.02977650e-03)
( 2.61000000e+02,  2.62889259e-01)
( 2.62000000e+02,  2.62889259e-01)
( 2.63000000e+02,  2.05591075e-01)
( 2.64000000e+02,  2.16582678e-01)
( 2.65000000e+02,  1.63766115e-01)
( 2.66000000e+02,  1.35551659e-01)
( 2.67000000e+02,  9.93215956e-02)
( 2.68000000e+02,  7.76374345e-02)
( 2.69000000e+02,  6.83775617e-02)
( 2.70000000e+02,  6.09513793e-02)
( 2.71000000e+02,  2.58901435e-01)
( 2.72000000e+02,  1.60944130e-01)
( 2.73000000e+02,  1.24837651e-01)
( 2.74000000e+02,  9.72105756e-02)
( 2.75000000e+02,  6.00239962e-02)
( 2.76000000e+02,  3.70354256e-02)
( 2.77000000e+02,  2.52253150e-02)
( 2.78000000e+02,  2.37454641e-02)
( 2.79000000e+02,  1.65873589e-02)
( 2.80000000e+02,  1.32117128e-02)
( 2.81000000e+02,  9.09141781e-03)
( 2.82000000e+02,  6.14733903e-03)
( 2.83000000e+02,  4.96369304e-03)
( 2.84000000e+02,  1.39777207e-02)
( 2.85000000e+02,  1.15919770e-02)
( 2.86000000e+02,  1.08758853e-02)
( 2.87000000e+02,  7.58259638e-03)
( 2.88000000e+02,  6.76000728e-03)
( 2.89000000e+02,  5.40101076e-03)
( 2.90000000e+02,  4.82654982e-03)
( 2.91000000e+02,  4.02366051e-03)
( 2.92000000e+02,  2.41660070e-01)
( 2.93000000e+02,  2.41660070e-01)
( 2.94000000e+02,  2.19965194e-01)
( 2.95000000e+02,  2.09944771e-01)
( 2.96000000e+02,  2.04567859e-01)
( 2.97000000e+02,  1.99087942e-01)
( 2.98000000e+02,  1.62367025e-01)
( 2.99000000e+02,  1.38427010e-01)
( 3.00000000e+02,  1.04253868e-01)
( 3.01000000e+02,  9.85421380e-02)
( 3.02000000e+02,  8.32797174e-02)
( 3.03000000e+02,  7.94086240e-02)
( 3.04000000e+02,  7.67758611e-02)
( 3.05000000e+02,  7.17645734e-02)
( 3.06000000e+02,  6.83565156e-02)
( 3.07000000e+02,  6.49817040e-02)
( 3.08000000e+02,  5.32276837e-02)
( 3.09000000e+02,  5.16288012e-02)
( 3.10000000e+02,  4.13819118e-02)
( 3.11000000e+02,  2.31308840e-02)
( 3.12000000e+02,  1.58687112e-02)
( 3.13000000e+02,  1.48912373e-02)
( 3.14000000e+02,  8.28354617e-03)
( 3.15000000e+02,  1.07824246e-02)
( 3.16000000e+02,  1.20942246e-02)
( 3.17000000e+02,  1.06492936e-02)
( 3.18000000e+02,  9.49653773e-03)
( 3.19000000e+02,  3.81137311e-03)
( 3.20000000e+02,  2.94508540e-03)
( 3.21000000e+02,  2.76282673e-03)
( 3.22000000e+02,  2.95040636e-03)
( 3.23000000e+02,  6.91425582e-01)
( 3.24000000e+02,  6.91425582e-01)
( 3.25000000e+02,  3.57872180e-01)
( 3.26000000e+02,  1.03702372e-01)
( 3.27000000e+02,  6.50859166e-02)
( 3.28000000e+02,  6.06026617e-02)
( 3.29000000e+02,  1.32683264e-02)
( 3.30000000e+02,  9.08338061e-02)
( 3.31000000e+02,  4.95129888e-02)
( 3.32000000e+02,  2.99020067e-02)
( 3.33000000e+02,  2.24839523e-02)
( 3.34000000e+02,  1.65194699e-02)
( 3.35000000e+02,  6.38649982e-03)
( 3.36000000e+02,  1.24725091e-02)
( 3.37000000e+02,  1.07009418e-02)
( 3.38000000e+02,  1.10118733e-01)
( 3.39000000e+02,  7.61508248e-02)
( 3.40000000e+02,  3.91095708e-02)
( 3.41000000e+02,  3.10952341e-02)
( 3.42000000e+02,  1.46095032e-02)
( 3.43000000e+02,  6.50033293e-03)
( 3.44000000e+02,  3.81755242e-03)
( 3.45000000e+02,  3.58487657e-03)
( 3.46000000e+02,  8.79116428e-03)
( 3.47000000e+02,  7.89847880e-03)
( 3.48000000e+02,  1.05375920e-02)
( 3.49000000e+02,  6.98039519e-03)
( 3.50000000e+02,  9.26244723e-03)
( 3.51000000e+02,  3.11872049e-03)
( 3.52000000e+02,  1.11564779e-02)
( 3.53000000e+02,  8.11467829e-04)
( 3.54000000e+02,  5.24611146e-02)
( 3.55000000e+02,  5.24611146e-02)
( 3.56000000e+02,  4.92394932e-02)
( 3.57000000e+02,  4.33123201e-02)
( 3.58000000e+02,  4.19753126e-02)
( 3.59000000e+02,  3.69843529e-02)
( 3.60000000e+02,  3.96280352e-02)
( 3.61000000e+02,  3.56096744e-02)
( 3.62000000e+02,  2.35808689e-02)
( 3.63000000e+02,  1.60278483e-02)
( 3.64000000e+02,  4.58898476e-03)
( 3.65000000e+02,  4.35982452e-03)
( 3.66000000e+02,  5.36385439e-03)
( 3.67000000e+02,  3.82133609e-01)
( 3.68000000e+02,  3.64288182e-01)
( 3.69000000e+02,  2.07666502e-01)
( 3.70000000e+02,  1.82342798e-01)
( 3.71000000e+02,  5.79109023e-02)
( 3.72000000e+02,  4.58391958e-02)
( 3.73000000e+02,  3.63509148e-02)
( 3.74000000e+02,  2.35345828e-02)
( 3.75000000e+02,  1.86570188e-02)
( 3.76000000e+02,  8.37498242e-03)
( 3.77000000e+02,  5.19276292e-03)
( 3.78000000e+02,  1.11384631e-03)
( 3.79000000e+02,  9.72759718e-03)
( 3.80000000e+02,  2.67116296e-03)
( 3.81000000e+02,  1.96488476e-03)
( 3.82000000e+02,  9.84543828e-04)
( 3.83000000e+02,  6.06474498e-04)
( 3.84000000e+02,  6.33319568e-04)
( 3.85000000e+02,  1.58592797e-02)
( 3.86000000e+02,  1.58592797e-02)
( 3.87000000e+02,  1.38731912e-02)
( 3.88000000e+02,  1.21388827e-02)
( 3.89000000e+02,  1.19492181e-02)
( 3.90000000e+02,  1.17625207e-02)
( 3.91000000e+02,  1.02930665e-02)
( 3.92000000e+02,  1.43608522e-02)
( 3.93000000e+02,  1.74286454e-02)
( 3.94000000e+02,  1.95110609e-02)
( 3.95000000e+02,  2.01129314e-02)
( 3.96000000e+02,  1.27288913e-02)
( 3.97000000e+02,  7.50380635e-03)
( 3.98000000e+02,  1.35523896e-02)
( 3.99000000e+02,  1.85675352e-03)
( 4.00000000e+02,  9.96709314e-03)
( 4.01000000e+02,  3.47960955e-03)
( 4.02000000e+02,  2.39579305e-03)
( 4.03000000e+02,  3.24801982e-03)
( 4.04000000e+02,  1.18321294e-03)
( 4.05000000e+02,  4.70573723e-04)
( 4.06000000e+02,  4.20237187e-04)
( 4.07000000e+02,  3.67533041e-04)
( 4.08000000e+02,  6.36628204e-04)
( 4.09000000e+02,  4.81929819e-04)
( 4.10000000e+02,  1.01167998e-03)
( 4.11000000e+02,  7.52527284e-04)
( 4.12000000e+02,  6.36050134e-04)
( 4.13000000e+02,  3.40425405e-04)
( 4.14000000e+02,  3.94988597e-04)
( 4.15000000e+02,  1.78389135e-04)
( 4.16000000e+02,  1.40301817e-03)
( 4.17000000e+02,  6.35677406e-04)
( 4.18000000e+02,  2.29494376e-04)
( 4.19000000e+02,  7.41220327e-04)
( 4.20000000e+02,  6.75869522e-05)
( 4.21000000e+02,  1.57899487e-04)
( 4.22000000e+02,  6.12854669e-04)
( 4.23000000e+02,  3.39132730e-04)
( 4.24000000e+02,  6.14699966e-04)
( 4.25000000e+02,  6.44296399e-04)
( 4.26000000e+02,  5.85589109e-04)
( 4.27000000e+02,  6.78539217e-04)
( 4.28000000e+02,  5.01911408e-04)
( 4.29000000e+02,  4.38802178e-04)
( 4.30000000e+02,  4.74438105e-04)
( 4.31000000e+02,  8.63487594e-04)
( 4.32000000e+02,  5.87861889e-04)
( 4.33000000e+02,  4.22748022e-04)
( 4.34000000e+02,  1.74291298e-04)
( 4.35000000e+02,  1.17246545e-04)
( 4.36000000e+02,  9.08669919e-04)
( 4.37000000e+02,  3.56415892e-04)
( 4.38000000e+02,  8.30966154e-04)
( 4.39000000e+02,  5.70736785e-04)
( 4.40000000e+02,  1.14798628e-03)
( 4.41000000e+02,  1.48019826e-04)
( 4.42000000e+02,  9.39613443e-04)
( 4.43000000e+02,  7.55569170e-04)
( 4.44000000e+02,  1.04208771e-03)
( 4.45000000e+02,  7.54046994e-04)
( 4.46000000e+02,  8.65509341e-04)
( 4.47000000e+02,  4.93526212e-04)
( 4.48000000e+02,  1.03877496e-04)
( 4.49000000e+02,  1.56764643e-04)
( 4.50000000e+02,  6.94088335e-04)
( 4.51000000e+02,  4.76154606e-04)
( 4.52000000e+02,  1.13185790e-03)
( 4.53000000e+02,  6.23671211e-04)
( 4.54000000e+02,  1.41989747e-04)
( 4.55000000e+02,  3.01919768e-04)
( 4.56000000e+02,  5.62038509e-04)
( 4.57000000e+02,  3.46864454e-05)
( 4.58000000e+02,  7.36497191e-05)
( 4.59000000e+02,  8.51479142e-04)
( 4.60000000e+02,  6.95107856e-04)
( 4.61000000e+02,  1.08290069e-03)
( 4.62000000e+02,  6.95413636e-04)
( 4.63000000e+02,  4.16195369e-04)
( 4.64000000e+02,  2.85006598e-04)
( 4.65000000e+02,  5.78733882e-05)
};\label{line:c_nrm}

\addplot [color=red]
coordinates {
( 0.00000000e+00,  1.53924160e+01)
( 1.00000000e+00,  1.39948415e+01)
( 2.00000000e+00,  1.28137492e+01)
( 3.00000000e+00,  1.15297031e+01)
( 4.00000000e+00,  1.04219426e+01)
( 5.00000000e+00,  9.29122805e+00)
( 6.00000000e+00,  8.02762559e+00)
( 7.00000000e+00,  6.54406438e+00)
( 8.00000000e+00,  4.51402072e+00)
( 9.00000000e+00,  4.06157028e+00)
( 1.00000000e+01,  7.23441036e+00)
( 1.10000000e+01,  5.04419435e+00)
( 1.20000000e+01,  3.82921992e+00)
( 1.30000000e+01,  2.43167069e+00)
( 1.40000000e+01,  1.21154588e+00)
( 1.50000000e+01,  1.09811436e+00)
( 1.60000000e+01,  8.60154375e-01)
( 1.70000000e+01,  8.17036602e-01)
( 1.80000000e+01,  8.71089103e-01)
( 1.90000000e+01,  7.19161234e-01)
( 2.00000000e+01,  2.44774124e+00)
( 2.10000000e+01,  1.80427634e+00)
( 2.20000000e+01,  1.23560353e+00)
( 2.30000000e+01,  7.56445999e-01)
( 2.40000000e+01,  6.18071289e-01)
( 2.50000000e+01,  6.22133093e-01)
( 2.60000000e+01,  6.15290617e-01)
( 2.70000000e+01,  6.03736756e-01)
( 2.80000000e+01,  6.00696455e-01)
( 2.90000000e+01,  5.98645364e-01)
( 3.00000000e+01,  1.84552408e+00)
( 3.10000000e+01,  8.95138024e-01)
( 3.20000000e+01,  8.38729358e-01)
( 3.30000000e+01,  6.25793117e-01)
( 3.40000000e+01,  5.99003797e-01)
( 3.50000000e+01,  5.89854423e-01)
( 3.60000000e+01,  5.81472213e-01)
( 3.70000000e+01,  5.81779566e-01)
( 3.80000000e+01,  5.81436769e-01)
( 3.90000000e+01,  5.93764012e-01)
( 4.00000000e+01,  1.72104720e+00)
( 4.10000000e+01,  1.40262493e+00)
( 4.20000000e+01,  1.19249199e+00)
( 4.30000000e+01,  1.15796588e+00)
( 4.40000000e+01,  9.89398372e-01)
( 4.50000000e+01,  8.11609145e-01)
( 4.60000000e+01,  6.44161650e-01)
( 4.70000000e+01,  6.17333849e-01)
( 4.80000000e+01,  5.83917995e-01)
( 4.90000000e+01,  5.54881962e-01)
( 5.00000000e+01,  5.31144628e-01)
( 5.10000000e+01,  2.24262201e+00)
( 5.20000000e+01,  1.11745178e+00)
( 5.30000000e+01,  8.72820422e-01)
( 5.40000000e+01,  5.67416695e-01)
( 5.50000000e+01,  5.08042471e-01)
( 5.60000000e+01,  4.87760668e-01)
( 5.70000000e+01,  4.86035375e-01)
( 5.80000000e+01,  4.72048221e-01)
( 5.90000000e+01,  4.65667992e-01)
( 6.00000000e+01,  4.63069705e-01)
( 6.10000000e+01,  1.04635883e+00)
( 6.20000000e+01,  8.65257009e-01)
( 6.30000000e+01,  8.87271578e-01)
( 6.40000000e+01,  8.21427691e-01)
( 6.50000000e+01,  8.37576232e-01)
( 6.60000000e+01,  6.99268045e-01)
( 6.70000000e+01,  5.32591458e-01)
( 6.80000000e+01,  4.75936429e-01)
( 6.90000000e+01,  4.76040141e-01)
( 7.00000000e+01,  4.67784788e-01)
( 7.10000000e+01,  4.67978877e-01)
( 7.20000000e+01,  1.05313633e+00)
( 7.30000000e+01,  6.65180032e-01)
( 7.40000000e+01,  5.51059769e-01)
( 7.50000000e+01,  4.91944927e-01)
( 7.60000000e+01,  4.58879420e-01)
( 7.70000000e+01,  4.29430391e-01)
( 7.80000000e+01,  4.18957525e-01)
( 7.90000000e+01,  4.09849702e-01)
( 8.00000000e+01,  4.02291183e-01)
( 8.10000000e+01,  4.05762292e-01)
( 8.20000000e+01,  1.13405478e+00)
( 8.30000000e+01,  8.30811709e-01)
( 8.40000000e+01,  8.30811709e-01)
( 8.50000000e+01,  6.94428756e-01)
( 8.60000000e+01,  7.11343018e-01)
( 8.70000000e+01,  4.26821125e-01)
( 8.80000000e+01,  4.10169626e-01)
( 8.90000000e+01,  4.07366101e-01)
( 9.00000000e+01,  4.01213019e-01)
( 9.10000000e+01,  4.00557797e-01)
( 9.20000000e+01,  3.98671576e-01)
( 9.30000000e+01,  6.41218454e-01)
( 9.40000000e+01,  5.51573726e-01)
( 9.50000000e+01,  4.71718433e-01)
( 9.60000000e+01,  5.01213220e-01)
( 9.70000000e+01,  4.44597940e-01)
( 9.80000000e+01,  4.03759938e-01)
( 9.90000000e+01,  3.73018355e-01)
( 1.00000000e+02,  3.68213261e-01)
( 1.01000000e+02,  3.64835503e-01)
( 1.02000000e+02,  3.60552748e-01)
( 1.03000000e+02,  6.36217505e-01)
( 1.04000000e+02,  4.94284605e-01)
( 1.05000000e+02,  4.94284605e-01)
( 1.06000000e+02,  4.81894582e-01)
( 1.07000000e+02,  4.72712748e-01)
( 1.08000000e+02,  5.50665761e-01)
( 1.09000000e+02,  3.93391863e-01)
( 1.10000000e+02,  3.64039379e-01)
( 1.11000000e+02,  3.56878974e-01)
( 1.12000000e+02,  3.56063197e-01)
( 1.13000000e+02,  3.52612984e-01)
( 1.14000000e+02,  5.51134287e-01)
( 1.15000000e+02,  3.76704658e-01)
( 1.16000000e+02,  3.52892398e-01)
( 1.17000000e+02,  4.14708975e-01)
( 1.18000000e+02,  3.89749646e-01)
( 1.19000000e+02,  3.39901782e-01)
( 1.20000000e+02,  3.34761016e-01)
( 1.21000000e+02,  3.30962139e-01)
( 1.22000000e+02,  3.28595912e-01)
( 1.23000000e+02,  3.21543513e-01)
( 1.24000000e+02,  4.65887896e-01)
( 1.25000000e+02,  3.76386446e-01)
( 1.26000000e+02,  3.76386446e-01)
( 1.27000000e+02,  4.37396312e-01)
( 1.28000000e+02,  3.92146326e-01)
( 1.29000000e+02,  3.46142117e-01)
( 1.30000000e+02,  3.22221564e-01)
( 1.31000000e+02,  3.17090971e-01)
( 1.32000000e+02,  3.17166994e-01)
( 1.33000000e+02,  3.18469960e-01)
( 1.34000000e+02,  3.18268371e-01)
( 1.35000000e+02,  3.86164133e-01)
( 1.36000000e+02,  3.34278854e-01)
( 1.37000000e+02,  3.29531205e-01)
( 1.38000000e+02,  3.26068671e-01)
( 1.39000000e+02,  3.14644661e-01)
( 1.40000000e+02,  3.08480810e-01)
( 1.41000000e+02,  3.02859729e-01)
( 1.42000000e+02,  3.00168144e-01)
( 1.43000000e+02,  2.97815785e-01)
( 1.44000000e+02,  2.90192890e-01)
( 1.45000000e+02,  3.73571365e-01)
( 1.46000000e+02,  3.08471510e-01)
( 1.47000000e+02,  3.08471510e-01)
( 1.48000000e+02,  3.03421606e-01)
( 1.49000000e+02,  3.06525605e-01)
( 1.50000000e+02,  3.06283354e-01)
( 1.51000000e+02,  2.86359820e-01)
( 1.52000000e+02,  2.87680817e-01)
( 1.53000000e+02,  2.88624451e-01)
( 1.54000000e+02,  2.88317701e-01)
( 1.55000000e+02,  2.87946204e-01)
( 1.56000000e+02,  3.78464338e-01)
( 1.57000000e+02,  3.31859216e-01)
( 1.58000000e+02,  3.14274897e-01)
( 1.59000000e+02,  3.13948306e-01)
( 1.60000000e+02,  3.01240816e-01)
( 1.61000000e+02,  2.93733723e-01)
( 1.62000000e+02,  2.77567088e-01)
( 1.63000000e+02,  2.65128082e-01)
( 1.64000000e+02,  2.59375874e-01)
( 1.65000000e+02,  2.55966459e-01)
( 1.66000000e+02,  3.60301264e-01)
( 1.67000000e+02,  3.13620447e-01)
( 1.68000000e+02,  3.13620447e-01)
( 1.69000000e+02,  2.45618112e-01)
( 1.70000000e+02,  2.35866235e-01)
( 1.71000000e+02,  2.78030761e-01)
( 1.72000000e+02,  2.54381670e-01)
( 1.73000000e+02,  2.38195884e-01)
( 1.74000000e+02,  2.45425602e-01)
( 1.75000000e+02,  2.34438524e-01)
( 1.76000000e+02,  2.21153215e-01)
( 1.77000000e+02,  4.02386402e-01)
( 1.78000000e+02,  3.51910581e-01)
( 1.79000000e+02,  2.88431975e-01)
( 1.80000000e+02,  2.52925731e-01)
( 1.81000000e+02,  2.21030874e-01)
( 1.82000000e+02,  2.30460696e-01)
( 1.83000000e+02,  2.26326778e-01)
( 1.84000000e+02,  2.14787239e-01)
( 1.85000000e+02,  2.08746896e-01)
( 1.86000000e+02,  1.98020547e-01)
( 1.87000000e+02,  3.78819525e-01)
( 1.88000000e+02,  3.30743672e-01)
( 1.89000000e+02,  3.30743672e-01)
( 1.90000000e+02,  2.05360730e-01)
( 1.91000000e+02,  1.92941447e-01)
( 1.92000000e+02,  1.88915932e-01)
( 1.93000000e+02,  1.87682412e-01)
( 1.94000000e+02,  1.80437857e-01)
( 1.95000000e+02,  1.78696459e-01)
( 1.96000000e+02,  1.74632634e-01)
( 1.97000000e+02,  1.72961388e-01)
( 1.98000000e+02,  2.71742687e-01)
( 1.99000000e+02,  2.02659101e-01)
( 2.00000000e+02,  1.80599425e-01)
( 2.01000000e+02,  1.77436126e-01)
( 2.02000000e+02,  1.72164573e-01)
( 2.03000000e+02,  1.67585050e-01)
( 2.04000000e+02,  1.65152969e-01)
( 2.05000000e+02,  1.62870202e-01)
( 2.06000000e+02,  1.59731378e-01)
( 2.07000000e+02,  1.57680339e-01)
( 2.08000000e+02,  1.50833077e-01)
( 2.09000000e+02,  2.11752799e-01)
( 2.10000000e+02,  2.11752799e-01)
( 2.11000000e+02,  1.67977141e-01)
( 2.12000000e+02,  1.67976904e-01)
( 2.13000000e+02,  1.54416051e-01)
( 2.14000000e+02,  1.59797762e-01)
( 2.15000000e+02,  1.58954955e-01)
( 2.16000000e+02,  1.58242013e-01)
( 2.17000000e+02,  1.57278219e-01)
( 2.18000000e+02,  1.53987273e-01)
( 2.19000000e+02,  2.30965002e-01)
( 2.20000000e+02,  1.51111847e-01)
( 2.21000000e+02,  1.50363478e-01)
( 2.22000000e+02,  1.38860126e-01)
( 2.23000000e+02,  1.37911318e-01)
( 2.24000000e+02,  1.26803749e-01)
( 2.25000000e+02,  1.20702052e-01)
( 2.26000000e+02,  1.18809275e-01)
( 2.27000000e+02,  1.18562355e-01)
( 2.28000000e+02,  1.18192322e-01)
( 2.29000000e+02,  1.43362669e-01)
( 2.30000000e+02,  1.24951093e-01)
( 2.31000000e+02,  1.21163904e-01)
( 2.32000000e+02,  1.19408443e-01)
( 2.33000000e+02,  1.16877112e-01)
( 2.34000000e+02,  1.14525269e-01)
( 2.35000000e+02,  1.14350717e-01)
( 2.36000000e+02,  1.10391020e-01)
( 2.37000000e+02,  1.10357891e-01)
( 2.38000000e+02,  1.10306054e-01)
( 2.39000000e+02,  1.11982110e-01)
( 2.40000000e+02,  1.11747186e-01)
( 2.41000000e+02,  1.12685305e-01)
( 2.42000000e+02,  1.10119551e-01)
( 2.43000000e+02,  1.09717219e-01)
( 2.44000000e+02,  1.09228414e-01)
( 2.45000000e+02,  1.07361195e-01)
( 2.46000000e+02,  1.06939865e-01)
( 2.47000000e+02,  1.05211041e-01)
( 2.48000000e+02,  1.05099280e-01)
( 2.49000000e+02,  1.05174072e-01)
( 2.50000000e+02,  1.05174072e-01)
( 2.51000000e+02,  1.05174072e-01)
( 2.52000000e+02,  9.94705569e-02)
( 2.53000000e+02,  9.88068546e-02)
( 2.54000000e+02,  9.75823458e-02)
( 2.55000000e+02,  9.72720861e-02)
( 2.56000000e+02,  9.46097276e-02)
( 2.57000000e+02,  9.46057483e-02)
( 2.58000000e+02,  9.45808746e-02)
( 2.59000000e+02,  9.45781495e-02)
( 2.60000000e+02,  9.45750371e-02)
( 2.61000000e+02,  5.21703664e-01)
( 2.62000000e+02,  5.21703664e-01)
( 2.63000000e+02,  3.45268994e-01)
( 2.64000000e+02,  2.62348664e-01)
( 2.65000000e+02,  1.63198034e-01)
( 2.66000000e+02,  1.35854990e-01)
( 2.67000000e+02,  9.90097053e-02)
( 2.68000000e+02,  7.73392520e-02)
( 2.69000000e+02,  7.36477551e-02)
( 2.70000000e+02,  7.35567567e-02)
( 2.71000000e+02,  1.02575102e-01)
( 2.72000000e+02,  9.50400310e-02)
( 2.73000000e+02,  7.53153786e-02)
( 2.74000000e+02,  6.48446495e-02)
( 2.75000000e+02,  6.17165047e-02)
( 2.76000000e+02,  5.85517650e-02)
( 2.77000000e+02,  5.52336301e-02)
( 2.78000000e+02,  5.48038084e-02)
( 2.79000000e+02,  5.22912869e-02)
( 2.80000000e+02,  5.12452122e-02)
( 2.81000000e+02,  4.97475797e-02)
( 2.82000000e+02,  4.81357742e-02)
( 2.83000000e+02,  4.74294809e-02)
( 2.84000000e+02,  4.47738177e-02)
( 2.85000000e+02,  4.41029779e-02)
( 2.86000000e+02,  4.34353126e-02)
( 2.87000000e+02,  4.32791818e-02)
( 2.88000000e+02,  4.31170218e-02)
( 2.89000000e+02,  4.32736440e-02)
( 2.90000000e+02,  4.30387860e-02)
( 2.91000000e+02,  4.26222356e-02)
( 2.92000000e+02,  1.51399753e-01)
( 2.93000000e+02,  1.51399753e-01)
( 2.94000000e+02,  1.20030916e-01)
( 2.95000000e+02,  1.05754130e-01)
( 2.96000000e+02,  1.02491513e-01)
( 2.97000000e+02,  9.92002727e-02)
( 2.98000000e+02,  1.34247558e-01)
( 2.99000000e+02,  1.10836644e-01)
( 3.00000000e+02,  5.37321597e-02)
( 3.01000000e+02,  5.05579919e-02)
( 3.02000000e+02,  5.26434909e-02)
( 3.03000000e+02,  5.93498549e-02)
( 3.04000000e+02,  5.78233505e-02)
( 3.05000000e+02,  5.42168313e-02)
( 3.06000000e+02,  5.17948478e-02)
( 3.07000000e+02,  4.94008783e-02)
( 3.08000000e+02,  4.76316526e-02)
( 3.09000000e+02,  4.61649424e-02)
( 3.10000000e+02,  3.56083438e-02)
( 3.11000000e+02,  3.06288886e-02)
( 3.12000000e+02,  2.92006998e-02)
( 3.13000000e+02,  2.91445960e-02)
( 3.14000000e+02,  2.86942326e-02)
( 3.15000000e+02,  2.82816458e-02)
( 3.16000000e+02,  2.80979780e-02)
( 3.17000000e+02,  2.80077677e-02)
( 3.18000000e+02,  2.79183700e-02)
( 3.19000000e+02,  2.72202342e-02)
( 3.20000000e+02,  2.69214429e-02)
( 3.21000000e+02,  2.68881033e-02)
( 3.22000000e+02,  2.63484655e-02)
( 3.23000000e+02,  1.60816019e-01)
( 3.24000000e+02,  1.60816019e-01)
( 3.25000000e+02,  1.41814357e-01)
( 3.26000000e+02,  1.35719562e-01)
( 3.27000000e+02,  9.07781843e-02)
( 3.28000000e+02,  5.57668830e-02)
( 3.29000000e+02,  7.72733781e-02)
( 3.30000000e+02,  5.31371097e-02)
( 3.31000000e+02,  4.16861279e-02)
( 3.32000000e+02,  4.00174690e-02)
( 3.33000000e+02,  3.84248518e-02)
( 3.34000000e+02,  3.80442695e-02)
( 3.35000000e+02,  3.72747345e-02)
( 3.36000000e+02,  3.57665457e-02)
( 3.37000000e+02,  3.53845430e-02)
( 3.38000000e+02,  3.38650249e-02)
( 3.39000000e+02,  3.30931913e-02)
( 3.40000000e+02,  3.22317434e-02)
( 3.41000000e+02,  3.21061238e-02)
( 3.42000000e+02,  3.16120015e-02)
( 3.43000000e+02,  3.11545371e-02)
( 3.44000000e+02,  3.09410478e-02)
( 3.45000000e+02,  3.07331373e-02)
( 3.46000000e+02,  3.03234049e-02)
( 3.47000000e+02,  3.01302135e-02)
( 3.48000000e+02,  2.97482243e-02)
( 3.49000000e+02,  2.95657171e-02)
( 3.50000000e+02,  2.93852637e-02)
( 3.51000000e+02,  2.90271241e-02)
( 3.52000000e+02,  2.86822850e-02)
( 3.53000000e+02,  2.83456357e-02)
( 3.54000000e+02,  5.83864479e-02)
( 3.55000000e+02,  5.83864479e-02)
( 3.56000000e+02,  5.41959663e-02)
( 3.57000000e+02,  5.44743113e-02)
( 3.58000000e+02,  5.27989448e-02)
( 3.59000000e+02,  4.61458336e-02)
( 3.60000000e+02,  3.46204968e-02)
( 3.61000000e+02,  3.46062115e-02)
( 3.62000000e+02,  3.44031422e-02)
( 3.63000000e+02,  3.62688736e-02)
( 3.64000000e+02,  3.49739860e-02)
( 3.65000000e+02,  3.49314491e-02)
( 3.66000000e+02,  3.45713352e-02)
( 3.67000000e+02,  3.37670259e-02)
( 3.68000000e+02,  3.36630092e-02)
( 3.69000000e+02,  3.28254062e-02)
( 3.70000000e+02,  3.27364344e-02)
( 3.71000000e+02,  3.20369572e-02)
( 3.72000000e+02,  3.18686546e-02)
( 3.73000000e+02,  3.16960604e-02)
( 3.74000000e+02,  3.13434645e-02)
( 3.75000000e+02,  3.11588422e-02)
( 3.76000000e+02,  3.04128161e-02)
( 3.77000000e+02,  3.00065079e-02)
( 3.78000000e+02,  2.91839485e-02)
( 3.79000000e+02,  2.83123191e-02)
( 3.80000000e+02,  2.81262938e-02)
( 3.81000000e+02,  2.82882589e-02)
( 3.82000000e+02,  2.86009779e-02)
( 3.83000000e+02,  2.87461248e-02)
( 3.84000000e+02,  2.90292497e-02)
( 3.85000000e+02,  3.84507993e-02)
( 3.86000000e+02,  3.84507993e-02)
( 3.87000000e+02,  3.55238639e-02)
( 3.88000000e+02,  3.29615211e-02)
( 3.89000000e+02,  3.26852729e-02)
( 3.90000000e+02,  3.24133034e-02)
( 3.91000000e+02,  3.02456771e-02)
( 3.92000000e+02,  2.64338554e-02)
( 3.93000000e+02,  2.50469686e-02)
( 3.94000000e+02,  2.63214420e-02)
( 3.95000000e+02,  2.76296449e-02)
( 3.96000000e+02,  2.46699876e-02)
( 3.97000000e+02,  1.72509217e-02)
( 3.98000000e+02,  1.64884060e-02)
( 3.99000000e+02,  1.56326382e-02)
( 4.00000000e+02,  1.55602038e-02)
( 4.01000000e+02,  1.55194067e-02)
( 4.02000000e+02,  1.55119784e-02)
( 4.03000000e+02,  1.54711041e-02)
( 4.04000000e+02,  1.54330869e-02)
( 4.05000000e+02,  1.53839492e-02)
( 4.06000000e+02,  1.53238733e-02)
( 4.07000000e+02,  1.52919047e-02)
( 4.08000000e+02,  1.52149637e-02)
( 4.09000000e+02,  1.51767056e-02)
( 4.10000000e+02,  1.50910604e-02)
( 4.11000000e+02,  1.50486534e-02)
( 4.12000000e+02,  1.49573096e-02)
( 4.13000000e+02,  1.48660185e-02)
( 4.14000000e+02,  1.47717525e-02)
( 4.15000000e+02,  1.46792527e-02)
( 4.16000000e+02,  1.46326765e-02)
( 4.17000000e+02,  1.45749357e-02)
( 4.18000000e+02,  1.45468131e-02)
( 4.19000000e+02,  1.45204265e-02)
( 4.20000000e+02,  1.44956952e-02)
( 4.21000000e+02,  1.44640446e-02)
( 4.22000000e+02,  1.44371649e-02)
( 4.23000000e+02,  1.44133044e-02)
( 4.24000000e+02,  1.43912879e-02)
( 4.25000000e+02,  1.43809450e-02)
( 4.26000000e+02,  1.43608234e-02)
( 4.27000000e+02,  1.43511647e-02)
( 4.28000000e+02,  1.43322332e-02)
( 4.29000000e+02,  1.43137321e-02)
( 4.30000000e+02,  1.42954477e-02)
( 4.31000000e+02,  1.42766206e-02)
( 4.32000000e+02,  1.42670212e-02)
( 4.33000000e+02,  1.42478479e-02)
( 4.34000000e+02,  1.42384405e-02)
( 4.35000000e+02,  1.42194614e-02)
( 4.36000000e+02,  1.42006073e-02)
( 4.37000000e+02,  1.41818765e-02)
( 4.38000000e+02,  1.41630633e-02)
( 4.39000000e+02,  1.41535675e-02)
( 4.40000000e+02,  1.41340736e-02)
( 4.41000000e+02,  1.41139478e-02)
( 4.42000000e+02,  1.40930895e-02)
( 4.43000000e+02,  1.40823017e-02)
( 4.44000000e+02,  1.40601541e-02)
( 4.45000000e+02,  1.40487509e-02)
( 4.46000000e+02,  1.40253886e-02)
( 4.47000000e+02,  1.40134005e-02)
( 4.48000000e+02,  1.39888722e-02)
( 4.49000000e+02,  1.39763335e-02)
( 4.50000000e+02,  1.39507698e-02)
( 4.51000000e+02,  1.39377090e-02)
( 4.52000000e+02,  1.39111468e-02)
( 4.53000000e+02,  1.38976386e-02)
( 4.54000000e+02,  1.38702061e-02)
( 4.55000000e+02,  1.38563293e-02)
( 4.56000000e+02,  1.38423458e-02)
( 4.57000000e+02,  1.38140185e-02)
( 4.58000000e+02,  1.37997899e-02)
( 4.59000000e+02,  1.37711239e-02)
( 4.60000000e+02,  1.37567410e-02)
( 4.61000000e+02,  1.37278592e-02)
( 4.62000000e+02,  1.37134506e-02)
( 4.63000000e+02,  1.36846026e-02)
( 4.64000000e+02,  1.36703099e-02)
( 4.65000000e+02,  1.36417953e-02)
};\label{line:Rerr_nrm}

\addplot[dotted, blue] coordinates {
( 4.00000000e+01,  1e-6)   ( 4.00000000e+01,  1e1)

( 6.00000000e+01,  1e-6)   ( 6.00000000e+01,  1e1) 

( 8.00000000e+01,  1e-6)   ( 8.00000000e+01,  1e1)

( 1.00000000e+02,  1e-6)   ( 1.00000000e+02,  1e1)

( 1.20000000e+02,  1e-6)   ( 1.20000000e+02,  1e1)

( 1.40000000e+02,  1e-6)   ( 1.40000000e+02,  1e1)

( 1.60000000e+02,  1e-6)   ( 1.60000000e+02,  1e1)

( 1.80000000e+02,  1e-6)   ( 1.80000000e+02,  1e1)

( 2.00000000e+02,  1e-6)   ( 2.00000000e+02,  1e1)

};\label{line:recon_c_nrm}


\addplot[dashed, blue] coordinates {
( 2.61000000e+02,  1e-6)   ( 2.61000000e+02,  1e1)

( 2.92000000e+02,  1e-6)   ( 2.92000000e+02,  1e1)

( 3.23000000e+02,  1e-6)   ( 3.23000000e+02,  1e1)

( 3.54000000e+02,  1e-6)   ( 3.54000000e+02,  1e1)

( 3.85000000e+02,  1e-6)   ( 3.85000000e+02,  1e1)

};\label{line:padapt_c_nrm}

\end{groupplot}\end{tikzpicture}


==> _tikz/cyl_M5Re1e3_enres_nowelem_ptwshflx.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 2.1cm, , vertical sep = 1.2cm}]
\nextgroupplot[width=0.5\textwidth, xlabel={$x$}, ymax=2.5, xmax=1.0, ylabel={Point-wise heat flux}, xmin=-1.0, ymin=0]
\addplot [color=blue, only marks, mark options={solid, thin}, mark=*, mark size=1, color=blue]
coordinates {
(-1.00000000e+00,  3.37812037e-01)
(-9.99956848e-01,  3.39697910e-01)
(-9.99833719e-01,  3.42038780e-01)
(-9.99630612e-01,  3.44832643e-01)
(-9.99347527e-01,  3.48074937e-01)
(-9.98984465e-01,  3.51758955e-01)
(-9.98541425e-01,  3.55876256e-01)
(-9.98018407e-01,  3.60417046e-01)
(-9.97415412e-01,  3.65370545e-01)
(-9.96732439e-01,  3.70725325e-01)
(-9.95969489e-01,  3.76469634e-01)
(-9.95126560e-01,  3.82591691e-01)
(-9.94203654e-01,  3.89079960e-01)
(-9.93200771e-01,  3.95923404e-01)
(-9.92117910e-01,  4.03111706e-01)
(-9.90955071e-01,  4.10635475e-01)
(-9.89712255e-01,  4.18486421e-01)
(-9.88389460e-01,  4.26657506e-01)
(-9.86986689e-01,  4.35143070e-01)
(-9.85503939e-01,  4.43938933e-01)
(-9.83941212e-01,  4.53042466e-01)
(-9.82298507e-01,  4.62452643e-01)
(-9.80575825e-01,  4.72170062e-01)
(-9.78773165e-01,  4.82196941e-01)
(-9.76890527e-01,  4.92537093e-01)
(-9.74927912e-01,  5.03195867e-01)
(-9.74927912e-01,  5.05361818e-01)
(-9.72881157e-01,  5.12403414e-01)
(-9.70758435e-01,  5.19787078e-01)
(-9.68559746e-01,  5.27502929e-01)
(-9.66285089e-01,  5.35541501e-01)
(-9.63934465e-01,  5.43893745e-01)
(-9.61507874e-01,  5.52551032e-01)
(-9.59005316e-01,  5.61505158e-01)
(-9.56426790e-01,  5.70748345e-01)
(-9.53772297e-01,  5.80273242e-01)
(-9.51041837e-01,  5.90072929e-01)
(-9.48235410e-01,  6.00140918e-01)
(-9.45353015e-01,  6.10471149e-01)
(-9.42394654e-01,  6.21057998e-01)
(-9.39360325e-01,  6.31896271e-01)
(-9.36250028e-01,  6.42981206e-01)
(-9.33063765e-01,  6.54308469e-01)
(-9.29801534e-01,  6.65874158e-01)
(-9.26463336e-01,  6.77674796e-01)
(-9.23049171e-01,  6.89707329e-01)
(-9.19559039e-01,  7.01969127e-01)
(-9.15992939e-01,  7.14457976e-01)
(-9.12350872e-01,  7.27172075e-01)
(-9.08632838e-01,  7.40110035e-01)
(-9.04838836e-01,  7.53270871e-01)
(-9.00968868e-01,  7.75070080e-01)
(-9.00968868e-01,  7.66653997e-01)
(-8.97021143e-01,  7.86056404e-01)
(-8.93005270e-01,  7.97393407e-01)
(-8.88921249e-01,  8.09012696e-01)
(-8.84769082e-01,  8.20847615e-01)
(-8.80548766e-01,  8.32833317e-01)
(-8.76260303e-01,  8.44906844e-01)
(-8.71903693e-01,  8.57007197e-01)
(-8.67478935e-01,  8.69075411e-01)
(-8.62986030e-01,  8.81054624e-01)
(-8.58424977e-01,  8.92890141e-01)
(-8.53795776e-01,  9.04529507e-01)
(-8.49098428e-01,  9.15922561e-01)
(-8.44332933e-01,  9.27021501e-01)
(-8.39499290e-01,  9.37780939e-01)
(-8.34597500e-01,  9.48157956e-01)
(-8.29627562e-01,  9.58112151e-01)
(-8.24589476e-01,  9.67605693e-01)
(-8.19483243e-01,  9.76603358e-01)
(-8.14308863e-01,  9.85072578e-01)
(-8.09066335e-01,  9.92983470e-01)
(-8.03755659e-01,  1.00030888e+00)
(-7.98376836e-01,  1.00702440e+00)
(-7.92929866e-01,  1.01310840e+00)
(-7.87414748e-01,  1.01854207e+00)
(-7.81831482e-01,  1.01953718e+00)
(-7.81831482e-01,  1.02330939e+00)
(-7.76180742e-01,  1.04703759e+00)
(-7.70473091e-01,  1.07346158e+00)
(-7.64708530e-01,  1.09879086e+00)
(-7.58887058e-01,  1.12300486e+00)
(-7.53008675e-01,  1.14608060e+00)
(-7.47073382e-01,  1.16799276e+00)
(-7.41081178e-01,  1.18871354e+00)
(-7.35032064e-01,  1.20821273e+00)
(-7.28926039e-01,  1.22645760e+00)
(-7.22763104e-01,  1.24341293e+00)
(-7.16543258e-01,  1.25904097e+00)
(-7.10266501e-01,  1.27330143e+00)
(-7.03932834e-01,  1.28615143e+00)
(-6.97542256e-01,  1.29754552e+00)
(-6.91094768e-01,  1.30743569e+00)
(-6.84590369e-01,  1.31577129e+00)
(-6.78029059e-01,  1.32249908e+00)
(-6.71410839e-01,  1.32756323e+00)
(-6.64735708e-01,  1.33090529e+00)
(-6.58003667e-01,  1.33246419e+00)
(-6.51214715e-01,  1.33217629e+00)
(-6.44368853e-01,  1.32997532e+00)
(-6.37466080e-01,  1.32579246e+00)
(-6.30506396e-01,  1.31955630e+00)
(-6.23489802e-01,  1.31119287e+00)
(-6.23489802e-01,  1.29138727e+00)
(-6.16419398e-01,  1.32534967e+00)
(-6.09306175e-01,  1.35787717e+00)
(-6.02150132e-01,  1.38893402e+00)
(-5.94951268e-01,  1.41848323e+00)
(-5.87709585e-01,  1.44648665e+00)
(-5.80425082e-01,  1.47290493e+00)
(-5.73097759e-01,  1.49769754e+00)
(-5.65727616e-01,  1.52082278e+00)
(-5.58314653e-01,  1.54223782e+00)
(-5.50858871e-01,  1.56189866e+00)
(-5.43360268e-01,  1.57976019e+00)
(-5.35818845e-01,  1.59577617e+00)
(-5.28234603e-01,  1.60989928e+00)
(-5.20607540e-01,  1.62208109e+00)
(-5.12937658e-01,  1.63227213e+00)
(-5.05224956e-01,  1.64042187e+00)
(-4.97469434e-01,  1.64647873e+00)
(-4.89671091e-01,  1.65039015e+00)
(-4.81829929e-01,  1.65210255e+00)
(-4.73945948e-01,  1.65156139e+00)
(-4.66019146e-01,  1.64871116e+00)
(-4.58049524e-01,  1.64349543e+00)
(-4.50037082e-01,  1.63585683e+00)
(-4.41981821e-01,  1.62573714e+00)
(-4.33883739e-01,  1.59463069e+00)
(-4.33883739e-01,  1.61307721e+00)
(-4.25748212e-01,  1.62300334e+00)
(-4.17586103e-01,  1.65009938e+00)
(-4.09397411e-01,  1.67587810e+00)
(-4.01182138e-01,  1.70029886e+00)
(-3.92940282e-01,  1.72332122e+00)
(-3.84671845e-01,  1.74490510e+00)
(-3.76376825e-01,  1.76501095e+00)
(-3.68055223e-01,  1.78359987e+00)
(-3.59707039e-01,  1.80063380e+00)
(-3.51332273e-01,  1.81607564e+00)
(-3.42930925e-01,  1.82988938e+00)
(-3.34502995e-01,  1.84204033e+00)
(-3.26048483e-01,  1.85249517e+00)
(-3.17567389e-01,  1.86122215e+00)
(-3.09059712e-01,  1.86819122e+00)
(-3.00525454e-01,  1.87337415e+00)
(-2.91964613e-01,  1.87674470e+00)
(-2.83377191e-01,  1.87827873e+00)
(-2.74763186e-01,  1.87795432e+00)
(-2.66122599e-01,  1.87575193e+00)
(-2.57455430e-01,  1.87165448e+00)
(-2.48761679e-01,  1.86564749e+00)
(-2.40041346e-01,  1.85771922e+00)
(-2.31294431e-01,  1.84786072e+00)
(-2.22520934e-01,  1.86947407e+00)
(-2.22520934e-01,  1.83606598e+00)
(-2.13728232e-01,  1.89805745e+00)
(-2.04926520e-01,  1.92089768e+00)
(-1.96115795e-01,  1.93847994e+00)
(-1.87296060e-01,  1.95129429e+00)
(-1.78467313e-01,  1.95983534e+00)
(-1.69629555e-01,  1.96460187e+00)
(-1.60782785e-01,  1.96609657e+00)
(-1.51927005e-01,  1.96482562e+00)
(-1.43062213e-01,  1.96129842e+00)
(-1.34188409e-01,  1.95602713e+00)
(-1.25305594e-01,  1.94952641e+00)
(-1.16413768e-01,  1.94231296e+00)
(-1.07512931e-01,  1.93490520e+00)
(-9.86030823e-02,  1.92782289e+00)
(-8.96842223e-02,  1.92158672e+00)
(-8.07563510e-02,  1.91671796e+00)
(-7.18194684e-02,  1.91373806e+00)
(-6.28735745e-02,  1.91316830e+00)
(-5.39186692e-02,  1.91552937e+00)
(-4.49547526e-02,  1.92134105e+00)
(-3.59818247e-02,  1.93112178e+00)
(-2.69998855e-02,  1.94538835e+00)
(-1.80089350e-02,  1.96465552e+00)
(-9.00897316e-03,  1.98943566e+00)
( 6.12323400e-17,  2.02023841e+00)
( 6.12323400e-17,  1.98345245e+00)
( 9.00897316e-03,  1.97469007e+00)
( 1.80089350e-02,  1.96927304e+00)
( 2.69998855e-02,  1.96674320e+00)
( 3.59818247e-02,  1.96665548e+00)
( 4.49547526e-02,  1.96857829e+00)
( 5.39186692e-02,  1.97209387e+00)
( 6.28735745e-02,  1.97679861e+00)
( 7.18194684e-02,  1.98230338e+00)
( 8.07563510e-02,  1.98823384e+00)
( 8.96842223e-02,  1.99423074e+00)
( 9.86030823e-02,  1.99995014e+00)
( 1.07512931e-01,  2.00506375e+00)
( 1.16413768e-01,  2.00925908e+00)
( 1.25305594e-01,  2.01223973e+00)
( 1.34188409e-01,  2.01372554e+00)
( 1.43062213e-01,  2.01345279e+00)
( 1.51927005e-01,  2.01117437e+00)
( 1.60782785e-01,  2.00665986e+00)
( 1.69629555e-01,  1.99969573e+00)
( 1.78467313e-01,  1.99008535e+00)
( 1.87296060e-01,  1.97764914e+00)
( 1.96115795e-01,  1.96222454e+00)
( 2.04926520e-01,  1.94366610e+00)
( 2.13728232e-01,  1.92184545e+00)
( 2.22520934e-01,  1.89111999e+00)
( 2.22520934e-01,  1.89665133e+00)
( 2.31294431e-01,  1.88824879e+00)
( 2.40041346e-01,  1.88565731e+00)
( 2.48761679e-01,  1.88322803e+00)
( 2.57455430e-01,  1.88084714e+00)
( 2.66122599e-01,  1.87840456e+00)
( 2.74763186e-01,  1.87579401e+00)
( 2.83377191e-01,  1.87291310e+00)
( 2.91964613e-01,  1.86966334e+00)
( 3.00525454e-01,  1.86595022e+00)
( 3.09059712e-01,  1.86168326e+00)
( 3.17567389e-01,  1.85677605e+00)
( 3.26048483e-01,  1.85114627e+00)
( 3.34502995e-01,  1.84471573e+00)
( 3.42930925e-01,  1.83741043e+00)
( 3.51332273e-01,  1.82916052e+00)
( 3.59707039e-01,  1.81990039e+00)
( 3.68055223e-01,  1.80956861e+00)
( 3.76376825e-01,  1.79810798e+00)
( 3.84671845e-01,  1.78546553e+00)
( 3.92940282e-01,  1.77159248e+00)
( 4.01182138e-01,  1.75644427e+00)
( 4.09397411e-01,  1.73998053e+00)
( 4.17586103e-01,  1.72216503e+00)
( 4.25748212e-01,  1.70296570e+00)
( 4.33883739e-01,  1.68235457e+00)
( 4.33883739e-01,  1.67028421e+00)
( 4.41981821e-01,  1.66855196e+00)
( 4.50037082e-01,  1.66579413e+00)
( 4.58049524e-01,  1.66202734e+00)
( 4.66019146e-01,  1.65726844e+00)
( 4.73945948e-01,  1.65153450e+00)
( 4.81829929e-01,  1.64484283e+00)
( 4.89671091e-01,  1.63721095e+00)
( 4.97469434e-01,  1.62865658e+00)
( 5.05224956e-01,  1.61919761e+00)
( 5.12937658e-01,  1.60885212e+00)
( 5.20607540e-01,  1.59763833e+00)
( 5.28234603e-01,  1.58557461e+00)
( 5.35818845e-01,  1.57267947e+00)
( 5.43360268e-01,  1.55897150e+00)
( 5.50858871e-01,  1.54446941e+00)
( 5.58314653e-01,  1.52919198e+00)
( 5.65727616e-01,  1.51315805e+00)
( 5.73097759e-01,  1.49638650e+00)
( 5.80425082e-01,  1.47889624e+00)
( 5.87709585e-01,  1.46070619e+00)
( 5.94951268e-01,  1.44183526e+00)
( 6.02150132e-01,  1.42230234e+00)
( 6.09306175e-01,  1.40212625e+00)
( 6.16419398e-01,  1.38132576e+00)
( 6.23489802e-01,  1.36412162e+00)
( 6.23489802e-01,  1.35991957e+00)
( 6.30506396e-01,  1.35815864e+00)
( 6.37466080e-01,  1.35192617e+00)
( 6.44368853e-01,  1.34539477e+00)
( 6.51214715e-01,  1.33853343e+00)
( 6.58003667e-01,  1.33130959e+00)
( 6.64735708e-01,  1.32368915e+00)
( 6.71410839e-01,  1.31563654e+00)
( 6.78029059e-01,  1.30711468e+00)
( 6.84590369e-01,  1.29808506e+00)
( 6.91094768e-01,  1.28850773e+00)
( 6.97542256e-01,  1.27834135e+00)
( 7.03932834e-01,  1.26754321e+00)
( 7.10266501e-01,  1.25606929e+00)
( 7.16543258e-01,  1.24387425e+00)
( 7.22763104e-01,  1.23091150e+00)
( 7.28926039e-01,  1.21713321e+00)
( 7.35032064e-01,  1.20249038e+00)
( 7.41081178e-01,  1.18693286e+00)
( 7.47073382e-01,  1.17040939e+00)
( 7.53008675e-01,  1.15286762e+00)
( 7.58887058e-01,  1.13425422e+00)
( 7.64708530e-01,  1.11451483e+00)
( 7.70473091e-01,  1.09359418e+00)
( 7.76180742e-01,  1.07143609e+00)
( 7.81831482e-01,  1.03529608e+00)
( 7.81831482e-01,  1.04798353e+00)
( 7.87414748e-01,  1.02477832e+00)
( 7.92929866e-01,  1.01487227e+00)
( 7.98376836e-01,  1.00550062e+00)
( 8.03755659e-01,  9.96585845e-01)
( 8.09066335e-01,  9.88050214e-01)
( 8.14308863e-01,  9.79815894e-01)
( 8.19483243e-01,  9.71804991e-01)
( 8.24589476e-01,  9.63939617e-01)
( 8.29627562e-01,  9.56141952e-01)
( 8.34597500e-01,  9.48334306e-01)
( 8.39499290e-01,  9.40439182e-01)
( 8.44332933e-01,  9.32379338e-01)
( 8.49098428e-01,  9.24077850e-01)
( 8.53795776e-01,  9.15458174e-01)
( 8.58424977e-01,  9.06444208e-01)
( 8.62986030e-01,  8.96960351e-01)
( 8.67478935e-01,  8.86931564e-01)
( 8.71903693e-01,  8.76283433e-01)
( 8.76260303e-01,  8.64942218e-01)
( 8.80548766e-01,  8.52834917e-01)
( 8.84769082e-01,  8.39889320e-01)
( 8.88921249e-01,  8.26034061e-01)
( 8.93005270e-01,  8.11198670e-01)
( 8.97021143e-01,  7.95313624e-01)
( 9.00968868e-01,  7.77245296e-01)
( 9.00968868e-01,  7.78310396e-01)
( 9.04838836e-01,  7.62906911e-01)
( 9.08632838e-01,  7.49347425e-01)
( 9.12350872e-01,  7.36506526e-01)
( 9.15992939e-01,  7.24324916e-01)
( 9.19559039e-01,  7.12744335e-01)
( 9.23049171e-01,  7.01707582e-01)
( 9.26463336e-01,  6.91158531e-01)
( 9.29801534e-01,  6.81042154e-01)
( 9.33063765e-01,  6.71304537e-01)
( 9.36250028e-01,  6.61892894e-01)
( 9.39360325e-01,  6.52755590e-01)
( 9.42394654e-01,  6.43842144e-01)
( 9.45353015e-01,  6.35103254e-01)
( 9.48235410e-01,  6.26490799e-01)
( 9.51041837e-01,  6.17957855e-01)
( 9.53772297e-01,  6.09458702e-01)
( 9.56426790e-01,  6.00948831e-01)
( 9.59005316e-01,  5.92384951e-01)
( 9.61507874e-01,  5.83724991e-01)
( 9.63934465e-01,  5.74928108e-01)
( 9.66285089e-01,  5.65954679e-01)
( 9.68559746e-01,  5.56766311e-01)
( 9.70758435e-01,  5.47325830e-01)
( 9.72881157e-01,  5.37597284e-01)
( 9.74927912e-01,  5.19784698e-01)
( 9.74927912e-01,  5.27545933e-01)
( 9.76890527e-01,  5.09291958e-01)
( 9.78773165e-01,  4.99792424e-01)
( 9.80575825e-01,  4.91113930e-01)
( 9.82298507e-01,  4.83101756e-01)
( 9.83941212e-01,  4.75618223e-01)
( 9.85503939e-01,  4.68542239e-01)
( 9.86986689e-01,  4.61768799e-01)
( 9.88389460e-01,  4.55208435e-01)
( 9.89712255e-01,  4.48786614e-01)
( 9.90955071e-01,  4.42443090e-01)
( 9.92117910e-01,  4.36131212e-01)
( 9.93200771e-01,  4.29817183e-01)
( 9.94203654e-01,  4.23479272e-01)
( 9.95126560e-01,  4.17106988e-01)
( 9.95969489e-01,  4.10700208e-01)
( 9.96732439e-01,  4.04268265e-01)
( 9.97415412e-01,  3.97828997e-01)
( 9.98018407e-01,  3.91407757e-01)
( 9.98541425e-01,  3.85036390e-01)
( 9.98984465e-01,  3.78752175e-01)
( 9.99347527e-01,  3.72596732e-01)
( 9.99630612e-01,  3.66614904e-01)
( 9.99833719e-01,  3.60853609e-01)
( 9.99956848e-01,  3.55360662e-01)
( 1.00000000e+00,  3.50183582e-01)};\label{dots:nowelem}

\nextgroupplot[width=0.5\textwidth, xlabel={$x$}, ymax=2.5, xmax=1.0, ylabel={Point-wise heat flux}, xmin=-1.0, ymin=0]
\addplot [color=blue, only marks, mark options={solid, thin}, mark=*, mark size=1, color=blue]
coordinates {
(-1.00000000e+00,  3.29045299e-01)
(-9.99956848e-01,  3.38655020e-01)
(-9.99833719e-01,  3.48299094e-01)
(-9.99630612e-01,  3.57979053e-01)
(-9.99347527e-01,  3.67696420e-01)
(-9.98984465e-01,  3.77452701e-01)
(-9.98541425e-01,  3.87249388e-01)
(-9.98018407e-01,  3.97087961e-01)
(-9.97415412e-01,  4.06969882e-01)
(-9.96732439e-01,  4.16896603e-01)
(-9.95969489e-01,  4.26869555e-01)
(-9.95126560e-01,  4.36890158e-01)
(-9.94203654e-01,  4.46959814e-01)
(-9.93200771e-01,  4.57079911e-01)
(-9.92117910e-01,  4.67251821e-01)
(-9.90955071e-01,  4.77476898e-01)
(-9.89712255e-01,  4.87756481e-01)
(-9.88389460e-01,  4.98091895e-01)
(-9.86986689e-01,  5.08484445e-01)
(-9.85503939e-01,  5.18935423e-01)
(-9.83941212e-01,  5.29446103e-01)
(-9.82298507e-01,  5.40017743e-01)
(-9.80575825e-01,  5.50651586e-01)
(-9.78773165e-01,  5.61348857e-01)
(-9.76890527e-01,  5.72110766e-01)
(-9.74927912e-01,  5.53840352e-01)
(-9.74927912e-01,  5.82938507e-01)
(-9.72881157e-01,  5.59384167e-01)
(-9.70758435e-01,  5.65091446e-01)
(-9.68559746e-01,  5.70964029e-01)
(-9.66285089e-01,  5.77003688e-01)
(-9.63934465e-01,  5.83212127e-01)
(-9.61507874e-01,  5.89590980e-01)
(-9.59005316e-01,  5.96141812e-01)
(-9.56426790e-01,  6.02866114e-01)
(-9.53772297e-01,  6.09765307e-01)
(-9.51041837e-01,  6.16840737e-01)
(-9.48235410e-01,  6.24093678e-01)
(-9.45353015e-01,  6.31525328e-01)
(-9.42394654e-01,  6.39136811e-01)
(-9.39360325e-01,  6.46929176e-01)
(-9.36250028e-01,  6.54903399e-01)
(-9.33063765e-01,  6.63060377e-01)
(-9.29801534e-01,  6.71400936e-01)
(-9.26463336e-01,  6.79925825e-01)
(-9.23049171e-01,  6.88635721e-01)
(-9.19559039e-01,  6.97531226e-01)
(-9.15992939e-01,  7.06612869e-01)
(-9.12350872e-01,  7.15881107e-01)
(-9.08632838e-01,  7.25336327e-01)
(-9.04838836e-01,  7.34978843e-01)
(-9.00968868e-01,  7.57532771e-01)
(-9.00968868e-01,  7.44808902e-01)
(-8.97021143e-01,  7.78172054e-01)
(-8.93005270e-01,  7.98234234e-01)
(-8.88921249e-01,  8.17720485e-01)
(-8.84769082e-01,  8.36632257e-01)
(-8.80548766e-01,  8.54971282e-01)
(-8.76260303e-01,  8.72739572e-01)
(-8.71903693e-01,  8.89939426e-01)
(-8.67478935e-01,  9.06573427e-01)
(-8.62986030e-01,  9.22644449e-01)
(-8.58424977e-01,  9.38155651e-01)
(-8.53795776e-01,  9.53110480e-01)
(-8.49098428e-01,  9.67512671e-01)
(-8.44332933e-01,  9.81366246e-01)
(-8.39499290e-01,  9.94675510e-01)
(-8.34597500e-01,  1.00744505e+00)
(-8.29627562e-01,  1.01967974e+00)
(-8.24589476e-01,  1.03138473e+00)
(-8.19483243e-01,  1.04256542e+00)
(-8.14308863e-01,  1.05322751e+00)
(-8.09066335e-01,  1.06337695e+00)
(-8.03755659e-01,  1.07301995e+00)
(-7.98376836e-01,  1.08216298e+00)
(-7.92929866e-01,  1.09081274e+00)
(-7.87414748e-01,  1.09897620e+00)
(-7.81831482e-01,  1.11792174e+00)
(-7.81831482e-01,  1.10666053e+00)
(-7.76180742e-01,  1.12685341e+00)
(-7.70473091e-01,  1.13615615e+00)
(-7.64708530e-01,  1.14583359e+00)
(-7.58887058e-01,  1.15588923e+00)
(-7.53008675e-01,  1.16632637e+00)
(-7.47073382e-01,  1.17714819e+00)
(-7.41081178e-01,  1.18835768e+00)
(-7.35032064e-01,  1.19995770e+00)
(-7.28926039e-01,  1.21195090e+00)
(-7.22763104e-01,  1.22433980e+00)
(-7.16543258e-01,  1.23712674e+00)
(-7.10266501e-01,  1.25031388e+00)
(-7.03932834e-01,  1.26390323e+00)
(-6.97542256e-01,  1.27789661e+00)
(-6.91094768e-01,  1.29229568e+00)
(-6.84590369e-01,  1.30710193e+00)
(-6.78029059e-01,  1.32231667e+00)
(-6.71410839e-01,  1.33794106e+00)
(-6.64735708e-01,  1.35397607e+00)
(-6.58003667e-01,  1.37042251e+00)
(-6.51214715e-01,  1.38728104e+00)
(-6.44368853e-01,  1.40455213e+00)
(-6.37466080e-01,  1.42223611e+00)
(-6.30506396e-01,  1.44033313e+00)
(-6.23489802e-01,  1.46810732e+00)
(-6.23489802e-01,  1.45884321e+00)
(-6.16419398e-01,  1.47559347e+00)
(-6.09306175e-01,  1.48334960e+00)
(-6.02150132e-01,  1.49138173e+00)
(-5.94951268e-01,  1.49969580e+00)
(-5.87709585e-01,  1.50829765e+00)
(-5.80425082e-01,  1.51719302e+00)
(-5.73097759e-01,  1.52638755e+00)
(-5.65727616e-01,  1.53588678e+00)
(-5.58314653e-01,  1.54569612e+00)
(-5.50858871e-01,  1.55582087e+00)
(-5.43360268e-01,  1.56626622e+00)
(-5.35818845e-01,  1.57703723e+00)
(-5.28234603e-01,  1.58813884e+00)
(-5.20607540e-01,  1.59957585e+00)
(-5.12937658e-01,  1.61135294e+00)
(-5.05224956e-01,  1.62347465e+00)
(-4.97469434e-01,  1.63594538e+00)
(-4.89671091e-01,  1.64876940e+00)
(-4.81829929e-01,  1.66195083e+00)
(-4.73945948e-01,  1.67549366e+00)
(-4.66019146e-01,  1.68940172e+00)
(-4.58049524e-01,  1.70367870e+00)
(-4.50037082e-01,  1.71832817e+00)
(-4.41981821e-01,  1.73335350e+00)
(-4.33883739e-01,  1.91558490e+00)
(-4.33883739e-01,  1.74875797e+00)
(-4.25748212e-01,  1.92145564e+00)
(-4.17586103e-01,  1.92616869e+00)
(-4.09397411e-01,  1.92971862e+00)
(-4.01182138e-01,  1.93210055e+00)
(-3.92940282e-01,  1.93331020e+00)
(-3.84671845e-01,  1.93334385e+00)
(-3.76376825e-01,  1.93219839e+00)
(-3.68055223e-01,  1.92987130e+00)
(-3.59707039e-01,  1.92636067e+00)
(-3.51332273e-01,  1.92166519e+00)
(-3.42930925e-01,  1.91578416e+00)
(-3.34502995e-01,  1.90871749e+00)
(-3.26048483e-01,  1.90046572e+00)
(-3.17567389e-01,  1.89102998e+00)
(-3.09059712e-01,  1.88041201e+00)
(-3.00525454e-01,  1.86861418e+00)
(-2.91964613e-01,  1.85563945e+00)
(-2.83377191e-01,  1.84149136e+00)
(-2.74763186e-01,  1.82617408e+00)
(-2.66122599e-01,  1.80969232e+00)
(-2.57455430e-01,  1.79205140e+00)
(-2.48761679e-01,  1.77325720e+00)
(-2.40041346e-01,  1.75331615e+00)
(-2.31294431e-01,  1.73223523e+00)
(-2.22520934e-01,  1.97334636e+00)
(-2.22520934e-01,  1.71002195e+00)
(-2.13728232e-01,  1.94327430e+00)
(-2.04926520e-01,  1.91563136e+00)
(-1.96115795e-01,  1.89044265e+00)
(-1.87296060e-01,  1.86773224e+00)
(-1.78467313e-01,  1.84752315e+00)
(-1.69629555e-01,  1.82983731e+00)
(-1.60782785e-01,  1.81469553e+00)
(-1.51927005e-01,  1.80211750e+00)
(-1.43062213e-01,  1.79212173e+00)
(-1.34188409e-01,  1.78472557e+00)
(-1.25305594e-01,  1.77994513e+00)
(-1.16413768e-01,  1.77779535e+00)
(-1.07512931e-01,  1.77828991e+00)
(-9.86030823e-02,  1.78144125e+00)
(-8.96842223e-02,  1.78726056e+00)
(-8.07563510e-02,  1.79575777e+00)
(-7.18194684e-02,  1.80694154e+00)
(-6.28735745e-02,  1.82081927e+00)
(-5.39186692e-02,  1.83739706e+00)
(-4.49547526e-02,  1.85667978e+00)
(-3.59818247e-02,  1.87867100e+00)
(-2.69998855e-02,  1.90337306e+00)
(-1.80089350e-02,  1.93078701e+00)
(-9.00897316e-03,  1.96091271e+00)
( 6.12323400e-17,  2.03961944e+00)
( 6.12323400e-17,  1.99374873e+00)
( 9.00897316e-03,  1.98979115e+00)
( 1.80089350e-02,  1.94449280e+00)
( 2.69998855e-02,  1.90373544e+00)
( 3.59818247e-02,  1.86752808e+00)
( 4.49547526e-02,  1.83587762e+00)
( 5.39186692e-02,  1.80878889e+00)
( 6.28735745e-02,  1.78626454e+00)
( 7.18194684e-02,  1.76830512e+00)
( 8.07563510e-02,  1.75490901e+00)
( 8.96842223e-02,  1.74607239e+00)
( 9.86030823e-02,  1.74178933e+00)
( 1.07512931e-01,  1.74205166e+00)
( 1.16413768e-01,  1.74684909e+00)
( 1.25305594e-01,  1.75616914e+00)
( 1.34188409e-01,  1.76999718e+00)
( 1.43062213e-01,  1.78831646e+00)
( 1.51927005e-01,  1.81110807e+00)
( 1.60782785e-01,  1.83835103e+00)
( 1.69629555e-01,  1.87002230e+00)
( 1.78467313e-01,  1.90609675e+00)
( 1.87296060e-01,  1.94654729e+00)
( 1.96115795e-01,  1.99134481e+00)
( 2.04926520e-01,  2.04045831e+00)
( 2.13728232e-01,  2.09385485e+00)
( 2.22520934e-01,  1.73055096e+00)
( 2.22520934e-01,  2.15149969e+00)
( 2.31294431e-01,  1.73505661e+00)
( 2.40041346e-01,  1.74003759e+00)
( 2.48761679e-01,  1.74549171e+00)
( 2.57455430e-01,  1.75141656e+00)
( 2.66122599e-01,  1.75780953e+00)
( 2.74763186e-01,  1.76466782e+00)
( 2.83377191e-01,  1.77198841e+00)
( 2.91964613e-01,  1.77976809e+00)
( 3.00525454e-01,  1.78800346e+00)
( 3.09059712e-01,  1.79669093e+00)
( 3.17567389e-01,  1.80582669e+00)
( 3.26048483e-01,  1.81540678e+00)
( 3.34502995e-01,  1.82542703e+00)
( 3.42930925e-01,  1.83588310e+00)
( 3.51332273e-01,  1.84677049e+00)
( 3.59707039e-01,  1.85808451e+00)
( 3.68055223e-01,  1.86982032e+00)
( 3.76376825e-01,  1.88197290e+00)
( 3.84671845e-01,  1.89453711e+00)
( 3.92940282e-01,  1.90750763e+00)
( 4.01182138e-01,  1.92087901e+00)
( 4.09397411e-01,  1.93464568e+00)
( 4.17586103e-01,  1.94880191e+00)
( 4.25748212e-01,  1.96334188e+00)
( 4.33883739e-01,  1.74728498e+00)
( 4.33883739e-01,  1.97825962e+00)
( 4.41981821e-01,  1.72831122e+00)
( 4.50037082e-01,  1.71015597e+00)
( 4.58049524e-01,  1.69281735e+00)
( 4.66019146e-01,  1.67629314e+00)
( 4.73945948e-01,  1.66058077e+00)
( 4.81829929e-01,  1.64567730e+00)
( 4.89671091e-01,  1.63157945e+00)
( 4.97469434e-01,  1.61828358e+00)
( 5.05224956e-01,  1.60578569e+00)
( 5.12937658e-01,  1.59408142e+00)
( 5.20607540e-01,  1.58316607e+00)
( 5.28234603e-01,  1.57303458e+00)
( 5.35818845e-01,  1.56368154e+00)
( 5.43360268e-01,  1.55510118e+00)
( 5.50858871e-01,  1.54728742e+00)
( 5.58314653e-01,  1.54023380e+00)
( 5.65727616e-01,  1.53393357e+00)
( 5.73097759e-01,  1.52837961e+00)
( 5.80425082e-01,  1.52356451e+00)
( 5.87709585e-01,  1.51948052e+00)
( 5.94951268e-01,  1.51611961e+00)
( 6.02150132e-01,  1.51347341e+00)
( 6.09306175e-01,  1.51153330e+00)
( 6.16419398e-01,  1.51029035e+00)
( 6.23489802e-01,  1.36144534e+00)
( 6.23489802e-01,  1.50973536e+00)
( 6.30506396e-01,  1.34841645e+00)
( 6.37466080e-01,  1.33585395e+00)
( 6.44368853e-01,  1.32375427e+00)
( 6.51214715e-01,  1.31211367e+00)
( 6.58003667e-01,  1.30092820e+00)
( 6.64735708e-01,  1.29019371e+00)
( 6.71410839e-01,  1.27990585e+00)
( 6.78029059e-01,  1.27006008e+00)
( 6.84590369e-01,  1.26065169e+00)
( 6.91094768e-01,  1.25167574e+00)
( 6.97542256e-01,  1.24312712e+00)
( 7.03932834e-01,  1.23500055e+00)
( 7.10266501e-01,  1.22729055e+00)
( 7.16543258e-01,  1.21999146e+00)
( 7.22763104e-01,  1.21309746e+00)
( 7.28926039e-01,  1.20660256e+00)
( 7.35032064e-01,  1.20050057e+00)
( 7.41081178e-01,  1.19478520e+00)
( 7.47073382e-01,  1.18944994e+00)
( 7.53008675e-01,  1.18448817e+00)
( 7.58887058e-01,  1.17989311e+00)
( 7.64708530e-01,  1.17565784e+00)
( 7.70473091e-01,  1.17177532e+00)
( 7.76180742e-01,  1.16823836e+00)
( 7.81831482e-01,  1.11458450e+00)
( 7.81831482e-01,  1.16503965e+00)
( 7.87414748e-01,  1.09851748e+00)
( 7.92929866e-01,  1.08276901e+00)
( 7.98376836e-01,  1.06733978e+00)
( 8.03755659e-01,  1.05223036e+00)
( 8.09066335e-01,  1.03744120e+00)
( 8.14308863e-01,  1.02297264e+00)
( 8.19483243e-01,  1.00882488e+00)
( 8.24589476e-01,  9.94998002e-01)
( 8.29627562e-01,  9.81491947e-01)
( 8.34597500e-01,  9.68306537e-01)
( 8.39499290e-01,  9.55441456e-01)
( 8.44332933e-01,  9.42896256e-01)
( 8.49098428e-01,  9.30670353e-01)
( 8.53795776e-01,  9.18763027e-01)
( 8.58424977e-01,  9.07173423e-01)
( 8.62986030e-01,  8.95900546e-01)
( 8.67478935e-01,  8.84943268e-01)
( 8.71903693e-01,  8.74300321e-01)
( 8.76260303e-01,  8.63970303e-01)
( 8.80548766e-01,  8.53951674e-01)
( 8.84769082e-01,  8.44242760e-01)
( 8.88921249e-01,  8.34841752e-01)
( 8.93005270e-01,  8.25746711e-01)
( 8.97021143e-01,  8.16955562e-01)
( 9.00968868e-01,  8.25902820e-01)
( 9.00968868e-01,  8.08466105e-01)
( 9.04838836e-01,  8.12259282e-01)
( 9.08632838e-01,  7.98825288e-01)
( 9.12350872e-01,  7.85599183e-01)
( 9.15992939e-01,  7.72579237e-01)
( 9.19559039e-01,  7.59763637e-01)
( 9.23049171e-01,  7.47150491e-01)
( 9.26463336e-01,  7.34737826e-01)
( 9.29801534e-01,  7.22523589e-01)
( 9.33063765e-01,  7.10505650e-01)
( 9.36250028e-01,  6.98681794e-01)
( 9.39360325e-01,  6.87049732e-01)
( 9.42394654e-01,  6.75607091e-01)
( 9.45353015e-01,  6.64351425e-01)
( 9.48235410e-01,  6.53280207e-01)
( 9.51041837e-01,  6.42390835e-01)
( 9.53772297e-01,  6.31680633e-01)
( 9.56426790e-01,  6.21146847e-01)
( 9.59005316e-01,  6.10786655e-01)
( 9.61507874e-01,  6.00597161e-01)
( 9.63934465e-01,  5.90575399e-01)
( 9.66285089e-01,  5.80718336e-01)
( 9.68559746e-01,  5.71022872e-01)
( 9.70758435e-01,  5.61485844e-01)
( 9.72881157e-01,  5.52104025e-01)
( 9.74927912e-01,  5.77790232e-01)
( 9.74927912e-01,  5.42874128e-01)
( 9.76890527e-01,  5.62155937e-01)
( 9.78773165e-01,  5.46897368e-01)
( 9.80575825e-01,  5.32015405e-01)
( 9.82298507e-01,  5.17510776e-01)
( 9.83941212e-01,  5.03384050e-01)
( 9.85503939e-01,  4.89635636e-01)
( 9.86986689e-01,  4.76265779e-01)
( 9.88389460e-01,  4.63274559e-01)
( 9.89712255e-01,  4.50661889e-01)
( 9.90955071e-01,  4.38427511e-01)
( 9.92117910e-01,  4.26570996e-01)
( 9.93200771e-01,  4.15091745e-01)
( 9.94203654e-01,  4.03988982e-01)
( 9.95126560e-01,  3.93261761e-01)
( 9.95969489e-01,  3.82908958e-01)
( 9.96732439e-01,  3.72929277e-01)
( 9.97415412e-01,  3.63321248e-01)
( 9.98018407e-01,  3.54083228e-01)
( 9.98541425e-01,  3.45213399e-01)
( 9.98984465e-01,  3.36709775e-01)
( 9.99347527e-01,  3.28570199e-01)
( 9.99630612e-01,  3.20792347e-01)
( 9.99833719e-01,  3.13373727e-01)
( 9.99956848e-01,  3.06311687e-01)
( 1.00000000e+00,  2.99603413e-01)};\label{dots:enrespp1}

\end{groupplot}\end{tikzpicture}

==> _tikz/cyl_M5Re1e3_enrespp1_ptwshflx.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 1, horizontal sep = 2.1cm}, legend style={draw=none, at={(0.5,-0.0)}, anchor=south},]
\nextgroupplot[width=0.7\textwidth, xlabel={$x$}, ymax=2.5, xmax=1.0, ylabel={Pointwise heat flux}, xmin=-1.0, ymin=0]
\addplot [color=red, only marks, mark options={solid, thin}, mark=o, mark size=1, color=red]
coordinates {
(-1.00000000e+00,  3.15863759e-01)
(-9.99956848e-01,  3.29986615e-01)
(-9.99833719e-01,  3.42903301e-01)
(-9.99630612e-01,  3.54706527e-01)
(-9.99347527e-01,  3.65489467e-01)
(-9.98984465e-01,  3.75345691e-01)
(-9.98541425e-01,  3.84369091e-01)
(-9.98018407e-01,  3.92653812e-01)
(-9.97415412e-01,  4.00294181e-01)
(-9.96732439e-01,  4.07384628e-01)
(-9.95969489e-01,  4.14019617e-01)
(-9.95126560e-01,  4.20293566e-01)
(-9.94203654e-01,  4.26300776e-01)
(-9.93200771e-01,  4.32135355e-01)
(-9.92117910e-01,  4.37891140e-01)
(-9.90955071e-01,  4.43661622e-01)
(-9.89712255e-01,  4.49539877e-01)
(-9.88389460e-01,  4.55618483e-01)
(-9.86986689e-01,  4.61989455e-01)
(-9.85503939e-01,  4.68744165e-01)
(-9.83941212e-01,  4.75973278e-01)
(-9.82298507e-01,  4.83766677e-01)
(-9.80575825e-01,  4.92213397e-01)
(-9.78773165e-01,  5.01401557e-01)
(-9.76890527e-01,  5.11418296e-01)
(-9.74927912e-01,  5.42896268e-01)
(-9.74927912e-01,  5.22349712e-01)
(-9.72881157e-01,  5.51549087e-01)
(-9.70758435e-01,  5.60273571e-01)
(-9.68559746e-01,  5.69072354e-01)
(-9.66285089e-01,  5.77948045e-01)
(-9.63934465e-01,  5.86903229e-01)
(-9.61507874e-01,  5.95940465e-01)
(-9.59005316e-01,  6.05062284e-01)
(-9.56426790e-01,  6.14271191e-01)
(-9.53772297e-01,  6.23569656e-01)
(-9.51041837e-01,  6.32960124e-01)
(-9.48235410e-01,  6.42445003e-01)
(-9.45353015e-01,  6.52026669e-01)
(-9.42394654e-01,  6.61707466e-01)
(-9.39360325e-01,  6.71489700e-01)
(-9.36250028e-01,  6.81375642e-01)
(-9.33063765e-01,  6.91367525e-01)
(-9.29801534e-01,  7.01467547e-01)
(-9.26463336e-01,  7.11677863e-01)
(-9.23049171e-01,  7.22000592e-01)
(-9.19559039e-01,  7.32437812e-01)
(-9.15992939e-01,  7.42991561e-01)
(-9.12350872e-01,  7.53663836e-01)
(-9.08632838e-01,  7.64456593e-01)
(-9.04838836e-01,  7.75371745e-01)
(-9.00968868e-01,  7.86859256e-01)
(-9.00968868e-01,  7.86411164e-01)
(-8.97021143e-01,  7.99093907e-01)
(-8.93005270e-01,  8.11306360e-01)
(-8.88921249e-01,  8.23499229e-01)
(-8.84769082e-01,  8.35675151e-01)
(-8.80548766e-01,  8.47836786e-01)
(-8.76260303e-01,  8.59986815e-01)
(-8.71903693e-01,  8.72127941e-01)
(-8.67478935e-01,  8.84262886e-01)
(-8.62986030e-01,  8.96394393e-01)
(-8.58424977e-01,  9.08525221e-01)
(-8.53795776e-01,  9.20658148e-01)
(-8.49098428e-01,  9.32795970e-01)
(-8.44332933e-01,  9.44941496e-01)
(-8.39499290e-01,  9.57097550e-01)
(-8.34597500e-01,  9.69266971e-01)
(-8.29627562e-01,  9.81452609e-01)
(-8.24589476e-01,  9.93657324e-01)
(-8.19483243e-01,  1.00588399e+00)
(-8.14308863e-01,  1.01813548e+00)
(-8.09066335e-01,  1.03041469e+00)
(-8.03755659e-01,  1.04272451e+00)
(-7.98376836e-01,  1.05506784e+00)
(-7.92929866e-01,  1.06744758e+00)
(-7.87414748e-01,  1.07986663e+00)
(-7.81831482e-01,  1.09979150e+00)
(-7.81831482e-01,  1.09232790e+00)
(-7.76180742e-01,  1.11267056e+00)
(-7.70473091e-01,  1.12549900e+00)
(-7.64708530e-01,  1.13827942e+00)
(-7.58887058e-01,  1.15101449e+00)
(-7.53008675e-01,  1.16370689e+00)
(-7.47073382e-01,  1.17635934e+00)
(-7.41081178e-01,  1.18897463e+00)
(-7.35032064e-01,  1.20155557e+00)
(-7.28926039e-01,  1.21410500e+00)
(-7.22763104e-01,  1.22662581e+00)
(-7.16543258e-01,  1.23912094e+00)
(-7.10266501e-01,  1.25159334e+00)
(-7.03932834e-01,  1.26404602e+00)
(-6.97542256e-01,  1.27648200e+00)
(-6.91094768e-01,  1.28890434e+00)
(-6.84590369e-01,  1.30131615e+00)
(-6.78029059e-01,  1.31372056e+00)
(-6.71410839e-01,  1.32612070e+00)
(-6.64735708e-01,  1.33851978e+00)
(-6.58003667e-01,  1.35092099e+00)
(-6.51214715e-01,  1.36332756e+00)
(-6.44368853e-01,  1.37574276e+00)
(-6.37466080e-01,  1.38816985e+00)
(-6.30506396e-01,  1.40061213e+00)
(-6.23489802e-01,  1.42151554e+00)
(-6.23489802e-01,  1.41307290e+00)
(-6.16419398e-01,  1.43349947e+00)
(-6.09306175e-01,  1.44542637e+00)
(-6.02150132e-01,  1.45729841e+00)
(-5.94951268e-01,  1.46911782e+00)
(-5.87709585e-01,  1.48088688e+00)
(-5.80425082e-01,  1.49260791e+00)
(-5.73097759e-01,  1.50428330e+00)
(-5.65727616e-01,  1.51591546e+00)
(-5.58314653e-01,  1.52750688e+00)
(-5.50858871e-01,  1.53906007e+00)
(-5.43360268e-01,  1.55057762e+00)
(-5.35818845e-01,  1.56206213e+00)
(-5.28234603e-01,  1.57351627e+00)
(-5.20607540e-01,  1.58494276e+00)
(-5.12937658e-01,  1.59634435e+00)
(-5.05224956e-01,  1.60772382e+00)
(-4.97469434e-01,  1.61908404e+00)
(-4.89671091e-01,  1.63042786e+00)
(-4.81829929e-01,  1.64175821e+00)
(-4.73945948e-01,  1.65307806e+00)
(-4.66019146e-01,  1.66439037e+00)
(-4.58049524e-01,  1.67569820e+00)
(-4.50037082e-01,  1.68700458e+00)
(-4.41981821e-01,  1.69831261e+00)
(-4.33883739e-01,  1.69688863e+00)
(-4.33883739e-01,  1.70962541e+00)
(-4.25748212e-01,  1.70830524e+00)
(-4.17586103e-01,  1.71942664e+00)
(-4.09397411e-01,  1.73025272e+00)
(-4.01182138e-01,  1.74078351e+00)
(-3.92940282e-01,  1.75101922e+00)
(-3.84671845e-01,  1.76096022e+00)
(-3.76376825e-01,  1.77060704e+00)
(-3.68055223e-01,  1.77996041e+00)
(-3.59707039e-01,  1.78902120e+00)
(-3.51332273e-01,  1.79779048e+00)
(-3.42930925e-01,  1.80626947e+00)
(-3.34502995e-01,  1.81445959e+00)
(-3.26048483e-01,  1.82236242e+00)
(-3.17567389e-01,  1.82997972e+00)
(-3.09059712e-01,  1.83731342e+00)
(-3.00525454e-01,  1.84436562e+00)
(-2.91964613e-01,  1.85113860e+00)
(-2.83377191e-01,  1.85763481e+00)
(-2.74763186e-01,  1.86385685e+00)
(-2.66122599e-01,  1.86980751e+00)
(-2.57455430e-01,  1.87548974e+00)
(-2.48761679e-01,  1.88090663e+00)
(-2.40041346e-01,  1.88606145e+00)
(-2.31294431e-01,  1.89095760e+00)
(-2.22520934e-01,  1.89821603e+00)
(-2.22520934e-01,  1.89559865e+00)
(-2.13728232e-01,  1.90243693e+00)
(-2.04926520e-01,  1.90651437e+00)
(-1.96115795e-01,  1.91044760e+00)
(-1.87296060e-01,  1.91423593e+00)
(-1.78467313e-01,  1.91787879e+00)
(-1.69629555e-01,  1.92137571e+00)
(-1.60782785e-01,  1.92472632e+00)
(-1.51927005e-01,  1.92793036e+00)
(-1.43062213e-01,  1.93098766e+00)
(-1.34188409e-01,  1.93389819e+00)
(-1.25305594e-01,  1.93666198e+00)
(-1.16413768e-01,  1.93927922e+00)
(-1.07512931e-01,  1.94175016e+00)
(-9.86030823e-02,  1.94407519e+00)
(-8.96842223e-02,  1.94625481e+00)
(-8.07563510e-02,  1.94828960e+00)
(-7.18194684e-02,  1.95018028e+00)
(-6.28735745e-02,  1.95192766e+00)
(-5.39186692e-02,  1.95353266e+00)
(-4.49547526e-02,  1.95499630e+00)
(-3.59818247e-02,  1.95631972e+00)
(-2.69998855e-02,  1.95750413e+00)
(-1.80089350e-02,  1.95855088e+00)
(-9.00897316e-03,  1.95946139e+00)
( 6.12323400e-17,  1.95066239e+00)
( 6.12323400e-17,  1.96023719e+00)
( 9.00897316e-03,  1.95012354e+00)
( 1.80089350e-02,  1.94948784e+00)
( 2.69998855e-02,  1.94875416e+00)
( 3.59818247e-02,  1.94792146e+00)
( 4.49547526e-02,  1.94698880e+00)
( 5.39186692e-02,  1.94595528e+00)
( 6.28735745e-02,  1.94482013e+00)
( 7.18194684e-02,  1.94358262e+00)
( 8.07563510e-02,  1.94224215e+00)
( 8.96842223e-02,  1.94079818e+00)
( 9.86030823e-02,  1.93925026e+00)
( 1.07512931e-01,  1.93759804e+00)
( 1.16413768e-01,  1.93584123e+00)
( 1.25305594e-01,  1.93397967e+00)
( 1.34188409e-01,  1.93201326e+00)
( 1.43062213e-01,  1.92994199e+00)
( 1.51927005e-01,  1.92776595e+00)
( 1.60782785e-01,  1.92548531e+00)
( 1.69629555e-01,  1.92310032e+00)
( 1.78467313e-01,  1.92061132e+00)
( 1.87296060e-01,  1.91801876e+00)
( 1.96115795e-01,  1.91532313e+00)
( 2.04926520e-01,  1.91252502e+00)
( 2.13728232e-01,  1.90962512e+00)
( 2.22520934e-01,  1.88981431e+00)
( 2.22520934e-01,  1.90662417e+00)
( 2.31294431e-01,  1.88506025e+00)
( 2.40041346e-01,  1.88007840e+00)
( 2.48761679e-01,  1.87486553e+00)
( 2.57455430e-01,  1.86941854e+00)
( 2.66122599e-01,  1.86373449e+00)
( 2.74763186e-01,  1.85781058e+00)
( 2.83377191e-01,  1.85164416e+00)
( 2.91964613e-01,  1.84523271e+00)
( 3.00525454e-01,  1.83857389e+00)
( 3.09059712e-01,  1.83166550e+00)
( 3.17567389e-01,  1.82450550e+00)
( 3.26048483e-01,  1.81709199e+00)
( 3.34502995e-01,  1.80942325e+00)
( 3.42930925e-01,  1.80149771e+00)
( 3.51332273e-01,  1.79331396e+00)
( 3.59707039e-01,  1.78487075e+00)
( 3.68055223e-01,  1.77616699e+00)
( 3.76376825e-01,  1.76720176e+00)
( 3.84671845e-01,  1.75797428e+00)
( 3.92940282e-01,  1.74848393e+00)
( 4.01182138e-01,  1.73873026e+00)
( 4.09397411e-01,  1.72871297e+00)
( 4.17586103e-01,  1.71843190e+00)
( 4.25748212e-01,  1.70788706e+00)
( 4.33883739e-01,  1.71294394e+00)
( 4.33883739e-01,  1.69707859e+00)
( 4.41981821e-01,  1.70100814e+00)
( 4.50037082e-01,  1.68912409e+00)
( 4.58049524e-01,  1.67728884e+00)
( 4.66019146e-01,  1.66549944e+00)
( 4.73945948e-01,  1.65375294e+00)
( 4.81829929e-01,  1.64204642e+00)
( 4.89671091e-01,  1.63037697e+00)
( 4.97469434e-01,  1.61874168e+00)
( 5.05224956e-01,  1.60713766e+00)
( 5.12937658e-01,  1.59556204e+00)
( 5.20607540e-01,  1.58401196e+00)
( 5.28234603e-01,  1.57248458e+00)
( 5.35818845e-01,  1.56097709e+00)
( 5.43360268e-01,  1.54948670e+00)
( 5.50858871e-01,  1.53801063e+00)
( 5.58314653e-01,  1.52654612e+00)
( 5.65727616e-01,  1.51509046e+00)
( 5.73097759e-01,  1.50364094e+00)
( 5.80425082e-01,  1.49219488e+00)
( 5.87709585e-01,  1.48074965e+00)
( 5.94951268e-01,  1.46930261e+00)
( 6.02150132e-01,  1.45785119e+00)
( 6.09306175e-01,  1.44639281e+00)
( 6.16419398e-01,  1.43492494e+00)
( 6.23489802e-01,  1.40924167e+00)
( 6.23489802e-01,  1.42344508e+00)
( 6.30506396e-01,  1.39760700e+00)
( 6.37466080e-01,  1.38591732e+00)
( 6.44368853e-01,  1.37416896e+00)
( 6.51214715e-01,  1.36235835e+00)
( 6.58003667e-01,  1.35048195e+00)
( 6.64735708e-01,  1.33853626e+00)
( 6.71410839e-01,  1.32651785e+00)
( 6.78029059e-01,  1.31442337e+00)
( 6.84590369e-01,  1.30224950e+00)
( 6.91094768e-01,  1.28999299e+00)
( 6.97542256e-01,  1.27765068e+00)
( 7.03932834e-01,  1.26521944e+00)
( 7.10266501e-01,  1.25269622e+00)
( 7.16543258e-01,  1.24007807e+00)
( 7.22763104e-01,  1.22736206e+00)
( 7.28926039e-01,  1.21454537e+00)
( 7.35032064e-01,  1.20162523e+00)
( 7.41081178e-01,  1.18859896e+00)
( 7.47073382e-01,  1.17546394e+00)
( 7.53008675e-01,  1.16221763e+00)
( 7.58887058e-01,  1.14885757e+00)
( 7.64708530e-01,  1.13538136e+00)
( 7.70473091e-01,  1.12178668e+00)
( 7.76180742e-01,  1.10807131e+00)
( 7.81831482e-01,  1.09394690e+00)
( 7.81831482e-01,  1.09423306e+00)
( 7.87414748e-01,  1.08121188e+00)
( 7.92929866e-01,  1.06854767e+00)
( 7.98376836e-01,  1.05595152e+00)
( 8.03755659e-01,  1.04342066e+00)
( 8.09066335e-01,  1.03095230e+00)
( 8.14308863e-01,  1.01854365e+00)
( 8.19483243e-01,  1.00619191e+00)
( 8.24589476e-01,  9.93894277e-01)
( 8.29627562e-01,  9.81647926e-01)
( 8.34597500e-01,  9.69450040e-01)
( 8.39499290e-01,  9.57297794e-01)
( 8.44332933e-01,  9.45188359e-01)
( 8.49098428e-01,  9.33118905e-01)
( 8.53795776e-01,  9.21086602e-01)
( 8.58424977e-01,  9.09088618e-01)
( 8.62986030e-01,  8.97122124e-01)
( 8.67478935e-01,  8.85184294e-01)
( 8.71903693e-01,  8.73272302e-01)
( 8.76260303e-01,  8.61383331e-01)
( 8.80548766e-01,  8.49514567e-01)
( 8.84769082e-01,  8.37663202e-01)
( 8.88921249e-01,  8.25826438e-01)
( 8.93005270e-01,  8.14001483e-01)
( 8.97021143e-01,  8.02185557e-01)
( 9.00968868e-01,  7.83120354e-01)
( 9.00968868e-01,  7.90375887e-01)
( 9.04838836e-01,  7.72961465e-01)
( 9.08632838e-01,  7.62825951e-01)
( 9.12350872e-01,  7.52711040e-01)
( 9.15992939e-01,  7.42613960e-01)
( 9.19559039e-01,  7.32531946e-01)
( 9.23049171e-01,  7.22462236e-01)
( 9.26463336e-01,  7.12402076e-01)
( 9.29801534e-01,  7.02348721e-01)
( 9.33063765e-01,  6.92299435e-01)
( 9.36250028e-01,  6.82251495e-01)
( 9.39360325e-01,  6.72202188e-01)
( 9.42394654e-01,  6.62148816e-01)
( 9.45353015e-01,  6.52088695e-01)
( 9.48235410e-01,  6.42019160e-01)
( 9.51041837e-01,  6.31937560e-01)
( 9.53772297e-01,  6.21841263e-01)
( 9.56426790e-01,  6.11727658e-01)
( 9.59005316e-01,  6.01594155e-01)
( 9.61507874e-01,  5.91438183e-01)
( 9.63934465e-01,  5.81257196e-01)
( 9.66285089e-01,  5.71048670e-01)
( 9.68559746e-01,  5.60810106e-01)
( 9.70758435e-01,  5.50539030e-01)
( 9.72881157e-01,  5.40232994e-01)
( 9.74927912e-01,  5.29889577e-01)
( 9.74927912e-01,  5.26015136e-01)
( 9.76890527e-01,  5.19820004e-01)
( 9.78773165e-01,  5.13180035e-01)
( 9.80575825e-01,  5.06132826e-01)
( 9.82298507e-01,  4.98716371e-01)
( 9.83941212e-01,  4.90969037e-01)
( 9.85503939e-01,  4.82929535e-01)
( 9.86986689e-01,  4.74636886e-01)
( 9.88389460e-01,  4.66130395e-01)
( 9.89712255e-01,  4.57449616e-01)
( 9.90955071e-01,  4.48634322e-01)
( 9.92117910e-01,  4.39724474e-01)
( 9.93200771e-01,  4.30760184e-01)
( 9.94203654e-01,  4.21781686e-01)
( 9.95126560e-01,  4.12829300e-01)
( 9.95969489e-01,  4.03943401e-01)
( 9.96732439e-01,  3.95164383e-01)
( 9.97415412e-01,  3.86532628e-01)
( 9.98018407e-01,  3.78088471e-01)
( 9.98541425e-01,  3.69872168e-01)
( 9.98984465e-01,  3.61923861e-01)
( 9.99347527e-01,  3.54283549e-01)
( 9.99630612e-01,  3.46991052e-01)
( 9.99833719e-01,  3.40085985e-01)
( 9.99956848e-01,  3.33607721e-01)
( 1.00000000e+00,  3.27595365e-01)};\label{line:enrespp2};

\addplot [color=blue, only marks, mark options={solid, thin}, mark=*, mark size=1, color=blue]
coordinates {
(-1.00000000e+00,  3.29045299e-01)
(-9.99956848e-01,  3.38655020e-01)
(-9.99833719e-01,  3.48299094e-01)
(-9.99630612e-01,  3.57979053e-01)
(-9.99347527e-01,  3.67696420e-01)
(-9.98984465e-01,  3.77452701e-01)
(-9.98541425e-01,  3.87249388e-01)
(-9.98018407e-01,  3.97087961e-01)
(-9.97415412e-01,  4.06969882e-01)
(-9.96732439e-01,  4.16896603e-01)
(-9.95969489e-01,  4.26869555e-01)
(-9.95126560e-01,  4.36890158e-01)
(-9.94203654e-01,  4.46959814e-01)
(-9.93200771e-01,  4.57079911e-01)
(-9.92117910e-01,  4.67251821e-01)
(-9.90955071e-01,  4.77476898e-01)
(-9.89712255e-01,  4.87756481e-01)
(-9.88389460e-01,  4.98091895e-01)
(-9.86986689e-01,  5.08484445e-01)
(-9.85503939e-01,  5.18935423e-01)
(-9.83941212e-01,  5.29446103e-01)
(-9.82298507e-01,  5.40017743e-01)
(-9.80575825e-01,  5.50651586e-01)
(-9.78773165e-01,  5.61348857e-01)
(-9.76890527e-01,  5.72110766e-01)
(-9.74927912e-01,  5.53840352e-01)
(-9.74927912e-01,  5.82938507e-01)
(-9.72881157e-01,  5.59384167e-01)
(-9.70758435e-01,  5.65091446e-01)
(-9.68559746e-01,  5.70964029e-01)
(-9.66285089e-01,  5.77003688e-01)
(-9.63934465e-01,  5.83212127e-01)
(-9.61507874e-01,  5.89590980e-01)
(-9.59005316e-01,  5.96141812e-01)
(-9.56426790e-01,  6.02866114e-01)
(-9.53772297e-01,  6.09765307e-01)
(-9.51041837e-01,  6.16840737e-01)
(-9.48235410e-01,  6.24093678e-01)
(-9.45353015e-01,  6.31525328e-01)
(-9.42394654e-01,  6.39136811e-01)
(-9.39360325e-01,  6.46929176e-01)
(-9.36250028e-01,  6.54903399e-01)
(-9.33063765e-01,  6.63060377e-01)
(-9.29801534e-01,  6.71400936e-01)
(-9.26463336e-01,  6.79925825e-01)
(-9.23049171e-01,  6.88635721e-01)
(-9.19559039e-01,  6.97531226e-01)
(-9.15992939e-01,  7.06612869e-01)
(-9.12350872e-01,  7.15881107e-01)
(-9.08632838e-01,  7.25336327e-01)
(-9.04838836e-01,  7.34978843e-01)
(-9.00968868e-01,  7.57532771e-01)
(-9.00968868e-01,  7.44808902e-01)
(-8.97021143e-01,  7.78172054e-01)
(-8.93005270e-01,  7.98234234e-01)
(-8.88921249e-01,  8.17720485e-01)
(-8.84769082e-01,  8.36632257e-01)
(-8.80548766e-01,  8.54971282e-01)
(-8.76260303e-01,  8.72739572e-01)
(-8.71903693e-01,  8.89939426e-01)
(-8.67478935e-01,  9.06573427e-01)
(-8.62986030e-01,  9.22644449e-01)
(-8.58424977e-01,  9.38155651e-01)
(-8.53795776e-01,  9.53110480e-01)
(-8.49098428e-01,  9.67512671e-01)
(-8.44332933e-01,  9.81366246e-01)
(-8.39499290e-01,  9.94675510e-01)
(-8.34597500e-01,  1.00744505e+00)
(-8.29627562e-01,  1.01967974e+00)
(-8.24589476e-01,  1.03138473e+00)
(-8.19483243e-01,  1.04256542e+00)
(-8.14308863e-01,  1.05322751e+00)
(-8.09066335e-01,  1.06337695e+00)
(-8.03755659e-01,  1.07301995e+00)
(-7.98376836e-01,  1.08216298e+00)
(-7.92929866e-01,  1.09081274e+00)
(-7.87414748e-01,  1.09897620e+00)
(-7.81831482e-01,  1.11792174e+00)
(-7.81831482e-01,  1.10666053e+00)
(-7.76180742e-01,  1.12685341e+00)
(-7.70473091e-01,  1.13615615e+00)
(-7.64708530e-01,  1.14583359e+00)
(-7.58887058e-01,  1.15588923e+00)
(-7.53008675e-01,  1.16632637e+00)
(-7.47073382e-01,  1.17714819e+00)
(-7.41081178e-01,  1.18835768e+00)
(-7.35032064e-01,  1.19995770e+00)
(-7.28926039e-01,  1.21195090e+00)
(-7.22763104e-01,  1.22433980e+00)
(-7.16543258e-01,  1.23712674e+00)
(-7.10266501e-01,  1.25031388e+00)
(-7.03932834e-01,  1.26390323e+00)
(-6.97542256e-01,  1.27789661e+00)
(-6.91094768e-01,  1.29229568e+00)
(-6.84590369e-01,  1.30710193e+00)
(-6.78029059e-01,  1.32231667e+00)
(-6.71410839e-01,  1.33794106e+00)
(-6.64735708e-01,  1.35397607e+00)
(-6.58003667e-01,  1.37042251e+00)
(-6.51214715e-01,  1.38728104e+00)
(-6.44368853e-01,  1.40455213e+00)
(-6.37466080e-01,  1.42223611e+00)
(-6.30506396e-01,  1.44033313e+00)
(-6.23489802e-01,  1.46810732e+00)
(-6.23489802e-01,  1.45884321e+00)
(-6.16419398e-01,  1.47559347e+00)
(-6.09306175e-01,  1.48334960e+00)
(-6.02150132e-01,  1.49138173e+00)
(-5.94951268e-01,  1.49969580e+00)
(-5.87709585e-01,  1.50829765e+00)
(-5.80425082e-01,  1.51719302e+00)
(-5.73097759e-01,  1.52638755e+00)
(-5.65727616e-01,  1.53588678e+00)
(-5.58314653e-01,  1.54569612e+00)
(-5.50858871e-01,  1.55582087e+00)
(-5.43360268e-01,  1.56626622e+00)
(-5.35818845e-01,  1.57703723e+00)
(-5.28234603e-01,  1.58813884e+00)
(-5.20607540e-01,  1.59957585e+00)
(-5.12937658e-01,  1.61135294e+00)
(-5.05224956e-01,  1.62347465e+00)
(-4.97469434e-01,  1.63594538e+00)
(-4.89671091e-01,  1.64876940e+00)
(-4.81829929e-01,  1.66195083e+00)
(-4.73945948e-01,  1.67549366e+00)
(-4.66019146e-01,  1.68940172e+00)
(-4.58049524e-01,  1.70367870e+00)
(-4.50037082e-01,  1.71832817e+00)
(-4.41981821e-01,  1.73335350e+00)
(-4.33883739e-01,  1.91558490e+00)
(-4.33883739e-01,  1.74875797e+00)
(-4.25748212e-01,  1.92145564e+00)
(-4.17586103e-01,  1.92616869e+00)
(-4.09397411e-01,  1.92971862e+00)
(-4.01182138e-01,  1.93210055e+00)
(-3.92940282e-01,  1.93331020e+00)
(-3.84671845e-01,  1.93334385e+00)
(-3.76376825e-01,  1.93219839e+00)
(-3.68055223e-01,  1.92987130e+00)
(-3.59707039e-01,  1.92636067e+00)
(-3.51332273e-01,  1.92166519e+00)
(-3.42930925e-01,  1.91578416e+00)
(-3.34502995e-01,  1.90871749e+00)
(-3.26048483e-01,  1.90046572e+00)
(-3.17567389e-01,  1.89102998e+00)
(-3.09059712e-01,  1.88041201e+00)
(-3.00525454e-01,  1.86861418e+00)
(-2.91964613e-01,  1.85563945e+00)
(-2.83377191e-01,  1.84149136e+00)
(-2.74763186e-01,  1.82617408e+00)
(-2.66122599e-01,  1.80969232e+00)
(-2.57455430e-01,  1.79205140e+00)
(-2.48761679e-01,  1.77325720e+00)
(-2.40041346e-01,  1.75331615e+00)
(-2.31294431e-01,  1.73223523e+00)
(-2.22520934e-01,  1.97334636e+00)
(-2.22520934e-01,  1.71002195e+00)
(-2.13728232e-01,  1.94327430e+00)
(-2.04926520e-01,  1.91563136e+00)
(-1.96115795e-01,  1.89044265e+00)
(-1.87296060e-01,  1.86773224e+00)
(-1.78467313e-01,  1.84752315e+00)
(-1.69629555e-01,  1.82983731e+00)
(-1.60782785e-01,  1.81469553e+00)
(-1.51927005e-01,  1.80211750e+00)
(-1.43062213e-01,  1.79212173e+00)
(-1.34188409e-01,  1.78472557e+00)
(-1.25305594e-01,  1.77994513e+00)
(-1.16413768e-01,  1.77779535e+00)
(-1.07512931e-01,  1.77828991e+00)
(-9.86030823e-02,  1.78144125e+00)
(-8.96842223e-02,  1.78726056e+00)
(-8.07563510e-02,  1.79575777e+00)
(-7.18194684e-02,  1.80694154e+00)
(-6.28735745e-02,  1.82081927e+00)
(-5.39186692e-02,  1.83739706e+00)
(-4.49547526e-02,  1.85667978e+00)
(-3.59818247e-02,  1.87867100e+00)
(-2.69998855e-02,  1.90337306e+00)
(-1.80089350e-02,  1.93078701e+00)
(-9.00897316e-03,  1.96091271e+00)
( 6.12323400e-17,  2.03961944e+00)
( 6.12323400e-17,  1.99374873e+00)
( 9.00897316e-03,  1.98979115e+00)
( 1.80089350e-02,  1.94449280e+00)
( 2.69998855e-02,  1.90373544e+00)
( 3.59818247e-02,  1.86752808e+00)
( 4.49547526e-02,  1.83587762e+00)
( 5.39186692e-02,  1.80878889e+00)
( 6.28735745e-02,  1.78626454e+00)
( 7.18194684e-02,  1.76830512e+00)
( 8.07563510e-02,  1.75490901e+00)
( 8.96842223e-02,  1.74607239e+00)
( 9.86030823e-02,  1.74178933e+00)
( 1.07512931e-01,  1.74205166e+00)
( 1.16413768e-01,  1.74684909e+00)
( 1.25305594e-01,  1.75616914e+00)
( 1.34188409e-01,  1.76999718e+00)
( 1.43062213e-01,  1.78831646e+00)
( 1.51927005e-01,  1.81110807e+00)
( 1.60782785e-01,  1.83835103e+00)
( 1.69629555e-01,  1.87002230e+00)
( 1.78467313e-01,  1.90609675e+00)
( 1.87296060e-01,  1.94654729e+00)
( 1.96115795e-01,  1.99134481e+00)
( 2.04926520e-01,  2.04045831e+00)
( 2.13728232e-01,  2.09385485e+00)
( 2.22520934e-01,  1.73055096e+00)
( 2.22520934e-01,  2.15149969e+00)
( 2.31294431e-01,  1.73505661e+00)
( 2.40041346e-01,  1.74003759e+00)
( 2.48761679e-01,  1.74549171e+00)
( 2.57455430e-01,  1.75141656e+00)
( 2.66122599e-01,  1.75780953e+00)
( 2.74763186e-01,  1.76466782e+00)
( 2.83377191e-01,  1.77198841e+00)
( 2.91964613e-01,  1.77976809e+00)
( 3.00525454e-01,  1.78800346e+00)
( 3.09059712e-01,  1.79669093e+00)
( 3.17567389e-01,  1.80582669e+00)
( 3.26048483e-01,  1.81540678e+00)
( 3.34502995e-01,  1.82542703e+00)
( 3.42930925e-01,  1.83588310e+00)
( 3.51332273e-01,  1.84677049e+00)
( 3.59707039e-01,  1.85808451e+00)
( 3.68055223e-01,  1.86982032e+00)
( 3.76376825e-01,  1.88197290e+00)
( 3.84671845e-01,  1.89453711e+00)
( 3.92940282e-01,  1.90750763e+00)
( 4.01182138e-01,  1.92087901e+00)
( 4.09397411e-01,  1.93464568e+00)
( 4.17586103e-01,  1.94880191e+00)
( 4.25748212e-01,  1.96334188e+00)
( 4.33883739e-01,  1.74728498e+00)
( 4.33883739e-01,  1.97825962e+00)
( 4.41981821e-01,  1.72831122e+00)
( 4.50037082e-01,  1.71015597e+00)
( 4.58049524e-01,  1.69281735e+00)
( 4.66019146e-01,  1.67629314e+00)
( 4.73945948e-01,  1.66058077e+00)
( 4.81829929e-01,  1.64567730e+00)
( 4.89671091e-01,  1.63157945e+00)
( 4.97469434e-01,  1.61828358e+00)
( 5.05224956e-01,  1.60578569e+00)
( 5.12937658e-01,  1.59408142e+00)
( 5.20607540e-01,  1.58316607e+00)
( 5.28234603e-01,  1.57303458e+00)
( 5.35818845e-01,  1.56368154e+00)
( 5.43360268e-01,  1.55510118e+00)
( 5.50858871e-01,  1.54728742e+00)
( 5.58314653e-01,  1.54023380e+00)
( 5.65727616e-01,  1.53393357e+00)
( 5.73097759e-01,  1.52837961e+00)
( 5.80425082e-01,  1.52356451e+00)
( 5.87709585e-01,  1.51948052e+00)
( 5.94951268e-01,  1.51611961e+00)
( 6.02150132e-01,  1.51347341e+00)
( 6.09306175e-01,  1.51153330e+00)
( 6.16419398e-01,  1.51029035e+00)
( 6.23489802e-01,  1.36144534e+00)
( 6.23489802e-01,  1.50973536e+00)
( 6.30506396e-01,  1.34841645e+00)
( 6.37466080e-01,  1.33585395e+00)
( 6.44368853e-01,  1.32375427e+00)
( 6.51214715e-01,  1.31211367e+00)
( 6.58003667e-01,  1.30092820e+00)
( 6.64735708e-01,  1.29019371e+00)
( 6.71410839e-01,  1.27990585e+00)
( 6.78029059e-01,  1.27006008e+00)
( 6.84590369e-01,  1.26065169e+00)
( 6.91094768e-01,  1.25167574e+00)
( 6.97542256e-01,  1.24312712e+00)
( 7.03932834e-01,  1.23500055e+00)
( 7.10266501e-01,  1.22729055e+00)
( 7.16543258e-01,  1.21999146e+00)
( 7.22763104e-01,  1.21309746e+00)
( 7.28926039e-01,  1.20660256e+00)
( 7.35032064e-01,  1.20050057e+00)
( 7.41081178e-01,  1.19478520e+00)
( 7.47073382e-01,  1.18944994e+00)
( 7.53008675e-01,  1.18448817e+00)
( 7.58887058e-01,  1.17989311e+00)
( 7.64708530e-01,  1.17565784e+00)
( 7.70473091e-01,  1.17177532e+00)
( 7.76180742e-01,  1.16823836e+00)
( 7.81831482e-01,  1.11458450e+00)
( 7.81831482e-01,  1.16503965e+00)
( 7.87414748e-01,  1.09851748e+00)
( 7.92929866e-01,  1.08276901e+00)
( 7.98376836e-01,  1.06733978e+00)
( 8.03755659e-01,  1.05223036e+00)
( 8.09066335e-01,  1.03744120e+00)
( 8.14308863e-01,  1.02297264e+00)
( 8.19483243e-01,  1.00882488e+00)
( 8.24589476e-01,  9.94998002e-01)
( 8.29627562e-01,  9.81491947e-01)
( 8.34597500e-01,  9.68306537e-01)
( 8.39499290e-01,  9.55441456e-01)
( 8.44332933e-01,  9.42896256e-01)
( 8.49098428e-01,  9.30670353e-01)
( 8.53795776e-01,  9.18763027e-01)
( 8.58424977e-01,  9.07173423e-01)
( 8.62986030e-01,  8.95900546e-01)
( 8.67478935e-01,  8.84943268e-01)
( 8.71903693e-01,  8.74300321e-01)
( 8.76260303e-01,  8.63970303e-01)
( 8.80548766e-01,  8.53951674e-01)
( 8.84769082e-01,  8.44242760e-01)
( 8.88921249e-01,  8.34841752e-01)
( 8.93005270e-01,  8.25746711e-01)
( 8.97021143e-01,  8.16955562e-01)
( 9.00968868e-01,  8.25902820e-01)
( 9.00968868e-01,  8.08466105e-01)
( 9.04838836e-01,  8.12259282e-01)
( 9.08632838e-01,  7.98825288e-01)
( 9.12350872e-01,  7.85599183e-01)
( 9.15992939e-01,  7.72579237e-01)
( 9.19559039e-01,  7.59763637e-01)
( 9.23049171e-01,  7.47150491e-01)
( 9.26463336e-01,  7.34737826e-01)
( 9.29801534e-01,  7.22523589e-01)
( 9.33063765e-01,  7.10505650e-01)
( 9.36250028e-01,  6.98681794e-01)
( 9.39360325e-01,  6.87049732e-01)
( 9.42394654e-01,  6.75607091e-01)
( 9.45353015e-01,  6.64351425e-01)
( 9.48235410e-01,  6.53280207e-01)
( 9.51041837e-01,  6.42390835e-01)
( 9.53772297e-01,  6.31680633e-01)
( 9.56426790e-01,  6.21146847e-01)
( 9.59005316e-01,  6.10786655e-01)
( 9.61507874e-01,  6.00597161e-01)
( 9.63934465e-01,  5.90575399e-01)
( 9.66285089e-01,  5.80718336e-01)
( 9.68559746e-01,  5.71022872e-01)
( 9.70758435e-01,  5.61485844e-01)
( 9.72881157e-01,  5.52104025e-01)
( 9.74927912e-01,  5.77790232e-01)
( 9.74927912e-01,  5.42874128e-01)
( 9.76890527e-01,  5.62155937e-01)
( 9.78773165e-01,  5.46897368e-01)
( 9.80575825e-01,  5.32015405e-01)
( 9.82298507e-01,  5.17510776e-01)
( 9.83941212e-01,  5.03384050e-01)
( 9.85503939e-01,  4.89635636e-01)
( 9.86986689e-01,  4.76265779e-01)
( 9.88389460e-01,  4.63274559e-01)
( 9.89712255e-01,  4.50661889e-01)
( 9.90955071e-01,  4.38427511e-01)
( 9.92117910e-01,  4.26570996e-01)
( 9.93200771e-01,  4.15091745e-01)
( 9.94203654e-01,  4.03988982e-01)
( 9.95126560e-01,  3.93261761e-01)
( 9.95969489e-01,  3.82908958e-01)
( 9.96732439e-01,  3.72929277e-01)
( 9.97415412e-01,  3.63321248e-01)
( 9.98018407e-01,  3.54083228e-01)
( 9.98541425e-01,  3.45213399e-01)
( 9.98984465e-01,  3.36709775e-01)
( 9.99347527e-01,  3.28570199e-01)
( 9.99630612e-01,  3.20792347e-01)
( 9.99833719e-01,  3.13373727e-01)
( 9.99956848e-01,  3.06311687e-01)
( 1.00000000e+00,  2.99603413e-01)};\label{line:enrespp1};

\end{groupplot}\end{tikzpicture}

==> _tikz/cyl_M5Re1e3_hflx.tikz <==

\begin{tikzpicture}[scale=1.0]
\begin{groupplot}[
  group style={
      group size=2 by 3,
      horizontal sep=0.25cm,
      vertical sep=0.25cm
  },
  width=0.6\textwidth,
  axis equal image,
  %xlabel={$x_1$},
  %ylabel={$x_2$},
  %xtick = {-6.0, 0.0, 6.0},
  %xticklabels={-6.0, 0.0, 6.0},
  %ytick = \empty,
  xmin=-6.0, xmax=6.0,
  ymin=0, ymax=4.0
]

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=4.0] {{_img/cyl_hflx@0th}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=4.0] {{_img/cyl_hflx@1st}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=4.0] {{_img/cyl_hflx@2nd}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=4.0] {{_img/cyl_hflx@3rd}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=4.0] {{_img/cyl_hflx@4th}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=4.0] {{_img/cyl_hflx@5th}.png};

\end{groupplot}
\end{tikzpicture}


==> _tikz/cyl_M5Re1e3_nowelem.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 2.1cm, , vertical sep = 1.2cm}]
\nextgroupplot[width=0.5\textwidth, xlabel={$x$}, ymax=2.5, xmax=1.0, ylabel={Point-wise heat flux}, xmin=-1.0, ymin=0]
\addplot [color=blue, only marks, mark options={solid, thin}, mark=*, mark size=1, color=blue]
coordinates {
(-1.00000000e+00,  3.37812037e-01)
(-9.99956848e-01,  3.39697910e-01)
(-9.99833719e-01,  3.42038780e-01)
(-9.99630612e-01,  3.44832643e-01)
(-9.99347527e-01,  3.48074937e-01)
(-9.98984465e-01,  3.51758955e-01)
(-9.98541425e-01,  3.55876256e-01)
(-9.98018407e-01,  3.60417046e-01)
(-9.97415412e-01,  3.65370545e-01)
(-9.96732439e-01,  3.70725325e-01)
(-9.95969489e-01,  3.76469634e-01)
(-9.95126560e-01,  3.82591691e-01)
(-9.94203654e-01,  3.89079960e-01)
(-9.93200771e-01,  3.95923404e-01)
(-9.92117910e-01,  4.03111706e-01)
(-9.90955071e-01,  4.10635475e-01)
(-9.89712255e-01,  4.18486421e-01)
(-9.88389460e-01,  4.26657506e-01)
(-9.86986689e-01,  4.35143070e-01)
(-9.85503939e-01,  4.43938933e-01)
(-9.83941212e-01,  4.53042466e-01)
(-9.82298507e-01,  4.62452643e-01)
(-9.80575825e-01,  4.72170062e-01)
(-9.78773165e-01,  4.82196941e-01)
(-9.76890527e-01,  4.92537093e-01)
(-9.74927912e-01,  5.03195867e-01)
(-9.74927912e-01,  5.05361818e-01)
(-9.72881157e-01,  5.12403414e-01)
(-9.70758435e-01,  5.19787078e-01)
(-9.68559746e-01,  5.27502929e-01)
(-9.66285089e-01,  5.35541501e-01)
(-9.63934465e-01,  5.43893745e-01)
(-9.61507874e-01,  5.52551032e-01)
(-9.59005316e-01,  5.61505158e-01)
(-9.56426790e-01,  5.70748345e-01)
(-9.53772297e-01,  5.80273242e-01)
(-9.51041837e-01,  5.90072929e-01)
(-9.48235410e-01,  6.00140918e-01)
(-9.45353015e-01,  6.10471149e-01)
(-9.42394654e-01,  6.21057998e-01)
(-9.39360325e-01,  6.31896271e-01)
(-9.36250028e-01,  6.42981206e-01)
(-9.33063765e-01,  6.54308469e-01)
(-9.29801534e-01,  6.65874158e-01)
(-9.26463336e-01,  6.77674796e-01)
(-9.23049171e-01,  6.89707329e-01)
(-9.19559039e-01,  7.01969127e-01)
(-9.15992939e-01,  7.14457976e-01)
(-9.12350872e-01,  7.27172075e-01)
(-9.08632838e-01,  7.40110035e-01)
(-9.04838836e-01,  7.53270871e-01)
(-9.00968868e-01,  7.75070080e-01)
(-9.00968868e-01,  7.66653997e-01)
(-8.97021143e-01,  7.86056404e-01)
(-8.93005270e-01,  7.97393407e-01)
(-8.88921249e-01,  8.09012696e-01)
(-8.84769082e-01,  8.20847615e-01)
(-8.80548766e-01,  8.32833317e-01)
(-8.76260303e-01,  8.44906844e-01)
(-8.71903693e-01,  8.57007197e-01)
(-8.67478935e-01,  8.69075411e-01)
(-8.62986030e-01,  8.81054624e-01)
(-8.58424977e-01,  8.92890141e-01)
(-8.53795776e-01,  9.04529507e-01)
(-8.49098428e-01,  9.15922561e-01)
(-8.44332933e-01,  9.27021501e-01)
(-8.39499290e-01,  9.37780939e-01)
(-8.34597500e-01,  9.48157956e-01)
(-8.29627562e-01,  9.58112151e-01)
(-8.24589476e-01,  9.67605693e-01)
(-8.19483243e-01,  9.76603358e-01)
(-8.14308863e-01,  9.85072578e-01)
(-8.09066335e-01,  9.92983470e-01)
(-8.03755659e-01,  1.00030888e+00)
(-7.98376836e-01,  1.00702440e+00)
(-7.92929866e-01,  1.01310840e+00)
(-7.87414748e-01,  1.01854207e+00)
(-7.81831482e-01,  1.01953718e+00)
(-7.81831482e-01,  1.02330939e+00)
(-7.76180742e-01,  1.04703759e+00)
(-7.70473091e-01,  1.07346158e+00)
(-7.64708530e-01,  1.09879086e+00)
(-7.58887058e-01,  1.12300486e+00)
(-7.53008675e-01,  1.14608060e+00)
(-7.47073382e-01,  1.16799276e+00)
(-7.41081178e-01,  1.18871354e+00)
(-7.35032064e-01,  1.20821273e+00)
(-7.28926039e-01,  1.22645760e+00)
(-7.22763104e-01,  1.24341293e+00)
(-7.16543258e-01,  1.25904097e+00)
(-7.10266501e-01,  1.27330143e+00)
(-7.03932834e-01,  1.28615143e+00)
(-6.97542256e-01,  1.29754552e+00)
(-6.91094768e-01,  1.30743569e+00)
(-6.84590369e-01,  1.31577129e+00)
(-6.78029059e-01,  1.32249908e+00)
(-6.71410839e-01,  1.32756323e+00)
(-6.64735708e-01,  1.33090529e+00)
(-6.58003667e-01,  1.33246419e+00)
(-6.51214715e-01,  1.33217629e+00)
(-6.44368853e-01,  1.32997532e+00)
(-6.37466080e-01,  1.32579246e+00)
(-6.30506396e-01,  1.31955630e+00)
(-6.23489802e-01,  1.31119287e+00)
(-6.23489802e-01,  1.29138727e+00)
(-6.16419398e-01,  1.32534967e+00)
(-6.09306175e-01,  1.35787717e+00)
(-6.02150132e-01,  1.38893402e+00)
(-5.94951268e-01,  1.41848323e+00)
(-5.87709585e-01,  1.44648665e+00)
(-5.80425082e-01,  1.47290493e+00)
(-5.73097759e-01,  1.49769754e+00)
(-5.65727616e-01,  1.52082278e+00)
(-5.58314653e-01,  1.54223782e+00)
(-5.50858871e-01,  1.56189866e+00)
(-5.43360268e-01,  1.57976019e+00)
(-5.35818845e-01,  1.59577617e+00)
(-5.28234603e-01,  1.60989928e+00)
(-5.20607540e-01,  1.62208109e+00)
(-5.12937658e-01,  1.63227213e+00)
(-5.05224956e-01,  1.64042187e+00)
(-4.97469434e-01,  1.64647873e+00)
(-4.89671091e-01,  1.65039015e+00)
(-4.81829929e-01,  1.65210255e+00)
(-4.73945948e-01,  1.65156139e+00)
(-4.66019146e-01,  1.64871116e+00)
(-4.58049524e-01,  1.64349543e+00)
(-4.50037082e-01,  1.63585683e+00)
(-4.41981821e-01,  1.62573714e+00)
(-4.33883739e-01,  1.59463069e+00)
(-4.33883739e-01,  1.61307721e+00)
(-4.25748212e-01,  1.62300334e+00)
(-4.17586103e-01,  1.65009938e+00)
(-4.09397411e-01,  1.67587810e+00)
(-4.01182138e-01,  1.70029886e+00)
(-3.92940282e-01,  1.72332122e+00)
(-3.84671845e-01,  1.74490510e+00)
(-3.76376825e-01,  1.76501095e+00)
(-3.68055223e-01,  1.78359987e+00)
(-3.59707039e-01,  1.80063380e+00)
(-3.51332273e-01,  1.81607564e+00)
(-3.42930925e-01,  1.82988938e+00)
(-3.34502995e-01,  1.84204033e+00)
(-3.26048483e-01,  1.85249517e+00)
(-3.17567389e-01,  1.86122215e+00)
(-3.09059712e-01,  1.86819122e+00)
(-3.00525454e-01,  1.87337415e+00)
(-2.91964613e-01,  1.87674470e+00)
(-2.83377191e-01,  1.87827873e+00)
(-2.74763186e-01,  1.87795432e+00)
(-2.66122599e-01,  1.87575193e+00)
(-2.57455430e-01,  1.87165448e+00)
(-2.48761679e-01,  1.86564749e+00)
(-2.40041346e-01,  1.85771922e+00)
(-2.31294431e-01,  1.84786072e+00)
(-2.22520934e-01,  1.86947407e+00)
(-2.22520934e-01,  1.83606598e+00)
(-2.13728232e-01,  1.89805745e+00)
(-2.04926520e-01,  1.92089768e+00)
(-1.96115795e-01,  1.93847994e+00)
(-1.87296060e-01,  1.95129429e+00)
(-1.78467313e-01,  1.95983534e+00)
(-1.69629555e-01,  1.96460187e+00)
(-1.60782785e-01,  1.96609657e+00)
(-1.51927005e-01,  1.96482562e+00)
(-1.43062213e-01,  1.96129842e+00)
(-1.34188409e-01,  1.95602713e+00)
(-1.25305594e-01,  1.94952641e+00)
(-1.16413768e-01,  1.94231296e+00)
(-1.07512931e-01,  1.93490520e+00)
(-9.86030823e-02,  1.92782289e+00)
(-8.96842223e-02,  1.92158672e+00)
(-8.07563510e-02,  1.91671796e+00)
(-7.18194684e-02,  1.91373806e+00)
(-6.28735745e-02,  1.91316830e+00)
(-5.39186692e-02,  1.91552937e+00)
(-4.49547526e-02,  1.92134105e+00)
(-3.59818247e-02,  1.93112178e+00)
(-2.69998855e-02,  1.94538835e+00)
(-1.80089350e-02,  1.96465552e+00)
(-9.00897316e-03,  1.98943566e+00)
( 6.12323400e-17,  2.02023841e+00)
( 6.12323400e-17,  1.98345245e+00)
( 9.00897316e-03,  1.97469007e+00)
( 1.80089350e-02,  1.96927304e+00)
( 2.69998855e-02,  1.96674320e+00)
( 3.59818247e-02,  1.96665548e+00)
( 4.49547526e-02,  1.96857829e+00)
( 5.39186692e-02,  1.97209387e+00)
( 6.28735745e-02,  1.97679861e+00)
( 7.18194684e-02,  1.98230338e+00)
( 8.07563510e-02,  1.98823384e+00)
( 8.96842223e-02,  1.99423074e+00)
( 9.86030823e-02,  1.99995014e+00)
( 1.07512931e-01,  2.00506375e+00)
( 1.16413768e-01,  2.00925908e+00)
( 1.25305594e-01,  2.01223973e+00)
( 1.34188409e-01,  2.01372554e+00)
( 1.43062213e-01,  2.01345279e+00)
( 1.51927005e-01,  2.01117437e+00)
( 1.60782785e-01,  2.00665986e+00)
( 1.69629555e-01,  1.99969573e+00)
( 1.78467313e-01,  1.99008535e+00)
( 1.87296060e-01,  1.97764914e+00)
( 1.96115795e-01,  1.96222454e+00)
( 2.04926520e-01,  1.94366610e+00)
( 2.13728232e-01,  1.92184545e+00)
( 2.22520934e-01,  1.89111999e+00)
( 2.22520934e-01,  1.89665133e+00)
( 2.31294431e-01,  1.88824879e+00)
( 2.40041346e-01,  1.88565731e+00)
( 2.48761679e-01,  1.88322803e+00)
( 2.57455430e-01,  1.88084714e+00)
( 2.66122599e-01,  1.87840456e+00)
( 2.74763186e-01,  1.87579401e+00)
( 2.83377191e-01,  1.87291310e+00)
( 2.91964613e-01,  1.86966334e+00)
( 3.00525454e-01,  1.86595022e+00)
( 3.09059712e-01,  1.86168326e+00)
( 3.17567389e-01,  1.85677605e+00)
( 3.26048483e-01,  1.85114627e+00)
( 3.34502995e-01,  1.84471573e+00)
( 3.42930925e-01,  1.83741043e+00)
( 3.51332273e-01,  1.82916052e+00)
( 3.59707039e-01,  1.81990039e+00)
( 3.68055223e-01,  1.80956861e+00)
( 3.76376825e-01,  1.79810798e+00)
( 3.84671845e-01,  1.78546553e+00)
( 3.92940282e-01,  1.77159248e+00)
( 4.01182138e-01,  1.75644427e+00)
( 4.09397411e-01,  1.73998053e+00)
( 4.17586103e-01,  1.72216503e+00)
( 4.25748212e-01,  1.70296570e+00)
( 4.33883739e-01,  1.68235457e+00)
( 4.33883739e-01,  1.67028421e+00)
( 4.41981821e-01,  1.66855196e+00)
( 4.50037082e-01,  1.66579413e+00)
( 4.58049524e-01,  1.66202734e+00)
( 4.66019146e-01,  1.65726844e+00)
( 4.73945948e-01,  1.65153450e+00)
( 4.81829929e-01,  1.64484283e+00)
( 4.89671091e-01,  1.63721095e+00)
( 4.97469434e-01,  1.62865658e+00)
( 5.05224956e-01,  1.61919761e+00)
( 5.12937658e-01,  1.60885212e+00)
( 5.20607540e-01,  1.59763833e+00)
( 5.28234603e-01,  1.58557461e+00)
( 5.35818845e-01,  1.57267947e+00)
( 5.43360268e-01,  1.55897150e+00)
( 5.50858871e-01,  1.54446941e+00)
( 5.58314653e-01,  1.52919198e+00)
( 5.65727616e-01,  1.51315805e+00)
( 5.73097759e-01,  1.49638650e+00)
( 5.80425082e-01,  1.47889624e+00)
( 5.87709585e-01,  1.46070619e+00)
( 5.94951268e-01,  1.44183526e+00)
( 6.02150132e-01,  1.42230234e+00)
( 6.09306175e-01,  1.40212625e+00)
( 6.16419398e-01,  1.38132576e+00)
( 6.23489802e-01,  1.36412162e+00)
( 6.23489802e-01,  1.35991957e+00)
( 6.30506396e-01,  1.35815864e+00)
( 6.37466080e-01,  1.35192617e+00)
( 6.44368853e-01,  1.34539477e+00)
( 6.51214715e-01,  1.33853343e+00)
( 6.58003667e-01,  1.33130959e+00)
( 6.64735708e-01,  1.32368915e+00)
( 6.71410839e-01,  1.31563654e+00)
( 6.78029059e-01,  1.30711468e+00)
( 6.84590369e-01,  1.29808506e+00)
( 6.91094768e-01,  1.28850773e+00)
( 6.97542256e-01,  1.27834135e+00)
( 7.03932834e-01,  1.26754321e+00)
( 7.10266501e-01,  1.25606929e+00)
( 7.16543258e-01,  1.24387425e+00)
( 7.22763104e-01,  1.23091150e+00)
( 7.28926039e-01,  1.21713321e+00)
( 7.35032064e-01,  1.20249038e+00)
( 7.41081178e-01,  1.18693286e+00)
( 7.47073382e-01,  1.17040939e+00)
( 7.53008675e-01,  1.15286762e+00)
( 7.58887058e-01,  1.13425422e+00)
( 7.64708530e-01,  1.11451483e+00)
( 7.70473091e-01,  1.09359418e+00)
( 7.76180742e-01,  1.07143609e+00)
( 7.81831482e-01,  1.03529608e+00)
( 7.81831482e-01,  1.04798353e+00)
( 7.87414748e-01,  1.02477832e+00)
( 7.92929866e-01,  1.01487227e+00)
( 7.98376836e-01,  1.00550062e+00)
( 8.03755659e-01,  9.96585845e-01)
( 8.09066335e-01,  9.88050214e-01)
( 8.14308863e-01,  9.79815894e-01)
( 8.19483243e-01,  9.71804991e-01)
( 8.24589476e-01,  9.63939617e-01)
( 8.29627562e-01,  9.56141952e-01)
( 8.34597500e-01,  9.48334306e-01)
( 8.39499290e-01,  9.40439182e-01)
( 8.44332933e-01,  9.32379338e-01)
( 8.49098428e-01,  9.24077850e-01)
( 8.53795776e-01,  9.15458174e-01)
( 8.58424977e-01,  9.06444208e-01)
( 8.62986030e-01,  8.96960351e-01)
( 8.67478935e-01,  8.86931564e-01)
( 8.71903693e-01,  8.76283433e-01)
( 8.76260303e-01,  8.64942218e-01)
( 8.80548766e-01,  8.52834917e-01)
( 8.84769082e-01,  8.39889320e-01)
( 8.88921249e-01,  8.26034061e-01)
( 8.93005270e-01,  8.11198670e-01)
( 8.97021143e-01,  7.95313624e-01)
( 9.00968868e-01,  7.77245296e-01)
( 9.00968868e-01,  7.78310396e-01)
( 9.04838836e-01,  7.62906911e-01)
( 9.08632838e-01,  7.49347425e-01)
( 9.12350872e-01,  7.36506526e-01)
( 9.15992939e-01,  7.24324916e-01)
( 9.19559039e-01,  7.12744335e-01)
( 9.23049171e-01,  7.01707582e-01)
( 9.26463336e-01,  6.91158531e-01)
( 9.29801534e-01,  6.81042154e-01)
( 9.33063765e-01,  6.71304537e-01)
( 9.36250028e-01,  6.61892894e-01)
( 9.39360325e-01,  6.52755590e-01)
( 9.42394654e-01,  6.43842144e-01)
( 9.45353015e-01,  6.35103254e-01)
( 9.48235410e-01,  6.26490799e-01)
( 9.51041837e-01,  6.17957855e-01)
( 9.53772297e-01,  6.09458702e-01)
( 9.56426790e-01,  6.00948831e-01)
( 9.59005316e-01,  5.92384951e-01)
( 9.61507874e-01,  5.83724991e-01)
( 9.63934465e-01,  5.74928108e-01)
( 9.66285089e-01,  5.65954679e-01)
( 9.68559746e-01,  5.56766311e-01)
( 9.70758435e-01,  5.47325830e-01)
( 9.72881157e-01,  5.37597284e-01)
( 9.74927912e-01,  5.19784698e-01)
( 9.74927912e-01,  5.27545933e-01)
( 9.76890527e-01,  5.09291958e-01)
( 9.78773165e-01,  4.99792424e-01)
( 9.80575825e-01,  4.91113930e-01)
( 9.82298507e-01,  4.83101756e-01)
( 9.83941212e-01,  4.75618223e-01)
( 9.85503939e-01,  4.68542239e-01)
( 9.86986689e-01,  4.61768799e-01)
( 9.88389460e-01,  4.55208435e-01)
( 9.89712255e-01,  4.48786614e-01)
( 9.90955071e-01,  4.42443090e-01)
( 9.92117910e-01,  4.36131212e-01)
( 9.93200771e-01,  4.29817183e-01)
( 9.94203654e-01,  4.23479272e-01)
( 9.95126560e-01,  4.17106988e-01)
( 9.95969489e-01,  4.10700208e-01)
( 9.96732439e-01,  4.04268265e-01)
( 9.97415412e-01,  3.97828997e-01)
( 9.98018407e-01,  3.91407757e-01)
( 9.98541425e-01,  3.85036390e-01)
( 9.98984465e-01,  3.78752175e-01)
( 9.99347527e-01,  3.72596732e-01)
( 9.99630612e-01,  3.66614904e-01)
( 9.99833719e-01,  3.60853609e-01)
( 9.99956848e-01,  3.55360662e-01)
( 1.00000000e+00,  3.50183582e-01)};\label{dots:nowelem}

\nextgroupplot[width=0.5\textwidth, xlabel={$x$}, ymax=2.5, xmax=1.0, ylabel={Point-wise heat flux}, xmin=-1.0, ymin=0]
\addplot [color=blue, only marks, mark options={solid, thin}, mark=*, mark size=1, color=blue]
coordinates {
(-1.00000000e+00,  3.29045299e-01)
(-9.99956848e-01,  3.38655020e-01)
(-9.99833719e-01,  3.48299094e-01)
(-9.99630612e-01,  3.57979053e-01)
(-9.99347527e-01,  3.67696420e-01)
(-9.98984465e-01,  3.77452701e-01)
(-9.98541425e-01,  3.87249388e-01)
(-9.98018407e-01,  3.97087961e-01)
(-9.97415412e-01,  4.06969882e-01)
(-9.96732439e-01,  4.16896603e-01)
(-9.95969489e-01,  4.26869555e-01)
(-9.95126560e-01,  4.36890158e-01)
(-9.94203654e-01,  4.46959814e-01)
(-9.93200771e-01,  4.57079911e-01)
(-9.92117910e-01,  4.67251821e-01)
(-9.90955071e-01,  4.77476898e-01)
(-9.89712255e-01,  4.87756481e-01)
(-9.88389460e-01,  4.98091895e-01)
(-9.86986689e-01,  5.08484445e-01)
(-9.85503939e-01,  5.18935423e-01)
(-9.83941212e-01,  5.29446103e-01)
(-9.82298507e-01,  5.40017743e-01)
(-9.80575825e-01,  5.50651586e-01)
(-9.78773165e-01,  5.61348857e-01)
(-9.76890527e-01,  5.72110766e-01)
(-9.74927912e-01,  5.53840352e-01)
(-9.74927912e-01,  5.82938507e-01)
(-9.72881157e-01,  5.59384167e-01)
(-9.70758435e-01,  5.65091446e-01)
(-9.68559746e-01,  5.70964029e-01)
(-9.66285089e-01,  5.77003688e-01)
(-9.63934465e-01,  5.83212127e-01)
(-9.61507874e-01,  5.89590980e-01)
(-9.59005316e-01,  5.96141812e-01)
(-9.56426790e-01,  6.02866114e-01)
(-9.53772297e-01,  6.09765307e-01)
(-9.51041837e-01,  6.16840737e-01)
(-9.48235410e-01,  6.24093678e-01)
(-9.45353015e-01,  6.31525328e-01)
(-9.42394654e-01,  6.39136811e-01)
(-9.39360325e-01,  6.46929176e-01)
(-9.36250028e-01,  6.54903399e-01)
(-9.33063765e-01,  6.63060377e-01)
(-9.29801534e-01,  6.71400936e-01)
(-9.26463336e-01,  6.79925825e-01)
(-9.23049171e-01,  6.88635721e-01)
(-9.19559039e-01,  6.97531226e-01)
(-9.15992939e-01,  7.06612869e-01)
(-9.12350872e-01,  7.15881107e-01)
(-9.08632838e-01,  7.25336327e-01)
(-9.04838836e-01,  7.34978843e-01)
(-9.00968868e-01,  7.57532771e-01)
(-9.00968868e-01,  7.44808902e-01)
(-8.97021143e-01,  7.78172054e-01)
(-8.93005270e-01,  7.98234234e-01)
(-8.88921249e-01,  8.17720485e-01)
(-8.84769082e-01,  8.36632257e-01)
(-8.80548766e-01,  8.54971282e-01)
(-8.76260303e-01,  8.72739572e-01)
(-8.71903693e-01,  8.89939426e-01)
(-8.67478935e-01,  9.06573427e-01)
(-8.62986030e-01,  9.22644449e-01)
(-8.58424977e-01,  9.38155651e-01)
(-8.53795776e-01,  9.53110480e-01)
(-8.49098428e-01,  9.67512671e-01)
(-8.44332933e-01,  9.81366246e-01)
(-8.39499290e-01,  9.94675510e-01)
(-8.34597500e-01,  1.00744505e+00)
(-8.29627562e-01,  1.01967974e+00)
(-8.24589476e-01,  1.03138473e+00)
(-8.19483243e-01,  1.04256542e+00)
(-8.14308863e-01,  1.05322751e+00)
(-8.09066335e-01,  1.06337695e+00)
(-8.03755659e-01,  1.07301995e+00)
(-7.98376836e-01,  1.08216298e+00)
(-7.92929866e-01,  1.09081274e+00)
(-7.87414748e-01,  1.09897620e+00)
(-7.81831482e-01,  1.11792174e+00)
(-7.81831482e-01,  1.10666053e+00)
(-7.76180742e-01,  1.12685341e+00)
(-7.70473091e-01,  1.13615615e+00)
(-7.64708530e-01,  1.14583359e+00)
(-7.58887058e-01,  1.15588923e+00)
(-7.53008675e-01,  1.16632637e+00)
(-7.47073382e-01,  1.17714819e+00)
(-7.41081178e-01,  1.18835768e+00)
(-7.35032064e-01,  1.19995770e+00)
(-7.28926039e-01,  1.21195090e+00)
(-7.22763104e-01,  1.22433980e+00)
(-7.16543258e-01,  1.23712674e+00)
(-7.10266501e-01,  1.25031388e+00)
(-7.03932834e-01,  1.26390323e+00)
(-6.97542256e-01,  1.27789661e+00)
(-6.91094768e-01,  1.29229568e+00)
(-6.84590369e-01,  1.30710193e+00)
(-6.78029059e-01,  1.32231667e+00)
(-6.71410839e-01,  1.33794106e+00)
(-6.64735708e-01,  1.35397607e+00)
(-6.58003667e-01,  1.37042251e+00)
(-6.51214715e-01,  1.38728104e+00)
(-6.44368853e-01,  1.40455213e+00)
(-6.37466080e-01,  1.42223611e+00)
(-6.30506396e-01,  1.44033313e+00)
(-6.23489802e-01,  1.46810732e+00)
(-6.23489802e-01,  1.45884321e+00)
(-6.16419398e-01,  1.47559347e+00)
(-6.09306175e-01,  1.48334960e+00)
(-6.02150132e-01,  1.49138173e+00)
(-5.94951268e-01,  1.49969580e+00)
(-5.87709585e-01,  1.50829765e+00)
(-5.80425082e-01,  1.51719302e+00)
(-5.73097759e-01,  1.52638755e+00)
(-5.65727616e-01,  1.53588678e+00)
(-5.58314653e-01,  1.54569612e+00)
(-5.50858871e-01,  1.55582087e+00)
(-5.43360268e-01,  1.56626622e+00)
(-5.35818845e-01,  1.57703723e+00)
(-5.28234603e-01,  1.58813884e+00)
(-5.20607540e-01,  1.59957585e+00)
(-5.12937658e-01,  1.61135294e+00)
(-5.05224956e-01,  1.62347465e+00)
(-4.97469434e-01,  1.63594538e+00)
(-4.89671091e-01,  1.64876940e+00)
(-4.81829929e-01,  1.66195083e+00)
(-4.73945948e-01,  1.67549366e+00)
(-4.66019146e-01,  1.68940172e+00)
(-4.58049524e-01,  1.70367870e+00)
(-4.50037082e-01,  1.71832817e+00)
(-4.41981821e-01,  1.73335350e+00)
(-4.33883739e-01,  1.91558490e+00)
(-4.33883739e-01,  1.74875797e+00)
(-4.25748212e-01,  1.92145564e+00)
(-4.17586103e-01,  1.92616869e+00)
(-4.09397411e-01,  1.92971862e+00)
(-4.01182138e-01,  1.93210055e+00)
(-3.92940282e-01,  1.93331020e+00)
(-3.84671845e-01,  1.93334385e+00)
(-3.76376825e-01,  1.93219839e+00)
(-3.68055223e-01,  1.92987130e+00)
(-3.59707039e-01,  1.92636067e+00)
(-3.51332273e-01,  1.92166519e+00)
(-3.42930925e-01,  1.91578416e+00)
(-3.34502995e-01,  1.90871749e+00)
(-3.26048483e-01,  1.90046572e+00)
(-3.17567389e-01,  1.89102998e+00)
(-3.09059712e-01,  1.88041201e+00)
(-3.00525454e-01,  1.86861418e+00)
(-2.91964613e-01,  1.85563945e+00)
(-2.83377191e-01,  1.84149136e+00)
(-2.74763186e-01,  1.82617408e+00)
(-2.66122599e-01,  1.80969232e+00)
(-2.57455430e-01,  1.79205140e+00)
(-2.48761679e-01,  1.77325720e+00)
(-2.40041346e-01,  1.75331615e+00)
(-2.31294431e-01,  1.73223523e+00)
(-2.22520934e-01,  1.97334636e+00)
(-2.22520934e-01,  1.71002195e+00)
(-2.13728232e-01,  1.94327430e+00)
(-2.04926520e-01,  1.91563136e+00)
(-1.96115795e-01,  1.89044265e+00)
(-1.87296060e-01,  1.86773224e+00)
(-1.78467313e-01,  1.84752315e+00)
(-1.69629555e-01,  1.82983731e+00)
(-1.60782785e-01,  1.81469553e+00)
(-1.51927005e-01,  1.80211750e+00)
(-1.43062213e-01,  1.79212173e+00)
(-1.34188409e-01,  1.78472557e+00)
(-1.25305594e-01,  1.77994513e+00)
(-1.16413768e-01,  1.77779535e+00)
(-1.07512931e-01,  1.77828991e+00)
(-9.86030823e-02,  1.78144125e+00)
(-8.96842223e-02,  1.78726056e+00)
(-8.07563510e-02,  1.79575777e+00)
(-7.18194684e-02,  1.80694154e+00)
(-6.28735745e-02,  1.82081927e+00)
(-5.39186692e-02,  1.83739706e+00)
(-4.49547526e-02,  1.85667978e+00)
(-3.59818247e-02,  1.87867100e+00)
(-2.69998855e-02,  1.90337306e+00)
(-1.80089350e-02,  1.93078701e+00)
(-9.00897316e-03,  1.96091271e+00)
( 6.12323400e-17,  2.03961944e+00)
( 6.12323400e-17,  1.99374873e+00)
( 9.00897316e-03,  1.98979115e+00)
( 1.80089350e-02,  1.94449280e+00)
( 2.69998855e-02,  1.90373544e+00)
( 3.59818247e-02,  1.86752808e+00)
( 4.49547526e-02,  1.83587762e+00)
( 5.39186692e-02,  1.80878889e+00)
( 6.28735745e-02,  1.78626454e+00)
( 7.18194684e-02,  1.76830512e+00)
( 8.07563510e-02,  1.75490901e+00)
( 8.96842223e-02,  1.74607239e+00)
( 9.86030823e-02,  1.74178933e+00)
( 1.07512931e-01,  1.74205166e+00)
( 1.16413768e-01,  1.74684909e+00)
( 1.25305594e-01,  1.75616914e+00)
( 1.34188409e-01,  1.76999718e+00)
( 1.43062213e-01,  1.78831646e+00)
( 1.51927005e-01,  1.81110807e+00)
( 1.60782785e-01,  1.83835103e+00)
( 1.69629555e-01,  1.87002230e+00)
( 1.78467313e-01,  1.90609675e+00)
( 1.87296060e-01,  1.94654729e+00)
( 1.96115795e-01,  1.99134481e+00)
( 2.04926520e-01,  2.04045831e+00)
( 2.13728232e-01,  2.09385485e+00)
( 2.22520934e-01,  1.73055096e+00)
( 2.22520934e-01,  2.15149969e+00)
( 2.31294431e-01,  1.73505661e+00)
( 2.40041346e-01,  1.74003759e+00)
( 2.48761679e-01,  1.74549171e+00)
( 2.57455430e-01,  1.75141656e+00)
( 2.66122599e-01,  1.75780953e+00)
( 2.74763186e-01,  1.76466782e+00)
( 2.83377191e-01,  1.77198841e+00)
( 2.91964613e-01,  1.77976809e+00)
( 3.00525454e-01,  1.78800346e+00)
( 3.09059712e-01,  1.79669093e+00)
( 3.17567389e-01,  1.80582669e+00)
( 3.26048483e-01,  1.81540678e+00)
( 3.34502995e-01,  1.82542703e+00)
( 3.42930925e-01,  1.83588310e+00)
( 3.51332273e-01,  1.84677049e+00)
( 3.59707039e-01,  1.85808451e+00)
( 3.68055223e-01,  1.86982032e+00)
( 3.76376825e-01,  1.88197290e+00)
( 3.84671845e-01,  1.89453711e+00)
( 3.92940282e-01,  1.90750763e+00)
( 4.01182138e-01,  1.92087901e+00)
( 4.09397411e-01,  1.93464568e+00)
( 4.17586103e-01,  1.94880191e+00)
( 4.25748212e-01,  1.96334188e+00)
( 4.33883739e-01,  1.74728498e+00)
( 4.33883739e-01,  1.97825962e+00)
( 4.41981821e-01,  1.72831122e+00)
( 4.50037082e-01,  1.71015597e+00)
( 4.58049524e-01,  1.69281735e+00)
( 4.66019146e-01,  1.67629314e+00)
( 4.73945948e-01,  1.66058077e+00)
( 4.81829929e-01,  1.64567730e+00)
( 4.89671091e-01,  1.63157945e+00)
( 4.97469434e-01,  1.61828358e+00)
( 5.05224956e-01,  1.60578569e+00)
( 5.12937658e-01,  1.59408142e+00)
( 5.20607540e-01,  1.58316607e+00)
( 5.28234603e-01,  1.57303458e+00)
( 5.35818845e-01,  1.56368154e+00)
( 5.43360268e-01,  1.55510118e+00)
( 5.50858871e-01,  1.54728742e+00)
( 5.58314653e-01,  1.54023380e+00)
( 5.65727616e-01,  1.53393357e+00)
( 5.73097759e-01,  1.52837961e+00)
( 5.80425082e-01,  1.52356451e+00)
( 5.87709585e-01,  1.51948052e+00)
( 5.94951268e-01,  1.51611961e+00)
( 6.02150132e-01,  1.51347341e+00)
( 6.09306175e-01,  1.51153330e+00)
( 6.16419398e-01,  1.51029035e+00)
( 6.23489802e-01,  1.36144534e+00)
( 6.23489802e-01,  1.50973536e+00)
( 6.30506396e-01,  1.34841645e+00)
( 6.37466080e-01,  1.33585395e+00)
( 6.44368853e-01,  1.32375427e+00)
( 6.51214715e-01,  1.31211367e+00)
( 6.58003667e-01,  1.30092820e+00)
( 6.64735708e-01,  1.29019371e+00)
( 6.71410839e-01,  1.27990585e+00)
( 6.78029059e-01,  1.27006008e+00)
( 6.84590369e-01,  1.26065169e+00)
( 6.91094768e-01,  1.25167574e+00)
( 6.97542256e-01,  1.24312712e+00)
( 7.03932834e-01,  1.23500055e+00)
( 7.10266501e-01,  1.22729055e+00)
( 7.16543258e-01,  1.21999146e+00)
( 7.22763104e-01,  1.21309746e+00)
( 7.28926039e-01,  1.20660256e+00)
( 7.35032064e-01,  1.20050057e+00)
( 7.41081178e-01,  1.19478520e+00)
( 7.47073382e-01,  1.18944994e+00)
( 7.53008675e-01,  1.18448817e+00)
( 7.58887058e-01,  1.17989311e+00)
( 7.64708530e-01,  1.17565784e+00)
( 7.70473091e-01,  1.17177532e+00)
( 7.76180742e-01,  1.16823836e+00)
( 7.81831482e-01,  1.11458450e+00)
( 7.81831482e-01,  1.16503965e+00)
( 7.87414748e-01,  1.09851748e+00)
( 7.92929866e-01,  1.08276901e+00)
( 7.98376836e-01,  1.06733978e+00)
( 8.03755659e-01,  1.05223036e+00)
( 8.09066335e-01,  1.03744120e+00)
( 8.14308863e-01,  1.02297264e+00)
( 8.19483243e-01,  1.00882488e+00)
( 8.24589476e-01,  9.94998002e-01)
( 8.29627562e-01,  9.81491947e-01)
( 8.34597500e-01,  9.68306537e-01)
( 8.39499290e-01,  9.55441456e-01)
( 8.44332933e-01,  9.42896256e-01)
( 8.49098428e-01,  9.30670353e-01)
( 8.53795776e-01,  9.18763027e-01)
( 8.58424977e-01,  9.07173423e-01)
( 8.62986030e-01,  8.95900546e-01)
( 8.67478935e-01,  8.84943268e-01)
( 8.71903693e-01,  8.74300321e-01)
( 8.76260303e-01,  8.63970303e-01)
( 8.80548766e-01,  8.53951674e-01)
( 8.84769082e-01,  8.44242760e-01)
( 8.88921249e-01,  8.34841752e-01)
( 8.93005270e-01,  8.25746711e-01)
( 8.97021143e-01,  8.16955562e-01)
( 9.00968868e-01,  8.25902820e-01)
( 9.00968868e-01,  8.08466105e-01)
( 9.04838836e-01,  8.12259282e-01)
( 9.08632838e-01,  7.98825288e-01)
( 9.12350872e-01,  7.85599183e-01)
( 9.15992939e-01,  7.72579237e-01)
( 9.19559039e-01,  7.59763637e-01)
( 9.23049171e-01,  7.47150491e-01)
( 9.26463336e-01,  7.34737826e-01)
( 9.29801534e-01,  7.22523589e-01)
( 9.33063765e-01,  7.10505650e-01)
( 9.36250028e-01,  6.98681794e-01)
( 9.39360325e-01,  6.87049732e-01)
( 9.42394654e-01,  6.75607091e-01)
( 9.45353015e-01,  6.64351425e-01)
( 9.48235410e-01,  6.53280207e-01)
( 9.51041837e-01,  6.42390835e-01)
( 9.53772297e-01,  6.31680633e-01)
( 9.56426790e-01,  6.21146847e-01)
( 9.59005316e-01,  6.10786655e-01)
( 9.61507874e-01,  6.00597161e-01)
( 9.63934465e-01,  5.90575399e-01)
( 9.66285089e-01,  5.80718336e-01)
( 9.68559746e-01,  5.71022872e-01)
( 9.70758435e-01,  5.61485844e-01)
( 9.72881157e-01,  5.52104025e-01)
( 9.74927912e-01,  5.77790232e-01)
( 9.74927912e-01,  5.42874128e-01)
( 9.76890527e-01,  5.62155937e-01)
( 9.78773165e-01,  5.46897368e-01)
( 9.80575825e-01,  5.32015405e-01)
( 9.82298507e-01,  5.17510776e-01)
( 9.83941212e-01,  5.03384050e-01)
( 9.85503939e-01,  4.89635636e-01)
( 9.86986689e-01,  4.76265779e-01)
( 9.88389460e-01,  4.63274559e-01)
( 9.89712255e-01,  4.50661889e-01)
( 9.90955071e-01,  4.38427511e-01)
( 9.92117910e-01,  4.26570996e-01)
( 9.93200771e-01,  4.15091745e-01)
( 9.94203654e-01,  4.03988982e-01)
( 9.95126560e-01,  3.93261761e-01)
( 9.95969489e-01,  3.82908958e-01)
( 9.96732439e-01,  3.72929277e-01)
( 9.97415412e-01,  3.63321248e-01)
( 9.98018407e-01,  3.54083228e-01)
( 9.98541425e-01,  3.45213399e-01)
( 9.98984465e-01,  3.36709775e-01)
( 9.99347527e-01,  3.28570199e-01)
( 9.99630612e-01,  3.20792347e-01)
( 9.99833719e-01,  3.13373727e-01)
( 9.99956848e-01,  3.06311687e-01)
( 1.00000000e+00,  2.99603413e-01)};\label{dots:enrespp1}

\end{groupplot}\end{tikzpicture}

==> _tikz/cyl_M5Re1e3_nowelem_ptwshflx.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 1, horizontal sep = 2.1cm, , vertical sep = 1.2cm}, legend style={draw=none, at={(0.5,-0.0)}, anchor=south} ,]
\nextgroupplot[width=0.7\textwidth, xlabel={$x$}, ymax=2.5, xmax=1.0, ylabel={Pointwise heat flux}, xmin=-1.0, ymin=0]
\addplot [color=red, only marks, mark options={solid, thin}, mark=o, mark size=1, color=red]
coordinates {
(-1.00000000e+00,  3.15863759e-01)
(-9.99956848e-01,  3.29986615e-01)
(-9.99833719e-01,  3.42903301e-01)
(-9.99630612e-01,  3.54706527e-01)
(-9.99347527e-01,  3.65489467e-01)
(-9.98984465e-01,  3.75345691e-01)
(-9.98541425e-01,  3.84369091e-01)
(-9.98018407e-01,  3.92653812e-01)
(-9.97415412e-01,  4.00294181e-01)
(-9.96732439e-01,  4.07384628e-01)
(-9.95969489e-01,  4.14019617e-01)
(-9.95126560e-01,  4.20293566e-01)
(-9.94203654e-01,  4.26300776e-01)
(-9.93200771e-01,  4.32135355e-01)
(-9.92117910e-01,  4.37891140e-01)
(-9.90955071e-01,  4.43661622e-01)
(-9.89712255e-01,  4.49539877e-01)
(-9.88389460e-01,  4.55618483e-01)
(-9.86986689e-01,  4.61989455e-01)
(-9.85503939e-01,  4.68744165e-01)
(-9.83941212e-01,  4.75973278e-01)
(-9.82298507e-01,  4.83766677e-01)
(-9.80575825e-01,  4.92213397e-01)
(-9.78773165e-01,  5.01401557e-01)
(-9.76890527e-01,  5.11418296e-01)
(-9.74927912e-01,  5.42896268e-01)
(-9.74927912e-01,  5.22349712e-01)
(-9.72881157e-01,  5.51549087e-01)
(-9.70758435e-01,  5.60273571e-01)
(-9.68559746e-01,  5.69072354e-01)
(-9.66285089e-01,  5.77948045e-01)
(-9.63934465e-01,  5.86903229e-01)
(-9.61507874e-01,  5.95940465e-01)
(-9.59005316e-01,  6.05062284e-01)
(-9.56426790e-01,  6.14271191e-01)
(-9.53772297e-01,  6.23569656e-01)
(-9.51041837e-01,  6.32960124e-01)
(-9.48235410e-01,  6.42445003e-01)
(-9.45353015e-01,  6.52026669e-01)
(-9.42394654e-01,  6.61707466e-01)
(-9.39360325e-01,  6.71489700e-01)
(-9.36250028e-01,  6.81375642e-01)
(-9.33063765e-01,  6.91367525e-01)
(-9.29801534e-01,  7.01467547e-01)
(-9.26463336e-01,  7.11677863e-01)
(-9.23049171e-01,  7.22000592e-01)
(-9.19559039e-01,  7.32437812e-01)
(-9.15992939e-01,  7.42991561e-01)
(-9.12350872e-01,  7.53663836e-01)
(-9.08632838e-01,  7.64456593e-01)
(-9.04838836e-01,  7.75371745e-01)
(-9.00968868e-01,  7.86859256e-01)
(-9.00968868e-01,  7.86411164e-01)
(-8.97021143e-01,  7.99093907e-01)
(-8.93005270e-01,  8.11306360e-01)
(-8.88921249e-01,  8.23499229e-01)
(-8.84769082e-01,  8.35675151e-01)
(-8.80548766e-01,  8.47836786e-01)
(-8.76260303e-01,  8.59986815e-01)
(-8.71903693e-01,  8.72127941e-01)
(-8.67478935e-01,  8.84262886e-01)
(-8.62986030e-01,  8.96394393e-01)
(-8.58424977e-01,  9.08525221e-01)
(-8.53795776e-01,  9.20658148e-01)
(-8.49098428e-01,  9.32795970e-01)
(-8.44332933e-01,  9.44941496e-01)
(-8.39499290e-01,  9.57097550e-01)
(-8.34597500e-01,  9.69266971e-01)
(-8.29627562e-01,  9.81452609e-01)
(-8.24589476e-01,  9.93657324e-01)
(-8.19483243e-01,  1.00588399e+00)
(-8.14308863e-01,  1.01813548e+00)
(-8.09066335e-01,  1.03041469e+00)
(-8.03755659e-01,  1.04272451e+00)
(-7.98376836e-01,  1.05506784e+00)
(-7.92929866e-01,  1.06744758e+00)
(-7.87414748e-01,  1.07986663e+00)
(-7.81831482e-01,  1.09979150e+00)
(-7.81831482e-01,  1.09232790e+00)
(-7.76180742e-01,  1.11267056e+00)
(-7.70473091e-01,  1.12549900e+00)
(-7.64708530e-01,  1.13827942e+00)
(-7.58887058e-01,  1.15101449e+00)
(-7.53008675e-01,  1.16370689e+00)
(-7.47073382e-01,  1.17635934e+00)
(-7.41081178e-01,  1.18897463e+00)
(-7.35032064e-01,  1.20155557e+00)
(-7.28926039e-01,  1.21410500e+00)
(-7.22763104e-01,  1.22662581e+00)
(-7.16543258e-01,  1.23912094e+00)
(-7.10266501e-01,  1.25159334e+00)
(-7.03932834e-01,  1.26404602e+00)
(-6.97542256e-01,  1.27648200e+00)
(-6.91094768e-01,  1.28890434e+00)
(-6.84590369e-01,  1.30131615e+00)
(-6.78029059e-01,  1.31372056e+00)
(-6.71410839e-01,  1.32612070e+00)
(-6.64735708e-01,  1.33851978e+00)
(-6.58003667e-01,  1.35092099e+00)
(-6.51214715e-01,  1.36332756e+00)
(-6.44368853e-01,  1.37574276e+00)
(-6.37466080e-01,  1.38816985e+00)
(-6.30506396e-01,  1.40061213e+00)
(-6.23489802e-01,  1.42151554e+00)
(-6.23489802e-01,  1.41307290e+00)
(-6.16419398e-01,  1.43349947e+00)
(-6.09306175e-01,  1.44542637e+00)
(-6.02150132e-01,  1.45729841e+00)
(-5.94951268e-01,  1.46911782e+00)
(-5.87709585e-01,  1.48088688e+00)
(-5.80425082e-01,  1.49260791e+00)
(-5.73097759e-01,  1.50428330e+00)
(-5.65727616e-01,  1.51591546e+00)
(-5.58314653e-01,  1.52750688e+00)
(-5.50858871e-01,  1.53906007e+00)
(-5.43360268e-01,  1.55057762e+00)
(-5.35818845e-01,  1.56206213e+00)
(-5.28234603e-01,  1.57351627e+00)
(-5.20607540e-01,  1.58494276e+00)
(-5.12937658e-01,  1.59634435e+00)
(-5.05224956e-01,  1.60772382e+00)
(-4.97469434e-01,  1.61908404e+00)
(-4.89671091e-01,  1.63042786e+00)
(-4.81829929e-01,  1.64175821e+00)
(-4.73945948e-01,  1.65307806e+00)
(-4.66019146e-01,  1.66439037e+00)
(-4.58049524e-01,  1.67569820e+00)
(-4.50037082e-01,  1.68700458e+00)
(-4.41981821e-01,  1.69831261e+00)
(-4.33883739e-01,  1.69688863e+00)
(-4.33883739e-01,  1.70962541e+00)
(-4.25748212e-01,  1.70830524e+00)
(-4.17586103e-01,  1.71942664e+00)
(-4.09397411e-01,  1.73025272e+00)
(-4.01182138e-01,  1.74078351e+00)
(-3.92940282e-01,  1.75101922e+00)
(-3.84671845e-01,  1.76096022e+00)
(-3.76376825e-01,  1.77060704e+00)
(-3.68055223e-01,  1.77996041e+00)
(-3.59707039e-01,  1.78902120e+00)
(-3.51332273e-01,  1.79779048e+00)
(-3.42930925e-01,  1.80626947e+00)
(-3.34502995e-01,  1.81445959e+00)
(-3.26048483e-01,  1.82236242e+00)
(-3.17567389e-01,  1.82997972e+00)
(-3.09059712e-01,  1.83731342e+00)
(-3.00525454e-01,  1.84436562e+00)
(-2.91964613e-01,  1.85113860e+00)
(-2.83377191e-01,  1.85763481e+00)
(-2.74763186e-01,  1.86385685e+00)
(-2.66122599e-01,  1.86980751e+00)
(-2.57455430e-01,  1.87548974e+00)
(-2.48761679e-01,  1.88090663e+00)
(-2.40041346e-01,  1.88606145e+00)
(-2.31294431e-01,  1.89095760e+00)
(-2.22520934e-01,  1.89821603e+00)
(-2.22520934e-01,  1.89559865e+00)
(-2.13728232e-01,  1.90243693e+00)
(-2.04926520e-01,  1.90651437e+00)
(-1.96115795e-01,  1.91044760e+00)
(-1.87296060e-01,  1.91423593e+00)
(-1.78467313e-01,  1.91787879e+00)
(-1.69629555e-01,  1.92137571e+00)
(-1.60782785e-01,  1.92472632e+00)
(-1.51927005e-01,  1.92793036e+00)
(-1.43062213e-01,  1.93098766e+00)
(-1.34188409e-01,  1.93389819e+00)
(-1.25305594e-01,  1.93666198e+00)
(-1.16413768e-01,  1.93927922e+00)
(-1.07512931e-01,  1.94175016e+00)
(-9.86030823e-02,  1.94407519e+00)
(-8.96842223e-02,  1.94625481e+00)
(-8.07563510e-02,  1.94828960e+00)
(-7.18194684e-02,  1.95018028e+00)
(-6.28735745e-02,  1.95192766e+00)
(-5.39186692e-02,  1.95353266e+00)
(-4.49547526e-02,  1.95499630e+00)
(-3.59818247e-02,  1.95631972e+00)
(-2.69998855e-02,  1.95750413e+00)
(-1.80089350e-02,  1.95855088e+00)
(-9.00897316e-03,  1.95946139e+00)
( 6.12323400e-17,  1.95066239e+00)
( 6.12323400e-17,  1.96023719e+00)
( 9.00897316e-03,  1.95012354e+00)
( 1.80089350e-02,  1.94948784e+00)
( 2.69998855e-02,  1.94875416e+00)
( 3.59818247e-02,  1.94792146e+00)
( 4.49547526e-02,  1.94698880e+00)
( 5.39186692e-02,  1.94595528e+00)
( 6.28735745e-02,  1.94482013e+00)
( 7.18194684e-02,  1.94358262e+00)
( 8.07563510e-02,  1.94224215e+00)
( 8.96842223e-02,  1.94079818e+00)
( 9.86030823e-02,  1.93925026e+00)
( 1.07512931e-01,  1.93759804e+00)
( 1.16413768e-01,  1.93584123e+00)
( 1.25305594e-01,  1.93397967e+00)
( 1.34188409e-01,  1.93201326e+00)
( 1.43062213e-01,  1.92994199e+00)
( 1.51927005e-01,  1.92776595e+00)
( 1.60782785e-01,  1.92548531e+00)
( 1.69629555e-01,  1.92310032e+00)
( 1.78467313e-01,  1.92061132e+00)
( 1.87296060e-01,  1.91801876e+00)
( 1.96115795e-01,  1.91532313e+00)
( 2.04926520e-01,  1.91252502e+00)
( 2.13728232e-01,  1.90962512e+00)
( 2.22520934e-01,  1.88981431e+00)
( 2.22520934e-01,  1.90662417e+00)
( 2.31294431e-01,  1.88506025e+00)
( 2.40041346e-01,  1.88007840e+00)
( 2.48761679e-01,  1.87486553e+00)
( 2.57455430e-01,  1.86941854e+00)
( 2.66122599e-01,  1.86373449e+00)
( 2.74763186e-01,  1.85781058e+00)
( 2.83377191e-01,  1.85164416e+00)
( 2.91964613e-01,  1.84523271e+00)
( 3.00525454e-01,  1.83857389e+00)
( 3.09059712e-01,  1.83166550e+00)
( 3.17567389e-01,  1.82450550e+00)
( 3.26048483e-01,  1.81709199e+00)
( 3.34502995e-01,  1.80942325e+00)
( 3.42930925e-01,  1.80149771e+00)
( 3.51332273e-01,  1.79331396e+00)
( 3.59707039e-01,  1.78487075e+00)
( 3.68055223e-01,  1.77616699e+00)
( 3.76376825e-01,  1.76720176e+00)
( 3.84671845e-01,  1.75797428e+00)
( 3.92940282e-01,  1.74848393e+00)
( 4.01182138e-01,  1.73873026e+00)
( 4.09397411e-01,  1.72871297e+00)
( 4.17586103e-01,  1.71843190e+00)
( 4.25748212e-01,  1.70788706e+00)
( 4.33883739e-01,  1.71294394e+00)
( 4.33883739e-01,  1.69707859e+00)
( 4.41981821e-01,  1.70100814e+00)
( 4.50037082e-01,  1.68912409e+00)
( 4.58049524e-01,  1.67728884e+00)
( 4.66019146e-01,  1.66549944e+00)
( 4.73945948e-01,  1.65375294e+00)
( 4.81829929e-01,  1.64204642e+00)
( 4.89671091e-01,  1.63037697e+00)
( 4.97469434e-01,  1.61874168e+00)
( 5.05224956e-01,  1.60713766e+00)
( 5.12937658e-01,  1.59556204e+00)
( 5.20607540e-01,  1.58401196e+00)
( 5.28234603e-01,  1.57248458e+00)
( 5.35818845e-01,  1.56097709e+00)
( 5.43360268e-01,  1.54948670e+00)
( 5.50858871e-01,  1.53801063e+00)
( 5.58314653e-01,  1.52654612e+00)
( 5.65727616e-01,  1.51509046e+00)
( 5.73097759e-01,  1.50364094e+00)
( 5.80425082e-01,  1.49219488e+00)
( 5.87709585e-01,  1.48074965e+00)
( 5.94951268e-01,  1.46930261e+00)
( 6.02150132e-01,  1.45785119e+00)
( 6.09306175e-01,  1.44639281e+00)
( 6.16419398e-01,  1.43492494e+00)
( 6.23489802e-01,  1.40924167e+00)
( 6.23489802e-01,  1.42344508e+00)
( 6.30506396e-01,  1.39760700e+00)
( 6.37466080e-01,  1.38591732e+00)
( 6.44368853e-01,  1.37416896e+00)
( 6.51214715e-01,  1.36235835e+00)
( 6.58003667e-01,  1.35048195e+00)
( 6.64735708e-01,  1.33853626e+00)
( 6.71410839e-01,  1.32651785e+00)
( 6.78029059e-01,  1.31442337e+00)
( 6.84590369e-01,  1.30224950e+00)
( 6.91094768e-01,  1.28999299e+00)
( 6.97542256e-01,  1.27765068e+00)
( 7.03932834e-01,  1.26521944e+00)
( 7.10266501e-01,  1.25269622e+00)
( 7.16543258e-01,  1.24007807e+00)
( 7.22763104e-01,  1.22736206e+00)
( 7.28926039e-01,  1.21454537e+00)
( 7.35032064e-01,  1.20162523e+00)
( 7.41081178e-01,  1.18859896e+00)
( 7.47073382e-01,  1.17546394e+00)
( 7.53008675e-01,  1.16221763e+00)
( 7.58887058e-01,  1.14885757e+00)
( 7.64708530e-01,  1.13538136e+00)
( 7.70473091e-01,  1.12178668e+00)
( 7.76180742e-01,  1.10807131e+00)
( 7.81831482e-01,  1.09394690e+00)
( 7.81831482e-01,  1.09423306e+00)
( 7.87414748e-01,  1.08121188e+00)
( 7.92929866e-01,  1.06854767e+00)
( 7.98376836e-01,  1.05595152e+00)
( 8.03755659e-01,  1.04342066e+00)
( 8.09066335e-01,  1.03095230e+00)
( 8.14308863e-01,  1.01854365e+00)
( 8.19483243e-01,  1.00619191e+00)
( 8.24589476e-01,  9.93894277e-01)
( 8.29627562e-01,  9.81647926e-01)
( 8.34597500e-01,  9.69450040e-01)
( 8.39499290e-01,  9.57297794e-01)
( 8.44332933e-01,  9.45188359e-01)
( 8.49098428e-01,  9.33118905e-01)
( 8.53795776e-01,  9.21086602e-01)
( 8.58424977e-01,  9.09088618e-01)
( 8.62986030e-01,  8.97122124e-01)
( 8.67478935e-01,  8.85184294e-01)
( 8.71903693e-01,  8.73272302e-01)
( 8.76260303e-01,  8.61383331e-01)
( 8.80548766e-01,  8.49514567e-01)
( 8.84769082e-01,  8.37663202e-01)
( 8.88921249e-01,  8.25826438e-01)
( 8.93005270e-01,  8.14001483e-01)
( 8.97021143e-01,  8.02185557e-01)
( 9.00968868e-01,  7.83120354e-01)
( 9.00968868e-01,  7.90375887e-01)
( 9.04838836e-01,  7.72961465e-01)
( 9.08632838e-01,  7.62825951e-01)
( 9.12350872e-01,  7.52711040e-01)
( 9.15992939e-01,  7.42613960e-01)
( 9.19559039e-01,  7.32531946e-01)
( 9.23049171e-01,  7.22462236e-01)
( 9.26463336e-01,  7.12402076e-01)
( 9.29801534e-01,  7.02348721e-01)
( 9.33063765e-01,  6.92299435e-01)
( 9.36250028e-01,  6.82251495e-01)
( 9.39360325e-01,  6.72202188e-01)
( 9.42394654e-01,  6.62148816e-01)
( 9.45353015e-01,  6.52088695e-01)
( 9.48235410e-01,  6.42019160e-01)
( 9.51041837e-01,  6.31937560e-01)
( 9.53772297e-01,  6.21841263e-01)
( 9.56426790e-01,  6.11727658e-01)
( 9.59005316e-01,  6.01594155e-01)
( 9.61507874e-01,  5.91438183e-01)
( 9.63934465e-01,  5.81257196e-01)
( 9.66285089e-01,  5.71048670e-01)
( 9.68559746e-01,  5.60810106e-01)
( 9.70758435e-01,  5.50539030e-01)
( 9.72881157e-01,  5.40232994e-01)
( 9.74927912e-01,  5.29889577e-01)
( 9.74927912e-01,  5.26015136e-01)
( 9.76890527e-01,  5.19820004e-01)
( 9.78773165e-01,  5.13180035e-01)
( 9.80575825e-01,  5.06132826e-01)
( 9.82298507e-01,  4.98716371e-01)
( 9.83941212e-01,  4.90969037e-01)
( 9.85503939e-01,  4.82929535e-01)
( 9.86986689e-01,  4.74636886e-01)
( 9.88389460e-01,  4.66130395e-01)
( 9.89712255e-01,  4.57449616e-01)
( 9.90955071e-01,  4.48634322e-01)
( 9.92117910e-01,  4.39724474e-01)
( 9.93200771e-01,  4.30760184e-01)
( 9.94203654e-01,  4.21781686e-01)
( 9.95126560e-01,  4.12829300e-01)
( 9.95969489e-01,  4.03943401e-01)
( 9.96732439e-01,  3.95164383e-01)
( 9.97415412e-01,  3.86532628e-01)
( 9.98018407e-01,  3.78088471e-01)
( 9.98541425e-01,  3.69872168e-01)
( 9.98984465e-01,  3.61923861e-01)
( 9.99347527e-01,  3.54283549e-01)
( 9.99630612e-01,  3.46991052e-01)
( 9.99833719e-01,  3.40085985e-01)
( 9.99956848e-01,  3.33607721e-01)
( 1.00000000e+00,  3.27595365e-01)};\label{line:welem};

\addplot [color=blue, only marks, mark options={solid, thin}, mark=*, mark size=1, color=blue]
coordinates {
(-1.00000000e+00,  3.37812037e-01)
(-9.99956848e-01,  3.39697910e-01)
(-9.99833719e-01,  3.42038780e-01)
(-9.99630612e-01,  3.44832643e-01)
(-9.99347527e-01,  3.48074937e-01)
(-9.98984465e-01,  3.51758955e-01)
(-9.98541425e-01,  3.55876256e-01)
(-9.98018407e-01,  3.60417046e-01)
(-9.97415412e-01,  3.65370545e-01)
(-9.96732439e-01,  3.70725325e-01)
(-9.95969489e-01,  3.76469634e-01)
(-9.95126560e-01,  3.82591691e-01)
(-9.94203654e-01,  3.89079960e-01)
(-9.93200771e-01,  3.95923404e-01)
(-9.92117910e-01,  4.03111706e-01)
(-9.90955071e-01,  4.10635475e-01)
(-9.89712255e-01,  4.18486421e-01)
(-9.88389460e-01,  4.26657506e-01)
(-9.86986689e-01,  4.35143070e-01)
(-9.85503939e-01,  4.43938933e-01)
(-9.83941212e-01,  4.53042466e-01)
(-9.82298507e-01,  4.62452643e-01)
(-9.80575825e-01,  4.72170062e-01)
(-9.78773165e-01,  4.82196941e-01)
(-9.76890527e-01,  4.92537093e-01)
(-9.74927912e-01,  5.03195867e-01)
(-9.74927912e-01,  5.05361818e-01)
(-9.72881157e-01,  5.12403414e-01)
(-9.70758435e-01,  5.19787078e-01)
(-9.68559746e-01,  5.27502929e-01)
(-9.66285089e-01,  5.35541501e-01)
(-9.63934465e-01,  5.43893745e-01)
(-9.61507874e-01,  5.52551032e-01)
(-9.59005316e-01,  5.61505158e-01)
(-9.56426790e-01,  5.70748345e-01)
(-9.53772297e-01,  5.80273242e-01)
(-9.51041837e-01,  5.90072929e-01)
(-9.48235410e-01,  6.00140918e-01)
(-9.45353015e-01,  6.10471149e-01)
(-9.42394654e-01,  6.21057998e-01)
(-9.39360325e-01,  6.31896271e-01)
(-9.36250028e-01,  6.42981206e-01)
(-9.33063765e-01,  6.54308469e-01)
(-9.29801534e-01,  6.65874158e-01)
(-9.26463336e-01,  6.77674796e-01)
(-9.23049171e-01,  6.89707329e-01)
(-9.19559039e-01,  7.01969127e-01)
(-9.15992939e-01,  7.14457976e-01)
(-9.12350872e-01,  7.27172075e-01)
(-9.08632838e-01,  7.40110035e-01)
(-9.04838836e-01,  7.53270871e-01)
(-9.00968868e-01,  7.75070080e-01)
(-9.00968868e-01,  7.66653997e-01)
(-8.97021143e-01,  7.86056404e-01)
(-8.93005270e-01,  7.97393407e-01)
(-8.88921249e-01,  8.09012696e-01)
(-8.84769082e-01,  8.20847615e-01)
(-8.80548766e-01,  8.32833317e-01)
(-8.76260303e-01,  8.44906844e-01)
(-8.71903693e-01,  8.57007197e-01)
(-8.67478935e-01,  8.69075411e-01)
(-8.62986030e-01,  8.81054624e-01)
(-8.58424977e-01,  8.92890141e-01)
(-8.53795776e-01,  9.04529507e-01)
(-8.49098428e-01,  9.15922561e-01)
(-8.44332933e-01,  9.27021501e-01)
(-8.39499290e-01,  9.37780939e-01)
(-8.34597500e-01,  9.48157956e-01)
(-8.29627562e-01,  9.58112151e-01)
(-8.24589476e-01,  9.67605693e-01)
(-8.19483243e-01,  9.76603358e-01)
(-8.14308863e-01,  9.85072578e-01)
(-8.09066335e-01,  9.92983470e-01)
(-8.03755659e-01,  1.00030888e+00)
(-7.98376836e-01,  1.00702440e+00)
(-7.92929866e-01,  1.01310840e+00)
(-7.87414748e-01,  1.01854207e+00)
(-7.81831482e-01,  1.01953718e+00)
(-7.81831482e-01,  1.02330939e+00)
(-7.76180742e-01,  1.04703759e+00)
(-7.70473091e-01,  1.07346158e+00)
(-7.64708530e-01,  1.09879086e+00)
(-7.58887058e-01,  1.12300486e+00)
(-7.53008675e-01,  1.14608060e+00)
(-7.47073382e-01,  1.16799276e+00)
(-7.41081178e-01,  1.18871354e+00)
(-7.35032064e-01,  1.20821273e+00)
(-7.28926039e-01,  1.22645760e+00)
(-7.22763104e-01,  1.24341293e+00)
(-7.16543258e-01,  1.25904097e+00)
(-7.10266501e-01,  1.27330143e+00)
(-7.03932834e-01,  1.28615143e+00)
(-6.97542256e-01,  1.29754552e+00)
(-6.91094768e-01,  1.30743569e+00)
(-6.84590369e-01,  1.31577129e+00)
(-6.78029059e-01,  1.32249908e+00)
(-6.71410839e-01,  1.32756323e+00)
(-6.64735708e-01,  1.33090529e+00)
(-6.58003667e-01,  1.33246419e+00)
(-6.51214715e-01,  1.33217629e+00)
(-6.44368853e-01,  1.32997532e+00)
(-6.37466080e-01,  1.32579246e+00)
(-6.30506396e-01,  1.31955630e+00)
(-6.23489802e-01,  1.31119287e+00)
(-6.23489802e-01,  1.29138727e+00)
(-6.16419398e-01,  1.32534967e+00)
(-6.09306175e-01,  1.35787717e+00)
(-6.02150132e-01,  1.38893402e+00)
(-5.94951268e-01,  1.41848323e+00)
(-5.87709585e-01,  1.44648665e+00)
(-5.80425082e-01,  1.47290493e+00)
(-5.73097759e-01,  1.49769754e+00)
(-5.65727616e-01,  1.52082278e+00)
(-5.58314653e-01,  1.54223782e+00)
(-5.50858871e-01,  1.56189866e+00)
(-5.43360268e-01,  1.57976019e+00)
(-5.35818845e-01,  1.59577617e+00)
(-5.28234603e-01,  1.60989928e+00)
(-5.20607540e-01,  1.62208109e+00)
(-5.12937658e-01,  1.63227213e+00)
(-5.05224956e-01,  1.64042187e+00)
(-4.97469434e-01,  1.64647873e+00)
(-4.89671091e-01,  1.65039015e+00)
(-4.81829929e-01,  1.65210255e+00)
(-4.73945948e-01,  1.65156139e+00)
(-4.66019146e-01,  1.64871116e+00)
(-4.58049524e-01,  1.64349543e+00)
(-4.50037082e-01,  1.63585683e+00)
(-4.41981821e-01,  1.62573714e+00)
(-4.33883739e-01,  1.59463069e+00)
(-4.33883739e-01,  1.61307721e+00)
(-4.25748212e-01,  1.62300334e+00)
(-4.17586103e-01,  1.65009938e+00)
(-4.09397411e-01,  1.67587810e+00)
(-4.01182138e-01,  1.70029886e+00)
(-3.92940282e-01,  1.72332122e+00)
(-3.84671845e-01,  1.74490510e+00)
(-3.76376825e-01,  1.76501095e+00)
(-3.68055223e-01,  1.78359987e+00)
(-3.59707039e-01,  1.80063380e+00)
(-3.51332273e-01,  1.81607564e+00)
(-3.42930925e-01,  1.82988938e+00)
(-3.34502995e-01,  1.84204033e+00)
(-3.26048483e-01,  1.85249517e+00)
(-3.17567389e-01,  1.86122215e+00)
(-3.09059712e-01,  1.86819122e+00)
(-3.00525454e-01,  1.87337415e+00)
(-2.91964613e-01,  1.87674470e+00)
(-2.83377191e-01,  1.87827873e+00)
(-2.74763186e-01,  1.87795432e+00)
(-2.66122599e-01,  1.87575193e+00)
(-2.57455430e-01,  1.87165448e+00)
(-2.48761679e-01,  1.86564749e+00)
(-2.40041346e-01,  1.85771922e+00)
(-2.31294431e-01,  1.84786072e+00)
(-2.22520934e-01,  1.86947407e+00)
(-2.22520934e-01,  1.83606598e+00)
(-2.13728232e-01,  1.89805745e+00)
(-2.04926520e-01,  1.92089768e+00)
(-1.96115795e-01,  1.93847994e+00)
(-1.87296060e-01,  1.95129429e+00)
(-1.78467313e-01,  1.95983534e+00)
(-1.69629555e-01,  1.96460187e+00)
(-1.60782785e-01,  1.96609657e+00)
(-1.51927005e-01,  1.96482562e+00)
(-1.43062213e-01,  1.96129842e+00)
(-1.34188409e-01,  1.95602713e+00)
(-1.25305594e-01,  1.94952641e+00)
(-1.16413768e-01,  1.94231296e+00)
(-1.07512931e-01,  1.93490520e+00)
(-9.86030823e-02,  1.92782289e+00)
(-8.96842223e-02,  1.92158672e+00)
(-8.07563510e-02,  1.91671796e+00)
(-7.18194684e-02,  1.91373806e+00)
(-6.28735745e-02,  1.91316830e+00)
(-5.39186692e-02,  1.91552937e+00)
(-4.49547526e-02,  1.92134105e+00)
(-3.59818247e-02,  1.93112178e+00)
(-2.69998855e-02,  1.94538835e+00)
(-1.80089350e-02,  1.96465552e+00)
(-9.00897316e-03,  1.98943566e+00)
( 6.12323400e-17,  2.02023841e+00)
( 6.12323400e-17,  1.98345245e+00)
( 9.00897316e-03,  1.97469007e+00)
( 1.80089350e-02,  1.96927304e+00)
( 2.69998855e-02,  1.96674320e+00)
( 3.59818247e-02,  1.96665548e+00)
( 4.49547526e-02,  1.96857829e+00)
( 5.39186692e-02,  1.97209387e+00)
( 6.28735745e-02,  1.97679861e+00)
( 7.18194684e-02,  1.98230338e+00)
( 8.07563510e-02,  1.98823384e+00)
( 8.96842223e-02,  1.99423074e+00)
( 9.86030823e-02,  1.99995014e+00)
( 1.07512931e-01,  2.00506375e+00)
( 1.16413768e-01,  2.00925908e+00)
( 1.25305594e-01,  2.01223973e+00)
( 1.34188409e-01,  2.01372554e+00)
( 1.43062213e-01,  2.01345279e+00)
( 1.51927005e-01,  2.01117437e+00)
( 1.60782785e-01,  2.00665986e+00)
( 1.69629555e-01,  1.99969573e+00)
( 1.78467313e-01,  1.99008535e+00)
( 1.87296060e-01,  1.97764914e+00)
( 1.96115795e-01,  1.96222454e+00)
( 2.04926520e-01,  1.94366610e+00)
( 2.13728232e-01,  1.92184545e+00)
( 2.22520934e-01,  1.89111999e+00)
( 2.22520934e-01,  1.89665133e+00)
( 2.31294431e-01,  1.88824879e+00)
( 2.40041346e-01,  1.88565731e+00)
( 2.48761679e-01,  1.88322803e+00)
( 2.57455430e-01,  1.88084714e+00)
( 2.66122599e-01,  1.87840456e+00)
( 2.74763186e-01,  1.87579401e+00)
( 2.83377191e-01,  1.87291310e+00)
( 2.91964613e-01,  1.86966334e+00)
( 3.00525454e-01,  1.86595022e+00)
( 3.09059712e-01,  1.86168326e+00)
( 3.17567389e-01,  1.85677605e+00)
( 3.26048483e-01,  1.85114627e+00)
( 3.34502995e-01,  1.84471573e+00)
( 3.42930925e-01,  1.83741043e+00)
( 3.51332273e-01,  1.82916052e+00)
( 3.59707039e-01,  1.81990039e+00)
( 3.68055223e-01,  1.80956861e+00)
( 3.76376825e-01,  1.79810798e+00)
( 3.84671845e-01,  1.78546553e+00)
( 3.92940282e-01,  1.77159248e+00)
( 4.01182138e-01,  1.75644427e+00)
( 4.09397411e-01,  1.73998053e+00)
( 4.17586103e-01,  1.72216503e+00)
( 4.25748212e-01,  1.70296570e+00)
( 4.33883739e-01,  1.68235457e+00)
( 4.33883739e-01,  1.67028421e+00)
( 4.41981821e-01,  1.66855196e+00)
( 4.50037082e-01,  1.66579413e+00)
( 4.58049524e-01,  1.66202734e+00)
( 4.66019146e-01,  1.65726844e+00)
( 4.73945948e-01,  1.65153450e+00)
( 4.81829929e-01,  1.64484283e+00)
( 4.89671091e-01,  1.63721095e+00)
( 4.97469434e-01,  1.62865658e+00)
( 5.05224956e-01,  1.61919761e+00)
( 5.12937658e-01,  1.60885212e+00)
( 5.20607540e-01,  1.59763833e+00)
( 5.28234603e-01,  1.58557461e+00)
( 5.35818845e-01,  1.57267947e+00)
( 5.43360268e-01,  1.55897150e+00)
( 5.50858871e-01,  1.54446941e+00)
( 5.58314653e-01,  1.52919198e+00)
( 5.65727616e-01,  1.51315805e+00)
( 5.73097759e-01,  1.49638650e+00)
( 5.80425082e-01,  1.47889624e+00)
( 5.87709585e-01,  1.46070619e+00)
( 5.94951268e-01,  1.44183526e+00)
( 6.02150132e-01,  1.42230234e+00)
( 6.09306175e-01,  1.40212625e+00)
( 6.16419398e-01,  1.38132576e+00)
( 6.23489802e-01,  1.36412162e+00)
( 6.23489802e-01,  1.35991957e+00)
( 6.30506396e-01,  1.35815864e+00)
( 6.37466080e-01,  1.35192617e+00)
( 6.44368853e-01,  1.34539477e+00)
( 6.51214715e-01,  1.33853343e+00)
( 6.58003667e-01,  1.33130959e+00)
( 6.64735708e-01,  1.32368915e+00)
( 6.71410839e-01,  1.31563654e+00)
( 6.78029059e-01,  1.30711468e+00)
( 6.84590369e-01,  1.29808506e+00)
( 6.91094768e-01,  1.28850773e+00)
( 6.97542256e-01,  1.27834135e+00)
( 7.03932834e-01,  1.26754321e+00)
( 7.10266501e-01,  1.25606929e+00)
( 7.16543258e-01,  1.24387425e+00)
( 7.22763104e-01,  1.23091150e+00)
( 7.28926039e-01,  1.21713321e+00)
( 7.35032064e-01,  1.20249038e+00)
( 7.41081178e-01,  1.18693286e+00)
( 7.47073382e-01,  1.17040939e+00)
( 7.53008675e-01,  1.15286762e+00)
( 7.58887058e-01,  1.13425422e+00)
( 7.64708530e-01,  1.11451483e+00)
( 7.70473091e-01,  1.09359418e+00)
( 7.76180742e-01,  1.07143609e+00)
( 7.81831482e-01,  1.03529608e+00)
( 7.81831482e-01,  1.04798353e+00)
( 7.87414748e-01,  1.02477832e+00)
( 7.92929866e-01,  1.01487227e+00)
( 7.98376836e-01,  1.00550062e+00)
( 8.03755659e-01,  9.96585845e-01)
( 8.09066335e-01,  9.88050214e-01)
( 8.14308863e-01,  9.79815894e-01)
( 8.19483243e-01,  9.71804991e-01)
( 8.24589476e-01,  9.63939617e-01)
( 8.29627562e-01,  9.56141952e-01)
( 8.34597500e-01,  9.48334306e-01)
( 8.39499290e-01,  9.40439182e-01)
( 8.44332933e-01,  9.32379338e-01)
( 8.49098428e-01,  9.24077850e-01)
( 8.53795776e-01,  9.15458174e-01)
( 8.58424977e-01,  9.06444208e-01)
( 8.62986030e-01,  8.96960351e-01)
( 8.67478935e-01,  8.86931564e-01)
( 8.71903693e-01,  8.76283433e-01)
( 8.76260303e-01,  8.64942218e-01)
( 8.80548766e-01,  8.52834917e-01)
( 8.84769082e-01,  8.39889320e-01)
( 8.88921249e-01,  8.26034061e-01)
( 8.93005270e-01,  8.11198670e-01)
( 8.97021143e-01,  7.95313624e-01)
( 9.00968868e-01,  7.77245296e-01)
( 9.00968868e-01,  7.78310396e-01)
( 9.04838836e-01,  7.62906911e-01)
( 9.08632838e-01,  7.49347425e-01)
( 9.12350872e-01,  7.36506526e-01)
( 9.15992939e-01,  7.24324916e-01)
( 9.19559039e-01,  7.12744335e-01)
( 9.23049171e-01,  7.01707582e-01)
( 9.26463336e-01,  6.91158531e-01)
( 9.29801534e-01,  6.81042154e-01)
( 9.33063765e-01,  6.71304537e-01)
( 9.36250028e-01,  6.61892894e-01)
( 9.39360325e-01,  6.52755590e-01)
( 9.42394654e-01,  6.43842144e-01)
( 9.45353015e-01,  6.35103254e-01)
( 9.48235410e-01,  6.26490799e-01)
( 9.51041837e-01,  6.17957855e-01)
( 9.53772297e-01,  6.09458702e-01)
( 9.56426790e-01,  6.00948831e-01)
( 9.59005316e-01,  5.92384951e-01)
( 9.61507874e-01,  5.83724991e-01)
( 9.63934465e-01,  5.74928108e-01)
( 9.66285089e-01,  5.65954679e-01)
( 9.68559746e-01,  5.56766311e-01)
( 9.70758435e-01,  5.47325830e-01)
( 9.72881157e-01,  5.37597284e-01)
( 9.74927912e-01,  5.19784698e-01)
( 9.74927912e-01,  5.27545933e-01)
( 9.76890527e-01,  5.09291958e-01)
( 9.78773165e-01,  4.99792424e-01)
( 9.80575825e-01,  4.91113930e-01)
( 9.82298507e-01,  4.83101756e-01)
( 9.83941212e-01,  4.75618223e-01)
( 9.85503939e-01,  4.68542239e-01)
( 9.86986689e-01,  4.61768799e-01)
( 9.88389460e-01,  4.55208435e-01)
( 9.89712255e-01,  4.48786614e-01)
( 9.90955071e-01,  4.42443090e-01)
( 9.92117910e-01,  4.36131212e-01)
( 9.93200771e-01,  4.29817183e-01)
( 9.94203654e-01,  4.23479272e-01)
( 9.95126560e-01,  4.17106988e-01)
( 9.95969489e-01,  4.10700208e-01)
( 9.96732439e-01,  4.04268265e-01)
( 9.97415412e-01,  3.97828997e-01)
( 9.98018407e-01,  3.91407757e-01)
( 9.98541425e-01,  3.85036390e-01)
( 9.98984465e-01,  3.78752175e-01)
( 9.99347527e-01,  3.72596732e-01)
( 9.99630612e-01,  3.66614904e-01)
( 9.99833719e-01,  3.60853609e-01)
( 9.99956848e-01,  3.55360662e-01)
( 1.00000000e+00,  3.50183582e-01)};\label{line:nowelem};

\end{groupplot}\end{tikzpicture}

==> _tikz/cyl_ReCon.tikz <==

\begin{tikzpicture}[scale=0.8]
\begin{groupplot}[
  group style={
      group size=2 by 2,
      horizontal sep=1cm,
      vertical sep=0.5cm
  },
  width=0.7\textwidth,
  axis equal image,
  xlabel={$x_1$},
  ylabel={$x_2$},
  xtick = {-6.0, 0.0, 6.0},
  xticklabels={-6.0, 0.0, 6.0},
  ytick = {0.0, 3.0},
  %xmin=-3.0, xmax=3.0,
  %ymin=0, ymax=2.0
]
\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_ReConfinal_normv0_msh}.png};

\draw[red, thick] (axis cs:-0.25,1.4) rectangle (axis cs:0.25,1.6);

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_ReCon_comp_normv0_msh}.png};

\draw[red, thick] (axis cs:-0.25,1.4) rectangle (axis cs:0.25,1.6);

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-0.25, xmax=0.25, ymin=1.4, ymax=1.6] {{_img/cyl_M5Re1e3_ReConfinal_normv0_zoomedmsh}.png};

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-0.25, xmax=0.25, ymin=1.4, ymax=1.6] {{_img/cyl_M5Re1e3_ReCon_comp_normv0_zoomedmsh}.png};
\end{groupplot}
%\node[anchor=north] at ($(group c1r2.south)!0.5!(group c2r2.south)$) {\colorbarMatlabParulandscalse{0}{1.25}{2.5}{3.75}{5.0}{5.0}{10cm}};
\end{tikzpicture}


==> _tikz/cyl_amr.tikz <==


\begin{tikzpicture}[scale=0.8]
\begin{groupplot}[
  group style={
      group size=2 by 1,
      horizontal sep=1cm,
      vertical sep=0.5cm
  },
  width=0.7\textwidth,
  axis equal image,
  xmin=-6.0, xmax=6.0,
  ymin=0, ymax=3.0
]

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_masa_msh}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_masa_Mach_womsh}.png};

\end{groupplot}
\end{tikzpicture}


==> _tikz/cyl_carbuncle.tikz <==

\begin{tikzpicture}[scale=0.8]
\begin{groupplot}[
  group style={
      group size=2 by 1,
      horizontal sep=1cm,
      vertical sep=0.5cm
  },
  width=0.7\textwidth,
  axis equal image,
  xlabel={$x_1$},
  ylabel={$x_2$},
  xtick = {-6.0, 0.0, 6.0},
  xticklabels={-6.0, 0.0, 6.0},
  ytick = {0.0, 3.0},
  xmin=-6.0, xmax=6.0,
  ymin=0, ymax=3.0
]
\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_ReConfinal_M_msh}.png};

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_M5Re1e3_noReCon_M_msh}.png};

\end{groupplot}
\end{tikzpicture}


==> _tikz/cyl_dwr_velgrad_pdeg.tikz <==

\begin{tikzpicture}[scale=0.8]
\begin{groupplot}[
  group style={
      group size=2 by 2,
      horizontal sep=1cm,
      vertical sep=0.5cm
  },
  width=0.7\textwidth,
  axis equal image,
  xlabel={$x_1$},
  ylabel={$x_2$},
  xtick = {-6.0, 0.0, 6.0},
  xticklabels={-6.0, 0.0, 6.0},
  ytick = {0.0, 3.0},
  xmin=-6.0, xmax=6.0,
  ymin=0, ymax=3.0
]

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_dwr_5th_pdeg_phydom}.png};

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_dwr_5th_pdeg_refdom}.png};

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_velgrad_5th_pdeg_phydom}.png};

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-6.0, xmax=6.0, ymin=0, ymax=3.0] {{_img/cyl_velgrad_5th_pdeg_refdom}.png};

\end{groupplot}
\node[anchor=north] at ($(group c1r2.south)!0.5!(group c2r2.south)$) {\colorbarMatlabParulandscalse{2}{3}{4}{5}{6}{7}{10cm}};
\end{tikzpicture}


==> _tikz/cyl_enres.tikz <==

\begin{tikzpicture}[scale=0.8]
\begin{groupplot}[
  group style={
      group size=2 by 2,
      horizontal sep=1cm,
      vertical sep=0.5cm
  },
  width=0.7\textwidth,
  axis equal image,
  xlabel={$x_1$},
  ylabel={$x_2$},
  xtick = {-6.0, 0.0, 6.0},
  xticklabels={-6.0, 0.0, 6.0},
  ytick = {0.0, 3.0},
]

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-3.0, xmax=3.0, ymin=0, ymax=2.0] {{_img/cyl_M5Re1e3_final_T_msh}.png};

\draw[red, thick] (axis cs:-0.02,0.998) rectangle (axis cs:0.02,1.003);

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-3.0, xmax=3.0, ymin=0, ymax=2.0] {{_img/cyl_M5Re1e3_enrespp1_T_msh}.png};

\draw[red, thick] (axis cs:-0.02,0.998) rectangle (axis cs:0.02,1.003);

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-0.02, xmax=0.02, ymin=0.998, ymax=1.003] {{_img/cyl_M5Re1e3_final_T_zoomedmsh0}.png};

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-0.02, xmax=0.02, ymin=0.998, ymax=1.003] {{_img/cyl_M5Re1e3_enrespp1_T_zoomedmsh0}.png};

\end{groupplot}
\node[anchor=north] at ($(group c1r2.south)!0.5!(group c2r2.south)$) {\colorbarMatlabParulandscalse{1}{2}{3}{4}{5}{6}{10cm}};
\end{tikzpicture}

==> _tikz/cyl_enres_nowelem.tikz <==

\begin{tikzpicture}[scale=0.8]
\begin{groupplot}[
  group style={
      group size=2 by 2,
      horizontal sep=1cm,
      vertical sep=0.5cm
  },
  width=0.7\textwidth,
  axis equal image,
  xlabel={$x_1$},
  ylabel={$x_2$},
  xtick = {-6.0, 0.0, 6.0},
  xticklabels={-6.0, 0.0, 6.0},
  ytick = {0.0, 3.0},
  %xmin=-3.0, xmax=3.0,
  %ymin=0, ymax=2.0
]

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-3.0, xmax=3.0, ymin=0, ymax=2.0] {{_img/cyl_M5Re1e3_nowelem_T_msh}.png};

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-3.0, xmax=3.0, ymin=0, ymax=2.0] {{_img/cyl_M5Re1e3_final_T_msh}.png};

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-1.2, xmax=-0.95, ymin=0, ymax=0.3] {{_img/cyl_M5Re1e3_nowelem_T_zoomedmsh}.png};

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-1.2, xmax=-0.95, ymin=0, ymax=0.3] {{_img/cyl_M5Re1e3_final_T_zoomedmsh}.png};

\end{groupplot}
\node[anchor=north] at ($(group c1r2.south)!0.5!(group c2r2.south)$) {\colorbarMatlabParulandscalse{1}{2}{3}{4}{5}{6}{10cm}};
\end{tikzpicture}


==> _tikz/cyl_geom.tikz <==

\begin{tikzpicture}
\begin{axis}[
width=0.65\textwidth,
axis equal image,
axis line style={gray},
axis x line*=bottom,
axis y line*=left,
xtick={-6, -1, 0, 1,6},
ytick={0, 3},
xlabel={$x_1$},
ymax=3.5,
xmax=6.5,
ylabel={$x_2$},
xmin=-6.5,
%grid=both,
ymin=-0.5]
\addplot [blue, thick, solid,opacity=0.6, fill=black!30!white, forget plot]
coordinates {
(6.00000000e+00, 0.00000000e+00)
(5.99697925e+00, 9.51838005e-02)
(5.98792006e+00, 1.90271759e-01)
(5.97283154e+00, 2.85168130e-01)
(5.95172888e+00, 3.79777361e-01)
(5.92463333e+00, 4.74004188e-01)
(5.89157218e+00, 5.67753733e-01)
(5.85257872e+00, 6.60931598e-01)
(5.80769221e+00, 7.53443962e-01)
(5.75695784e+00, 8.45197671e-01)
(5.70042671e+00, 9.36100337e-01)
(5.63815572e+00, 1.02606043e+00)
(5.57020760e+00, 1.11498737e+00)
(5.49665074e+00, 1.20279161e+00)
(5.41755923e+00, 1.28938474e+00)
(5.33301269e+00, 1.37467957e+00)
(5.24309626e+00, 1.45859021e+00)
(5.14790048e+00, 1.54103217e+00)
(5.04752120e+00, 1.62192245e+00)
(4.94205949e+00, 1.70117959e+00)
(4.83162155e+00, 1.77872379e+00)
(4.71631857e+00, 1.85447696e+00)
(4.59626666e+00, 1.92836283e+00)
(4.47158670e+00, 2.00030700e+00)
(4.34240423e+00, 2.07023703e+00)
(4.20884933e+00, 2.13808251e+00)
(4.07105647e+00, 2.20377513e+00)
(3.92916440e+00, 2.26724872e+00)
(3.78331600e+00, 2.32843939e+00)
(3.63365812e+00, 2.38728552e+00)
(3.48034146e+00, 2.44372786e+00)
(3.32352038e+00, 2.49770956e+00)
(3.16335281e+00, 2.54917629e+00)
(3.00000000e+00, 2.59807621e+00)
(2.83362645e+00, 2.64436009e+00)
(2.66439968e+00, 2.68798132e+00)
(2.49249008e+00, 2.72889599e+00)
(2.31807075e+00, 2.76706288e+00)
(2.14131733e+00, 2.80244358e+00)
(1.96240778e+00, 2.83500246e+00)
(1.78152225e+00, 2.86470672e+00)
(1.59884288e+00, 2.89152648e+00)
(1.41455361e+00, 2.91543470e+00)
(1.22884001e+00, 2.93640734e+00)
(1.04188907e+00, 2.95442326e+00)
(8.53889030e-01, 2.96946433e+00)
(6.65029199e-01, 2.98151539e+00)
(4.75499741e-01, 2.99056433e+00)
(2.85491495e-01, 2.99660202e+00)
(9.51957830e-02, 2.99962238e+00)
(-9.51957830e-02, 2.99962238e+00)
(-2.85491495e-01, 2.99660202e+00)
(-4.75499741e-01, 2.99056433e+00)
(-6.65029199e-01, 2.98151539e+00)
(-8.53889030e-01, 2.96946433e+00)
(-1.04188907e+00, 2.95442326e+00)
(-1.22884001e+00, 2.93640734e+00)
(-1.41455361e+00, 2.91543470e+00)
(-1.59884288e+00, 2.89152648e+00)
(-1.78152225e+00, 2.86470672e+00)
(-1.96240778e+00, 2.83500246e+00)
(-2.14131733e+00, 2.80244358e+00)
(-2.31807075e+00, 2.76706288e+00)
(-2.49249008e+00, 2.72889599e+00)
(-2.66439968e+00, 2.68798132e+00)
(-2.83362645e+00, 2.64436009e+00)
(-3.00000000e+00, 2.59807621e+00)
(-3.16335281e+00, 2.54917629e+00)
(-3.32352038e+00, 2.49770956e+00)
(-3.48034146e+00, 2.44372786e+00)
(-3.63365812e+00, 2.38728552e+00)
(-3.78331600e+00, 2.32843939e+00)
(-3.92916440e+00, 2.26724872e+00)
(-4.07105647e+00, 2.20377513e+00)
(-4.20884933e+00, 2.13808251e+00)
(-4.34240423e+00, 2.07023703e+00)
(-4.47158670e+00, 2.00030700e+00)
(-4.59626666e+00, 1.92836283e+00)
(-4.71631857e+00, 1.85447696e+00)
(-4.83162155e+00, 1.77872379e+00)
(-4.94205949e+00, 1.70117959e+00)
(-5.04752120e+00, 1.62192245e+00)
(-5.14790048e+00, 1.54103217e+00)
(-5.24309626e+00, 1.45859021e+00)
(-5.33301269e+00, 1.37467957e+00)
(-5.41755923e+00, 1.28938474e+00)
(-5.49665074e+00, 1.20279161e+00)
(-5.57020760e+00, 1.11498737e+00)
(-5.63815572e+00, 1.02606043e+00)
(-5.70042671e+00, 9.36100337e-01)
(-5.75695784e+00, 8.45197671e-01)
(-5.80769221e+00, 7.53443962e-01)
(-5.85257872e+00, 6.60931598e-01)
(-5.89157218e+00, 5.67753733e-01)
(-5.92463333e+00, 4.74004188e-01)
(-5.95172888e+00, 3.79777361e-01)
(-5.97283154e+00, 2.85168130e-01)
(-5.98792006e+00, 1.90271759e-01)
(-5.99697925e+00, 9.51838005e-02)
(-6.00000000e+00, 3.67394040e-16)
};\label{line:cyl:inflow}

\addplot [red, thick, opacity=1.0, fill=white, solid, forget plot]
coordinates {
(1.00000000e+00, 0.00000000e+00)
(9.99496542e-01, 3.17279335e-02)
(9.97986676e-01, 6.34239197e-02)
(9.95471923e-01, 9.50560433e-02)
(9.91954813e-01, 1.26592454e-01)
(9.87438889e-01, 1.58001396e-01)
(9.81928697e-01, 1.89251244e-01)
(9.75429787e-01, 2.20310533e-01)
(9.67948701e-01, 2.51147987e-01)
(9.59492974e-01, 2.81732557e-01)
(9.50071118e-01, 3.12033446e-01)
(9.39692621e-01, 3.42020143e-01)
(9.28367933e-01, 3.71662456e-01)
(9.16108457e-01, 4.00930535e-01)
(9.02926538e-01, 4.29794912e-01)
(8.88835449e-01, 4.58226522e-01)
(8.73849377e-01, 4.86196736e-01)
(8.57983413e-01, 5.13677392e-01)
(8.41253533e-01, 5.40640817e-01)
(8.23676581e-01, 5.67059864e-01)
(8.05270258e-01, 5.92907929e-01)
(7.86053095e-01, 6.18158986e-01)
(7.66044443e-01, 6.42787610e-01)
(7.45264450e-01, 6.66769001e-01)
(7.23734038e-01, 6.90079011e-01)
(7.01474888e-01, 7.12694171e-01)
(6.78509412e-01, 7.34591709e-01)
(6.54860734e-01, 7.55749574e-01)
(6.30552667e-01, 7.76146464e-01)
(6.05609687e-01, 7.95761841e-01)
(5.80056910e-01, 8.14575952e-01)
(5.53920064e-01, 8.32569855e-01)
(5.27225468e-01, 8.49725430e-01)
(5.00000000e-01, 8.66025404e-01)
(4.72271075e-01, 8.81453363e-01)
(4.44066613e-01, 8.95993774e-01)
(4.15415013e-01, 9.09631995e-01)
(3.86345126e-01, 9.22354294e-01)
(3.56886222e-01, 9.34147860e-01)
(3.27067963e-01, 9.45000819e-01)
(2.96920375e-01, 9.54902241e-01)
(2.66473814e-01, 9.63842159e-01)
(2.35758936e-01, 9.71811568e-01)
(2.04806668e-01, 9.78802446e-01)
(1.73648178e-01, 9.84807753e-01)
(1.42314838e-01, 9.89821442e-01)
(1.10838200e-01, 9.93838464e-01)
(7.92499569e-02, 9.96854776e-01)
(4.75819158e-02, 9.98867339e-01)
(1.58659638e-02, 9.99874128e-01)
(-1.58659638e-02, 9.99874128e-01)
(-4.75819158e-02, 9.98867339e-01)
(-7.92499569e-02, 9.96854776e-01)
(-1.10838200e-01, 9.93838464e-01)
(-1.42314838e-01, 9.89821442e-01)
(-1.73648178e-01, 9.84807753e-01)
(-2.04806668e-01, 9.78802446e-01)
(-2.35758936e-01, 9.71811568e-01)
(-2.66473814e-01, 9.63842159e-01)
(-2.96920375e-01, 9.54902241e-01)
(-3.27067963e-01, 9.45000819e-01)
(-3.56886222e-01, 9.34147860e-01)
(-3.86345126e-01, 9.22354294e-01)
(-4.15415013e-01, 9.09631995e-01)
(-4.44066613e-01, 8.95993774e-01)
(-4.72271075e-01, 8.81453363e-01)
(-5.00000000e-01, 8.66025404e-01)
(-5.27225468e-01, 8.49725430e-01)
(-5.53920064e-01, 8.32569855e-01)
(-5.80056910e-01, 8.14575952e-01)
(-6.05609687e-01, 7.95761841e-01)
(-6.30552667e-01, 7.76146464e-01)
(-6.54860734e-01, 7.55749574e-01)
(-6.78509412e-01, 7.34591709e-01)
(-7.01474888e-01, 7.12694171e-01)
(-7.23734038e-01, 6.90079011e-01)
(-7.45264450e-01, 6.66769001e-01)
(-7.66044443e-01, 6.42787610e-01)
(-7.86053095e-01, 6.18158986e-01)
(-8.05270258e-01, 5.92907929e-01)
(-8.23676581e-01, 5.67059864e-01)
(-8.41253533e-01, 5.40640817e-01)
(-8.57983413e-01, 5.13677392e-01)
(-8.73849377e-01, 4.86196736e-01)
(-8.88835449e-01, 4.58226522e-01)
(-9.02926538e-01, 4.29794912e-01)
(-9.16108457e-01, 4.00930535e-01)
(-9.28367933e-01, 3.71662456e-01)
(-9.39692621e-01, 3.42020143e-01)
(-9.50071118e-01, 3.12033446e-01)
(-9.59492974e-01, 2.81732557e-01)
(-9.67948701e-01, 2.51147987e-01)
(-9.75429787e-01, 2.20310533e-01)
(-9.81928697e-01, 1.89251244e-01)
(-9.87438889e-01, 1.58001396e-01)
(-9.91954813e-01, 1.26592454e-01)
(-9.95471923e-01, 9.50560433e-02)
(-9.97986676e-01, 6.34239197e-02)
(-9.99496542e-01, 3.17279335e-02)
(-1.00000000e+00, 1.22464680e-16)
};\label{line:cyl:wall}

\addplot [black, thick, solid, forget plot]
coordinates {
(6.00000000e+00, 0.00000000e+00)
(1.00000000e+00, 0.00000000e+00)
};\label{line:cyl:outflow}

\addplot [black, thick, solid, forget plot]
coordinates {
(-6.00000000e+00, 0.00000000e+00)
(-1.00000000e+00, 0.00000000e+00)
};
\end{axis}
\end{tikzpicture}

==> _tikz/cyl_hflx_comp.tikz <==

\begin{tikzpicture}
    \begin{semilogxaxis}[width=0.6\textwidth, xmin=2.52000000e+03, xmax=1.05036000e+05, xlabel={Degrees of freedom}, ymin=3.69, ymax = 4.08, ytick={3.7, 3.75, 3.8, 3.85, 3.9, 3.95, 4.0, 4.05}, ylabel={Integrated heat flux}]

    \addplot [color=blue, mark=o]
    coordinates {
    ( 2.52000000e+03,  4.94775855e+00)
    ( 3.07200000e+03,  7.30356385e+00)
    ( 3.50400000e+03,  8.85062882e+00)
    ( 4.08000000e+03,  9.05792143e+00)
    ( 4.63200000e+03,  8.22245296e+00)
    ( 5.52000000e+03,  8.10595209e+00)
    ( 6.67200000e+03,  6.99568723e+00)
    ( 8.01600000e+03,  6.82798131e+00)
    ( 9.52800000e+03,  6.67013021e+00)
    ( 1.18560000e+04,  6.33065343e+00)
    ( 1.43760000e+04,  5.98501702e+00)
    ( 1.77000000e+04,  5.89900527e+00)
    ( 2.18040000e+04,  5.51930612e+00)
    ( 2.69520000e+04,  4.53356303e+00)
    ( 3.32640000e+04,  4.14777381e+00)
    ( 4.08600000e+04,  3.99264132e+00)
    ( 4.94160000e+04,  3.97403859e+00)
    ( 5.98560000e+04,  3.91648685e+00)
    ( 7.27200000e+04,  3.91725677e+00)
    ( 8.73360000e+04,  3.89880405e+00)
    ( 1.05036000e+05,  3.88715428e+00)};\label{dots:cyl_p1};


    \addplot [color=black, mark=o]
    coordinates {
    ( 5.04000000e+03,  5.49403741e+00)
    ( 5.80800000e+03,  5.46774744e+00)
    ( 6.62400000e+03,  4.32556079e+00)
    ( 7.68000000e+03,  4.01311988e+00)
    ( 9.26400000e+03,  3.96576280e+00)
    ( 1.10400000e+04,  3.91492959e+00)
    ( 1.40160000e+04,  3.89461159e+00)
    ( 1.65840000e+04,  3.88133941e+00)
    ( 2.04000000e+04,  3.88053426e+00)
    ( 2.53680000e+04,  3.87787642e+00)
    ( 3.11520000e+04,  3.86983132e+00)};\label{dots:cyl_p2};

    \addplot [color=orange, mark=o]
    coordinates {
    ( 8.40000000e+03,  5.66332031e+00)
    ( 9.36000000e+03,  4.46428409e+00)
    ( 1.08800000e+04,  3.95490535e+00)
    ( 1.36000000e+04,  3.89747110e+00)
    ( 1.65600000e+04,  3.87806406e+00)
    ( 2.15200000e+04,  3.87003772e+00)};\label{dots:cyl_p3};

    \addplot [red, mark=o ] coordinates {
    (5040,   3.9552544166084536)
    (6240,   3.820031577872347)
    (7436,   3.862276212770823)
    (8900,   3.8545650916726797)
    (10456,  3.8556580162052994)
    (12132, 3.8573185213358285)};\label{dots:cyl_ist};

\addplot[dotted, black] coordinates {
    (2.52000000e+03,  3.903554357065188)   (1.05036000e+05, 3.903554357065188)

    (2.52000000e+03, 3.826256250984689)   (1.05036000e+05, 3.826256250984689)
    };
   \addplot[dashed, black] coordinates {
    (2.52000000e+03,  3.8649053040249384)   (1.05036000e+05, 3.8649053040249384)
   };
    
   \node[anchor=south west, black] at (axis cs:2.55000000e+03, 3.91) {$1\%$ error};
    \end{semilogxaxis}
\end{tikzpicture}


==> _tikz/cyl_hflxerr_comp.tikz <==

\begin{tikzpicture}
    \begin{loglogaxis}[width=0.6\textwidth, xmin=2.52000000e+03, xmax=1.2e+05, xlabel={dof}, ymin=1e-3, ymax = 1e1, ylabel={Integrated heat flux error}, legend style={draw=none,},]

    \addplot [color=blue, mark=o]
    coordinates {
    ( 2.52000000e+03,  1.07526646e+00)
    ( 3.07200000e+03,  3.43107176e+00)
    ( 3.50400000e+03,  4.97813673e+00)
    ( 4.08000000e+03,  5.18542935e+00)
    ( 4.63200000e+03,  4.34996088e+00)
    ( 5.52000000e+03,  4.23346001e+00)
    ( 6.67200000e+03,  3.12319514e+00)
    ( 8.01600000e+03,  2.95548922e+00)
    ( 9.52800000e+03,  2.79763812e+00)
    ( 1.18560000e+04,  2.45816135e+00)
    ( 1.43760000e+04,  2.11252493e+00)
    ( 1.77000000e+04,  2.02651319e+00)
    ( 2.18040000e+04,  1.64681404e+00)
    ( 2.69520000e+04,  6.61070941e-01)
    ( 3.32640000e+04,  2.75281728e-01)
    ( 4.08600000e+04,  1.20149234e-01)
    ( 4.94160000e+04,  1.01546501e-01)
    ( 5.98560000e+04,  4.39947613e-02)
    ( 7.27200000e+04,  4.47646783e-02)
    ( 8.73360000e+04,  2.63119583e-02)
    ( 1.05036000e+05,  1.46621918e-02)};\addlegendentry{shkcap $p = 1$};


    \addplot [color=black, mark=o]
    coordinates {
    ( 5.04000000e+03,  1.62154532e+00)
    ( 5.80800000e+03,  1.59525535e+00)
    ( 6.62400000e+03,  4.53068708e-01)
    ( 7.68000000e+03,  1.40627790e-01)
    ( 9.26400000e+03,  9.32707178e-02)
    ( 1.10400000e+04,  4.24375027e-02)
    ( 1.40160000e+04,  2.21195003e-02)
    ( 1.65840000e+04,  8.84731990e-03)
    ( 2.04000000e+04,  8.04217055e-03)
    ( 2.53680000e+04,  5.38433223e-03)
    ( 3.11520000e+04,  2.66076823e-03)};\addlegendentry{shkcap $p = 2$};

    \addplot [color=orange, mark=o]
    coordinates {
    ( 8.40000000e+03,  1.79082822e+00)
    ( 9.36000000e+03,  5.91792003e-01)
    ( 1.08800000e+04,  8.24132666e-02)
    ( 1.36000000e+04,  2.49790145e-02)
    ( 1.65600000e+04,  5.57197281e-03)
    ( 2.15200000e+04,  2.45436704e-03)};\addlegendentry{shkcap $p = 3$};

    \addplot [red, mark=o ] coordinates {
    (5040,   0.08276232989440535)
    (6240,   0.05246050884170117)
    (7436,   0.010215873943225429)
    (8900,   0.01792699504136852)
    (10456,  0.016834070508748855)
    (12132,  0.015173565378219678)};\addlegendentry{HOIST};
    
    \addplot[dashed, black] coordinates {
    (2.52000000e+03,  1e-2*3.872492086714048)   (1.2e+05, 1e-2*3.872492086714048)
   };
   \node[anchor=south west, black] at (axis cs:5.000000e+04, 1e-2*3.872492086714048) {$1\%$ error};
    \end{loglogaxis}
\end{tikzpicture}


==> _tikz/cyl_intehflx.tikz <==

 \begin{tikzpicture}
    \begin{axis}[width=0.6\textwidth, xmin=5000, xmax=12500, xlabel={dof}, ymin=3.69, ymax = 4.08, ytick={3.7, 3.75, 3.8, 3.85, 3.9, 3.95, 4.0, 4.05}, ylabel={Integrated heat flux}]
    \addplot [blue, mark=o ] coordinates {
    (5040,   3.9552544166084536)
    (6240,   3.820031577872347)
    (7436,   3.862276212770823)
    (8900,   3.8545650916726797)
    (10456,  3.8556580162052994)
    (12132,  3.8573185213358285)};

    \addplot[dotted, black] coordinates {
    (5000,  3.8213999999999997)   (12500, 3.8213999999999997)

    (5000,  3.8986)   (12500, 3.8986)
    };
    
    \addplot[dashed, black] coordinates {
    (5000,  3.86)   (12500, 3.86)
   };
   \node[anchor=south west, black] at (axis cs:11000, 3.90) {$1\%$ error};
    \end{axis}
    \end{tikzpicture}


==> _tikz/cyl_nowelem.tikz <==

\begin{tikzpicture}[scale=0.8]
\begin{groupplot}[
  group style={
      group size=2 by 2,
      horizontal sep=1cm,
      vertical sep=0.5cm
  },
  width=0.7\textwidth,
  axis equal image,
  xlabel={$x_1$},
  ylabel={$x_2$},
  xtick = {-6.0, 0.0, 6.0},
  xticklabels={-6.0, 0.0, 6.0},
  ytick = {0.0, 3.0},
  %xmin=-3.0, xmax=3.0,
  %ymin=0, ymax=2.0
]

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-3.0, xmax=3.0, ymin=0, ymax=2.0] {{_img/cyl_M5Re1e3_final_T_msh}.png};

\draw[red, thick] (axis cs:-1.2,0) rectangle (axis cs:-0.95,0.3);

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-3.0, xmax=3.0, ymin=0, ymax=2.0] {{_img/cyl_M5Re1e3_nowelem_T_msh}.png};

\draw[red, thick] (axis cs:-1.2,0) rectangle (axis cs:-0.95,0.3);

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-1.2, xmax=-0.95, ymin=0, ymax=0.3] {{_img/cyl_M5Re1e3_final_T_zoomedmsh}.png};

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-1.2, xmax=-0.95, ymin=0, ymax=0.3] {{_img/cyl_M5Re1e3_nowelem_T_zoomedmsh}.png};

\end{groupplot}

\end{tikzpicture}


==> _tikz/cyl_ptwshflx.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 1, horizontal sep = 2.1cm, vertical sep = 1.2cm},
legend style={draw=none,},]
\nextgroupplot[width=0.7\textwidth, xlabel={$x$}, ymax=2.5, xmax=1.0, ylabel={Pointwise heat flux}, xmin=-1.0, ymin=0]
\addplot [color=blue, only marks, mark options={solid, thin}, mark=*, mark size=1, color=blue]
coordinates {
(-1.00000000e+00,  2.76717079e-01)
(-9.99956848e-01,  2.92149212e-01)
(-9.99833719e-01,  3.07049640e-01)
(-9.99630612e-01,  3.21416109e-01)
(-9.99347527e-01,  3.35246608e-01)
(-9.98984465e-01,  3.48539371e-01)
(-9.98541425e-01,  3.61292881e-01)
(-9.98018407e-01,  3.73505878e-01)
(-9.97415412e-01,  3.85177358e-01)
(-9.96732439e-01,  3.96306579e-01)
(-9.95969489e-01,  4.06893065e-01)
(-9.95126560e-01,  4.16936604e-01)
(-9.94203654e-01,  4.26437255e-01)
(-9.93200771e-01,  4.35395344e-01)
(-9.92117910e-01,  4.43811472e-01)
(-9.90955071e-01,  4.51686507e-01)
(-9.89712255e-01,  4.59021590e-01)
(-9.88389460e-01,  4.65818133e-01)
(-9.86986689e-01,  4.72077817e-01)
(-9.85503939e-01,  4.77802589e-01)
(-9.83941212e-01,  4.82994664e-01)
(-9.82298507e-01,  4.87656520e-01)
(-9.80575825e-01,  4.91790894e-01)
(-9.78773165e-01,  4.95400780e-01)
(-9.76890527e-01,  4.98489425e-01)
(-9.74927912e-01,  4.63076449e-01)
(-9.74927912e-01,  5.01060325e-01)
(-9.72881157e-01,  4.65823662e-01)
(-9.70758435e-01,  4.70066884e-01)
(-9.68559746e-01,  4.75819128e-01)
(-9.66285089e-01,  4.83092735e-01)
(-9.63934465e-01,  4.91899359e-01)
(-9.61507874e-01,  5.02249957e-01)
(-9.59005316e-01,  5.14154774e-01)
(-9.56426790e-01,  5.27623331e-01)
(-9.53772297e-01,  5.42664416e-01)
(-9.51041837e-01,  5.59286076e-01)
(-9.48235410e-01,  5.77495610e-01)
(-9.45353015e-01,  5.97299558e-01)
(-9.42394654e-01,  6.18703705e-01)
(-9.39360325e-01,  6.41713070e-01)
(-9.36250028e-01,  6.66331906e-01)
(-9.33063765e-01,  6.92563703e-01)
(-9.29801534e-01,  7.20411184e-01)
(-9.26463336e-01,  7.49876310e-01)
(-9.23049171e-01,  7.80960283e-01)
(-9.19559039e-01,  8.13663549e-01)
(-9.15992939e-01,  8.47985809e-01)
(-9.12350872e-01,  8.83926020e-01)
(-9.08632838e-01,  9.21482410e-01)
(-9.04838836e-01,  9.60652482e-01)
(-9.00968868e-01,  9.73076154e-01)
(-9.00968868e-01,  1.00143303e+00)
(-8.97021143e-01,  9.59123158e-01)
(-8.93005270e-01,  9.47569402e-01)
(-8.88921249e-01,  9.38427937e-01)
(-8.84769082e-01,  9.31710733e-01)
(-8.80548766e-01,  9.27428660e-01)
(-8.76260303e-01,  9.25591475e-01)
(-8.71903693e-01,  9.26207799e-01)
(-8.67478935e-01,  9.29285109e-01)
(-8.62986030e-01,  9.34829726e-01)
(-8.58424977e-01,  9.42846803e-01)
(-8.53795776e-01,  9.53340322e-01)
(-8.49098428e-01,  9.66313084e-01)
(-8.44332933e-01,  9.81766708e-01)
(-8.39499290e-01,  9.99701631e-01)
(-8.34597500e-01,  1.02011711e+00)
(-8.29627562e-01,  1.04301122e+00)
(-8.24589476e-01,  1.06838086e+00)
(-8.19483243e-01,  1.09622177e+00)
(-8.14308863e-01,  1.12652854e+00)
(-8.09066335e-01,  1.15929460e+00)
(-8.03755659e-01,  1.19451225e+00)
(-7.98376836e-01,  1.23217270e+00)
(-7.92929866e-01,  1.27226602e+00)
(-7.87414748e-01,  1.31478125e+00)
(-7.81831482e-01,  1.26031096e+00)
(-7.81831482e-01,  1.35970633e+00)
(-7.76180742e-01,  1.29324467e+00)
(-7.70473091e-01,  1.32452141e+00)
(-7.64708530e-01,  1.35412776e+00)
(-7.58887058e-01,  1.38205109e+00)
(-7.53008675e-01,  1.40827952e+00)
(-7.47073382e-01,  1.43280198e+00)
(-7.41081178e-01,  1.45560818e+00)
(-7.35032064e-01,  1.47668867e+00)
(-7.28926039e-01,  1.49603481e+00)
(-7.22763104e-01,  1.51363884e+00)
(-7.16543258e-01,  1.52949383e+00)
(-7.10266501e-01,  1.54359372e+00)
(-7.03932834e-01,  1.55593335e+00)
(-6.97542256e-01,  1.56650840e+00)
(-6.91094768e-01,  1.57531548e+00)
(-6.84590369e-01,  1.58235206e+00)
(-6.78029059e-01,  1.58761651e+00)
(-6.71410839e-01,  1.59110809e+00)
(-6.64735708e-01,  1.59282694e+00)
(-6.58003667e-01,  1.59277411e+00)
(-6.51214715e-01,  1.59095149e+00)
(-6.44368853e-01,  1.58736188e+00)
(-6.37466080e-01,  1.58200892e+00)
(-6.30506396e-01,  1.57489713e+00)
(-6.23489802e-01,  1.75130174e+00)
(-6.23489802e-01,  1.56603185e+00)
(-6.16419398e-01,  1.77205716e+00)
(-6.09306175e-01,  1.78905996e+00)
(-6.02150132e-01,  1.80230313e+00)
(-5.94951268e-01,  1.81178146e+00)
(-5.87709585e-01,  1.81749154e+00)
(-5.80425082e-01,  1.81943180e+00)
(-5.73097759e-01,  1.81760248e+00)
(-5.65727616e-01,  1.81200570e+00)
(-5.58314653e-01,  1.80264543e+00)
(-5.50858871e-01,  1.78952749e+00)
(-5.43360268e-01,  1.77265958e+00)
(-5.35818845e-01,  1.75205123e+00)
(-5.28234603e-01,  1.72771385e+00)
(-5.20607540e-01,  1.69966069e+00)
(-5.12937658e-01,  1.66790683e+00)
(-5.05224956e-01,  1.63246914e+00)
(-4.97469434e-01,  1.59336630e+00)
(-4.89671091e-01,  1.55061879e+00)
(-4.81829929e-01,  1.50424878e+00)
(-4.73945948e-01,  1.45428019e+00)
(-4.66019146e-01,  1.40073862e+00)
(-4.58049524e-01,  1.34365132e+00)
(-4.50037082e-01,  1.28304713e+00)
(-4.41981821e-01,  1.21895649e+00)
(-4.33883739e-01,  1.65726048e+00)
(-4.33883739e-01,  1.15141136e+00)
(-4.25748212e-01,  1.72750212e+00)
(-4.17586103e-01,  1.79082644e+00)
(-4.09397411e-01,  1.84720512e+00)
(-4.01182138e-01,  1.89661306e+00)
(-3.92940282e-01,  1.93902839e+00)
(-3.84671845e-01,  1.97443255e+00)
(-3.76376825e-01,  2.00281033e+00)
(-3.68055223e-01,  2.02414988e+00)
(-3.59707039e-01,  2.03844274e+00)
(-3.51332273e-01,  2.04568389e+00)
(-3.42930925e-01,  2.04587176e+00)
(-3.34502995e-01,  2.03900822e+00)
(-3.26048483e-01,  2.02509858e+00)
(-3.17567389e-01,  2.00415164e+00)
(-3.09059712e-01,  1.97617961e+00)
(-3.00525454e-01,  1.94119815e+00)
(-2.91964613e-01,  1.89922633e+00)
(-2.83377191e-01,  1.85028660e+00)
(-2.74763186e-01,  1.79440474e+00)
(-2.66122599e-01,  1.73160988e+00)
(-2.57455430e-01,  1.66193437e+00)
(-2.48761679e-01,  1.58541382e+00)
(-2.40041346e-01,  1.50208695e+00)
(-2.31294431e-01,  1.41199562e+00)
(-2.22520934e-01,  1.50344405e+00)
(-2.22520934e-01,  1.31518471e+00)
(-2.13728232e-01,  1.57396071e+00)
(-2.04926520e-01,  1.63812402e+00)
(-1.96115795e-01,  1.69589404e+00)
(-1.87296060e-01,  1.74723370e+00)
(-1.78467313e-01,  1.79210889e+00)
(-1.69629555e-01,  1.83048852e+00)
(-1.60782785e-01,  1.86234454e+00)
(-1.51927005e-01,  1.88765201e+00)
(-1.43062213e-01,  1.90638912e+00)
(-1.34188409e-01,  1.91853723e+00)
(-1.25305594e-01,  1.92408090e+00)
(-1.16413768e-01,  1.92300792e+00)
(-1.07512931e-01,  1.91530931e+00)
(-9.86030823e-02,  1.90097932e+00)
(-8.96842223e-02,  1.88001548e+00)
(-8.07563510e-02,  1.85241853e+00)
(-7.18194684e-02,  1.81819248e+00)
(-6.28735745e-02,  1.77734455e+00)
(-5.39186692e-02,  1.72988517e+00)
(-4.49547526e-02,  1.67582795e+00)
(-3.59818247e-02,  1.61518965e+00)
(-2.69998855e-02,  1.54799013e+00)
(-1.80089350e-02,  1.47425234e+00)
(-9.00897316e-03,  1.39400225e+00)
( 6.12323400e-17,  1.15398744e+00)
( 6.12323400e-17,  1.30726880e+00)
( 9.00897316e-03,  1.26044935e+00)
( 1.80089350e-02,  1.35889774e+00)
( 2.69998855e-02,  1.44928598e+00)
( 3.59818247e-02,  1.53157106e+00)
( 4.49547526e-02,  1.60571370e+00)
( 5.39186692e-02,  1.67167838e+00)
( 6.28735745e-02,  1.72943343e+00)
( 7.18194684e-02,  1.77895103e+00)
( 8.07563510e-02,  1.82020733e+00)
( 8.96842223e-02,  1.85318245e+00)
( 9.86030823e-02,  1.87786050e+00)
( 1.07512931e-01,  1.89422964e+00)
( 1.16413768e-01,  1.90228208e+00)
( 1.25305594e-01,  1.90201407e+00)
( 1.34188409e-01,  1.89342597e+00)
( 1.43062213e-01,  1.87652216e+00)
( 1.51927005e-01,  1.85131111e+00)
( 1.60782785e-01,  1.81780530e+00)
( 1.69629555e-01,  1.77602121e+00)
( 1.78467313e-01,  1.72597933e+00)
( 1.87296060e-01,  1.66770406e+00)
( 1.96115795e-01,  1.60122369e+00)
( 2.04926520e-01,  1.52657036e+00)
( 2.13728232e-01,  1.44377997e+00)
( 2.22520934e-01,  1.20811470e+00)
( 2.22520934e-01,  1.35289213e+00)
( 2.31294431e-01,  1.30127867e+00)
( 2.40041346e-01,  1.38905099e+00)
( 2.48761679e-01,  1.47140638e+00)
( 2.57455430e-01,  1.54832203e+00)
( 2.66122599e-01,  1.61977759e+00)
( 2.74763186e-01,  1.68575530e+00)
( 2.83377191e-01,  1.74623995e+00)
( 2.91964613e-01,  1.80121894e+00)
( 3.00525454e-01,  1.85068235e+00)
( 3.09059712e-01,  1.89462287e+00)
( 3.17567389e-01,  1.93303593e+00)
( 3.26048483e-01,  1.96591962e+00)
( 3.34502995e-01,  1.99327477e+00)
( 3.42930925e-01,  2.01510490e+00)
( 3.51332273e-01,  2.03141626e+00)
( 3.59707039e-01,  2.04221781e+00)
( 3.68055223e-01,  2.04752120e+00)
( 3.76376825e-01,  2.04734078e+00)
( 3.84671845e-01,  2.04169354e+00)
( 3.92940282e-01,  2.03059913e+00)
( 4.01182138e-01,  2.01407981e+00)
( 4.09397411e-01,  1.99216042e+00)
( 4.17586103e-01,  1.96486831e+00)
( 4.25748212e-01,  1.93223337e+00)
( 4.33883739e-01,  1.26641864e+00)
( 4.33883739e-01,  1.89428791e+00)
( 4.41981821e-01,  1.29347093e+00)
( 4.50037082e-01,  1.32015133e+00)
( 4.58049524e-01,  1.34643625e+00)
( 4.66019146e-01,  1.37230225e+00)
( 4.73945948e-01,  1.39772601e+00)
( 4.81829929e-01,  1.42268437e+00)
( 4.89671091e-01,  1.44715434e+00)
( 4.97469434e-01,  1.47111314e+00)
( 5.05224956e-01,  1.49453822e+00)
( 5.12937658e-01,  1.51740727e+00)
( 5.20607540e-01,  1.53969823e+00)
( 5.28234603e-01,  1.56138935e+00)
( 5.35818845e-01,  1.58245919e+00)
( 5.43360268e-01,  1.60288661e+00)
( 5.50858871e-01,  1.62265084e+00)
( 5.58314653e-01,  1.64173146e+00)
( 5.65727616e-01,  1.66010845e+00)
( 5.73097759e-01,  1.67776218e+00)
( 5.80425082e-01,  1.69467342e+00)
( 5.87709585e-01,  1.71082340e+00)
( 5.94951268e-01,  1.72619377e+00)
( 6.02150132e-01,  1.74076667e+00)
( 6.09306175e-01,  1.75452467e+00)
( 6.16419398e-01,  1.76745085e+00)
( 6.23489802e-01,  1.53573082e+00)
( 6.23489802e-01,  1.77952879e+00)
( 6.30506396e-01,  1.54175976e+00)
( 6.37466080e-01,  1.54639423e+00)
( 6.44368853e-01,  1.54963099e+00)
( 6.51214715e-01,  1.55146746e+00)
( 6.58003667e-01,  1.55190179e+00)
( 6.64735708e-01,  1.55093280e+00)
( 6.71410839e-01,  1.54855999e+00)
( 6.78029059e-01,  1.54478362e+00)
( 6.84590369e-01,  1.53960460e+00)
( 6.91094768e-01,  1.53302459e+00)
( 6.97542256e-01,  1.52504594e+00)
( 7.03932834e-01,  1.51567172e+00)
( 7.10266501e-01,  1.50490572e+00)
( 7.16543258e-01,  1.49275240e+00)
( 7.22763104e-01,  1.47921695e+00)
( 7.28926039e-01,  1.46430525e+00)
( 7.35032064e-01,  1.44802385e+00)
( 7.41081178e-01,  1.43038000e+00)
( 7.47073382e-01,  1.41138160e+00)
( 7.53008675e-01,  1.39103723e+00)
( 7.58887058e-01,  1.36935608e+00)
( 7.64708530e-01,  1.34634802e+00)
( 7.70473091e-01,  1.32202350e+00)
( 7.76180742e-01,  1.29639358e+00)
( 7.81831482e-01,  1.34735679e+00)
( 7.81831482e-01,  1.26946993e+00)
( 7.87414748e-01,  1.30718768e+00)
( 7.92929866e-01,  1.26905978e+00)
( 7.98376836e-01,  1.23298241e+00)
( 8.03755659e-01,  1.19896398e+00)
( 8.09066335e-01,  1.16701202e+00)
( 8.14308863e-01,  1.13713311e+00)
( 8.19483243e-01,  1.10933290e+00)
( 8.24589476e-01,  1.08361609e+00)
( 8.29627562e-01,  1.05998640e+00)
( 8.34597500e-01,  1.03844660e+00)
( 8.39499290e-01,  1.01899847e+00)
( 8.44332933e-01,  1.00164278e+00)
( 8.49098428e-01,  9.86379352e-01)
( 8.53795776e-01,  9.73206981e-01)
( 8.58424977e-01,  9.62123483e-01)
( 8.62986030e-01,  9.53125678e-01)
( 8.67478935e-01,  9.46209396e-01)
( 8.71903693e-01,  9.41369486e-01)
( 8.76260303e-01,  9.38599815e-01)
( 8.80548766e-01,  9.37893282e-01)
( 8.84769082e-01,  9.39241828e-01)
( 8.88921249e-01,  9.42636444e-01)
( 8.93005270e-01,  9.48067187e-01)
( 8.97021143e-01,  9.55523195e-01)
( 9.00968868e-01,  9.88822073e-01)
( 9.00968868e-01,  9.64992702e-01)
( 9.04838836e-01,  9.51511764e-01)
( 9.08632838e-01,  9.15540474e-01)
( 9.12350872e-01,  8.80910169e-01)
( 9.15992939e-01,  8.47622225e-01)
( 9.19559039e-01,  8.15677424e-01)
( 9.23049171e-01,  7.85075943e-01)
( 9.26463336e-01,  7.55817346e-01)
( 9.29801534e-01,  7.27900582e-01)
( 9.33063765e-01,  7.01323975e-01)
( 9.36250028e-01,  6.76085225e-01)
( 9.39360325e-01,  6.52181400e-01)
( 9.42394654e-01,  6.29608942e-01)
( 9.45353015e-01,  6.08363658e-01)
( 9.48235410e-01,  5.88440726e-01)
( 9.51041837e-01,  5.69834697e-01)
( 9.53772297e-01,  5.52539495e-01)
( 9.56426790e-01,  5.36548422e-01)
( 9.59005316e-01,  5.21854164e-01)
( 9.61507874e-01,  5.08448800e-01)
( 9.63934465e-01,  4.96323801e-01)
( 9.66285089e-01,  4.85470049e-01)
( 9.68559746e-01,  4.75877839e-01)
( 9.70758435e-01,  4.67536890e-01)
( 9.72881157e-01,  4.60436362e-01)
( 9.74927912e-01,  4.94233034e-01)
( 9.74927912e-01,  4.54564861e-01)
( 9.76890527e-01,  4.90467303e-01)
( 9.78773165e-01,  4.86334160e-01)
( 9.80575825e-01,  4.81831097e-01)
( 9.82298507e-01,  4.76955785e-01)
( 9.83941212e-01,  4.71706081e-01)
( 9.85503939e-01,  4.66080026e-01)
( 9.86986689e-01,  4.60075850e-01)
( 9.88389460e-01,  4.53691972e-01)
( 9.89712255e-01,  4.46927006e-01)
( 9.90955071e-01,  4.39779755e-01)
( 9.92117910e-01,  4.32249218e-01)
( 9.93200771e-01,  4.24334589e-01)
( 9.94203654e-01,  4.16035258e-01)
( 9.95126560e-01,  4.07350806e-01)
( 9.95969489e-01,  3.98281012e-01)
( 9.96732439e-01,  3.88825848e-01)
( 9.97415412e-01,  3.78985476e-01)
( 9.98018407e-01,  3.68760252e-01)
( 9.98541425e-01,  3.58150719e-01)
( 9.98984465e-01,  3.47157607e-01)
( 9.99347527e-01,  3.35781830e-01)
( 9.99630612e-01,  3.24024484e-01)
( 9.99833719e-01,  3.11886842e-01)
( 9.99956848e-01,  2.99370354e-01)
( 1.00000000e+00,  2.86476637e-01)};\label{dots:0th};

\addplot [color=orange, only marks, mark options={solid, thin}, mark=square*, mark size=1, color=black]
coordinates {
(-1.00000000e+00,  3.34967014e-01)
(-9.99956848e-01,  3.40896232e-01)
(-9.99833719e-01,  3.47230184e-01)
(-9.99630612e-01,  3.53970744e-01)
(-9.99347527e-01,  3.61119595e-01)
(-9.98984465e-01,  3.68678235e-01)
(-9.98541425e-01,  3.76647971e-01)
(-9.98018407e-01,  3.85029917e-01)
(-9.97415412e-01,  3.93824994e-01)
(-9.96732439e-01,  4.03033931e-01)
(-9.95969489e-01,  4.12657260e-01)
(-9.95126560e-01,  4.22695320e-01)
(-9.94203654e-01,  4.33148255e-01)
(-9.93200771e-01,  4.44016016e-01)
(-9.92117910e-01,  4.55298360e-01)
(-9.90955071e-01,  4.66994854e-01)
(-9.89712255e-01,  4.79104873e-01)
(-9.88389460e-01,  4.91627605e-01)
(-9.86986689e-01,  5.04562052e-01)
(-9.85503939e-01,  5.17907034e-01)
(-9.83941212e-01,  5.31661189e-01)
(-9.82298507e-01,  5.45822978e-01)
(-9.80575825e-01,  5.60390690e-01)
(-9.78773165e-01,  5.75362441e-01)
(-9.76890527e-01,  5.90736185e-01)
(-9.74927912e-01,  5.43339586e-01)
(-9.74927912e-01,  6.06509712e-01)
(-9.72881157e-01,  5.45550511e-01)
(-9.70758435e-01,  5.48699326e-01)
(-9.68559746e-01,  5.52790969e-01)
(-9.66285089e-01,  5.57829952e-01)
(-9.63934465e-01,  5.63820355e-01)
(-9.61507874e-01,  5.70765820e-01)
(-9.59005316e-01,  5.78669546e-01)
(-9.56426790e-01,  5.87534283e-01)
(-9.53772297e-01,  5.97362331e-01)
(-9.51041837e-01,  6.08155537e-01)
(-9.48235410e-01,  6.19915290e-01)
(-9.45353015e-01,  6.32642523e-01)
(-9.42394654e-01,  6.46337711e-01)
(-9.39360325e-01,  6.61000874e-01)
(-9.36250028e-01,  6.76631574e-01)
(-9.33063765e-01,  6.93228922e-01)
(-9.29801534e-01,  7.10791576e-01)
(-9.26463336e-01,  7.29317749e-01)
(-9.23049171e-01,  7.48805211e-01)
(-9.19559039e-01,  7.69251297e-01)
(-9.15992939e-01,  7.90652908e-01)
(-9.12350872e-01,  8.13006524e-01)
(-9.08632838e-01,  8.36308206e-01)
(-9.04838836e-01,  8.60553610e-01)
(-9.00968868e-01,  8.51422814e-01)
(-9.00968868e-01,  8.85737988e-01)
(-8.97021143e-01,  8.62816771e-01)
(-8.93005270e-01,  8.74120891e-01)
(-8.88921249e-01,  8.85337840e-01)
(-8.84769082e-01,  8.96470341e-01)
(-8.80548766e-01,  9.07521172e-01)
(-8.76260303e-01,  9.18493169e-01)
(-8.71903693e-01,  9.29389224e-01)
(-8.67478935e-01,  9.40212283e-01)
(-8.62986030e-01,  9.50965344e-01)
(-8.58424977e-01,  9.61651459e-01)
(-8.53795776e-01,  9.72273732e-01)
(-8.49098428e-01,  9.82835316e-01)
(-8.44332933e-01,  9.93339413e-01)
(-8.39499290e-01,  1.00378927e+00)
(-8.34597500e-01,  1.01418819e+00)
(-8.29627562e-01,  1.02453950e+00)
(-8.24589476e-01,  1.03484659e+00)
(-8.19483243e-01,  1.04511287e+00)
(-8.14308863e-01,  1.05534181e+00)
(-8.09066335e-01,  1.06553690e+00)
(-8.03755659e-01,  1.07570167e+00)
(-7.98376836e-01,  1.08583969e+00)
(-7.92929866e-01,  1.09595454e+00)
(-7.87414748e-01,  1.10604984e+00)
(-7.81831482e-01,  1.18097184e+00)
(-7.81831482e-01,  1.11612924e+00)
(-7.76180742e-01,  1.19392674e+00)
(-7.70473091e-01,  1.20575390e+00)
(-7.64708530e-01,  1.21644912e+00)
(-7.58887058e-01,  1.22600874e+00)
(-7.53008675e-01,  1.23442968e+00)
(-7.47073382e-01,  1.24170937e+00)
(-7.41081178e-01,  1.24784583e+00)
(-7.35032064e-01,  1.25283763e+00)
(-7.28926039e-01,  1.25668392e+00)
(-7.22763104e-01,  1.25938443e+00)
(-7.16543258e-01,  1.26093945e+00)
(-7.10266501e-01,  1.26134988e+00)
(-7.03932834e-01,  1.26061715e+00)
(-6.97542256e-01,  1.25874332e+00)
(-6.91094768e-01,  1.25573099e+00)
(-6.84590369e-01,  1.25158336e+00)
(-6.78029059e-01,  1.24630417e+00)
(-6.71410839e-01,  1.23989776e+00)
(-6.64735708e-01,  1.23236901e+00)
(-6.58003667e-01,  1.22372336e+00)
(-6.51214715e-01,  1.21396677e+00)
(-6.44368853e-01,  1.20310578e+00)
(-6.37466080e-01,  1.19114742e+00)
(-6.30506396e-01,  1.17809924e+00)
(-6.23489802e-01,  1.28773703e+00)
(-6.23489802e-01,  1.16396932e+00)
(-6.16419398e-01,  1.34225914e+00)
(-6.09306175e-01,  1.39178790e+00)
(-6.02150132e-01,  1.43630504e+00)
(-5.94951268e-01,  1.47579458e+00)
(-5.87709585e-01,  1.51024293e+00)
(-5.80425082e-01,  1.53963884e+00)
(-5.73097759e-01,  1.56397349e+00)
(-5.65727616e-01,  1.58324051e+00)
(-5.58314653e-01,  1.59743595e+00)
(-5.50858871e-01,  1.60655835e+00)
(-5.43360268e-01,  1.61060874e+00)
(-5.35818845e-01,  1.60959061e+00)
(-5.28234603e-01,  1.60350995e+00)
(-5.20607540e-01,  1.59237523e+00)
(-5.12937658e-01,  1.57619741e+00)
(-5.05224956e-01,  1.55498990e+00)
(-4.97469434e-01,  1.52876857e+00)
(-4.89671091e-01,  1.49755170e+00)
(-4.81829929e-01,  1.46136000e+00)
(-4.73945948e-01,  1.42021653e+00)
(-4.66019146e-01,  1.37414670e+00)
(-4.58049524e-01,  1.32317821e+00)
(-4.50037082e-01,  1.26734105e+00)
(-4.41981821e-01,  1.20666738e+00)
(-4.33883739e-01,  1.52951321e+00)
(-4.33883739e-01,  1.14119157e+00)
(-4.25748212e-01,  1.63338993e+00)
(-4.17586103e-01,  1.72764575e+00)
(-4.09397411e-01,  1.81223365e+00)
(-4.01182138e-01,  1.88711105e+00)
(-3.92940282e-01,  1.95223983e+00)
(-3.84671845e-01,  2.00758645e+00)
(-3.76376825e-01,  2.05312196e+00)
(-3.68055223e-01,  2.08882211e+00)
(-3.59707039e-01,  2.11466737e+00)
(-3.51332273e-01,  2.13064298e+00)
(-3.42930925e-01,  2.13673896e+00)
(-3.34502995e-01,  2.13295013e+00)
(-3.26048483e-01,  2.11927617e+00)
(-3.17567389e-01,  2.09572155e+00)
(-3.09059712e-01,  2.06229561e+00)
(-3.00525454e-01,  2.01901246e+00)
(-2.91964613e-01,  1.96589102e+00)
(-2.83377191e-01,  1.90295495e+00)
(-2.74763186e-01,  1.83023266e+00)
(-2.66122599e-01,  1.74775719e+00)
(-2.57455430e-01,  1.65556622e+00)
(-2.48761679e-01,  1.55370197e+00)
(-2.40041346e-01,  1.44221114e+00)
(-2.31294431e-01,  1.32114482e+00)
(-2.22520934e-01,  1.54945978e+00)
(-2.22520934e-01,  1.19055841e+00)
(-2.13728232e-01,  1.58330469e+00)
(-2.04926520e-01,  1.61442051e+00)
(-1.96115795e-01,  1.64280198e+00)
(-1.87296060e-01,  1.66844514e+00)
(-1.78467313e-01,  1.69134734e+00)
(-1.69629555e-01,  1.71150725e+00)
(-1.60782785e-01,  1.72892488e+00)
(-1.51927005e-01,  1.74360157e+00)
(-1.43062213e-01,  1.75554001e+00)
(-1.34188409e-01,  1.76474428e+00)
(-1.25305594e-01,  1.77121976e+00)
(-1.16413768e-01,  1.77497325e+00)
(-1.07512931e-01,  1.77601286e+00)
(-9.86030823e-02,  1.77434806e+00)
(-8.96842223e-02,  1.76998969e+00)
(-8.07563510e-02,  1.76294988e+00)
(-7.18194684e-02,  1.75324211e+00)
(-6.28735745e-02,  1.74088115e+00)
(-5.39186692e-02,  1.72588308e+00)
(-4.49547526e-02,  1.70826523e+00)
(-3.59818247e-02,  1.68804617e+00)
(-2.69998855e-02,  1.66524572e+00)
(-1.80089350e-02,  1.63988487e+00)
(-9.00897316e-03,  1.61198580e+00)
( 6.12323400e-17,  1.46144542e+00)
( 6.12323400e-17,  1.58157181e+00)
( 9.00897316e-03,  1.54733568e+00)
( 1.80089350e-02,  1.62632393e+00)
( 2.69998855e-02,  1.69836321e+00)
( 3.59818247e-02,  1.76340967e+00)
( 4.49547526e-02,  1.82142266e+00)
( 5.39186692e-02,  1.87236479e+00)
( 6.28735745e-02,  1.91620196e+00)
( 7.18194684e-02,  1.95290345e+00)
( 8.07563510e-02,  1.98244194e+00)
( 8.96842223e-02,  2.00479356e+00)
( 9.86030823e-02,  2.01993791e+00)
( 1.07512931e-01,  2.02785811e+00)
( 1.16413768e-01,  2.02854080e+00)
( 1.25305594e-01,  2.02197617e+00)
( 1.34188409e-01,  2.00815795e+00)
( 1.43062213e-01,  1.98708343e+00)
( 1.51927005e-01,  1.95875344e+00)
( 1.60782785e-01,  1.92317236e+00)
( 1.69629555e-01,  1.88034808e+00)
( 1.78467313e-01,  1.83029197e+00)
( 1.87296060e-01,  1.77301888e+00)
( 1.96115795e-01,  1.70854709e+00)
( 2.04926520e-01,  1.63689826e+00)
( 2.13728232e-01,  1.55809737e+00)
( 2.22520934e-01,  1.27480242e+00)
( 2.22520934e-01,  1.47217271e+00)
( 2.31294431e-01,  1.38730035e+00)
( 2.40041346e-01,  1.49141226e+00)
( 2.48761679e-01,  1.58709146e+00)
( 2.57455430e-01,  1.67429506e+00)
( 2.66122599e-01,  1.75298405e+00)
( 2.74763186e-01,  1.82312338e+00)
( 2.83377191e-01,  1.88468201e+00)
( 2.91964613e-01,  1.93763295e+00)
( 3.00525454e-01,  1.98195337e+00)
( 3.09059712e-01,  2.01762454e+00)
( 3.17567389e-01,  2.04463197e+00)
( 3.26048483e-01,  2.06296536e+00)
( 3.34502995e-01,  2.07261864e+00)
( 3.42930925e-01,  2.07359000e+00)
( 3.51332273e-01,  2.06588184e+00)
( 3.59707039e-01,  2.04950085e+00)
( 3.68055223e-01,  2.02445791e+00)
( 3.76376825e-01,  1.99076812e+00)
( 3.84671845e-01,  1.94845074e+00)
( 3.92940282e-01,  1.89752921e+00)
( 4.01182138e-01,  1.83803103e+00)
( 4.09397411e-01,  1.76998776e+00)
( 4.17586103e-01,  1.69343497e+00)
( 4.25748212e-01,  1.60841214e+00)
( 4.33883739e-01,  1.32718105e+00)
( 4.33883739e-01,  1.51496261e+00)
( 4.41981821e-01,  1.38221157e+00)
( 4.50037082e-01,  1.43276051e+00)
( 4.58049524e-01,  1.47880004e+00)
( 4.66019146e-01,  1.52030438e+00)
( 4.73945948e-01,  1.55724985e+00)
( 4.81829929e-01,  1.58961487e+00)
( 4.89671091e-01,  1.61738004e+00)
( 4.97469434e-01,  1.64052814e+00)
( 5.05224956e-01,  1.65904417e+00)
( 5.12937658e-01,  1.67291536e+00)
( 5.20607540e-01,  1.68213122e+00)
( 5.28234603e-01,  1.68668350e+00)
( 5.35818845e-01,  1.68656628e+00)
( 5.43360268e-01,  1.68177590e+00)
( 5.50858871e-01,  1.67231102e+00)
( 5.58314653e-01,  1.65817257e+00)
( 5.65727616e-01,  1.63936378e+00)
( 5.73097759e-01,  1.61589019e+00)
( 5.80425082e-01,  1.58775955e+00)
( 5.87709585e-01,  1.55498191e+00)
( 5.94951268e-01,  1.51756951e+00)
( 6.02150132e-01,  1.47553681e+00)
( 6.09306175e-01,  1.42890044e+00)
( 6.16419398e-01,  1.37767917e+00)
( 6.23489802e-01,  1.35381643e+00)
( 6.23489802e-01,  1.32189387e+00)
( 6.30506396e-01,  1.35623489e+00)
( 6.37466080e-01,  1.35769188e+00)
( 6.44368853e-01,  1.35817987e+00)
( 6.51214715e-01,  1.35769181e+00)
( 6.58003667e-01,  1.35622111e+00)
( 6.64735708e-01,  1.35376167e+00)
( 6.71410839e-01,  1.35030785e+00)
( 6.78029059e-01,  1.34585455e+00)
( 6.84590369e-01,  1.34039713e+00)
( 6.91094768e-01,  1.33393148e+00)
( 6.97542256e-01,  1.32645398e+00)
( 7.03932834e-01,  1.31796154e+00)
( 7.10266501e-01,  1.30845159e+00)
( 7.16543258e-01,  1.29792206e+00)
( 7.22763104e-01,  1.28637142e+00)
( 7.28926039e-01,  1.27379864e+00)
( 7.35032064e-01,  1.26020323e+00)
( 7.41081178e-01,  1.24558519e+00)
( 7.47073382e-01,  1.22994505e+00)
( 7.53008675e-01,  1.21328385e+00)
( 7.58887058e-01,  1.19560312e+00)
( 7.64708530e-01,  1.17690490e+00)
( 7.70473091e-01,  1.15719171e+00)
( 7.76180742e-01,  1.13646657e+00)
( 7.81831482e-01,  1.10575643e+00)
( 7.81831482e-01,  1.11473296e+00)
( 7.87414748e-01,  1.09593001e+00)
( 7.92929866e-01,  1.08587264e+00)
( 7.98376836e-01,  1.07557899e+00)
( 8.03755659e-01,  1.06504382e+00)
( 8.09066335e-01,  1.05426205e+00)
( 8.14308863e-01,  1.04322872e+00)
( 8.19483243e-01,  1.03193900e+00)
( 8.24589476e-01,  1.02038819e+00)
( 8.29627562e-01,  1.00857175e+00)
( 8.34597500e-01,  9.96485279e-01)
( 8.39499290e-01,  9.84124526e-01)
( 8.44332933e-01,  9.71485388e-01)
( 8.49098428e-01,  9.58563917e-01)
( 8.53795776e-01,  9.45356320e-01)
( 8.58424977e-01,  9.31858962e-01)
( 8.62986030e-01,  9.18068367e-01)
( 8.67478935e-01,  9.03981218e-01)
( 8.71903693e-01,  8.89594361e-01)
( 8.76260303e-01,  8.74904801e-01)
( 8.80548766e-01,  8.59909707e-01)
( 8.84769082e-01,  8.44606410e-01)
( 8.88921249e-01,  8.28992400e-01)
( 8.93005270e-01,  8.13065332e-01)
( 8.97021143e-01,  7.96823017e-01)
( 9.00968868e-01,  8.22420390e-01)
( 9.00968868e-01,  7.80263427e-01)
( 9.04838836e-01,  8.06187197e-01)
( 9.08632838e-01,  7.90287834e-01)
( 9.12350872e-01,  7.74723185e-01)
( 9.15992939e-01,  7.59494006e-01)
( 9.19559039e-01,  7.44600922e-01)
( 9.23049171e-01,  7.30044420e-01)
( 9.26463336e-01,  7.15824850e-01)
( 9.29801534e-01,  7.01942423e-01)
( 9.33063765e-01,  6.88397204e-01)
( 9.36250028e-01,  6.75189117e-01)
( 9.39360325e-01,  6.62317938e-01)
( 9.42394654e-01,  6.49783298e-01)
( 9.45353015e-01,  6.37584675e-01)
( 9.48235410e-01,  6.25721401e-01)
( 9.51041837e-01,  6.14192656e-01)
( 9.53772297e-01,  6.02997469e-01)
( 9.56426790e-01,  5.92134721e-01)
( 9.59005316e-01,  5.81603138e-01)
( 9.61507874e-01,  5.71401300e-01)
( 9.63934465e-01,  5.61527635e-01)
( 9.66285089e-01,  5.51980422e-01)
( 9.68559746e-01,  5.42757795e-01)
( 9.70758435e-01,  5.33857740e-01)
( 9.72881157e-01,  5.25278099e-01)
( 9.74927912e-01,  4.81809755e-01)
( 9.74927912e-01,  5.17016572e-01)
( 9.76890527e-01,  4.92017738e-01)
( 9.78773165e-01,  5.00768137e-01)
( 9.80575825e-01,  5.08050058e-01)
( 9.82298507e-01,  5.13853270e-01)
( 9.83941212e-01,  5.18168224e-01)
( 9.85503939e-01,  5.20986066e-01)
( 9.86986689e-01,  5.22298645e-01)
( 9.88389460e-01,  5.22098529e-01)
( 9.89712255e-01,  5.20379010e-01)
( 9.90955071e-01,  5.17134116e-01)
( 9.92117910e-01,  5.12358617e-01)
( 9.93200771e-01,  5.06048030e-01)
( 9.94203654e-01,  4.98198624e-01)
( 9.95126560e-01,  4.88807422e-01)
( 9.95969489e-01,  4.77872205e-01)
( 9.96732439e-01,  4.65391509e-01)
( 9.97415412e-01,  4.51364627e-01)
( 9.98018407e-01,  4.35791605e-01)
( 9.98541425e-01,  4.18673238e-01)
( 9.98984465e-01,  4.00011064e-01)
( 9.99347527e-01,  3.79807360e-01)
( 9.99630612e-01,  3.58065133e-01)
( 9.99833719e-01,  3.34788109e-01)
( 9.99956848e-01,  3.09980725e-01)
( 1.00000000e+00,  2.83648119e-01)};\label{dots:1st};

\addplot [color=green!60!black, only marks, mark options={solid, thin}, mark=pentagon*, mark size=1, color=green!60!black]
coordinates {
(-1.00000000e+00,  3.76320340e-01)
(-9.99956848e-01,  3.74637786e-01)
(-9.99833719e-01,  3.73762411e-01)
(-9.99630612e-01,  3.73698382e-01)
(-9.99347527e-01,  3.74449500e-01)
(-9.98984465e-01,  3.76019193e-01)
(-9.98541425e-01,  3.78410514e-01)
(-9.98018407e-01,  3.81626135e-01)
(-9.97415412e-01,  3.85668340e-01)
(-9.96732439e-01,  3.90539027e-01)
(-9.95969489e-01,  3.96239700e-01)
(-9.95126560e-01,  4.02771472e-01)
(-9.94203654e-01,  4.10135058e-01)
(-9.93200771e-01,  4.18330780e-01)
(-9.92117910e-01,  4.27358563e-01)
(-9.90955071e-01,  4.37217941e-01)
(-9.89712255e-01,  4.47908051e-01)
(-9.88389460e-01,  4.59427641e-01)
(-9.86986689e-01,  4.71775072e-01)
(-9.85503939e-01,  4.84948322e-01)
(-9.83941212e-01,  4.98944986e-01)
(-9.82298507e-01,  5.13762288e-01)
(-9.80575825e-01,  5.29397082e-01)
(-9.78773165e-01,  5.45845857e-01)
(-9.76890527e-01,  5.63104750e-01)
(-9.74927912e-01,  5.21732972e-01)
(-9.74927912e-01,  5.81169546e-01)
(-9.72881157e-01,  5.33040549e-01)
(-9.70758435e-01,  5.44225114e-01)
(-9.68559746e-01,  5.55288965e-01)
(-9.66285089e-01,  5.66234469e-01)
(-9.63934465e-01,  5.77064058e-01)
(-9.61507874e-01,  5.87780229e-01)
(-9.59005316e-01,  5.98385545e-01)
(-9.56426790e-01,  6.08882632e-01)
(-9.53772297e-01,  6.19274183e-01)
(-9.51041837e-01,  6.29562950e-01)
(-9.48235410e-01,  6.39751751e-01)
(-9.45353015e-01,  6.49843461e-01)
(-9.42394654e-01,  6.59841019e-01)
(-9.39360325e-01,  6.69747418e-01)
(-9.36250028e-01,  6.79565711e-01)
(-9.33063765e-01,  6.89299006e-01)
(-9.29801534e-01,  6.98950463e-01)
(-9.26463336e-01,  7.08523295e-01)
(-9.23049171e-01,  7.18020766e-01)
(-9.19559039e-01,  7.27446187e-01)
(-9.15992939e-01,  7.36802916e-01)
(-9.12350872e-01,  7.46094354e-01)
(-9.08632838e-01,  7.55323944e-01)
(-9.04838836e-01,  7.64495169e-01)
(-9.00968868e-01,  8.05236098e-01)
(-9.00968868e-01,  7.73611548e-01)
(-8.97021143e-01,  8.13802425e-01)
(-8.93005270e-01,  8.22600955e-01)
(-8.88921249e-01,  8.31636840e-01)
(-8.84769082e-01,  8.40915143e-01)
(-8.80548766e-01,  8.50440835e-01)
(-8.76260303e-01,  8.60218793e-01)
(-8.71903693e-01,  8.70253792e-01)
(-8.67478935e-01,  8.80550507e-01)
(-8.62986030e-01,  8.91113507e-01)
(-8.58424977e-01,  9.01947253e-01)
(-8.53795776e-01,  9.13056092e-01)
(-8.49098428e-01,  9.24444260e-01)
(-8.44332933e-01,  9.36115874e-01)
(-8.39499290e-01,  9.48074932e-01)
(-8.34597500e-01,  9.60325313e-01)
(-8.29627562e-01,  9.72870771e-01)
(-8.24589476e-01,  9.85714936e-01)
(-8.19483243e-01,  9.98861312e-01)
(-8.14308863e-01,  1.01231328e+00)
(-8.09066335e-01,  1.02607408e+00)
(-8.03755659e-01,  1.04014683e+00)
(-7.98376836e-01,  1.05453453e+00)
(-7.92929866e-01,  1.06924004e+00)
(-7.87414748e-01,  1.08426608e+00)
(-7.81831482e-01,  1.09438265e+00)
(-7.81831482e-01,  1.09961525e+00)
(-7.76180742e-01,  1.10984270e+00)
(-7.70473091e-01,  1.12497414e+00)
(-7.64708530e-01,  1.13977865e+00)
(-7.58887058e-01,  1.15425811e+00)
(-7.53008675e-01,  1.16841453e+00)
(-7.47073382e-01,  1.18225013e+00)
(-7.41081178e-01,  1.19576727e+00)
(-7.35032064e-01,  1.20896851e+00)
(-7.28926039e-01,  1.22185657e+00)
(-7.22763104e-01,  1.23443436e+00)
(-7.16543258e-01,  1.24670493e+00)
(-7.10266501e-01,  1.25867154e+00)
(-7.03932834e-01,  1.27033761e+00)
(-6.97542256e-01,  1.28170672e+00)
(-6.91094768e-01,  1.29278262e+00)
(-6.84590369e-01,  1.30356924e+00)
(-6.78029059e-01,  1.31407066e+00)
(-6.71410839e-01,  1.32429113e+00)
(-6.64735708e-01,  1.33423506e+00)
(-6.58003667e-01,  1.34390700e+00)
(-6.51214715e-01,  1.35331166e+00)
(-6.44368853e-01,  1.36245392e+00)
(-6.37466080e-01,  1.37133876e+00)
(-6.30506396e-01,  1.37997133e+00)
(-6.23489802e-01,  1.40258672e+00)
(-6.23489802e-01,  1.38835692e+00)
(-6.16419398e-01,  1.41898519e+00)
(-6.09306175e-01,  1.43511383e+00)
(-6.02150132e-01,  1.45097699e+00)
(-5.94951268e-01,  1.46657916e+00)
(-5.87709585e-01,  1.48192496e+00)
(-5.80425082e-01,  1.49701920e+00)
(-5.73097759e-01,  1.51186682e+00)
(-5.65727616e-01,  1.52647290e+00)
(-5.58314653e-01,  1.54084270e+00)
(-5.50858871e-01,  1.55498161e+00)
(-5.43360268e-01,  1.56889514e+00)
(-5.35818845e-01,  1.58258899e+00)
(-5.28234603e-01,  1.59606895e+00)
(-5.20607540e-01,  1.60934098e+00)
(-5.12937658e-01,  1.62241115e+00)
(-5.05224956e-01,  1.63528567e+00)
(-4.97469434e-01,  1.64797087e+00)
(-4.89671091e-01,  1.66047320e+00)
(-4.81829929e-01,  1.67279921e+00)
(-4.73945948e-01,  1.68495559e+00)
(-4.66019146e-01,  1.69694911e+00)
(-4.58049524e-01,  1.70878666e+00)
(-4.50037082e-01,  1.72047521e+00)
(-4.41981821e-01,  1.73202182e+00)
(-4.33883739e-01,  1.74255211e+00)
(-4.33883739e-01,  1.74343364e+00)
(-4.25748212e-01,  1.74268190e+00)
(-4.17586103e-01,  1.74294789e+00)
(-4.09397411e-01,  1.74335360e+00)
(-4.01182138e-01,  1.74390253e+00)
(-3.92940282e-01,  1.74459818e+00)
(-3.84671845e-01,  1.74544400e+00)
(-3.76376825e-01,  1.74644339e+00)
(-3.68055223e-01,  1.74759975e+00)
(-3.59707039e-01,  1.74891642e+00)
(-3.51332273e-01,  1.75039673e+00)
(-3.42930925e-01,  1.75204392e+00)
(-3.34502995e-01,  1.75386123e+00)
(-3.26048483e-01,  1.75585184e+00)
(-3.17567389e-01,  1.75801887e+00)
(-3.09059712e-01,  1.76036540e+00)
(-3.00525454e-01,  1.76289445e+00)
(-2.91964613e-01,  1.76560898e+00)
(-2.83377191e-01,  1.76851191e+00)
(-2.74763186e-01,  1.77160608e+00)
(-2.66122599e-01,  1.77489428e+00)
(-2.57455430e-01,  1.77837924e+00)
(-2.48761679e-01,  1.78206360e+00)
(-2.40041346e-01,  1.78594996e+00)
(-2.31294431e-01,  1.79004084e+00)
(-2.22520934e-01,  1.97934643e+00)
(-2.22520934e-01,  1.79433869e+00)
(-2.13728232e-01,  1.97408263e+00)
(-2.04926520e-01,  1.96906558e+00)
(-1.96115795e-01,  1.96429864e+00)
(-1.87296060e-01,  1.95978511e+00)
(-1.78467313e-01,  1.95552821e+00)
(-1.69629555e-01,  1.95153110e+00)
(-1.60782785e-01,  1.94779683e+00)
(-1.51927005e-01,  1.94432841e+00)
(-1.43062213e-01,  1.94112873e+00)
(-1.34188409e-01,  1.93820063e+00)
(-1.25305594e-01,  1.93554682e+00)
(-1.16413768e-01,  1.93316995e+00)
(-1.07512931e-01,  1.93107256e+00)
(-9.86030823e-02,  1.92925710e+00)
(-8.96842223e-02,  1.92772590e+00)
(-8.07563510e-02,  1.92648123e+00)
(-7.18194684e-02,  1.92552521e+00)
(-6.28735745e-02,  1.92485989e+00)
(-5.39186692e-02,  1.92448719e+00)
(-4.49547526e-02,  1.92440895e+00)
(-3.59818247e-02,  1.92462688e+00)
(-2.69998855e-02,  1.92514257e+00)
(-1.80089350e-02,  1.92595753e+00)
(-9.00897316e-03,  1.92707313e+00)
( 6.12323400e-17,  2.04419727e+00)
( 6.12323400e-17,  1.92849065e+00)
( 9.00897316e-03,  2.03875276e+00)
( 1.80089350e-02,  2.03302906e+00)
( 2.69998855e-02,  2.02702146e+00)
( 3.59818247e-02,  2.02072547e+00)
( 4.49547526e-02,  2.01413671e+00)
( 5.39186692e-02,  2.00725101e+00)
( 6.28735745e-02,  2.00006435e+00)
( 7.18194684e-02,  1.99257291e+00)
( 8.07563510e-02,  1.98477304e+00)
( 8.96842223e-02,  1.97666126e+00)
( 9.86030823e-02,  1.96823430e+00)
( 1.07512931e-01,  1.95948908e+00)
( 1.16413768e-01,  1.95042269e+00)
( 1.25305594e-01,  1.94103244e+00)
( 1.34188409e-01,  1.93131582e+00)
( 1.43062213e-01,  1.92127052e+00)
( 1.51927005e-01,  1.91089442e+00)
( 1.60782785e-01,  1.90018561e+00)
( 1.69629555e-01,  1.88914237e+00)
( 1.78467313e-01,  1.87776316e+00)
( 1.87296060e-01,  1.86604667e+00)
( 1.96115795e-01,  1.85399174e+00)
( 2.04926520e-01,  1.84159745e+00)
( 2.13728232e-01,  1.82886302e+00)
( 2.22520934e-01,  1.96429652e+00)
( 2.22520934e-01,  1.81578790e+00)
( 2.31294431e-01,  1.94285209e+00)
( 2.40041346e-01,  1.92255520e+00)
( 2.48761679e-01,  1.90340696e+00)
( 2.57455430e-01,  1.88540798e+00)
( 2.66122599e-01,  1.86855838e+00)
( 2.74763186e-01,  1.85285775e+00)
( 2.83377191e-01,  1.83830520e+00)
( 2.91964613e-01,  1.82489932e+00)
( 3.00525454e-01,  1.81263816e+00)
( 3.09059712e-01,  1.80151930e+00)
( 3.17567389e-01,  1.79153977e+00)
( 3.26048483e-01,  1.78269608e+00)
( 3.34502995e-01,  1.77498426e+00)
( 3.42930925e-01,  1.76839979e+00)
( 3.51332273e-01,  1.76293765e+00)
( 3.59707039e-01,  1.75859233e+00)
( 3.68055223e-01,  1.75535778e+00)
( 3.76376825e-01,  1.75322750e+00)
( 3.84671845e-01,  1.75219445e+00)
( 3.92940282e-01,  1.75225116e+00)
( 4.01182138e-01,  1.75338964e+00)
( 4.09397411e-01,  1.75560146e+00)
( 4.17586103e-01,  1.75887773e+00)
( 4.25748212e-01,  1.76320910e+00)
( 4.33883739e-01,  1.72782309e+00)
( 4.33883739e-01,  1.76858579e+00)
( 4.41981821e-01,  1.71587555e+00)
( 4.50037082e-01,  1.70391558e+00)
( 4.58049524e-01,  1.69193844e+00)
( 4.66019146e-01,  1.67993940e+00)
( 4.73945948e-01,  1.66791376e+00)
( 4.81829929e-01,  1.65585687e+00)
( 4.89671091e-01,  1.64376412e+00)
( 4.97469434e-01,  1.63163095e+00)
( 5.05224956e-01,  1.61945283e+00)
( 5.12937658e-01,  1.60722531e+00)
( 5.20607540e-01,  1.59494396e+00)
( 5.28234603e-01,  1.58260444e+00)
( 5.35818845e-01,  1.57020245e+00)
( 5.43360268e-01,  1.55773375e+00)
( 5.50858871e-01,  1.54519416e+00)
( 5.58314653e-01,  1.53257957e+00)
( 5.65727616e-01,  1.51988596e+00)
( 5.73097759e-01,  1.50710934e+00)
( 5.80425082e-01,  1.49424581e+00)
( 5.87709585e-01,  1.48129154e+00)
( 5.94951268e-01,  1.46824278e+00)
( 6.02150132e-01,  1.45509585e+00)
( 6.09306175e-01,  1.44184714e+00)
( 6.16419398e-01,  1.42849313e+00)
( 6.23489802e-01,  1.41998051e+00)
( 6.23489802e-01,  1.41503035e+00)
( 6.30506396e-01,  1.40618318e+00)
( 6.37466080e-01,  1.39254155e+00)
( 6.44368853e-01,  1.37905267e+00)
( 6.51214715e-01,  1.36571355e+00)
( 6.58003667e-01,  1.35252114e+00)
( 6.64735708e-01,  1.33947238e+00)
( 6.71410839e-01,  1.32656412e+00)
( 6.78029059e-01,  1.31379321e+00)
( 6.84590369e-01,  1.30115642e+00)
( 6.91094768e-01,  1.28865052e+00)
( 6.97542256e-01,  1.27627221e+00)
( 7.03932834e-01,  1.26401818e+00)
( 7.10266501e-01,  1.25188505e+00)
( 7.16543258e-01,  1.23986944e+00)
( 7.22763104e-01,  1.22796792e+00)
( 7.28926039e-01,  1.21617703e+00)
( 7.35032064e-01,  1.20449328e+00)
( 7.41081178e-01,  1.19291317e+00)
( 7.47073382e-01,  1.18143316e+00)
( 7.53008675e-01,  1.17004967e+00)
( 7.58887058e-01,  1.15875913e+00)
( 7.64708530e-01,  1.14755793e+00)
( 7.70473091e-01,  1.13644245e+00)
( 7.76180742e-01,  1.12540903e+00)
( 7.81831482e-01,  1.09443673e+00)
( 7.81831482e-01,  1.11445403e+00)
( 7.87414748e-01,  1.08324787e+00)
( 7.92929866e-01,  1.07191455e+00)
( 7.98376836e-01,  1.06043204e+00)
( 8.03755659e-01,  1.04879570e+00)
( 8.09066335e-01,  1.03700097e+00)
( 8.14308863e-01,  1.02504339e+00)
( 8.19483243e-01,  1.01291859e+00)
( 8.24589476e-01,  1.00062229e+00)
( 8.29627562e-01,  9.88150329e-01)
( 8.34597500e-01,  9.75498629e-01)
( 8.39499290e-01,  9.62663225e-01)
( 8.44332933e-01,  9.49640259e-01)
( 8.49098428e-01,  9.36425981e-01)
( 8.53795776e-01,  9.23016754e-01)
( 8.58424977e-01,  9.09409051e-01)
( 8.62986030e-01,  8.95599461e-01)
( 8.67478935e-01,  8.81584689e-01)
( 8.71903693e-01,  8.67361555e-01)
( 8.76260303e-01,  8.52926997e-01)
( 8.80548766e-01,  8.38278070e-01)
( 8.84769082e-01,  8.23411948e-01)
( 8.88921249e-01,  8.08325923e-01)
( 8.93005270e-01,  7.93017403e-01)
( 8.97021143e-01,  7.77483917e-01)
( 9.00968868e-01,  7.44860385e-01)
( 9.00968868e-01,  7.61723110e-01)
( 9.04838836e-01,  7.38375474e-01)
( 9.08632838e-01,  7.31780688e-01)
( 9.12350872e-01,  7.25071970e-01)
( 9.15992939e-01,  7.18245325e-01)
( 9.19559039e-01,  7.11296818e-01)
( 9.23049171e-01,  7.04222581e-01)
( 9.26463336e-01,  6.97018814e-01)
( 9.29801534e-01,  6.89681788e-01)
( 9.33063765e-01,  6.82207850e-01)
( 9.36250028e-01,  6.74593421e-01)
( 9.39360325e-01,  6.66835003e-01)
( 9.42394654e-01,  6.58929179e-01)
( 9.45353015e-01,  6.50872617e-01)
( 9.48235410e-01,  6.42662068e-01)
( 9.51041837e-01,  6.34294372e-01)
( 9.53772297e-01,  6.25766460e-01)
( 9.56426790e-01,  6.17075349e-01)
( 9.59005316e-01,  6.08218152e-01)
( 9.61507874e-01,  5.99192075e-01)
( 9.63934465e-01,  5.89994415e-01)
( 9.66285089e-01,  5.80622567e-01)
( 9.68559746e-01,  5.71074020e-01)
( 9.70758435e-01,  5.61346359e-01)
( 9.72881157e-01,  5.51437267e-01)
( 9.74927912e-01,  5.26177308e-01)
( 9.74927912e-01,  5.41344520e-01)
( 9.76890527e-01,  5.27875229e-01)
( 9.78773165e-01,  5.28517405e-01)
( 9.80575825e-01,  5.28095499e-01)
( 9.82298507e-01,  5.26601661e-01)
( 9.83941212e-01,  5.24028544e-01)
( 9.85503939e-01,  5.20369307e-01)
( 9.86986689e-01,  5.15617626e-01)
( 9.88389460e-01,  5.09767703e-01)
( 9.89712255e-01,  5.02814269e-01)
( 9.90955071e-01,  4.94752597e-01)
( 9.92117910e-01,  4.85578499e-01)
( 9.93200771e-01,  4.75288333e-01)
( 9.94203654e-01,  4.63879009e-01)
( 9.95126560e-01,  4.51347987e-01)
( 9.95969489e-01,  4.37693277e-01)
( 9.96732439e-01,  4.22913445e-01)
( 9.97415412e-01,  4.07007605e-01)
( 9.98018407e-01,  3.89975422e-01)
( 9.98541425e-01,  3.71817105e-01)
( 9.98984465e-01,  3.52533406e-01)
( 9.99347527e-01,  3.32125614e-01)
( 9.99630612e-01,  3.10595548e-01)
( 9.99833719e-01,  2.87945552e-01)
( 9.99956848e-01,  2.64178486e-01)
( 1.00000000e+00,  2.39297717e-01)};\label{dots:2nd};

\addplot [color=yellow, only marks, mark options={solid, thin}, mark=triangle*, mark size=1, color=yellow]
coordinates {
(-1.00000000e+00,  1.45891642e-01)
(-9.99956848e-01,  1.78926318e-01)
(-9.99833719e-01,  2.10357714e-01)
(-9.99630612e-01,  2.40175747e-01)
(-9.99347527e-01,  2.68371053e-01)
(-9.98984465e-01,  2.94934994e-01)
(-9.98541425e-01,  3.19859683e-01)
(-9.98018407e-01,  3.43137987e-01)
(-9.97415412e-01,  3.64763547e-01)
(-9.96732439e-01,  3.84730789e-01)
(-9.95969489e-01,  4.03034928e-01)
(-9.95126560e-01,  4.19671982e-01)
(-9.94203654e-01,  4.34638778e-01)
(-9.93200771e-01,  4.47932954e-01)
(-9.92117910e-01,  4.59552969e-01)
(-9.90955071e-01,  4.69498100e-01)
(-9.89712255e-01,  4.77768444e-01)
(-9.88389460e-01,  4.84364923e-01)
(-9.86986689e-01,  4.89289273e-01)
(-9.85503939e-01,  4.92544050e-01)
(-9.83941212e-01,  4.94132616e-01)
(-9.82298507e-01,  4.94059140e-01)
(-9.80575825e-01,  4.92328588e-01)
(-9.78773165e-01,  4.88946711e-01)
(-9.76890527e-01,  4.83920038e-01)
(-9.74927912e-01,  5.15893500e-01)
(-9.74927912e-01,  4.77255863e-01)
(-9.72881157e-01,  5.28477669e-01)
(-9.70758435e-01,  5.40921522e-01)
(-9.68559746e-01,  5.53226823e-01)
(-9.66285089e-01,  5.65395410e-01)
(-9.63934465e-01,  5.77429193e-01)
(-9.61507874e-01,  5.89330154e-01)
(-9.59005316e-01,  6.01100347e-01)
(-9.56426790e-01,  6.12741901e-01)
(-9.53772297e-01,  6.24257014e-01)
(-9.51041837e-01,  6.35647958e-01)
(-9.48235410e-01,  6.46917076e-01)
(-9.45353015e-01,  6.58066784e-01)
(-9.42394654e-01,  6.69099565e-01)
(-9.39360325e-01,  6.80017973e-01)
(-9.36250028e-01,  6.90824632e-01)
(-9.33063765e-01,  7.01522230e-01)
(-9.29801534e-01,  7.12113524e-01)
(-9.26463336e-01,  7.22601335e-01)
(-9.23049171e-01,  7.32988547e-01)
(-9.19559039e-01,  7.43278105e-01)
(-9.15992939e-01,  7.53473014e-01)
(-9.12350872e-01,  7.63576339e-01)
(-9.08632838e-01,  7.73591200e-01)
(-9.04838836e-01,  7.83520769e-01)
(-9.00968868e-01,  7.64333259e-01)
(-9.00968868e-01,  7.93368272e-01)
(-8.97021143e-01,  7.83444184e-01)
(-8.93005270e-01,  8.01809096e-01)
(-8.88921249e-01,  8.19426364e-01)
(-8.84769082e-01,  8.36294707e-01)
(-8.80548766e-01,  8.52413201e-01)
(-8.76260303e-01,  8.67781283e-01)
(-8.71903693e-01,  8.82398757e-01)
(-8.67478935e-01,  8.96265796e-01)
(-8.62986030e-01,  9.09382949e-01)
(-8.58424977e-01,  9.21751137e-01)
(-8.53795776e-01,  9.33371660e-01)
(-8.49098428e-01,  9.44246197e-01)
(-8.44332933e-01,  9.54376805e-01)
(-8.39499290e-01,  9.63765920e-01)
(-8.34597500e-01,  9.72416356e-01)
(-8.29627562e-01,  9.80331304e-01)
(-8.24589476e-01,  9.87514326e-01)
(-8.19483243e-01,  9.93969356e-01)
(-8.14308863e-01,  9.99700696e-01)
(-8.09066335e-01,  1.00471301e+00)
(-8.03755659e-01,  1.00901132e+00)
(-7.98376836e-01,  1.01260099e+00)
(-7.92929866e-01,  1.01548775e+00)
(-7.87414748e-01,  1.01767765e+00)
(-7.81831482e-01,  1.12470228e+00)
(-7.81831482e-01,  1.01917708e+00)
(-7.76180742e-01,  1.13561696e+00)
(-7.70473091e-01,  1.14654509e+00)
(-7.64708530e-01,  1.15748878e+00)
(-7.58887058e-01,  1.16845018e+00)
(-7.53008675e-01,  1.17943141e+00)
(-7.47073382e-01,  1.19043462e+00)
(-7.41081178e-01,  1.20146199e+00)
(-7.35032064e-01,  1.21251566e+00)
(-7.28926039e-01,  1.22359784e+00)
(-7.22763104e-01,  1.23471070e+00)
(-7.16543258e-01,  1.24585645e+00)
(-7.10266501e-01,  1.25703729e+00)
(-7.03932834e-01,  1.26825542e+00)
(-6.97542256e-01,  1.27951308e+00)
(-6.91094768e-01,  1.29081249e+00)
(-6.84590369e-01,  1.30215586e+00)
(-6.78029059e-01,  1.31354545e+00)
(-6.71410839e-01,  1.32498348e+00)
(-6.64735708e-01,  1.33647220e+00)
(-6.58003667e-01,  1.34801385e+00)
(-6.51214715e-01,  1.35961067e+00)
(-6.44368853e-01,  1.37126490e+00)
(-6.37466080e-01,  1.38297878e+00)
(-6.30506396e-01,  1.39475457e+00)
(-6.23489802e-01,  1.41630246e+00)
(-6.23489802e-01,  1.40659449e+00)
(-6.16419398e-01,  1.43242950e+00)
(-6.09306175e-01,  1.44804514e+00)
(-6.02150132e-01,  1.46315055e+00)
(-5.94951268e-01,  1.47774716e+00)
(-5.87709585e-01,  1.49183666e+00)
(-5.80425082e-01,  1.50542102e+00)
(-5.73097759e-01,  1.51850245e+00)
(-5.65727616e-01,  1.53108346e+00)
(-5.58314653e-01,  1.54316680e+00)
(-5.50858871e-01,  1.55475553e+00)
(-5.43360268e-01,  1.56585293e+00)
(-5.35818845e-01,  1.57646259e+00)
(-5.28234603e-01,  1.58658834e+00)
(-5.20607540e-01,  1.59623429e+00)
(-5.12937658e-01,  1.60540481e+00)
(-5.05224956e-01,  1.61410453e+00)
(-4.97469434e-01,  1.62233833e+00)
(-4.89671091e-01,  1.63011135e+00)
(-4.81829929e-01,  1.63742899e+00)
(-4.73945948e-01,  1.64429687e+00)
(-4.66019146e-01,  1.65072086e+00)
(-4.58049524e-01,  1.65670707e+00)
(-4.50037082e-01,  1.66226184e+00)
(-4.41981821e-01,  1.66739170e+00)
(-4.33883739e-01,  1.72518073e+00)
(-4.33883739e-01,  1.67210344e+00)
(-4.25748212e-01,  1.73439823e+00)
(-4.17586103e-01,  1.74343487e+00)
(-4.09397411e-01,  1.75229102e+00)
(-4.01182138e-01,  1.76096712e+00)
(-3.92940282e-01,  1.76946375e+00)
(-3.84671845e-01,  1.77778161e+00)
(-3.76376825e-01,  1.78592148e+00)
(-3.68055223e-01,  1.79388431e+00)
(-3.59707039e-01,  1.80167111e+00)
(-3.51332273e-01,  1.80928307e+00)
(-3.42930925e-01,  1.81672144e+00)
(-3.34502995e-01,  1.82398763e+00)
(-3.26048483e-01,  1.83108315e+00)
(-3.17567389e-01,  1.83800964e+00)
(-3.09059712e-01,  1.84476884e+00)
(-3.00525454e-01,  1.85136262e+00)
(-2.91964613e-01,  1.85779296e+00)
(-2.83377191e-01,  1.86406196e+00)
(-2.74763186e-01,  1.87017184e+00)
(-2.66122599e-01,  1.87612490e+00)
(-2.57455430e-01,  1.88192359e+00)
(-2.48761679e-01,  1.88757043e+00)
(-2.40041346e-01,  1.89306808e+00)
(-2.31294431e-01,  1.89841927e+00)
(-2.22520934e-01,  1.91677361e+00)
(-2.22520934e-01,  1.90362684e+00)
(-2.13728232e-01,  1.92613500e+00)
(-2.04926520e-01,  1.93464227e+00)
(-1.96115795e-01,  1.94229182e+00)
(-1.87296060e-01,  1.94908045e+00)
(-1.78467313e-01,  1.95500541e+00)
(-1.69629555e-01,  1.96006437e+00)
(-1.60782785e-01,  1.96425546e+00)
(-1.51927005e-01,  1.96757725e+00)
(-1.43062213e-01,  1.97002878e+00)
(-1.34188409e-01,  1.97160951e+00)
(-1.25305594e-01,  1.97231939e+00)
(-1.16413768e-01,  1.97215883e+00)
(-1.07512931e-01,  1.97112867e+00)
(-9.86030823e-02,  1.96923025e+00)
(-8.96842223e-02,  1.96646534e+00)
(-8.07563510e-02,  1.96283617e+00)
(-7.18194684e-02,  1.95834543e+00)
(-6.28735745e-02,  1.95299627e+00)
(-5.39186692e-02,  1.94679227e+00)
(-4.49547526e-02,  1.93973745e+00)
(-3.59818247e-02,  1.93183627e+00)
(-2.69998855e-02,  1.92309362e+00)
(-1.80089350e-02,  1.91351480e+00)
(-9.00897316e-03,  1.90310554e+00)
( 6.12323400e-17,  1.83988059e+00)
( 6.12323400e-17,  1.89187195e+00)
( 9.00897316e-03,  1.84944540e+00)
( 1.80089350e-02,  1.85836322e+00)
( 2.69998855e-02,  1.86663255e+00)
( 3.59818247e-02,  1.87425216e+00)
( 4.49547526e-02,  1.88122121e+00)
( 5.39186692e-02,  1.88753916e+00)
( 6.28735745e-02,  1.89320583e+00)
( 7.18194684e-02,  1.89822138e+00)
( 8.07563510e-02,  1.90258633e+00)
( 8.96842223e-02,  1.90630154e+00)
( 9.86030823e-02,  1.90936823e+00)
( 1.07512931e-01,  1.91178795e+00)
( 1.16413768e-01,  1.91356262e+00)
( 1.25305594e-01,  1.91469451e+00)
( 1.34188409e-01,  1.91518624e+00)
( 1.43062213e-01,  1.91504076e+00)
( 1.51927005e-01,  1.91426137e+00)
( 1.60782785e-01,  1.91285173e+00)
( 1.69629555e-01,  1.91081580e+00)
( 1.78467313e-01,  1.90815789e+00)
( 1.87296060e-01,  1.90488264e+00)
( 1.96115795e-01,  1.90099501e+00)
( 2.04926520e-01,  1.89650025e+00)
( 2.13728232e-01,  1.89140393e+00)
( 2.22520934e-01,  1.93091028e+00)
( 2.22520934e-01,  1.88571193e+00)
( 2.31294431e-01,  1.92102692e+00)
( 2.40041346e-01,  1.91111731e+00)
( 2.48761679e-01,  1.90117610e+00)
( 2.57455430e-01,  1.89119796e+00)
( 2.66122599e-01,  1.88117763e+00)
( 2.74763186e-01,  1.87110989e+00)
( 2.83377191e-01,  1.86098957e+00)
( 2.91964613e-01,  1.85081155e+00)
( 3.00525454e-01,  1.84057077e+00)
( 3.09059712e-01,  1.83026225e+00)
( 3.17567389e-01,  1.81988104e+00)
( 3.26048483e-01,  1.80942231e+00)
( 3.34502995e-01,  1.79888124e+00)
( 3.42930925e-01,  1.78825314e+00)
( 3.51332273e-01,  1.77753337e+00)
( 3.59707039e-01,  1.76671737e+00)
( 3.68055223e-01,  1.75580067e+00)
( 3.76376825e-01,  1.74477888e+00)
( 3.84671845e-01,  1.73364771e+00)
( 3.92940282e-01,  1.72240294e+00)
( 4.01182138e-01,  1.71104045e+00)
( 4.09397411e-01,  1.69955621e+00)
( 4.17586103e-01,  1.68794629e+00)
( 4.25748212e-01,  1.67620684e+00)
( 4.33883739e-01,  1.73891450e+00)
( 4.33883739e-01,  1.66433414e+00)
( 4.41981821e-01,  1.72492753e+00)
( 4.50037082e-01,  1.71113194e+00)
( 4.58049524e-01,  1.69752282e+00)
( 4.66019146e-01,  1.68409518e+00)
( 4.73945948e-01,  1.67084399e+00)
( 4.81829929e-01,  1.65776413e+00)
( 4.89671091e-01,  1.64485047e+00)
( 4.97469434e-01,  1.63209778e+00)
( 5.05224956e-01,  1.61950082e+00)
( 5.12937658e-01,  1.60705429e+00)
( 5.20607540e-01,  1.59475282e+00)
( 5.28234603e-01,  1.58259104e+00)
( 5.35818845e-01,  1.57056351e+00)
( 5.43360268e-01,  1.55866478e+00)
( 5.50858871e-01,  1.54688936e+00)
( 5.58314653e-01,  1.53523172e+00)
( 5.65727616e-01,  1.52368632e+00)
( 5.73097759e-01,  1.51224760e+00)
( 5.80425082e-01,  1.50090996e+00)
( 5.87709585e-01,  1.48966781e+00)
( 5.94951268e-01,  1.47851554e+00)
( 6.02150132e-01,  1.46744754e+00)
( 6.09306175e-01,  1.45645817e+00)
( 6.16419398e-01,  1.44554182e+00)
( 6.23489802e-01,  1.39578468e+00)
( 6.23489802e-01,  1.43469286e+00)
( 6.30506396e-01,  1.38346136e+00)
( 6.37466080e-01,  1.37127385e+00)
( 6.44368853e-01,  1.35921775e+00)
( 6.51214715e-01,  1.34728863e+00)
( 6.58003667e-01,  1.33548198e+00)
( 6.64735708e-01,  1.32379329e+00)
( 6.71410839e-01,  1.31221801e+00)
( 6.78029059e-01,  1.30075153e+00)
( 6.84590369e-01,  1.28938924e+00)
( 6.91094768e-01,  1.27812648e+00)
( 6.97542256e-01,  1.26695859e+00)
( 7.03932834e-01,  1.25588086e+00)
( 7.10266501e-01,  1.24488857e+00)
( 7.16543258e-01,  1.23397700e+00)
( 7.22763104e-01,  1.22314138e+00)
( 7.28926039e-01,  1.21237696e+00)
( 7.35032064e-01,  1.20167897e+00)
( 7.41081178e-01,  1.19104263e+00)
( 7.47073382e-01,  1.18046317e+00)
( 7.53008675e-01,  1.16993580e+00)
( 7.58887058e-01,  1.15945574e+00)
( 7.64708530e-01,  1.14901822e+00)
( 7.70473091e-01,  1.13861848e+00)
( 7.76180742e-01,  1.12825176e+00)
( 7.81831482e-01,  1.08487981e+00)
( 7.81831482e-01,  1.11791331e+00)
( 7.87414748e-01,  1.07316310e+00)
( 7.92929866e-01,  1.06147367e+00)
( 7.98376836e-01,  1.04980941e+00)
( 8.03755659e-01,  1.03816822e+00)
( 8.09066335e-01,  1.02654803e+00)
( 8.14308863e-01,  1.01494676e+00)
( 8.19483243e-01,  1.00336234e+00)
( 8.24589476e-01,  9.91792739e-01)
( 8.29627562e-01,  9.80235907e-01)
( 8.34597500e-01,  9.68689829e-01)
( 8.39499290e-01,  9.57152498e-01)
( 8.44332933e-01,  9.45621923e-01)
( 8.49098428e-01,  9.34096128e-01)
( 8.53795776e-01,  9.22573155e-01)
( 8.58424977e-01,  9.11051062e-01)
( 8.62986030e-01,  8.99527923e-01)
( 8.67478935e-01,  8.88001831e-01)
( 8.71903693e-01,  8.76470897e-01)
( 8.76260303e-01,  8.64933248e-01)
( 8.80548766e-01,  8.53387032e-01)
( 8.84769082e-01,  8.41830415e-01)
( 8.88921249e-01,  8.30261581e-01)
( 8.93005270e-01,  8.18678734e-01)
( 8.97021143e-01,  8.07080094e-01)
( 9.00968868e-01,  7.58988592e-01)
( 9.00968868e-01,  7.95463905e-01)
( 9.04838836e-01,  7.51761501e-01)
( 9.08632838e-01,  7.44395493e-01)
( 9.12350872e-01,  7.36885859e-01)
( 9.15992939e-01,  7.29227961e-01)
( 9.19559039e-01,  7.21417240e-01)
( 9.23049171e-01,  7.13449213e-01)
( 9.26463336e-01,  7.05319483e-01)
( 9.29801534e-01,  6.97023738e-01)
( 9.33063765e-01,  6.88557754e-01)
( 9.36250028e-01,  6.79917402e-01)
( 9.39360325e-01,  6.71098647e-01)
( 9.42394654e-01,  6.62097552e-01)
( 9.45353015e-01,  6.52910281e-01)
( 9.48235410e-01,  6.43533102e-01)
( 9.51041837e-01,  6.33962385e-01)
( 9.53772297e-01,  6.24194609e-01)
( 9.56426790e-01,  6.14226361e-01)
( 9.59005316e-01,  6.04054339e-01)
( 9.61507874e-01,  5.93675351e-01)
( 9.63934465e-01,  5.83086319e-01)
( 9.66285089e-01,  5.72284276e-01)
( 9.68559746e-01,  5.61266371e-01)
( 9.70758435e-01,  5.50029868e-01)
( 9.72881157e-01,  5.38572144e-01)
( 9.74927912e-01,  5.16281359e-01)
( 9.74927912e-01,  5.26890691e-01)
( 9.76890527e-01,  5.10400258e-01)
( 9.78773165e-01,  5.04325371e-01)
( 9.80575825e-01,  4.98053386e-01)
( 9.82298507e-01,  4.91581087e-01)
( 9.83941212e-01,  4.84905359e-01)
( 9.85503939e-01,  4.78023188e-01)
( 9.86986689e-01,  4.70931668e-01)
( 9.88389460e-01,  4.63627997e-01)
( 9.89712255e-01,  4.56109484e-01)
( 9.90955071e-01,  4.48373549e-01)
( 9.92117910e-01,  4.40417726e-01)
( 9.93200771e-01,  4.32239662e-01)
( 9.94203654e-01,  4.23837122e-01)
( 9.95126560e-01,  4.15207988e-01)
( 9.95969489e-01,  4.06350258e-01)
( 9.96732439e-01,  3.97262050e-01)
( 9.97415412e-01,  3.87941602e-01)
( 9.98018407e-01,  3.78387269e-01)
( 9.98541425e-01,  3.68597528e-01)
( 9.98984465e-01,  3.58570975e-01)
( 9.99347527e-01,  3.48306321e-01)
( 9.99630612e-01,  3.37802400e-01)
( 9.99833719e-01,  3.27058161e-01)
( 9.99956848e-01,  3.16072669e-01)
( 1.00000000e+00,  3.04845104e-01)};\label{dots:3rd};

\addplot [color=purple, only marks, mark options={solid, thin}, mark=diamond*, mark size=1, color=purple]
coordinates {
(-1.00000000e+00,  3.09257376e-01)
(-9.99956848e-01,  3.20154582e-01)
(-9.99833719e-01,  3.30894906e-01)
(-9.99630612e-01,  3.41479762e-01)
(-9.99347527e-01,  3.51910641e-01)
(-9.98984465e-01,  3.62189110e-01)
(-9.98541425e-01,  3.72316812e-01)
(-9.98018407e-01,  3.82295469e-01)
(-9.97415412e-01,  3.92126879e-01)
(-9.96732439e-01,  4.01812919e-01)
(-9.95969489e-01,  4.11355543e-01)
(-9.95126560e-01,  4.20756779e-01)
(-9.94203654e-01,  4.30018734e-01)
(-9.93200771e-01,  4.39143591e-01)
(-9.92117910e-01,  4.48133604e-01)
(-9.90955071e-01,  4.56991106e-01)
(-9.89712255e-01,  4.65718499e-01)
(-9.88389460e-01,  4.74318257e-01)
(-9.86986689e-01,  4.82792927e-01)
(-9.85503939e-01,  4.91145122e-01)
(-9.83941212e-01,  4.99377522e-01)
(-9.82298507e-01,  5.07492875e-01)
(-9.80575825e-01,  5.15493991e-01)
(-9.78773165e-01,  5.23383741e-01)
(-9.76890527e-01,  5.31165056e-01)
(-9.74927912e-01,  5.41676243e-01)
(-9.74927912e-01,  5.38840927e-01)
(-9.72881157e-01,  5.46311669e-01)
(-9.70758435e-01,  5.51439720e-01)
(-9.68559746e-01,  5.57066153e-01)
(-9.66285089e-01,  5.63196510e-01)
(-9.63934465e-01,  5.69836118e-01)
(-9.61507874e-01,  5.76990080e-01)
(-9.59005316e-01,  5.84663268e-01)
(-9.56426790e-01,  5.92860326e-01)
(-9.53772297e-01,  6.01585657e-01)
(-9.51041837e-01,  6.10843427e-01)
(-9.48235410e-01,  6.20637557e-01)
(-9.45353015e-01,  6.30971722e-01)
(-9.42394654e-01,  6.41849347e-01)
(-9.39360325e-01,  6.53273609e-01)
(-9.36250028e-01,  6.65247429e-01)
(-9.33063765e-01,  6.77773479e-01)
(-9.29801534e-01,  6.90854172e-01)
(-9.26463336e-01,  7.04491673e-01)
(-9.23049171e-01,  7.18687887e-01)
(-9.19559039e-01,  7.33444472e-01)
(-9.15992939e-01,  7.48762829e-01)
(-9.12350872e-01,  7.64644113e-01)
(-9.08632838e-01,  7.81089227e-01)
(-9.04838836e-01,  7.98098832e-01)
(-9.00968868e-01,  8.10792742e-01)
(-9.00968868e-01,  8.15673345e-01)
(-8.97021143e-01,  8.18799597e-01)
(-8.93005270e-01,  8.27111705e-01)
(-8.88921249e-01,  8.35731625e-01)
(-8.84769082e-01,  8.44661787e-01)
(-8.80548766e-01,  8.53904490e-01)
(-8.76260303e-01,  8.63461895e-01)
(-8.71903693e-01,  8.73336033e-01)
(-8.67478935e-01,  8.83528795e-01)
(-8.62986030e-01,  8.94041936e-01)
(-8.58424977e-01,  9.04877070e-01)
(-8.53795776e-01,  9.16035673e-01)
(-8.49098428e-01,  9.27519081e-01)
(-8.44332933e-01,  9.39328490e-01)
(-8.39499290e-01,  9.51464956e-01)
(-8.34597500e-01,  9.63929395e-01)
(-8.29627562e-01,  9.76722584e-01)
(-8.24589476e-01,  9.89845160e-01)
(-8.19483243e-01,  1.00329763e+00)
(-8.14308863e-01,  1.01708035e+00)
(-8.09066335e-01,  1.03119355e+00)
(-8.03755659e-01,  1.04563734e+00)
(-7.98376836e-01,  1.06041168e+00)
(-7.92929866e-01,  1.07551640e+00)
(-7.87414748e-01,  1.09095122e+00)
(-7.81831482e-01,  1.07072844e+00)
(-7.81831482e-01,  1.10671572e+00)
(-7.76180742e-01,  1.08766453e+00)
(-7.70473091e-01,  1.10426233e+00)
(-7.64708530e-01,  1.12052473e+00)
(-7.58887058e-01,  1.13645486e+00)
(-7.53008675e-01,  1.15205598e+00)
(-7.47073382e-01,  1.16733156e+00)
(-7.41081178e-01,  1.18228522e+00)
(-7.35032064e-01,  1.19692078e+00)
(-7.28926039e-01,  1.21124222e+00)
(-7.22763104e-01,  1.22525371e+00)
(-7.16543258e-01,  1.23895958e+00)
(-7.10266501e-01,  1.25236435e+00)
(-7.03932834e-01,  1.26547269e+00)
(-6.97542256e-01,  1.27828945e+00)
(-6.91094768e-01,  1.29081965e+00)
(-6.84590369e-01,  1.30306846e+00)
(-6.78029059e-01,  1.31504123e+00)
(-6.71410839e-01,  1.32674343e+00)
(-6.64735708e-01,  1.33818072e+00)
(-6.58003667e-01,  1.34935889e+00)
(-6.51214715e-01,  1.36028387e+00)
(-6.44368853e-01,  1.37096174e+00)
(-6.37466080e-01,  1.38139871e+00)
(-6.30506396e-01,  1.39160112e+00)
(-6.23489802e-01,  1.45122531e+00)
(-6.23489802e-01,  1.40157542e+00)
(-6.16419398e-01,  1.46054212e+00)
(-6.09306175e-01,  1.46982375e+00)
(-6.02150132e-01,  1.47907072e+00)
(-5.94951268e-01,  1.48828356e+00)
(-5.87709585e-01,  1.49746287e+00)
(-5.80425082e-01,  1.50660927e+00)
(-5.73097759e-01,  1.51572342e+00)
(-5.65727616e-01,  1.52480602e+00)
(-5.58314653e-01,  1.53385783e+00)
(-5.50858871e-01,  1.54287964e+00)
(-5.43360268e-01,  1.55187226e+00)
(-5.35818845e-01,  1.56083659e+00)
(-5.28234603e-01,  1.56977354e+00)
(-5.20607540e-01,  1.57868406e+00)
(-5.12937658e-01,  1.58756918e+00)
(-5.05224956e-01,  1.59642992e+00)
(-4.97469434e-01,  1.60526740e+00)
(-4.89671091e-01,  1.61408273e+00)
(-4.81829929e-01,  1.62287711e+00)
(-4.73945948e-01,  1.63165176e+00)
(-4.66019146e-01,  1.64040793e+00)
(-4.58049524e-01,  1.64914694e+00)
(-4.50037082e-01,  1.65787013e+00)
(-4.41981821e-01,  1.66657889e+00)
(-4.33883739e-01,  1.68753791e+00)
(-4.33883739e-01,  1.67527464e+00)
(-4.25748212e-01,  1.70382714e+00)
(-4.17586103e-01,  1.71923986e+00)
(-4.09397411e-01,  1.73377416e+00)
(-4.01182138e-01,  1.74742861e+00)
(-3.92940282e-01,  1.76020217e+00)
(-3.84671845e-01,  1.77209426e+00)
(-3.76376825e-01,  1.78310477e+00)
(-3.68055223e-01,  1.79323401e+00)
(-3.59707039e-01,  1.80248277e+00)
(-3.51332273e-01,  1.81085227e+00)
(-3.42930925e-01,  1.81834423e+00)
(-3.34502995e-01,  1.82496078e+00)
(-3.26048483e-01,  1.83070455e+00)
(-3.17567389e-01,  1.83557862e+00)
(-3.09059712e-01,  1.83958650e+00)
(-3.00525454e-01,  1.84273220e+00)
(-2.91964613e-01,  1.84502013e+00)
(-2.83377191e-01,  1.84645519e+00)
(-2.74763186e-01,  1.84704269e+00)
(-2.66122599e-01,  1.84678840e+00)
(-2.57455430e-01,  1.84569848e+00)
(-2.48761679e-01,  1.84377955e+00)
(-2.40041346e-01,  1.84103863e+00)
(-2.31294431e-01,  1.83748312e+00)
(-2.22520934e-01,  1.89698656e+00)
(-2.22520934e-01,  1.83312084e+00)
(-2.13728232e-01,  1.90555889e+00)
(-2.04926520e-01,  1.91350739e+00)
(-1.96115795e-01,  1.92082927e+00)
(-1.87296060e-01,  1.92752204e+00)
(-1.78467313e-01,  1.93358351e+00)
(-1.69629555e-01,  1.93901186e+00)
(-1.60782785e-01,  1.94380557e+00)
(-1.51927005e-01,  1.94796348e+00)
(-1.43062213e-01,  1.95148475e+00)
(-1.34188409e-01,  1.95436890e+00)
(-1.25305594e-01,  1.95661579e+00)
(-1.16413768e-01,  1.95822562e+00)
(-1.07512931e-01,  1.95919893e+00)
(-9.86030823e-02,  1.95953663e+00)
(-8.96842223e-02,  1.95923996e+00)
(-8.07563510e-02,  1.95831050e+00)
(-7.18194684e-02,  1.95675018e+00)
(-6.28735745e-02,  1.95456128e+00)
(-5.39186692e-02,  1.95174640e+00)
(-4.49547526e-02,  1.94830848e+00)
(-3.59818247e-02,  1.94425078e+00)
(-2.69998855e-02,  1.93957691e+00)
(-1.80089350e-02,  1.93429077e+00)
(-9.00897316e-03,  1.92839658e+00)
( 6.12323400e-17,  1.90585782e+00)
( 6.12323400e-17,  1.92189888e+00)
( 9.00897316e-03,  1.91132816e+00)
( 1.80089350e-02,  1.91637464e+00)
( 2.69998855e-02,  1.92099380e+00)
( 3.59818247e-02,  1.92518242e+00)
( 4.49547526e-02,  1.92893750e+00)
( 5.39186692e-02,  1.93225627e+00)
( 6.28735745e-02,  1.93513620e+00)
( 7.18194684e-02,  1.93757500e+00)
( 8.07563510e-02,  1.93957063e+00)
( 8.96842223e-02,  1.94112129e+00)
( 9.86030823e-02,  1.94222544e+00)
( 1.07512931e-01,  1.94288178e+00)
( 1.16413768e-01,  1.94308927e+00)
( 1.25305594e-01,  1.94284713e+00)
( 1.34188409e-01,  1.94215484e+00)
( 1.43062213e-01,  1.94101211e+00)
( 1.51927005e-01,  1.93941893e+00)
( 1.60782785e-01,  1.93737554e+00)
( 1.69629555e-01,  1.93488244e+00)
( 1.78467313e-01,  1.93194036e+00)
( 1.87296060e-01,  1.92855029e+00)
( 1.96115795e-01,  1.92471349e+00)
( 2.04926520e-01,  1.92043143e+00)
( 2.13728232e-01,  1.91570583e+00)
( 2.22520934e-01,  1.89619369e+00)
( 2.22520934e-01,  1.91053866e+00)
( 2.31294431e-01,  1.89037728e+00)
( 2.40041346e-01,  1.88445137e+00)
( 2.48761679e-01,  1.87841239e+00)
( 2.57455430e-01,  1.87225683e+00)
( 2.66122599e-01,  1.86598129e+00)
( 2.74763186e-01,  1.85958242e+00)
( 2.83377191e-01,  1.85305700e+00)
( 2.91964613e-01,  1.84640188e+00)
( 3.00525454e-01,  1.83961400e+00)
( 3.09059712e-01,  1.83269042e+00)
( 3.17567389e-01,  1.82562827e+00)
( 3.26048483e-01,  1.81842482e+00)
( 3.34502995e-01,  1.81107741e+00)
( 3.42930925e-01,  1.80358350e+00)
( 3.51332273e-01,  1.79594065e+00)
( 3.59707039e-01,  1.78814654e+00)
( 3.68055223e-01,  1.78019894e+00)
( 3.76376825e-01,  1.77209574e+00)
( 3.84671845e-01,  1.76383495e+00)
( 3.92940282e-01,  1.75541468e+00)
( 4.01182138e-01,  1.74683313e+00)
( 4.09397411e-01,  1.73808864e+00)
( 4.17586103e-01,  1.72917965e+00)
( 4.25748212e-01,  1.72010471e+00)
( 4.33883739e-01,  1.69401937e+00)
( 4.33883739e-01,  1.71086246e+00)
( 4.41981821e-01,  1.68697836e+00)
( 4.50037082e-01,  1.67953697e+00)
( 4.58049524e-01,  1.67169002e+00)
( 4.66019146e-01,  1.66343251e+00)
( 4.73945948e-01,  1.65475967e+00)
( 4.81829929e-01,  1.64566695e+00)
( 4.89671091e-01,  1.63615003e+00)
( 4.97469434e-01,  1.62620482e+00)
( 5.05224956e-01,  1.61582746e+00)
( 5.12937658e-01,  1.60501435e+00)
( 5.20607540e-01,  1.59376209e+00)
( 5.28234603e-01,  1.58206757e+00)
( 5.35818845e-01,  1.56992788e+00)
( 5.43360268e-01,  1.55734040e+00)
( 5.50858871e-01,  1.54430273e+00)
( 5.58314653e-01,  1.53081271e+00)
( 5.65727616e-01,  1.51686846e+00)
( 5.73097759e-01,  1.50246832e+00)
( 5.80425082e-01,  1.48761089e+00)
( 5.87709585e-01,  1.47229501e+00)
( 5.94951268e-01,  1.45651976e+00)
( 6.02150132e-01,  1.44028448e+00)
( 6.09306175e-01,  1.42358872e+00)
( 6.16419398e-01,  1.40643229e+00)
( 6.23489802e-01,  1.40492641e+00)
( 6.23489802e-01,  1.38881521e+00)
( 6.30506396e-01,  1.39439886e+00)
( 6.37466080e-01,  1.38375270e+00)
( 6.44368853e-01,  1.37298235e+00)
( 6.51214715e-01,  1.36208227e+00)
( 6.58003667e-01,  1.35104703e+00)
( 6.64735708e-01,  1.33987125e+00)
( 6.71410839e-01,  1.32854968e+00)
( 6.78029059e-01,  1.31707712e+00)
( 6.84590369e-01,  1.30544848e+00)
( 6.91094768e-01,  1.29365877e+00)
( 6.97542256e-01,  1.28170310e+00)
( 7.03932834e-01,  1.26957668e+00)
( 7.10266501e-01,  1.25727482e+00)
( 7.16543258e-01,  1.24479297e+00)
( 7.22763104e-01,  1.23212665e+00)
( 7.28926039e-01,  1.21927151e+00)
( 7.35032064e-01,  1.20622334e+00)
( 7.41081178e-01,  1.19297802e+00)
( 7.47073382e-01,  1.17953156e+00)
( 7.53008675e-01,  1.16588009e+00)
( 7.58887058e-01,  1.15201985e+00)
( 7.64708530e-01,  1.13794723e+00)
( 7.70473091e-01,  1.12365872e+00)
( 7.76180742e-01,  1.10915095e+00)
( 7.81831482e-01,  1.08249840e+00)
( 7.81831482e-01,  1.09442066e+00)
( 7.87414748e-01,  1.07168230e+00)
( 7.92929866e-01,  1.06081870e+00)
( 7.98376836e-01,  1.04990442e+00)
( 8.03755659e-01,  1.03893631e+00)
( 8.09066335e-01,  1.02791129e+00)
( 8.14308863e-01,  1.01682630e+00)
( 8.19483243e-01,  1.00567835e+00)
( 8.24589476e-01,  9.94464470e-01)
( 8.29627562e-01,  9.83181771e-01)
( 8.34597500e-01,  9.71827399e-01)
( 8.39499290e-01,  9.60398558e-01)
( 8.44332933e-01,  9.48892506e-01)
( 8.49098428e-01,  9.37306557e-01)
( 8.53795776e-01,  9.25638084e-01)
( 8.58424977e-01,  9.13884517e-01)
( 8.62986030e-01,  9.02043345e-01)
( 8.67478935e-01,  8.90112117e-01)
( 8.71903693e-01,  8.78088442e-01)
( 8.76260303e-01,  8.65969992e-01)
( 8.80548766e-01,  8.53754498e-01)
( 8.84769082e-01,  8.41439755e-01)
( 8.88921249e-01,  8.29023617e-01)
( 8.93005270e-01,  8.16504002e-01)
( 8.97021143e-01,  8.03878891e-01)
( 9.00968868e-01,  7.64404532e-01)
( 9.00968868e-01,  7.91146323e-01)
( 9.04838836e-01,  7.57409360e-01)
( 9.08632838e-01,  7.50197977e-01)
( 9.12350872e-01,  7.42765826e-01)
( 9.15992939e-01,  7.35108463e-01)
( 9.19559039e-01,  7.27221553e-01)
( 9.23049171e-01,  7.19100880e-01)
( 9.26463336e-01,  7.10742350e-01)
( 9.29801534e-01,  7.02141989e-01)
( 9.33063765e-01,  6.93295953e-01)
( 9.36250028e-01,  6.84200528e-01)
( 9.39360325e-01,  6.74852129e-01)
( 9.42394654e-01,  6.65247309e-01)
( 9.45353015e-01,  6.55382757e-01)
( 9.48235410e-01,  6.45255299e-01)
( 9.51041837e-01,  6.34861903e-01)
( 9.53772297e-01,  6.24199678e-01)
( 9.56426790e-01,  6.13265876e-01)
( 9.59005316e-01,  6.02057892e-01)
( 9.61507874e-01,  5.90573265e-01)
( 9.63934465e-01,  5.78809678e-01)
( 9.66285089e-01,  5.66764959e-01)
( 9.68559746e-01,  5.54437079e-01)
( 9.70758435e-01,  5.41824154e-01)
( 9.72881157e-01,  5.28924441e-01)
( 9.74927912e-01,  5.46364675e-01)
( 9.74927912e-01,  5.15736340e-01)
( 9.76890527e-01,  5.35966945e-01)
( 9.78773165e-01,  5.25727847e-01)
( 9.80575825e-01,  5.15646977e-01)
( 9.82298507e-01,  5.05723874e-01)
( 9.83941212e-01,  4.95958017e-01)
( 9.85503939e-01,  4.86348822e-01)
( 9.86986689e-01,  4.76895645e-01)
( 9.88389460e-01,  4.67597779e-01)
( 9.89712255e-01,  4.58454455e-01)
( 9.90955071e-01,  4.49464839e-01)
( 9.92117910e-01,  4.40628034e-01)
( 9.93200771e-01,  4.31943079e-01)
( 9.94203654e-01,  4.23408947e-01)
( 9.95126560e-01,  4.15024548e-01)
( 9.95969489e-01,  4.06788729e-01)
( 9.96732439e-01,  3.98700269e-01)
( 9.97415412e-01,  3.90757887e-01)
( 9.98018407e-01,  3.82960236e-01)
( 9.98541425e-01,  3.75305906e-01)
( 9.98984465e-01,  3.67793425e-01)
( 9.99347527e-01,  3.60421260e-01)
( 9.99630612e-01,  3.53187816e-01)
( 9.99833719e-01,  3.46091439e-01)
( 9.99956848e-01,  3.39130414e-01)
( 1.00000000e+00,  3.32302970e-01)};\label{dots:4th};

\addplot [color=red, only marks, mark options={solid, thin}, mark=o, mark size=1, color=red]
coordinates {
(-1.00000000e+00,  3.15863759e-01)
(-9.99956848e-01,  3.29986615e-01)
(-9.99833719e-01,  3.42903301e-01)
(-9.99630612e-01,  3.54706527e-01)
(-9.99347527e-01,  3.65489467e-01)
(-9.98984465e-01,  3.75345691e-01)
(-9.98541425e-01,  3.84369091e-01)
(-9.98018407e-01,  3.92653812e-01)
(-9.97415412e-01,  4.00294181e-01)
(-9.96732439e-01,  4.07384628e-01)
(-9.95969489e-01,  4.14019617e-01)
(-9.95126560e-01,  4.20293566e-01)
(-9.94203654e-01,  4.26300776e-01)
(-9.93200771e-01,  4.32135355e-01)
(-9.92117910e-01,  4.37891140e-01)
(-9.90955071e-01,  4.43661622e-01)
(-9.89712255e-01,  4.49539877e-01)
(-9.88389460e-01,  4.55618483e-01)
(-9.86986689e-01,  4.61989455e-01)
(-9.85503939e-01,  4.68744165e-01)
(-9.83941212e-01,  4.75973278e-01)
(-9.82298507e-01,  4.83766677e-01)
(-9.80575825e-01,  4.92213397e-01)
(-9.78773165e-01,  5.01401557e-01)
(-9.76890527e-01,  5.11418296e-01)
(-9.74927912e-01,  5.42896268e-01)
(-9.74927912e-01,  5.22349712e-01)
(-9.72881157e-01,  5.51549087e-01)
(-9.70758435e-01,  5.60273571e-01)
(-9.68559746e-01,  5.69072354e-01)
(-9.66285089e-01,  5.77948045e-01)
(-9.63934465e-01,  5.86903229e-01)
(-9.61507874e-01,  5.95940465e-01)
(-9.59005316e-01,  6.05062284e-01)
(-9.56426790e-01,  6.14271191e-01)
(-9.53772297e-01,  6.23569656e-01)
(-9.51041837e-01,  6.32960124e-01)
(-9.48235410e-01,  6.42445003e-01)
(-9.45353015e-01,  6.52026669e-01)
(-9.42394654e-01,  6.61707466e-01)
(-9.39360325e-01,  6.71489700e-01)
(-9.36250028e-01,  6.81375642e-01)
(-9.33063765e-01,  6.91367525e-01)
(-9.29801534e-01,  7.01467547e-01)
(-9.26463336e-01,  7.11677863e-01)
(-9.23049171e-01,  7.22000592e-01)
(-9.19559039e-01,  7.32437812e-01)
(-9.15992939e-01,  7.42991561e-01)
(-9.12350872e-01,  7.53663836e-01)
(-9.08632838e-01,  7.64456593e-01)
(-9.04838836e-01,  7.75371745e-01)
(-9.00968868e-01,  7.86859256e-01)
(-9.00968868e-01,  7.86411164e-01)
(-8.97021143e-01,  7.99093907e-01)
(-8.93005270e-01,  8.11306360e-01)
(-8.88921249e-01,  8.23499229e-01)
(-8.84769082e-01,  8.35675151e-01)
(-8.80548766e-01,  8.47836786e-01)
(-8.76260303e-01,  8.59986815e-01)
(-8.71903693e-01,  8.72127941e-01)
(-8.67478935e-01,  8.84262886e-01)
(-8.62986030e-01,  8.96394393e-01)
(-8.58424977e-01,  9.08525221e-01)
(-8.53795776e-01,  9.20658148e-01)
(-8.49098428e-01,  9.32795970e-01)
(-8.44332933e-01,  9.44941496e-01)
(-8.39499290e-01,  9.57097550e-01)
(-8.34597500e-01,  9.69266971e-01)
(-8.29627562e-01,  9.81452609e-01)
(-8.24589476e-01,  9.93657324e-01)
(-8.19483243e-01,  1.00588399e+00)
(-8.14308863e-01,  1.01813548e+00)
(-8.09066335e-01,  1.03041469e+00)
(-8.03755659e-01,  1.04272451e+00)
(-7.98376836e-01,  1.05506784e+00)
(-7.92929866e-01,  1.06744758e+00)
(-7.87414748e-01,  1.07986663e+00)
(-7.81831482e-01,  1.09979150e+00)
(-7.81831482e-01,  1.09232790e+00)
(-7.76180742e-01,  1.11267056e+00)
(-7.70473091e-01,  1.12549900e+00)
(-7.64708530e-01,  1.13827942e+00)
(-7.58887058e-01,  1.15101449e+00)
(-7.53008675e-01,  1.16370689e+00)
(-7.47073382e-01,  1.17635934e+00)
(-7.41081178e-01,  1.18897463e+00)
(-7.35032064e-01,  1.20155557e+00)
(-7.28926039e-01,  1.21410500e+00)
(-7.22763104e-01,  1.22662581e+00)
(-7.16543258e-01,  1.23912094e+00)
(-7.10266501e-01,  1.25159334e+00)
(-7.03932834e-01,  1.26404602e+00)
(-6.97542256e-01,  1.27648200e+00)
(-6.91094768e-01,  1.28890434e+00)
(-6.84590369e-01,  1.30131615e+00)
(-6.78029059e-01,  1.31372056e+00)
(-6.71410839e-01,  1.32612070e+00)
(-6.64735708e-01,  1.33851978e+00)
(-6.58003667e-01,  1.35092099e+00)
(-6.51214715e-01,  1.36332756e+00)
(-6.44368853e-01,  1.37574276e+00)
(-6.37466080e-01,  1.38816985e+00)
(-6.30506396e-01,  1.40061213e+00)
(-6.23489802e-01,  1.42151554e+00)
(-6.23489802e-01,  1.41307290e+00)
(-6.16419398e-01,  1.43349947e+00)
(-6.09306175e-01,  1.44542637e+00)
(-6.02150132e-01,  1.45729841e+00)
(-5.94951268e-01,  1.46911782e+00)
(-5.87709585e-01,  1.48088688e+00)
(-5.80425082e-01,  1.49260791e+00)
(-5.73097759e-01,  1.50428330e+00)
(-5.65727616e-01,  1.51591546e+00)
(-5.58314653e-01,  1.52750688e+00)
(-5.50858871e-01,  1.53906007e+00)
(-5.43360268e-01,  1.55057762e+00)
(-5.35818845e-01,  1.56206213e+00)
(-5.28234603e-01,  1.57351627e+00)
(-5.20607540e-01,  1.58494276e+00)
(-5.12937658e-01,  1.59634435e+00)
(-5.05224956e-01,  1.60772382e+00)
(-4.97469434e-01,  1.61908404e+00)
(-4.89671091e-01,  1.63042786e+00)
(-4.81829929e-01,  1.64175821e+00)
(-4.73945948e-01,  1.65307806e+00)
(-4.66019146e-01,  1.66439037e+00)
(-4.58049524e-01,  1.67569820e+00)
(-4.50037082e-01,  1.68700458e+00)
(-4.41981821e-01,  1.69831261e+00)
(-4.33883739e-01,  1.69688863e+00)
(-4.33883739e-01,  1.70962541e+00)
(-4.25748212e-01,  1.70830524e+00)
(-4.17586103e-01,  1.71942664e+00)
(-4.09397411e-01,  1.73025272e+00)
(-4.01182138e-01,  1.74078351e+00)
(-3.92940282e-01,  1.75101922e+00)
(-3.84671845e-01,  1.76096022e+00)
(-3.76376825e-01,  1.77060704e+00)
(-3.68055223e-01,  1.77996041e+00)
(-3.59707039e-01,  1.78902120e+00)
(-3.51332273e-01,  1.79779048e+00)
(-3.42930925e-01,  1.80626947e+00)
(-3.34502995e-01,  1.81445959e+00)
(-3.26048483e-01,  1.82236242e+00)
(-3.17567389e-01,  1.82997972e+00)
(-3.09059712e-01,  1.83731342e+00)
(-3.00525454e-01,  1.84436562e+00)
(-2.91964613e-01,  1.85113860e+00)
(-2.83377191e-01,  1.85763481e+00)
(-2.74763186e-01,  1.86385685e+00)
(-2.66122599e-01,  1.86980751e+00)
(-2.57455430e-01,  1.87548974e+00)
(-2.48761679e-01,  1.88090663e+00)
(-2.40041346e-01,  1.88606145e+00)
(-2.31294431e-01,  1.89095760e+00)
(-2.22520934e-01,  1.89821603e+00)
(-2.22520934e-01,  1.89559865e+00)
(-2.13728232e-01,  1.90243693e+00)
(-2.04926520e-01,  1.90651437e+00)
(-1.96115795e-01,  1.91044760e+00)
(-1.87296060e-01,  1.91423593e+00)
(-1.78467313e-01,  1.91787879e+00)
(-1.69629555e-01,  1.92137571e+00)
(-1.60782785e-01,  1.92472632e+00)
(-1.51927005e-01,  1.92793036e+00)
(-1.43062213e-01,  1.93098766e+00)
(-1.34188409e-01,  1.93389819e+00)
(-1.25305594e-01,  1.93666198e+00)
(-1.16413768e-01,  1.93927922e+00)
(-1.07512931e-01,  1.94175016e+00)
(-9.86030823e-02,  1.94407519e+00)
(-8.96842223e-02,  1.94625481e+00)
(-8.07563510e-02,  1.94828960e+00)
(-7.18194684e-02,  1.95018028e+00)
(-6.28735745e-02,  1.95192766e+00)
(-5.39186692e-02,  1.95353266e+00)
(-4.49547526e-02,  1.95499630e+00)
(-3.59818247e-02,  1.95631972e+00)
(-2.69998855e-02,  1.95750413e+00)
(-1.80089350e-02,  1.95855088e+00)
(-9.00897316e-03,  1.95946139e+00)
( 6.12323400e-17,  1.95066239e+00)
( 6.12323400e-17,  1.96023719e+00)
( 9.00897316e-03,  1.95012354e+00)
( 1.80089350e-02,  1.94948784e+00)
( 2.69998855e-02,  1.94875416e+00)
( 3.59818247e-02,  1.94792146e+00)
( 4.49547526e-02,  1.94698880e+00)
( 5.39186692e-02,  1.94595528e+00)
( 6.28735745e-02,  1.94482013e+00)
( 7.18194684e-02,  1.94358262e+00)
( 8.07563510e-02,  1.94224215e+00)
( 8.96842223e-02,  1.94079818e+00)
( 9.86030823e-02,  1.93925026e+00)
( 1.07512931e-01,  1.93759804e+00)
( 1.16413768e-01,  1.93584123e+00)
( 1.25305594e-01,  1.93397967e+00)
( 1.34188409e-01,  1.93201326e+00)
( 1.43062213e-01,  1.92994199e+00)
( 1.51927005e-01,  1.92776595e+00)
( 1.60782785e-01,  1.92548531e+00)
( 1.69629555e-01,  1.92310032e+00)
( 1.78467313e-01,  1.92061132e+00)
( 1.87296060e-01,  1.91801876e+00)
( 1.96115795e-01,  1.91532313e+00)
( 2.04926520e-01,  1.91252502e+00)
( 2.13728232e-01,  1.90962512e+00)
( 2.22520934e-01,  1.88981431e+00)
( 2.22520934e-01,  1.90662417e+00)
( 2.31294431e-01,  1.88506025e+00)
( 2.40041346e-01,  1.88007840e+00)
( 2.48761679e-01,  1.87486553e+00)
( 2.57455430e-01,  1.86941854e+00)
( 2.66122599e-01,  1.86373449e+00)
( 2.74763186e-01,  1.85781058e+00)
( 2.83377191e-01,  1.85164416e+00)
( 2.91964613e-01,  1.84523271e+00)
( 3.00525454e-01,  1.83857389e+00)
( 3.09059712e-01,  1.83166550e+00)
( 3.17567389e-01,  1.82450550e+00)
( 3.26048483e-01,  1.81709199e+00)
( 3.34502995e-01,  1.80942325e+00)
( 3.42930925e-01,  1.80149771e+00)
( 3.51332273e-01,  1.79331396e+00)
( 3.59707039e-01,  1.78487075e+00)
( 3.68055223e-01,  1.77616699e+00)
( 3.76376825e-01,  1.76720176e+00)
( 3.84671845e-01,  1.75797428e+00)
( 3.92940282e-01,  1.74848393e+00)
( 4.01182138e-01,  1.73873026e+00)
( 4.09397411e-01,  1.72871297e+00)
( 4.17586103e-01,  1.71843190e+00)
( 4.25748212e-01,  1.70788706e+00)
( 4.33883739e-01,  1.71294394e+00)
( 4.33883739e-01,  1.69707859e+00)
( 4.41981821e-01,  1.70100814e+00)
( 4.50037082e-01,  1.68912409e+00)
( 4.58049524e-01,  1.67728884e+00)
( 4.66019146e-01,  1.66549944e+00)
( 4.73945948e-01,  1.65375294e+00)
( 4.81829929e-01,  1.64204642e+00)
( 4.89671091e-01,  1.63037697e+00)
( 4.97469434e-01,  1.61874168e+00)
( 5.05224956e-01,  1.60713766e+00)
( 5.12937658e-01,  1.59556204e+00)
( 5.20607540e-01,  1.58401196e+00)
( 5.28234603e-01,  1.57248458e+00)
( 5.35818845e-01,  1.56097709e+00)
( 5.43360268e-01,  1.54948670e+00)
( 5.50858871e-01,  1.53801063e+00)
( 5.58314653e-01,  1.52654612e+00)
( 5.65727616e-01,  1.51509046e+00)
( 5.73097759e-01,  1.50364094e+00)
( 5.80425082e-01,  1.49219488e+00)
( 5.87709585e-01,  1.48074965e+00)
( 5.94951268e-01,  1.46930261e+00)
( 6.02150132e-01,  1.45785119e+00)
( 6.09306175e-01,  1.44639281e+00)
( 6.16419398e-01,  1.43492494e+00)
( 6.23489802e-01,  1.40924167e+00)
( 6.23489802e-01,  1.42344508e+00)
( 6.30506396e-01,  1.39760700e+00)
( 6.37466080e-01,  1.38591732e+00)
( 6.44368853e-01,  1.37416896e+00)
( 6.51214715e-01,  1.36235835e+00)
( 6.58003667e-01,  1.35048195e+00)
( 6.64735708e-01,  1.33853626e+00)
( 6.71410839e-01,  1.32651785e+00)
( 6.78029059e-01,  1.31442337e+00)
( 6.84590369e-01,  1.30224950e+00)
( 6.91094768e-01,  1.28999299e+00)
( 6.97542256e-01,  1.27765068e+00)
( 7.03932834e-01,  1.26521944e+00)
( 7.10266501e-01,  1.25269622e+00)
( 7.16543258e-01,  1.24007807e+00)
( 7.22763104e-01,  1.22736206e+00)
( 7.28926039e-01,  1.21454537e+00)
( 7.35032064e-01,  1.20162523e+00)
( 7.41081178e-01,  1.18859896e+00)
( 7.47073382e-01,  1.17546394e+00)
( 7.53008675e-01,  1.16221763e+00)
( 7.58887058e-01,  1.14885757e+00)
( 7.64708530e-01,  1.13538136e+00)
( 7.70473091e-01,  1.12178668e+00)
( 7.76180742e-01,  1.10807131e+00)
( 7.81831482e-01,  1.09394690e+00)
( 7.81831482e-01,  1.09423306e+00)
( 7.87414748e-01,  1.08121188e+00)
( 7.92929866e-01,  1.06854767e+00)
( 7.98376836e-01,  1.05595152e+00)
( 8.03755659e-01,  1.04342066e+00)
( 8.09066335e-01,  1.03095230e+00)
( 8.14308863e-01,  1.01854365e+00)
( 8.19483243e-01,  1.00619191e+00)
( 8.24589476e-01,  9.93894277e-01)
( 8.29627562e-01,  9.81647926e-01)
( 8.34597500e-01,  9.69450040e-01)
( 8.39499290e-01,  9.57297794e-01)
( 8.44332933e-01,  9.45188359e-01)
( 8.49098428e-01,  9.33118905e-01)
( 8.53795776e-01,  9.21086602e-01)
( 8.58424977e-01,  9.09088618e-01)
( 8.62986030e-01,  8.97122124e-01)
( 8.67478935e-01,  8.85184294e-01)
( 8.71903693e-01,  8.73272302e-01)
( 8.76260303e-01,  8.61383331e-01)
( 8.80548766e-01,  8.49514567e-01)
( 8.84769082e-01,  8.37663202e-01)
( 8.88921249e-01,  8.25826438e-01)
( 8.93005270e-01,  8.14001483e-01)
( 8.97021143e-01,  8.02185557e-01)
( 9.00968868e-01,  7.83120354e-01)
( 9.00968868e-01,  7.90375887e-01)
( 9.04838836e-01,  7.72961465e-01)
( 9.08632838e-01,  7.62825951e-01)
( 9.12350872e-01,  7.52711040e-01)
( 9.15992939e-01,  7.42613960e-01)
( 9.19559039e-01,  7.32531946e-01)
( 9.23049171e-01,  7.22462236e-01)
( 9.26463336e-01,  7.12402076e-01)
( 9.29801534e-01,  7.02348721e-01)
( 9.33063765e-01,  6.92299435e-01)
( 9.36250028e-01,  6.82251495e-01)
( 9.39360325e-01,  6.72202188e-01)
( 9.42394654e-01,  6.62148816e-01)
( 9.45353015e-01,  6.52088695e-01)
( 9.48235410e-01,  6.42019160e-01)
( 9.51041837e-01,  6.31937560e-01)
( 9.53772297e-01,  6.21841263e-01)
( 9.56426790e-01,  6.11727658e-01)
( 9.59005316e-01,  6.01594155e-01)
( 9.61507874e-01,  5.91438183e-01)
( 9.63934465e-01,  5.81257196e-01)
( 9.66285089e-01,  5.71048670e-01)
( 9.68559746e-01,  5.60810106e-01)
( 9.70758435e-01,  5.50539030e-01)
( 9.72881157e-01,  5.40232994e-01)
( 9.74927912e-01,  5.29889577e-01)
( 9.74927912e-01,  5.26015136e-01)
( 9.76890527e-01,  5.19820004e-01)
( 9.78773165e-01,  5.13180035e-01)
( 9.80575825e-01,  5.06132826e-01)
( 9.82298507e-01,  4.98716371e-01)
( 9.83941212e-01,  4.90969037e-01)
( 9.85503939e-01,  4.82929535e-01)
( 9.86986689e-01,  4.74636886e-01)
( 9.88389460e-01,  4.66130395e-01)
( 9.89712255e-01,  4.57449616e-01)
( 9.90955071e-01,  4.48634322e-01)
( 9.92117910e-01,  4.39724474e-01)
( 9.93200771e-01,  4.30760184e-01)
( 9.94203654e-01,  4.21781686e-01)
( 9.95126560e-01,  4.12829300e-01)
( 9.95969489e-01,  4.03943401e-01)
( 9.96732439e-01,  3.95164383e-01)
( 9.97415412e-01,  3.86532628e-01)
( 9.98018407e-01,  3.78088471e-01)
( 9.98541425e-01,  3.69872168e-01)
( 9.98984465e-01,  3.61923861e-01)
( 9.99347527e-01,  3.54283549e-01)
( 9.99630612e-01,  3.46991052e-01)
( 9.99833719e-01,  3.40085985e-01)
( 9.99956848e-01,  3.33607721e-01)
( 1.00000000e+00,  3.27595365e-01)};\label{dots:5th};

\end{groupplot}\end{tikzpicture}

==> _tikz/cyl_ptwshflx_lift_vs_nolift.tikz <==

\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 1, horizontal sep = 2.1cm, vertical sep = 1.2cm},
legend style={at={(1.0,-0.2)},anchor=north, legend columns=-1},]
\nextgroupplot[width=0.7\textwidth, xlabel={$x$}, ymax=2.5, xmax=1.0, ylabel={Pointwise heat flux}, xmin=-1.0, ymin=0]

\addplot [color=blue, only marks, mark options={solid, thin}, mark=o, mark size=1, color=blue]
coordinates {
(-1.00000000e+00,  3.15607374e-01)
(-9.99956848e-01,  3.29361721e-01)
(-9.99833719e-01,  3.42322461e-01)
(-9.99630612e-01,  3.54406083e-01)
(-9.99347527e-01,  3.65564249e-01)
(-9.98984465e-01,  3.75784156e-01)
(-9.98541425e-01,  3.85086625e-01)
(-9.98018407e-01,  3.93522382e-01)
(-9.97415412e-01,  4.01167156e-01)
(-9.96732439e-01,  4.08116278e-01)
(-9.95969489e-01,  4.14479353e-01)
(-9.95126560e-01,  4.20375509e-01)
(-9.94203654e-01,  4.25929568e-01)
(-9.93200771e-01,  4.31269356e-01)
(-9.92117910e-01,  4.36524295e-01)
(-9.90955071e-01,  4.41825376e-01)
(-9.89712255e-01,  4.47306631e-01)
(-9.88389460e-01,  4.53108326e-01)
(-9.86986689e-01,  4.59382277e-01)
(-9.85503939e-01,  4.66300033e-01)
(-9.83941212e-01,  4.74065253e-01)
(-9.82298507e-01,  4.82932592e-01)
(-9.80575825e-01,  4.93237373e-01)
(-9.78773165e-01,  5.05443926e-01)
(-9.76890527e-01,  5.20228235e-01)
(-9.74927912e-01,  5.34918614e-01)
(-9.74927912e-01,  5.38627498e-01)
(-9.72881157e-01,  5.45867190e-01)
(-9.70758435e-01,  5.56718562e-01)
(-9.68559746e-01,  5.67441841e-01)
(-9.66285089e-01,  5.78008889e-01)
(-9.63934465e-01,  5.88395283e-01)
(-9.61507874e-01,  5.98581299e-01)
(-9.59005316e-01,  6.08552914e-01)
(-9.56426790e-01,  6.18302785e-01)
(-9.53772297e-01,  6.27831203e-01)
(-9.51041837e-01,  6.37147006e-01)
(-9.48235410e-01,  6.46268440e-01)
(-9.45353015e-01,  6.55223975e-01)
(-9.42394654e-01,  6.64053094e-01)
(-9.39360325e-01,  6.72807068e-01)
(-9.36250028e-01,  6.81549777e-01)
(-9.33063765e-01,  6.90358606e-01)
(-9.29801534e-01,  6.99325516e-01)
(-9.26463336e-01,  7.08558376e-01)
(-9.23049171e-01,  7.18182668e-01)
(-9.19559039e-01,  7.28343747e-01)
(-9.15992939e-01,  7.39209837e-01)
(-9.12350872e-01,  7.50976056e-01)
(-9.08632838e-01,  7.63869809e-01)
(-9.04838836e-01,  7.78158081e-01)
(-9.00968868e-01,  7.95154534e-01)
(-9.00968868e-01,  7.94157312e-01)
(-8.97021143e-01,  8.03688916e-01)
(-8.93005270e-01,  8.12836942e-01)
(-8.88921249e-01,  8.22585404e-01)
(-8.84769082e-01,  8.32917668e-01)
(-8.80548766e-01,  8.43812905e-01)
(-8.76260303e-01,  8.55245253e-01)
(-8.71903693e-01,  8.67182890e-01)
(-8.67478935e-01,  8.79587039e-01)
(-8.62986030e-01,  8.92410901e-01)
(-8.58424977e-01,  9.05598541e-01)
(-8.53795776e-01,  9.19083739e-01)
(-8.49098428e-01,  9.32788846e-01)
(-8.44332933e-01,  9.46623683e-01)
(-8.39499290e-01,  9.60484545e-01)
(-8.34597500e-01,  9.74253372e-01)
(-8.29627562e-01,  9.87797185e-01)
(-8.24589476e-01,  1.00096787e+00)
(-8.19483243e-01,  1.01360243e+00)
(-8.14308863e-01,  1.02552380e+00)
(-8.09066335e-01,  1.03654242e+00)
(-8.03755659e-01,  1.04645848e+00)
(-7.98376836e-01,  1.05506512e+00)
(-7.92929866e-01,  1.06215253e+00)
(-7.87414748e-01,  1.06751287e+00)
(-7.81831482e-01,  1.10850167e+00)
(-7.81831482e-01,  1.07094601e+00)
(-7.76180742e-01,  1.11774701e+00)
(-7.70473091e-01,  1.12757274e+00)
(-7.64708530e-01,  1.13795548e+00)
(-7.58887058e-01,  1.14886900e+00)
(-7.53008675e-01,  1.16028372e+00)
(-7.47073382e-01,  1.17216628e+00)
(-7.41081178e-01,  1.18447899e+00)
(-7.35032064e-01,  1.19717934e+00)
(-7.28926039e-01,  1.21021945e+00)
(-7.22763104e-01,  1.22354559e+00)
(-7.16543258e-01,  1.23709764e+00)
(-7.10266501e-01,  1.25080868e+00)
(-7.03932834e-01,  1.26460452e+00)
(-6.97542256e-01,  1.27840341e+00)
(-6.91094768e-01,  1.29211575e+00)
(-6.84590369e-01,  1.30564399e+00)
(-6.78029059e-01,  1.31888269e+00)
(-6.71410839e-01,  1.33171868e+00)
(-6.64735708e-01,  1.34403156e+00)
(-6.58003667e-01,  1.35569431e+00)
(-6.51214715e-01,  1.36657428e+00)
(-6.44368853e-01,  1.37653443e+00)
(-6.37466080e-01,  1.38543485e+00)
(-6.30506396e-01,  1.39313463e+00)
(-6.23489802e-01,  1.42224488e+00)
(-6.23489802e-01,  1.39949394e+00)
(-6.16419398e-01,  1.43389139e+00)
(-6.09306175e-01,  1.44556271e+00)
(-6.02150132e-01,  1.45725201e+00)
(-5.94951268e-01,  1.46895267e+00)
(-5.87709585e-01,  1.48065824e+00)
(-5.80425082e-01,  1.49236251e+00)
(-5.73097759e-01,  1.50405949e+00)
(-5.65727616e-01,  1.51574343e+00)
(-5.58314653e-01,  1.52740884e+00)
(-5.50858871e-01,  1.53905050e+00)
(-5.43360268e-01,  1.55066346e+00)
(-5.35818845e-01,  1.56224310e+00)
(-5.28234603e-01,  1.57378507e+00)
(-5.20607540e-01,  1.58528537e+00)
(-5.12937658e-01,  1.59674033e+00)
(-5.05224956e-01,  1.60814661e+00)
(-4.97469434e-01,  1.61950126e+00)
(-4.89671091e-01,  1.63080166e+00)
(-4.81829929e-01,  1.64204559e+00)
(-4.73945948e-01,  1.65323122e+00)
(-4.66019146e-01,  1.66435708e+00)
(-4.58049524e-01,  1.67542212e+00)
(-4.50037082e-01,  1.68642570e+00)
(-4.41981821e-01,  1.69736758e+00)
(-4.33883739e-01,  1.68800179e+00)
(-4.33883739e-01,  1.70824793e+00)
(-4.25748212e-01,  1.70199902e+00)
(-4.17586103e-01,  1.71536863e+00)
(-4.09397411e-01,  1.72811693e+00)
(-4.01182138e-01,  1.74025329e+00)
(-3.92940282e-01,  1.75179006e+00)
(-3.84671845e-01,  1.76274241e+00)
(-3.76376825e-01,  1.77312817e+00)
(-3.68055223e-01,  1.78296771e+00)
(-3.59707039e-01,  1.79228369e+00)
(-3.51332273e-01,  1.80110091e+00)
(-3.42930925e-01,  1.80944613e+00)
(-3.34502995e-01,  1.81734783e+00)
(-3.26048483e-01,  1.82483604e+00)
(-3.17567389e-01,  1.83194215e+00)
(-3.09059712e-01,  1.83869870e+00)
(-3.00525454e-01,  1.84513922e+00)
(-2.91964613e-01,  1.85129805e+00)
(-2.83377191e-01,  1.85721017e+00)
(-2.74763186e-01,  1.86291109e+00)
(-2.66122599e-01,  1.86843666e+00)
(-2.57455430e-01,  1.87382298e+00)
(-2.48761679e-01,  1.87910630e+00)
(-2.40041346e-01,  1.88432291e+00)
(-2.31294431e-01,  1.88950906e+00)
(-2.22520934e-01,  1.89631780e+00)
(-2.22520934e-01,  1.89470092e+00)
(-2.13728232e-01,  1.89979000e+00)
(-2.04926520e-01,  1.90349463e+00)
(-1.96115795e-01,  1.90738920e+00)
(-1.87296060e-01,  1.91143005e+00)
(-1.78467313e-01,  1.91557227e+00)
(-1.69629555e-01,  1.91976981e+00)
(-1.60782785e-01,  1.92397545e+00)
(-1.51927005e-01,  1.92814089e+00)
(-1.43062213e-01,  1.93221682e+00)
(-1.34188409e-01,  1.93615307e+00)
(-1.25305594e-01,  1.93989873e+00)
(-1.16413768e-01,  1.94340235e+00)
(-1.07512931e-01,  1.94661212e+00)
(-9.86030823e-02,  1.94947615e+00)
(-8.96842223e-02,  1.95194267e+00)
(-8.07563510e-02,  1.95396041e+00)
(-7.18194684e-02,  1.95547884e+00)
(-6.28735745e-02,  1.95644856e+00)
(-5.39186692e-02,  1.95682166e+00)
(-4.49547526e-02,  1.95655205e+00)
(-3.59818247e-02,  1.95559590e+00)
(-2.69998855e-02,  1.95391199e+00)
(-1.80089350e-02,  1.95146211e+00)
(-9.00897316e-03,  1.94821144e+00)
( 6.12323400e-17,  1.93354597e+00)
( 6.12323400e-17,  1.94412888e+00)
( 9.00897316e-03,  1.93861523e+00)
( 1.80089350e-02,  1.94271479e+00)
( 2.69998855e-02,  1.94588757e+00)
( 3.59818247e-02,  1.94818193e+00)
( 4.49547526e-02,  1.94965113e+00)
( 5.39186692e-02,  1.95035276e+00)
( 6.28735745e-02,  1.95034812e+00)
( 7.18194684e-02,  1.94970166e+00)
( 8.07563510e-02,  1.94848037e+00)
( 8.96842223e-02,  1.94675324e+00)
( 9.86030823e-02,  1.94459071e+00)
( 1.07512931e-01,  1.94206422e+00)
( 1.16413768e-01,  1.93924573e+00)
( 1.25305594e-01,  1.93620732e+00)
( 1.34188409e-01,  1.93302090e+00)
( 1.43062213e-01,  1.92975785e+00)
( 1.51927005e-01,  1.92648886e+00)
( 1.60782785e-01,  1.92328368e+00)
( 1.69629555e-01,  1.92021105e+00)
( 1.78467313e-01,  1.91733859e+00)
( 1.87296060e-01,  1.91473283e+00)
( 1.96115795e-01,  1.91245915e+00)
( 2.04926520e-01,  1.91058194e+00)
( 2.13728232e-01,  1.90916466e+00)
( 2.22520934e-01,  1.87246067e+00)
( 2.22520934e-01,  1.90826999e+00)
( 2.31294431e-01,  1.87375702e+00)
( 2.40041346e-01,  1.87380339e+00)
( 2.48761679e-01,  1.87266037e+00)
( 2.57455430e-01,  1.87039432e+00)
( 2.66122599e-01,  1.86707650e+00)
( 2.74763186e-01,  1.86278211e+00)
( 2.83377191e-01,  1.85758947e+00)
( 2.91964613e-01,  1.85157907e+00)
( 3.00525454e-01,  1.84483280e+00)
( 3.09059712e-01,  1.83743315e+00)
( 3.17567389e-01,  1.82946252e+00)
( 3.26048483e-01,  1.82100257e+00)
( 3.34502995e-01,  1.81213370e+00)
( 3.42930925e-01,  1.80293454e+00)
( 3.51332273e-01,  1.79348156e+00)
( 3.59707039e-01,  1.78384875e+00)
( 3.68055223e-01,  1.77410738e+00)
( 3.76376825e-01,  1.76432579e+00)
( 3.84671845e-01,  1.75456931e+00)
( 3.92940282e-01,  1.74490017e+00)
( 4.01182138e-01,  1.73537754e+00)
( 4.09397411e-01,  1.72605750e+00)
( 4.17586103e-01,  1.71699317e+00)
( 4.25748212e-01,  1.70823483e+00)
( 4.33883739e-01,  1.71025945e+00)
( 4.33883739e-01,  1.69983001e+00)
( 4.41981821e-01,  1.69873572e+00)
( 4.50037082e-01,  1.68729647e+00)
( 4.58049524e-01,  1.67592390e+00)
( 4.66019146e-01,  1.66460129e+00)
( 4.73945948e-01,  1.65331301e+00)
( 4.81829929e-01,  1.64204457e+00)
( 4.89671091e-01,  1.63078251e+00)
( 4.97469434e-01,  1.61951451e+00)
( 5.05224956e-01,  1.60822931e+00)
( 5.12937658e-01,  1.59691673e+00)
( 5.20607540e-01,  1.58556768e+00)
( 5.28234603e-01,  1.57417417e+00)
( 5.35818845e-01,  1.56272924e+00)
( 5.43360268e-01,  1.55122704e+00)
( 5.50858871e-01,  1.53966276e+00)
( 5.58314653e-01,  1.52803265e+00)
( 5.65727616e-01,  1.51633398e+00)
( 5.73097759e-01,  1.50456508e+00)
( 5.80425082e-01,  1.49272524e+00)
( 5.87709585e-01,  1.48081478e+00)
( 5.94951268e-01,  1.46883494e+00)
( 6.02150132e-01,  1.45678794e+00)
( 6.09306175e-01,  1.44467687e+00)
( 6.16419398e-01,  1.43250572e+00)
( 6.23489802e-01,  1.39794637e+00)
( 6.23489802e-01,  1.42027931e+00)
( 6.30506396e-01,  1.39143358e+00)
( 6.37466080e-01,  1.38373424e+00)
( 6.44368853e-01,  1.37495917e+00)
( 6.51214715e-01,  1.36522074e+00)
( 6.58003667e-01,  1.35463132e+00)
( 6.64735708e-01,  1.34330196e+00)
( 6.71410839e-01,  1.33134114e+00)
( 6.78029059e-01,  1.31885382e+00)
( 6.84590369e-01,  1.30594061e+00)
( 6.91094768e-01,  1.29269718e+00)
( 6.97542256e-01,  1.27921377e+00)
( 7.03932834e-01,  1.26557491e+00)
( 7.10266501e-01,  1.25185924e+00)
( 7.16543258e-01,  1.23813950e+00)
( 7.22763104e-01,  1.22448256e+00)
( 7.28926039e-01,  1.21094959e+00)
( 7.35032064e-01,  1.19759624e+00)
( 7.41081178e-01,  1.18447294e+00)
( 7.47073382e-01,  1.17162520e+00)
( 7.53008675e-01,  1.15909392e+00)
( 7.58887058e-01,  1.14691576e+00)
( 7.64708530e-01,  1.13512352e+00)
( 7.70473091e-01,  1.12374645e+00)
( 7.76180742e-01,  1.11281068e+00)
( 7.81831482e-01,  1.08278204e+00)
( 7.81831482e-01,  1.10233952e+00)
( 7.87414748e-01,  1.07451144e+00)
( 7.92929866e-01,  1.06535787e+00)
( 7.98376836e-01,  1.05542424e+00)
( 8.03755659e-01,  1.04481176e+00)
( 8.09066335e-01,  1.03361877e+00)
( 8.14308863e-01,  1.02193981e+00)
( 8.19483243e-01,  1.00986478e+00)
( 8.24589476e-01,  9.97478433e-01)
( 8.29627562e-01,  9.84859919e-01)
( 8.34597500e-01,  9.72082554e-01)
( 8.39499290e-01,  9.59213713e-01)
( 8.44332933e-01,  9.46314833e-01)
( 8.49098428e-01,  9.33441518e-01)
( 8.53795776e-01,  9.20643722e-01)
( 8.58424977e-01,  9.07965987e-01)
( 8.62986030e-01,  8.95447733e-01)
( 8.67478935e-01,  8.83123572e-01)
( 8.71903693e-01,  8.71023645e-01)
( 8.76260303e-01,  8.59173966e-01)
( 8.80548766e-01,  8.47596769e-01)
( 8.84769082e-01,  8.36310845e-01)
( 8.88921249e-01,  8.25331872e-01)
( 8.93005270e-01,  8.14672734e-01)
( 8.97021143e-01,  8.04343818e-01)
( 9.00968868e-01,  7.96468614e-01)
( 9.00968868e-01,  7.94353291e-01)
( 9.04838836e-01,  7.80046951e-01)
( 9.08632838e-01,  7.65340340e-01)
( 9.12350872e-01,  7.52040221e-01)
( 9.15992939e-01,  7.39884630e-01)
( 9.19559039e-01,  7.28648852e-01)
( 9.23049171e-01,  7.18138496e-01)
( 9.26463336e-01,  7.08184341e-01)
( 9.29801534e-01,  6.98638502e-01)
( 9.33063765e-01,  6.89371581e-01)
( 9.36250028e-01,  6.80270563e-01)
( 9.39360325e-01,  6.71237259e-01)
( 9.42394654e-01,  6.62187146e-01)
( 9.45353015e-01,  6.53048495e-01)
( 9.48235410e-01,  6.43761686e-01)
( 9.51041837e-01,  6.34278625e-01)
( 9.53772297e-01,  6.24562215e-01)
( 9.56426790e-01,  6.14585824e-01)
( 9.59005316e-01,  6.04332712e-01)
( 9.61507874e-01,  5.93795400e-01)
( 9.63934465e-01,  5.82974961e-01)
( 9.66285089e-01,  5.71880231e-01)
( 9.68559746e-01,  5.60526951e-01)
( 9.70758435e-01,  5.48936843e-01)
( 9.72881157e-01,  5.37136649e-01)
( 9.74927912e-01,  5.25157144e-01)
( 9.74927912e-01,  5.28806616e-01)
( 9.76890527e-01,  5.21128216e-01)
( 9.78773165e-01,  5.13286448e-01)
( 9.80575825e-01,  5.05328529e-01)
( 9.82298507e-01,  4.97299762e-01)
( 9.83941212e-01,  4.89239012e-01)
( 9.85503939e-01,  4.81175125e-01)
( 9.86986689e-01,  4.73124298e-01)
( 9.88389460e-01,  4.65088380e-01)
( 9.89712255e-01,  4.57054128e-01)
( 9.90955071e-01,  4.48993440e-01)
( 9.92117910e-01,  4.40864715e-01)
( 9.93200771e-01,  4.32615501e-01)
( 9.94203654e-01,  4.24186734e-01)
( 9.95126560e-01,  4.15518926e-01)
( 9.95969489e-01,  4.06560792e-01)
( 9.96732439e-01,  3.97280917e-01)
( 9.97415412e-01,  3.87683385e-01)
( 9.98018407e-01,  3.77828912e-01)
( 9.98541425e-01,  3.67864658e-01)
( 9.98984465e-01,  3.58069746e-01)
( 9.99347527e-01,  3.48933304e-01)
( 9.99630612e-01,  3.41307910e-01)
( 9.99833719e-01,  3.36759343e-01)
( 9.99956848e-01,  3.38509673e-01)
( 1.00000000e+00,  3.54625884e-01)};;\label{dots:woliftvflux}

\addplot [color=red, only marks, mark options={solid, thin}, mark=o, mark size=1, color=red]
coordinates {
(-1.00000000e+00,  3.15863759e-01)
(-9.99956848e-01,  3.29986615e-01)
(-9.99833719e-01,  3.42903301e-01)
(-9.99630612e-01,  3.54706527e-01)
(-9.99347527e-01,  3.65489467e-01)
(-9.98984465e-01,  3.75345691e-01)
(-9.98541425e-01,  3.84369091e-01)
(-9.98018407e-01,  3.92653812e-01)
(-9.97415412e-01,  4.00294181e-01)
(-9.96732439e-01,  4.07384628e-01)
(-9.95969489e-01,  4.14019617e-01)
(-9.95126560e-01,  4.20293566e-01)
(-9.94203654e-01,  4.26300776e-01)
(-9.93200771e-01,  4.32135355e-01)
(-9.92117910e-01,  4.37891140e-01)
(-9.90955071e-01,  4.43661622e-01)
(-9.89712255e-01,  4.49539877e-01)
(-9.88389460e-01,  4.55618483e-01)
(-9.86986689e-01,  4.61989455e-01)
(-9.85503939e-01,  4.68744165e-01)
(-9.83941212e-01,  4.75973278e-01)
(-9.82298507e-01,  4.83766677e-01)
(-9.80575825e-01,  4.92213397e-01)
(-9.78773165e-01,  5.01401557e-01)
(-9.76890527e-01,  5.11418296e-01)
(-9.74927912e-01,  5.42896268e-01)
(-9.74927912e-01,  5.22349712e-01)
(-9.72881157e-01,  5.51549087e-01)
(-9.70758435e-01,  5.60273571e-01)
(-9.68559746e-01,  5.69072354e-01)
(-9.66285089e-01,  5.77948045e-01)
(-9.63934465e-01,  5.86903229e-01)
(-9.61507874e-01,  5.95940465e-01)
(-9.59005316e-01,  6.05062284e-01)
(-9.56426790e-01,  6.14271191e-01)
(-9.53772297e-01,  6.23569656e-01)
(-9.51041837e-01,  6.32960124e-01)
(-9.48235410e-01,  6.42445003e-01)
(-9.45353015e-01,  6.52026669e-01)
(-9.42394654e-01,  6.61707466e-01)
(-9.39360325e-01,  6.71489700e-01)
(-9.36250028e-01,  6.81375642e-01)
(-9.33063765e-01,  6.91367525e-01)
(-9.29801534e-01,  7.01467547e-01)
(-9.26463336e-01,  7.11677863e-01)
(-9.23049171e-01,  7.22000592e-01)
(-9.19559039e-01,  7.32437812e-01)
(-9.15992939e-01,  7.42991561e-01)
(-9.12350872e-01,  7.53663836e-01)
(-9.08632838e-01,  7.64456593e-01)
(-9.04838836e-01,  7.75371745e-01)
(-9.00968868e-01,  7.86859256e-01)
(-9.00968868e-01,  7.86411164e-01)
(-8.97021143e-01,  7.99093907e-01)
(-8.93005270e-01,  8.11306360e-01)
(-8.88921249e-01,  8.23499229e-01)
(-8.84769082e-01,  8.35675151e-01)
(-8.80548766e-01,  8.47836786e-01)
(-8.76260303e-01,  8.59986815e-01)
(-8.71903693e-01,  8.72127941e-01)
(-8.67478935e-01,  8.84262886e-01)
(-8.62986030e-01,  8.96394393e-01)
(-8.58424977e-01,  9.08525221e-01)
(-8.53795776e-01,  9.20658148e-01)
(-8.49098428e-01,  9.32795970e-01)
(-8.44332933e-01,  9.44941496e-01)
(-8.39499290e-01,  9.57097550e-01)
(-8.34597500e-01,  9.69266971e-01)
(-8.29627562e-01,  9.81452609e-01)
(-8.24589476e-01,  9.93657324e-01)
(-8.19483243e-01,  1.00588399e+00)
(-8.14308863e-01,  1.01813548e+00)
(-8.09066335e-01,  1.03041469e+00)
(-8.03755659e-01,  1.04272451e+00)
(-7.98376836e-01,  1.05506784e+00)
(-7.92929866e-01,  1.06744758e+00)
(-7.87414748e-01,  1.07986663e+00)
(-7.81831482e-01,  1.09979150e+00)
(-7.81831482e-01,  1.09232790e+00)
(-7.76180742e-01,  1.11267056e+00)
(-7.70473091e-01,  1.12549900e+00)
(-7.64708530e-01,  1.13827942e+00)
(-7.58887058e-01,  1.15101449e+00)
(-7.53008675e-01,  1.16370689e+00)
(-7.47073382e-01,  1.17635934e+00)
(-7.41081178e-01,  1.18897463e+00)
(-7.35032064e-01,  1.20155557e+00)
(-7.28926039e-01,  1.21410500e+00)
(-7.22763104e-01,  1.22662581e+00)
(-7.16543258e-01,  1.23912094e+00)
(-7.10266501e-01,  1.25159334e+00)
(-7.03932834e-01,  1.26404602e+00)
(-6.97542256e-01,  1.27648200e+00)
(-6.91094768e-01,  1.28890434e+00)
(-6.84590369e-01,  1.30131615e+00)
(-6.78029059e-01,  1.31372056e+00)
(-6.71410839e-01,  1.32612070e+00)
(-6.64735708e-01,  1.33851978e+00)
(-6.58003667e-01,  1.35092099e+00)
(-6.51214715e-01,  1.36332756e+00)
(-6.44368853e-01,  1.37574276e+00)
(-6.37466080e-01,  1.38816985e+00)
(-6.30506396e-01,  1.40061213e+00)
(-6.23489802e-01,  1.42151554e+00)
(-6.23489802e-01,  1.41307290e+00)
(-6.16419398e-01,  1.43349947e+00)
(-6.09306175e-01,  1.44542637e+00)
(-6.02150132e-01,  1.45729841e+00)
(-5.94951268e-01,  1.46911782e+00)
(-5.87709585e-01,  1.48088688e+00)
(-5.80425082e-01,  1.49260791e+00)
(-5.73097759e-01,  1.50428330e+00)
(-5.65727616e-01,  1.51591546e+00)
(-5.58314653e-01,  1.52750688e+00)
(-5.50858871e-01,  1.53906007e+00)
(-5.43360268e-01,  1.55057762e+00)
(-5.35818845e-01,  1.56206213e+00)
(-5.28234603e-01,  1.57351627e+00)
(-5.20607540e-01,  1.58494276e+00)
(-5.12937658e-01,  1.59634435e+00)
(-5.05224956e-01,  1.60772382e+00)
(-4.97469434e-01,  1.61908404e+00)
(-4.89671091e-01,  1.63042786e+00)
(-4.81829929e-01,  1.64175821e+00)
(-4.73945948e-01,  1.65307806e+00)
(-4.66019146e-01,  1.66439037e+00)
(-4.58049524e-01,  1.67569820e+00)
(-4.50037082e-01,  1.68700458e+00)
(-4.41981821e-01,  1.69831261e+00)
(-4.33883739e-01,  1.69688863e+00)
(-4.33883739e-01,  1.70962541e+00)
(-4.25748212e-01,  1.70830524e+00)
(-4.17586103e-01,  1.71942664e+00)
(-4.09397411e-01,  1.73025272e+00)
(-4.01182138e-01,  1.74078351e+00)
(-3.92940282e-01,  1.75101922e+00)
(-3.84671845e-01,  1.76096022e+00)
(-3.76376825e-01,  1.77060704e+00)
(-3.68055223e-01,  1.77996041e+00)
(-3.59707039e-01,  1.78902120e+00)
(-3.51332273e-01,  1.79779048e+00)
(-3.42930925e-01,  1.80626947e+00)
(-3.34502995e-01,  1.81445959e+00)
(-3.26048483e-01,  1.82236242e+00)
(-3.17567389e-01,  1.82997972e+00)
(-3.09059712e-01,  1.83731342e+00)
(-3.00525454e-01,  1.84436562e+00)
(-2.91964613e-01,  1.85113860e+00)
(-2.83377191e-01,  1.85763481e+00)
(-2.74763186e-01,  1.86385685e+00)
(-2.66122599e-01,  1.86980751e+00)
(-2.57455430e-01,  1.87548974e+00)
(-2.48761679e-01,  1.88090663e+00)
(-2.40041346e-01,  1.88606145e+00)
(-2.31294431e-01,  1.89095760e+00)
(-2.22520934e-01,  1.89821603e+00)
(-2.22520934e-01,  1.89559865e+00)
(-2.13728232e-01,  1.90243693e+00)
(-2.04926520e-01,  1.90651437e+00)
(-1.96115795e-01,  1.91044760e+00)
(-1.87296060e-01,  1.91423593e+00)
(-1.78467313e-01,  1.91787879e+00)
(-1.69629555e-01,  1.92137571e+00)
(-1.60782785e-01,  1.92472632e+00)
(-1.51927005e-01,  1.92793036e+00)
(-1.43062213e-01,  1.93098766e+00)
(-1.34188409e-01,  1.93389819e+00)
(-1.25305594e-01,  1.93666198e+00)
(-1.16413768e-01,  1.93927922e+00)
(-1.07512931e-01,  1.94175016e+00)
(-9.86030823e-02,  1.94407519e+00)
(-8.96842223e-02,  1.94625481e+00)
(-8.07563510e-02,  1.94828960e+00)
(-7.18194684e-02,  1.95018028e+00)
(-6.28735745e-02,  1.95192766e+00)
(-5.39186692e-02,  1.95353266e+00)
(-4.49547526e-02,  1.95499630e+00)
(-3.59818247e-02,  1.95631972e+00)
(-2.69998855e-02,  1.95750413e+00)
(-1.80089350e-02,  1.95855088e+00)
(-9.00897316e-03,  1.95946139e+00)
( 6.12323400e-17,  1.95066239e+00)
( 6.12323400e-17,  1.96023719e+00)
( 9.00897316e-03,  1.95012354e+00)
( 1.80089350e-02,  1.94948784e+00)
( 2.69998855e-02,  1.94875416e+00)
( 3.59818247e-02,  1.94792146e+00)
( 4.49547526e-02,  1.94698880e+00)
( 5.39186692e-02,  1.94595528e+00)
( 6.28735745e-02,  1.94482013e+00)
( 7.18194684e-02,  1.94358262e+00)
( 8.07563510e-02,  1.94224215e+00)
( 8.96842223e-02,  1.94079818e+00)
( 9.86030823e-02,  1.93925026e+00)
( 1.07512931e-01,  1.93759804e+00)
( 1.16413768e-01,  1.93584123e+00)
( 1.25305594e-01,  1.93397967e+00)
( 1.34188409e-01,  1.93201326e+00)
( 1.43062213e-01,  1.92994199e+00)
( 1.51927005e-01,  1.92776595e+00)
( 1.60782785e-01,  1.92548531e+00)
( 1.69629555e-01,  1.92310032e+00)
( 1.78467313e-01,  1.92061132e+00)
( 1.87296060e-01,  1.91801876e+00)
( 1.96115795e-01,  1.91532313e+00)
( 2.04926520e-01,  1.91252502e+00)
( 2.13728232e-01,  1.90962512e+00)
( 2.22520934e-01,  1.88981431e+00)
( 2.22520934e-01,  1.90662417e+00)
( 2.31294431e-01,  1.88506025e+00)
( 2.40041346e-01,  1.88007840e+00)
( 2.48761679e-01,  1.87486553e+00)
( 2.57455430e-01,  1.86941854e+00)
( 2.66122599e-01,  1.86373449e+00)
( 2.74763186e-01,  1.85781058e+00)
( 2.83377191e-01,  1.85164416e+00)
( 2.91964613e-01,  1.84523271e+00)
( 3.00525454e-01,  1.83857389e+00)
( 3.09059712e-01,  1.83166550e+00)
( 3.17567389e-01,  1.82450550e+00)
( 3.26048483e-01,  1.81709199e+00)
( 3.34502995e-01,  1.80942325e+00)
( 3.42930925e-01,  1.80149771e+00)
( 3.51332273e-01,  1.79331396e+00)
( 3.59707039e-01,  1.78487075e+00)
( 3.68055223e-01,  1.77616699e+00)
( 3.76376825e-01,  1.76720176e+00)
( 3.84671845e-01,  1.75797428e+00)
( 3.92940282e-01,  1.74848393e+00)
( 4.01182138e-01,  1.73873026e+00)
( 4.09397411e-01,  1.72871297e+00)
( 4.17586103e-01,  1.71843190e+00)
( 4.25748212e-01,  1.70788706e+00)
( 4.33883739e-01,  1.71294394e+00)
( 4.33883739e-01,  1.69707859e+00)
( 4.41981821e-01,  1.70100814e+00)
( 4.50037082e-01,  1.68912409e+00)
( 4.58049524e-01,  1.67728884e+00)
( 4.66019146e-01,  1.66549944e+00)
( 4.73945948e-01,  1.65375294e+00)
( 4.81829929e-01,  1.64204642e+00)
( 4.89671091e-01,  1.63037697e+00)
( 4.97469434e-01,  1.61874168e+00)
( 5.05224956e-01,  1.60713766e+00)
( 5.12937658e-01,  1.59556204e+00)
( 5.20607540e-01,  1.58401196e+00)
( 5.28234603e-01,  1.57248458e+00)
( 5.35818845e-01,  1.56097709e+00)
( 5.43360268e-01,  1.54948670e+00)
( 5.50858871e-01,  1.53801063e+00)
( 5.58314653e-01,  1.52654612e+00)
( 5.65727616e-01,  1.51509046e+00)
( 5.73097759e-01,  1.50364094e+00)
( 5.80425082e-01,  1.49219488e+00)
( 5.87709585e-01,  1.48074965e+00)
( 5.94951268e-01,  1.46930261e+00)
( 6.02150132e-01,  1.45785119e+00)
( 6.09306175e-01,  1.44639281e+00)
( 6.16419398e-01,  1.43492494e+00)
( 6.23489802e-01,  1.40924167e+00)
( 6.23489802e-01,  1.42344508e+00)
( 6.30506396e-01,  1.39760700e+00)
( 6.37466080e-01,  1.38591732e+00)
( 6.44368853e-01,  1.37416896e+00)
( 6.51214715e-01,  1.36235835e+00)
( 6.58003667e-01,  1.35048195e+00)
( 6.64735708e-01,  1.33853626e+00)
( 6.71410839e-01,  1.32651785e+00)
( 6.78029059e-01,  1.31442337e+00)
( 6.84590369e-01,  1.30224950e+00)
( 6.91094768e-01,  1.28999299e+00)
( 6.97542256e-01,  1.27765068e+00)
( 7.03932834e-01,  1.26521944e+00)
( 7.10266501e-01,  1.25269622e+00)
( 7.16543258e-01,  1.24007807e+00)
( 7.22763104e-01,  1.22736206e+00)
( 7.28926039e-01,  1.21454537e+00)
( 7.35032064e-01,  1.20162523e+00)
( 7.41081178e-01,  1.18859896e+00)
( 7.47073382e-01,  1.17546394e+00)
( 7.53008675e-01,  1.16221763e+00)
( 7.58887058e-01,  1.14885757e+00)
( 7.64708530e-01,  1.13538136e+00)
( 7.70473091e-01,  1.12178668e+00)
( 7.76180742e-01,  1.10807131e+00)
( 7.81831482e-01,  1.09394690e+00)
( 7.81831482e-01,  1.09423306e+00)
( 7.87414748e-01,  1.08121188e+00)
( 7.92929866e-01,  1.06854767e+00)
( 7.98376836e-01,  1.05595152e+00)
( 8.03755659e-01,  1.04342066e+00)
( 8.09066335e-01,  1.03095230e+00)
( 8.14308863e-01,  1.01854365e+00)
( 8.19483243e-01,  1.00619191e+00)
( 8.24589476e-01,  9.93894277e-01)
( 8.29627562e-01,  9.81647926e-01)
( 8.34597500e-01,  9.69450040e-01)
( 8.39499290e-01,  9.57297794e-01)
( 8.44332933e-01,  9.45188359e-01)
( 8.49098428e-01,  9.33118905e-01)
( 8.53795776e-01,  9.21086602e-01)
( 8.58424977e-01,  9.09088618e-01)
( 8.62986030e-01,  8.97122124e-01)
( 8.67478935e-01,  8.85184294e-01)
( 8.71903693e-01,  8.73272302e-01)
( 8.76260303e-01,  8.61383331e-01)
( 8.80548766e-01,  8.49514567e-01)
( 8.84769082e-01,  8.37663202e-01)
( 8.88921249e-01,  8.25826438e-01)
( 8.93005270e-01,  8.14001483e-01)
( 8.97021143e-01,  8.02185557e-01)
( 9.00968868e-01,  7.83120354e-01)
( 9.00968868e-01,  7.90375887e-01)
( 9.04838836e-01,  7.72961465e-01)
( 9.08632838e-01,  7.62825951e-01)
( 9.12350872e-01,  7.52711040e-01)
( 9.15992939e-01,  7.42613960e-01)
( 9.19559039e-01,  7.32531946e-01)
( 9.23049171e-01,  7.22462236e-01)
( 9.26463336e-01,  7.12402076e-01)
( 9.29801534e-01,  7.02348721e-01)
( 9.33063765e-01,  6.92299435e-01)
( 9.36250028e-01,  6.82251495e-01)
( 9.39360325e-01,  6.72202188e-01)
( 9.42394654e-01,  6.62148816e-01)
( 9.45353015e-01,  6.52088695e-01)
( 9.48235410e-01,  6.42019160e-01)
( 9.51041837e-01,  6.31937560e-01)
( 9.53772297e-01,  6.21841263e-01)
( 9.56426790e-01,  6.11727658e-01)
( 9.59005316e-01,  6.01594155e-01)
( 9.61507874e-01,  5.91438183e-01)
( 9.63934465e-01,  5.81257196e-01)
( 9.66285089e-01,  5.71048670e-01)
( 9.68559746e-01,  5.60810106e-01)
( 9.70758435e-01,  5.50539030e-01)
( 9.72881157e-01,  5.40232994e-01)
( 9.74927912e-01,  5.29889577e-01)
( 9.74927912e-01,  5.26015136e-01)
( 9.76890527e-01,  5.19820004e-01)
( 9.78773165e-01,  5.13180035e-01)
( 9.80575825e-01,  5.06132826e-01)
( 9.82298507e-01,  4.98716371e-01)
( 9.83941212e-01,  4.90969037e-01)
( 9.85503939e-01,  4.82929535e-01)
( 9.86986689e-01,  4.74636886e-01)
( 9.88389460e-01,  4.66130395e-01)
( 9.89712255e-01,  4.57449616e-01)
( 9.90955071e-01,  4.48634322e-01)
( 9.92117910e-01,  4.39724474e-01)
( 9.93200771e-01,  4.30760184e-01)
( 9.94203654e-01,  4.21781686e-01)
( 9.95126560e-01,  4.12829300e-01)
( 9.95969489e-01,  4.03943401e-01)
( 9.96732439e-01,  3.95164383e-01)
( 9.97415412e-01,  3.86532628e-01)
( 9.98018407e-01,  3.78088471e-01)
( 9.98541425e-01,  3.69872168e-01)
( 9.98984465e-01,  3.61923861e-01)
( 9.99347527e-01,  3.54283549e-01)
( 9.99630612e-01,  3.46991052e-01)
( 9.99833719e-01,  3.40085985e-01)
( 9.99956848e-01,  3.33607721e-01)
( 1.00000000e+00,  3.27595365e-01)};\label{dots:liftedvflux}

\end{groupplot}\end{tikzpicture}


==> _tikz/flatplate_laminar.tikz <==
 \begin{tikzpicture}
            \begin{axis}[xlabel= $\# dof$, ylabel = Drag Coefficient $C_d$, xmin = 2000, xmax = 10000, ymax=2e-3, ymin =2e-4, legend style={draw=none, at={(0.77,1.0)},anchor=north}]
            \addplot [mark=10-pointed star, solid, red
                ,line width=0.8pt] coordinates{
                 %(10800, 0.0008340300134443914)
                 %(12900, 0.0005802716121593272)
                 %(15220, 7.718024149184566e-5)
                 %(18036, 3.616901178359489e-6)
                 %(21396, 3.96092117762128e-6)
                 %(36072, 2.8648134745062805e-6)
                 %(72144, 2.820813994291625e-6)
                 (10800/4, 0.0003305059865556087)
                 (12900/4, 0.0005842643878406729)
                 (15220/4, 0.0010873557585081544)
                 (18036/4, 0.0011609190988216406)
                 (21396/4, 0.0011605750788223788)
                 (36072/4, 0.0011616711865254938)
                 %(72144, 0.0011617151860057085)
                };
           %\addplot[dashed, black] coordinates {
           % (10000, 1.1645360000000001e-5) (40000, 1.1645360000000001e-5)
           %};
          % \node[anchor=south west, black] at (axis cs:30000, 1.2e-5) {1$\%$ Error};
            \end{axis}
\end{tikzpicture}


==> _tikz/flatplate_laminar_finalsolns.tikz <==

\begin{tikzpicture}
\begin{groupplot}[
  group style={
      group size= 2 by 2,
      horizontal sep=1cm,
      vertical sep=0.5cm
  },
  width=0.5\textwidth,
  axis equal image,
  xlabel={$x_1$},
  ylabel={$x_2$},
  xtick = {-0.5, 0.0, 0.5, 1.0},
  xticklabels={-0.5, 0.0, 0.5, 1.0},
  ytick = {0.0, 0.5, 1.0},
  yticklabels={0.0, 0.05, 0.1},
  xmin=-0.5, xmax=1.0,
  ymin=0, ymax=1
]

\nextgroupplot[xlabel={}, xtick=\empty]
\addplot graphics [xmin=-0.5, xmax=1.0, ymin=0, ymax=1.0] {{_img/flatplateRe1e6_beforePadaptMach_withMesh}.png};

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-0.5, xmax=1.0, ymin=0, ymax=1.0] {{_img/flatplateRe1e6_beforePadaptMach_withoutMesh}.png};

\nextgroupplot[xlabel={}, xtick=\empty, yticklabels={0.0, 0.05, 0.1}]
\addplot graphics [xmin=-0.5, xmax=1.0, ymin=0, ymax=1.0] {{_img/fp_ns_padapt_Mach_mesh}.png};

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-0.5, xmax=1.0, ymin=0, ymax=1.0] {{_img/fp_ns_padapt_Mach}.png};

\end{groupplot}
\end{tikzpicture}


==> _tikz/flatplate_laminar_init.tikz <==

\begin{tikzpicture}
\begin{groupplot}[
  group style={
      group size=1 by 1,
      horizontal sep=1cm,
      vertical sep=0.5cm
  },
  width=0.5\textwidth,
  axis equal image,
  xlabel={$x_1$},
  ylabel={$x_2$},
  xtick = {-0.5, 0.0, 0.5, 1.0},
  xticklabels={-0.5, 0.0, 0.5, 1.0},
  ytick = {0.0, 0.5, 1.0},
  yticklabels={0.0, 0.1},
  xmin=-0.5, xmax=1.0,
  ymin=0, ymax=1
]

\nextgroupplot[xticklabels={-0.5, 0.0, 0.5, 1.0}, yticklabels={0.0, 0.05, 0.1}]
\addplot graphics [xmin=-0.5, xmax=1.0, ymin=0, ymax=1.0] {{_img/flatplateRe1e4_initialMesh}.png};

\end{groupplot}
\node[anchor=north] at ($(group c1r1.south) + (0.3cm, -0.5) $) {\colorbarMatlabParula{0}{0.05}{0.1}{0.15}{0.2}};
\end{tikzpicture}



==> _tikz/flatplate_laminar_pdeg.tikz <==

\begin{tikzpicture}
\begin{groupplot}[
  group style={
      group size=2 by 1,
      horizontal sep=1cm,
      vertical sep=0.5cm
  },
  width=0.5\textwidth,
  axis equal image,
  xlabel={$x_1$},
  ylabel={$x_2$},
  xtick = {-0.5, 0.0, 0.5, 1.0},
  xticklabels={-0.5, 0.0, 0.5, 1.0},
  ytick = {0.0, 0.5, 1.0},
  yticklabels={0.0, 0.1},
  xmin=-0.5, xmax=1.0,
  ymin=0, ymax=1
]

\nextgroupplot[xticklabels={-0.5, 0.0, 0.5, 1.0}, yticklabels={0.0, 0.05, 0.1}]
\addplot graphics [xmin=-0.5, xmax=1.0, ymin=0, ymax=1.0] {{_img/fp_ns_pdeg@referenceDomain}.png};

\nextgroupplot[xticklabels={-0.5, 0.0, 0.5, 1.0}, ytick=\empty, ylabel=\empty]
\addplot graphics [xmin=-0.5, xmax=1.0, ymin=0, ymax=1.0] {{_img/fp_ns_pdeg@physicalDomain}.png};

\end{groupplot}
\end{tikzpicture}


==> _tikz/flatplate_rans.tikz <==

\begin{tikzpicture}
            \begin{axis}[xlabel= $\# dof$, ylabel = Drag Coefficient $C_d$, xmin = 4000, xmax = 25000, ymax=3e-3, ymin =2e-3, legend style={draw=none, at={(0.77,1.0)},anchor=north}]
            \addplot [mark=10-pointed star, solid, red
                ,line width=0.8pt] coordinates{
                 (22500/5, 0.0020851477318563666)
                 (29360/5, 0.0027566720507290047)
                 (33515/5, 0.00292701469859223)
                 (35385/5, 0.0028152952779048244)
                 (58720/5, 0.002862300472021133)
                 (117440/5, 0.002862128101055775)
                };
           %\addplot[dashed, black] coordinates {
           % (10000, 1.1645360000000001e-5) (40000, 1.1645360000000001e-5)
           %};
          % \node[anchor=south west, black] at (axis cs:30000, 1.2e-5) {1$\%$ Error};
            \end{axis}
\end{tikzpicture}


==> _tikz/flatplate_soln.tikz <==

\begin{tikzpicture}
\begin{groupplot}[
  group style={
      group size=2 by 4,
      horizontal sep=1cm,
      vertical sep=0.5cm
  },
  width=0.5\textwidth,
  axis equal image,
  xlabel={$x$},
  ylabel={$p_{max}$},
  xtick = {-7.0, -3.5, 0.0, 3.5, 7.0},
  xticklabels={-1.0, -0.5, 0.0, 0.5, 1.0},
  ytick = {2, 4, 6, 8},
  xmin=-7, xmax=7,
  ymin=0, ymax=10
]

\nextgroupplot[xlabel={}, xtick=\empty]
\addplot graphics [xmin=-7, xmax=7, ymin=0, ymax=10] {{_img/1DBurgers_1p1}.pdf};

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-7, xmax=7, ymin=0, ymax=10] {{_img/1DBurgers_1p1p1}.pdf};

\nextgroupplot[xlabel={},xtick=\empty]
\addplot graphics [xmin=-7, xmax=7, ymin=0, ymax=10] {{_img/1DBurgers_1p3p1}.pdf};

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-7, xmax=7, ymin=0, ymax=10] {{_img/1DBurgers_1p5p1}.pdf};

\nextgroupplot[xlabel={}, xtick=\empty]
\addplot graphics [xmin=-7, xmax=7, ymin=0, ymax=10] {{_img/1DBurgers_1p1_nu0.01}.pdf};

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-7, xmax=7, ymin=0, ymax=10] {{_img/1DBurgers_1p1p1_nu0.01}.pdf};

\nextgroupplot[xticklabels={-1.0, -0.5, 0.0, 0.5, 1.0}]
\addplot graphics [xmin=-7, xmax=7, ymin=0, ymax=10] {{_img/1DBurgers_1p3p1_nu0.01}.pdf};

\nextgroupplot[xticklabels={-1.0, -0.5, 0.0, 0.5, 1.0}, ylabel={}, ytick=\empty]
\addplot graphics [xmin=-7, xmax=7, ymin=0, ymax=10] {{_img/1DBurgers_1p5p1_nu0.01}.pdf};

\end{groupplot}
\end{tikzpicture}


==> _tikz/fp_MachErrPdeg_phydom.tikz <==

\begin{tikzpicture}[scale=0.8]
\begin{groupplot}[
  group style={
      group size=3 by 5,
      horizontal sep=0.25cm,
      vertical sep=0.25cm
  },
  width=0.5\textwidth,
  axis equal image,
  xmin=-0.5, xmax=1.0,
  ymin=0, ymax=1
]

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.5, xmax=1.0, ymin=0, ymax=1] {{_img/fp_laminar_Mach_0th_phydom_mesh}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.5, xmax=1.0, ymin=0, ymax=1] {{_img/fp_laminar_log10Error_0th_phydom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.5, xmax=1.0, ymin=0, ymax=1] {{_img/fp_laminar_pdeg_0th_phydom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.5, xmax=1.0, ymin=0, ymax=1] {{_img/fp_laminar_Mach_1st_phydom_mesh}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.5, xmax=1.0, ymin=0, ymax=1] {{_img/fp_laminar_log10Error_1st_phydom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.5, xmax=1.0, ymin=0, ymax=1] {{_img/fp_laminar_pdeg_1st_phydom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.5, xmax=1.0, ymin=0, ymax=1] {{_img/fp_laminar_Mach_2nd_phydom_mesh}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.5, xmax=1.0, ymin=0, ymax=1] {{_img/fp_laminar_log10Error_2nd_phydom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.5, xmax=1.0, ymin=0, ymax=1] {{_img/fp_laminar_pdeg_2nd_phydom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.5, xmax=1.0, ymin=0, ymax=1] {{_img/fp_laminar_Mach_3rd_phydom_mesh}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.5, xmax=1.0, ymin=0, ymax=1] {{_img/fp_laminar_log10Error_3rd_phydom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.5, xmax=1.0, ymin=0, ymax=1] {{_img/fp_laminar_pdeg_3rd_phydom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.5, xmax=1.0, ymin=0, ymax=1] {{_img/fp_laminar_Mach_4th_phydom_mesh}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.5, xmax=1.0, ymin=0, ymax=1] {{_img/fp_laminar_log10Error_4th_phydom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.5, xmax=1.0, ymin=0, ymax=1] {{_img/fp_laminar_pdeg_4th_phydom}.png};

\end{groupplot}
\node[anchor=west] at ($(group c1r5.west) + (-0.3cm, -3)$) {\colorbarMatlabParulandscalse{0}{0.05}{0.1}{0.15}{0.2}{0.2}{5cm}};

\node[anchor=west] at ($(group c2r5.west) + (-0.28cm, -3)$) {\colorbarMatlabParulandscalse{-17}{-14}{-11}{-8}{-5}{-2}{5cm}};

\node[anchor=west] at ($(group c3r5.west) + (-0.1cm, -3)$) {\colorbarMatlabParulandscalse{2}{3}{4}{5}{6}{6}{5cm}};
\end{tikzpicture}


==> _tikz/fp_MachErrPdeg_refdom.tikz <==

\begin{tikzpicture}[scale=0.8]
\begin{groupplot}[
  group style={
      group size=3 by 5,
      horizontal sep=0.25cm,
      vertical sep=0.25cm
  },
  width=0.5\textwidth,
  axis equal image,
  xmin=-0.5, xmax=1.0,
  ymin=0, ymax=1
]

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.5, xmax=1.0, ymin=0, ymax=1] {{_img/fp_laminar_Mach_0th_refdom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.5, xmax=1.0, ymin=0, ymax=1] {{_img/fp_laminar_log10Error_0th_refdom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.5, xmax=1.0, ymin=0, ymax=1] {{_img/fp_laminar_pdeg_0th_refdom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.5, xmax=1.0, ymin=0, ymax=1] {{_img/fp_laminar_Mach_1st_refdom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.5, xmax=1.0, ymin=0, ymax=1] {{_img/fp_laminar_log10Error_1st_refdom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.5, xmax=1.0, ymin=0, ymax=1] {{_img/fp_laminar_pdeg_1st_refdom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.5, xmax=1.0, ymin=0, ymax=1] {{_img/fp_laminar_Mach_2nd_refdom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.5, xmax=1.0, ymin=0, ymax=1] {{_img/fp_laminar_log10Error_2nd_refdom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.5, xmax=1.0, ymin=0, ymax=1] {{_img/fp_laminar_pdeg_2nd_refdom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.5, xmax=1.0, ymin=0, ymax=1] {{_img/fp_laminar_Mach_3rd_refdom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.5, xmax=1.0, ymin=0, ymax=1] {{_img/fp_laminar_log10Error_3rd_refdom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.5, xmax=1.0, ymin=0, ymax=1] {{_img/fp_laminar_pdeg_3rd_refdom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.5, xmax=1.0, ymin=0, ymax=1] {{_img/fp_laminar_Mach_4th_refdom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.5, xmax=1.0, ymin=0, ymax=1] {{_img/fp_laminar_log10Error_4th_refdom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.5, xmax=1.0, ymin=0, ymax=1] {{_img/fp_laminar_pdeg_4th_refdom}.png};

\end{groupplot}

\end{tikzpicture}


==> _tikz/fp_amr.tikz <==

\begin{tikzpicture}[scale=0.8]
\begin{groupplot}[
  group style={
      group size=2 by 1,
      horizontal sep=0.25cm,
      vertical sep=0.25cm
  },
  width=0.7\textwidth,
  axis equal image,
  xmin=-0.5, xmax=1.0,
  ymin=0, ymax=1
]

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.5, xmax=1.0, ymin=0, ymax=1] {{_img/fp_masa_msh}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.5, xmax=1.0, ymin=0, ymax=1] {{_img/fp_masa_Mach_womsh}.png};

\end{groupplot}
\end{tikzpicture}


==> _tikz/fp_cderr_comp.tikz <==

\begin{tikzpicture}
    \begin{loglogaxis}[width=0.6\textwidth, xmin=9.00000000e+02, xmax=2e4, xlabel={Degrees of freedom}, ymin=1e-7, ymax = 1e-2, ylabel={Drag coefficient error}, legend style={draw=none,}, legend pos=south west]

    \addplot [color=blue, mark=o]
    coordinates {
    ( 9.00000000e+02,  5.64838950e-05)
    ( 1.02000000e+03,  1.06830792e-03)
    ( 1.15200000e+03,  2.05060756e-03)
    ( 1.32000000e+03,  1.27755197e-03)
    ( 1.51200000e+03,  8.20149536e-04)
    ( 1.75200000e+03,  3.88319384e-04)
    ( 2.02800000e+03,  1.59180204e-04)
    ( 2.29200000e+03,  8.67435531e-05)
    ( 2.62800000e+03,  4.77257390e-05)
    ( 3.06000000e+03,  2.69957201e-05)
    ( 3.49200000e+03,  1.86201488e-05)
    ( 4.02000000e+03,  1.43852730e-05)
    ( 4.72800000e+03,  1.18304807e-05)
    ( 5.59200000e+03,  6.82281583e-06)
    ( 6.73200000e+03,  5.06565393e-06)
    ( 8.02800000e+03,  3.86794865e-06)
    ( 9.76800000e+03,  2.52518904e-06)
    ( 1.18200000e+04,  1.30991383e-06)
    ( 1.44120000e+04,  1.18111782e-06)
    ( 1.76640000e+04,  1.01356018e-06)
    %( 2.18040000e+04,  6.50123085e-07)
    %( 2.67960000e+04,  4.79478171e-07)
    %( 3.32760000e+04,  3.30023405e-07)
};\label{line:fp_p1};


    \addplot [color=black, mark=o]
    coordinates {
    ( 1.80000000e+03,  1.33766141e-03)
    ( 2.04000000e+03,  1.77732794e-03)
    ( 2.30400000e+03,  8.90707435e-04)
    ( 2.68800000e+03,  3.33218754e-04)
    ( 3.14400000e+03,  2.21251249e-04)
    ( 3.81600000e+03,  2.94550860e-05)
    ( 4.48800000e+03,  5.63372731e-06)
    ( 5.08800000e+03,  3.23402203e-06)
    ( 5.85600000e+03,  2.96578322e-06)
    ( 6.57600000e+03,  1.59593659e-06)
    ( 7.44000000e+03,  7.82234438e-07)
    ( 8.59200000e+03,  3.65293179e-07)};\label{line:fp_p2};

    \addplot [color=orange, mark=o]
    coordinates {
    ( 3.00000000e+03,  2.01359861e-03)
    ( 3.36000000e+03,  1.03793210e-03)
    ( 3.96000000e+03,  4.62606220e-04)
    ( 4.64000000e+03,  3.26132101e-05)
    ( 5.32000000e+03,  1.17257994e-05)
    ( 6.36000000e+03,  1.07426809e-05)
    ( 7.72000000e+03,  3.64207997e-06)
    ( 8.88000000e+03,  1.54673269e-06)
    ( 1.04000000e+04,  7.53198706e-07)
    ( 1.22400000e+04,  2.03789952e-07)};\label{line:fp_p3};

    \addplot [red, mark=o ] coordinates {
    (10800,   0.0008246922367959608)
    (11500,   0.0005503723834461753)
    (13496,   0.0001499810346767968)
    (16056,   1.3388521940094905e-5)
    (19624,   5.033876888964426e-6)
    };\label{line:fp_ist};
    
    \addplot[dashed, black] coordinates {
    (9e+02,  1e-2*1.171809938287728e-03)   (2e4, 1e-2*1.171809938287728e-03)
   };
   \node[anchor=south west, black] at (axis cs:1e3, 1e-2*1.171809938287728e-03) {$1\%$ error};
    \end{loglogaxis}
\end{tikzpicture}


==> _tikz/fp_geom.tikz <==
\begin{tikzpicture}
\begin{axis}[
width=0.55\textwidth,
axis line style={gray},
axis x line*=bottom,
axis y line*=left,
xtick={-0.5, 0.0, 1.0},
ytick={0.0, 0.05, 0.1},
ymax=0.11000000000000001,
xmax=1.15,
xmin=-0.65,
ymin=-0.010000000000000002]
\addplot [opacity=0.6, fill=black!30!white, opacity=0.6, forget plot]
coordinates {
(-5.00000000e-01,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  1.00000000e-01)
(-5.00000000e-01,  1.00000000e-01)
(-5.00000000e-01,  0.00000000e+00)};

\addplot [thick, color=green]
coordinates {
(-5.00000000e-01,  0.00000000e+00)
( -5.00000000e-01,  1.00000000e-01)};\label{line:fp:inlet}

\addplot [thick, color=black]
coordinates {
(-5.00000000e-01,  0.00000000e+00)
( 0.00000000e+00,  0.00000000e+00)};\label{line:fp:symm}

\addplot [thick, color=red]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 1.00000000e+00, 0.00000000e+00)};\label{line:fp:noslipwall}

\addplot [thick, color=blue]
coordinates {
( 1.00000000e+00,  0.00000000e+00)
( 1.00000000e+00,  1.00000000e-01)};\label{line:fp:outflow}

\addplot [thick, color=blue]
coordinates {
( -5.00000000e-01, 1.00000000e-01)
( 1.00000000e+00,  1.00000000e-01)};

\end{axis}
\end{tikzpicture}

==> _tikz/fpeta_ist_Blasius.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 1, horizontal sep = 2.1cm, vertical sep = 1.2cm}]
\nextgroupplot[xmin=-0.1, width=0.5\textwidth, ymin=0.0, ymax=10, xmax=1.1, xlabel= $u/U$, ylabel = $\eta$]
\addplot [mark=star, solid, thick, color=red]
coordinates {
( 6.80108556e-08,  0.00000000e+00)
( 3.24754190e-02,  9.80247700e-02)
( 6.49503734e-02,  1.96051283e-01)
( 9.74092727e-02,  2.94081349e-01)
( 1.29835235e-01,  3.92116730e-01)
( 1.62210148e-01,  4.90159151e-01)
( 1.94514659e-01,  5.88210320e-01)
( 2.26728165e-01,  6.86271943e-01)
( 2.58828810e-01,  7.84345741e-01)
( 2.90793471e-01,  8.82433463e-01)
( 3.22597758e-01,  9.80536909e-01)
( 3.22600146e-01,  9.80539468e-01)
( 3.95356442e-01,  1.21106458e+00)
( 4.67071535e-01,  1.44170153e+00)
( 5.36465571e-01,  1.67246169e+00)
( 6.02456053e-01,  1.90335092e+00)
( 6.64157728e-01,  2.13436933e+00)
( 7.20882117e-01,  2.36551100e+00)
( 7.72136748e-01,  2.59676383e+00)
( 8.17624185e-01,  2.82810925e+00)
( 8.57240912e-01,  3.05952200e+00)
( 8.91076184e-01,  3.29096992e+00)
( 8.91081041e-01,  3.29097207e+00)
( 9.09201390e-01,  3.43937174e+00)
( 9.24925900e-01,  3.58777553e+00)
( 9.38332817e-01,  3.73617278e+00)
( 9.49558121e-01,  3.88455520e+00)
( 9.58795341e-01,  4.03291759e+00)
( 9.66295440e-01,  4.18125846e+00)
( 9.72366772e-01,  4.32958073e+00)
( 9.77375088e-01,  4.47789237e+00)
( 9.81743565e-01,  4.62620710e+00)
( 9.85952823e-01,  4.77454501e+00)
( 9.86034730e-01,  4.77456325e+00)
( 9.89075795e-01,  5.12165361e+00)
( 9.91933676e-01,  5.46875317e+00)
( 9.94543223e-01,  5.81585507e+00)
( 9.96839305e-01,  6.16295183e+00)
( 9.98756800e-01,  6.51003533e+00)
( 1.00023058e+00,  6.85709682e+00)
( 1.00119551e+00,  7.20412689e+00)
( 1.00158643e+00,  7.55111552e+00)
( 1.00133813e+00,  7.89805203e+00)
( 1.00038535e+00,  8.24492510e+00)
( 9.99643051e-01,  8.24476722e+00)
( 9.99801286e-01,  9.95837914e+00)
( 9.99952363e-01,  1.16719811e+01)
( 1.00008346e+00,  1.33855661e+01)
( 1.00018174e+00,  1.50991312e+01)
( 1.00023440e+00,  1.68126774e+01)
( 1.00022859e+00,  1.85262099e+01)
( 1.00015149e+00,  2.02397374e+01)
( 9.99990279e-01,  2.19532732e+01)
( 9.99732124e-01,  2.36668340e+01)
( 9.99364202e-01,  2.53804408e+01)
( 9.99341210e-01,  2.53803893e+01)
( 9.99568581e-01,  2.71689491e+01)
( 9.99757368e-01,  2.89575061e+01)
( 9.99907571e-01,  3.07460588e+01)
( 1.00001919e+00,  3.25346053e+01)
( 1.00009223e+00,  3.43231439e+01)
( 1.00012669e+00,  3.61116730e+01)
( 1.00012256e+00,  3.79001907e+01)
( 1.00007985e+00,  3.96886955e+01)
( 9.99998561e-01,  4.14771855e+01)
( 9.99878688e-01,  4.32656591e+01)
( 9.99811465e-01,  4.32656091e+01)
( 9.99845592e-01,  4.50624308e+01)
( 9.99875185e-01,  4.68592501e+01)
( 9.99900242e-01,  4.86560665e+01)
( 9.99920764e-01,  5.04528795e+01)
( 9.99936751e-01,  5.22496885e+01)
( 9.99948203e-01,  5.40464931e+01)
( 9.99955120e-01,  5.58432928e+01)
( 9.99957502e-01,  5.76400870e+01)
( 9.99955349e-01,  5.94368753e+01)
( 9.99948661e-01,  6.12336572e+01)
( 9.99931015e-01,  6.12336613e+01)
( 9.99932373e-01,  6.30190903e+01)
( 9.99933685e-01,  6.48045187e+01)
( 9.99934952e-01,  6.65899466e+01)
( 9.99936173e-01,  6.83753738e+01)
( 9.99937348e-01,  7.01608004e+01)
( 9.99938477e-01,  7.19462262e+01)
( 9.99939561e-01,  7.37316512e+01)
( 9.99940599e-01,  7.55170753e+01)
( 9.99941591e-01,  7.73024985e+01)
( 9.99942538e-01,  7.90879208e+01)
( 9.99939845e-01,  7.90879232e+01)
( 9.99939577e-01,  8.08530072e+01)
( 9.99939372e-01,  8.26180910e+01)
( 9.99939231e-01,  8.43831748e+01)
( 9.99939152e-01,  8.61482586e+01)
( 9.99939137e-01,  8.79133423e+01)
( 9.99939185e-01,  8.96784259e+01)
( 9.99939296e-01,  9.14435094e+01)
( 9.99939470e-01,  9.32085928e+01)
( 9.99939708e-01,  9.49736762e+01)
( 9.99940009e-01,  9.67387594e+01)
( 9.99939660e-01,  9.67387599e+01)
( 9.99939550e-01,  9.84720585e+01)
( 9.99939453e-01,  1.00205357e+02)
( 9.99939369e-01,  1.01938656e+02)
( 9.99939297e-01,  1.03671954e+02)
( 9.99939238e-01,  1.05405253e+02)
( 9.99939192e-01,  1.07138551e+02)
( 9.99939158e-01,  1.08871850e+02)
( 9.99939138e-01,  1.10605149e+02)
( 9.99939129e-01,  1.12338447e+02)
( 9.99939134e-01,  1.14071746e+02)
};\label{line:fpeta_ist}

\addplot [solid, thick, color=black]
coordinates {
( 0.00000000e+00,  0.00000000e+00)
( 3.35351894e-02,  1.01010101e-01)
( 6.70670313e-02,  2.02020202e-01)
( 1.00586923e-01,  3.03030303e-01)
( 1.34081009e-01,  4.04040404e-01)
( 1.67529685e-01,  5.05050505e-01)
( 2.00906053e-01,  6.06060606e-01)
( 2.34178411e-01,  7.07070707e-01)
( 2.67310374e-01,  8.08080808e-01)
( 3.00260874e-01,  9.09090909e-01)
( 3.32984160e-01,  1.01010101e+00)
( 3.65429798e-01,  1.11111111e+00)
( 3.97544148e-01,  1.21212121e+00)
( 4.29288527e-01,  1.31313131e+00)
( 4.60592621e-01,  1.41414141e+00)
( 4.91378035e-01,  1.51515152e+00)
( 5.21570667e-01,  1.61616162e+00)
( 5.51100709e-01,  1.71717172e+00)
( 5.79902651e-01,  1.81818182e+00)
( 6.07915276e-01,  1.91919192e+00)
( 6.35081665e-01,  2.02020202e+00)
( 6.61349192e-01,  2.12121212e+00)
( 6.86669527e-01,  2.22222222e+00)
( 7.10998635e-01,  2.32323232e+00)
( 7.34296777e-01,  2.42424242e+00)
( 7.56528508e-01,  2.52525253e+00)
( 7.77659092e-01,  2.62626263e+00)
( 7.97650470e-01,  2.72727273e+00)
( 8.16491509e-01,  2.82828283e+00)
( 8.34179549e-01,  2.92929293e+00)
( 8.50717976e-01,  3.03030303e+00)
( 8.66116225e-01,  3.13131313e+00)
( 8.80389778e-01,  3.23232323e+00)
( 8.93560165e-01,  3.33333333e+00)
( 9.05654963e-01,  3.43434343e+00)
( 9.16707795e-01,  3.53535354e+00)
( 9.26758333e-01,  3.63636364e+00)
( 9.35852297e-01,  3.73737374e+00)
( 9.44041452e-01,  3.83838384e+00)
( 9.51383612e-01,  3.93939394e+00)
( 9.57942639e-01,  4.04040404e+00)
( 9.63786305e-01,  4.14141414e+00)
( 9.68960112e-01,  4.24242424e+00)
( 9.73511659e-01,  4.34343434e+00)
( 9.77493130e-01,  4.44444444e+00)
( 9.80957322e-01,  4.54545455e+00)
( 9.83957644e-01,  4.64646465e+00)
( 9.86548078e-01,  4.74747475e+00)
( 9.88777010e-01,  4.84848485e+00)
( 9.90680648e-01,  4.94949495e+00)
( 9.92294007e-01,  5.05050505e+00)
( 9.93652431e-01,  5.15151515e+00)
( 9.94791594e-01,  5.25252525e+00)
( 9.95747492e-01,  5.35353535e+00)
( 9.96548402e-01,  5.45454545e+00)
( 9.97211862e-01,  5.55555556e+00)
( 9.97756828e-01,  5.65656566e+00)
( 9.98201882e-01,  5.75757576e+00)
( 9.98565230e-01,  5.85858586e+00)
( 9.98862457e-01,  5.95959596e+00)
( 9.99102705e-01,  6.06060606e+00)
( 9.99294538e-01,  6.16161616e+00)
( 9.99446593e-01,  6.26262626e+00)
( 9.99567580e-01,  6.36363636e+00)
( 9.99664760e-01,  6.46464646e+00)
( 9.99741379e-01,  6.56565657e+00)
( 9.99800888e-01,  6.66666667e+00)
( 9.99846799e-01,  6.76767677e+00)
( 9.99882645e-01,  6.86868687e+00)
( 9.99910742e-01,  6.96969697e+00)
( 9.99932226e-01,  7.07070707e+00)
( 9.99948385e-01,  7.17171717e+00)
( 9.99960559e-01,  7.27272727e+00)
( 9.99970006e-01,  7.37373737e+00)
( 9.99977198e-01,  7.47474747e+00)
( 9.99982482e-01,  7.57575758e+00)
( 9.99986287e-01,  7.67676768e+00)
( 9.99989108e-01,  7.77777778e+00)
( 9.99991340e-01,  7.87878788e+00)
( 9.99993001e-01,  7.97979798e+00)
( 9.99994152e-01,  8.08080808e+00)
( 9.99994905e-01,  8.18181818e+00)
( 9.99995429e-01,  8.28282828e+00)
( 9.99995902e-01,  8.38383838e+00)
( 9.99996287e-01,  8.48484848e+00)
( 9.99996548e-01,  8.58585859e+00)
( 9.99996685e-01,  8.68686869e+00)
( 9.99996731e-01,  8.78787879e+00)
( 9.99996751e-01,  8.88888889e+00)
( 9.99996826e-01,  8.98989899e+00)
( 9.99996927e-01,  9.09090909e+00)
( 9.99997005e-01,  9.19191919e+00)
( 9.99997039e-01,  9.29292929e+00)
( 9.99997024e-01,  9.39393939e+00)
( 9.99996974e-01,  9.49494949e+00)
( 9.99996920e-01,  9.59595960e+00)
( 9.99996909e-01,  9.69696970e+00)
( 9.99996945e-01,  9.79797980e+00)
( 9.99996969e-01,  9.89898990e+00)
( 9.99996985e-01,  1.00000000e+01)};\label{line:fpeta_Blasius}

\end{groupplot}\end{tikzpicture}

==> _tikz/istvsfvm.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 1, horizontal sep = 2.1cm, vertical sep = 2.0cm},
    xlabel={$x$},
    ylabel={$\phi(x)$},]
\nextgroupplot[xmin=-0.4, width=0.65\textwidth, ymin=-0.5, ymax=3.5, xmax=1.0]

\addplot [solid, color=black, line width=1.0mm]
coordinates {
(-3.99781182e-01,  3.04483064e+00)
(-3.99343545e-01,  3.04483064e+00)
(-3.98905908e-01,  3.04483064e+00)
(-3.98468271e-01,  3.04483064e+00)
(-3.98030635e-01,  3.04483064e+00)
(-3.97592998e-01,  3.04483064e+00)
(-3.97155361e-01,  3.04483064e+00)
(-3.96717724e-01,  3.04483064e+00)
(-3.96280088e-01,  3.04483064e+00)
(-3.95842451e-01,  3.04483064e+00)
(-3.95404814e-01,  3.04483064e+00)
(-3.94967177e-01,  3.04483064e+00)
(-3.94529540e-01,  3.04483064e+00)
(-3.94091904e-01,  3.04483064e+00)
(-3.93654267e-01,  3.04483064e+00)
(-3.93216630e-01,  3.04483064e+00)
(-3.92778993e-01,  3.04483064e+00)
(-3.92341357e-01,  3.04483064e+00)
(-3.91903720e-01,  3.04483064e+00)
(-3.91466083e-01,  3.04483064e+00)
(-3.91028446e-01,  3.04483064e+00)
(-3.90590810e-01,  3.04483064e+00)
(-3.90153173e-01,  3.04483064e+00)
(-3.89715536e-01,  3.04483064e+00)
(-3.89277899e-01,  3.04483064e+00)
(-3.88840263e-01,  3.04483064e+00)
(-3.88402626e-01,  3.04483064e+00)
(-3.87964989e-01,  3.04483064e+00)
(-3.87527352e-01,  3.04483064e+00)
(-3.87089716e-01,  3.04483064e+00)
(-3.86652079e-01,  3.04483064e+00)
(-3.86214442e-01,  3.04483064e+00)
(-3.85776805e-01,  3.04483064e+00)
(-3.85339168e-01,  3.04483064e+00)
(-3.84901532e-01,  3.04483064e+00)
(-3.84463895e-01,  3.04483064e+00)
(-3.84026258e-01,  3.04483064e+00)
(-3.83588621e-01,  3.04483064e+00)
(-3.83150985e-01,  3.04483064e+00)
(-3.82713348e-01,  3.04483064e+00)
(-3.82275711e-01,  3.04483064e+00)
(-3.81838074e-01,  3.04483064e+00)
(-3.81400438e-01,  3.04483064e+00)
(-3.80962801e-01,  3.04483064e+00)
(-3.80525164e-01,  3.04483064e+00)
(-3.80087527e-01,  3.04483064e+00)
(-3.79649891e-01,  3.04483064e+00)
(-3.79212254e-01,  3.04483064e+00)
(-3.78774617e-01,  3.04483064e+00)
(-3.78336980e-01,  3.04483064e+00)
(-3.77899344e-01,  3.04483064e+00)
(-3.77461707e-01,  3.04483064e+00)
(-3.77024070e-01,  3.04483064e+00)
(-3.76586433e-01,  3.04483064e+00)
(-3.76148796e-01,  3.04483064e+00)
(-3.75711160e-01,  3.04483064e+00)
(-3.75273523e-01,  3.04483064e+00)
(-3.74835886e-01,  3.04483064e+00)
(-3.74398249e-01,  3.04483064e+00)
(-3.73960613e-01,  3.04483064e+00)
(-3.73522976e-01,  3.04483064e+00)
(-3.73085339e-01,  3.04483064e+00)
(-3.72647702e-01,  3.04483064e+00)
(-3.72210066e-01,  3.04483064e+00)
(-3.71772429e-01,  3.04483064e+00)
(-3.71334792e-01,  3.04483064e+00)
(-3.70897155e-01,  3.04483064e+00)
(-3.70459519e-01,  3.04483064e+00)
(-3.70021882e-01,  3.04483064e+00)
(-3.69584245e-01,  3.04483064e+00)
(-3.69146608e-01,  3.04483064e+00)
(-3.68708972e-01,  3.04483064e+00)
(-3.68271335e-01,  3.04483064e+00)
(-3.67833698e-01,  3.04483064e+00)
(-3.67396061e-01,  3.04483064e+00)
(-3.66958425e-01,  3.04483064e+00)
(-3.66520788e-01,  3.04483064e+00)
(-3.66083151e-01,  3.04483064e+00)
(-3.65645514e-01,  3.04483064e+00)
(-3.65207877e-01,  3.04483064e+00)
(-3.64770241e-01,  3.04483064e+00)
(-3.64332604e-01,  3.04483064e+00)
(-3.63894967e-01,  3.04483064e+00)
(-3.63457330e-01,  3.04483064e+00)
(-3.63019694e-01,  3.04483064e+00)
(-3.62582057e-01,  3.04483064e+00)
(-3.62144420e-01,  3.04483064e+00)
(-3.61706783e-01,  3.04483064e+00)
(-3.61269147e-01,  3.04483064e+00)
(-3.60831510e-01,  3.04483064e+00)
(-3.60393873e-01,  3.04483064e+00)
(-3.59956236e-01,  3.04483064e+00)
(-3.59518600e-01,  3.04483064e+00)
(-3.59080963e-01,  3.04483064e+00)
(-3.58643326e-01,  3.04483064e+00)
(-3.58205689e-01,  3.04483064e+00)
(-3.57768053e-01,  3.04483064e+00)
(-3.57330416e-01,  3.04483064e+00)
(-3.56892779e-01,  3.04483064e+00)
(-3.56455142e-01,  3.04483064e+00)
(-3.56017505e-01,  3.04483064e+00)
(-3.55579869e-01,  3.04483064e+00)
(-3.55142232e-01,  3.04483064e+00)
(-3.54704595e-01,  3.04483064e+00)
(-3.54266958e-01,  3.04483064e+00)
(-3.53829322e-01,  3.04483064e+00)
(-3.53391685e-01,  3.04483064e+00)
(-3.52954048e-01,  3.04483064e+00)
(-3.52516411e-01,  3.04483064e+00)
(-3.52078775e-01,  3.04483064e+00)
(-3.51641138e-01,  3.04483064e+00)
(-3.51203501e-01,  3.04483064e+00)
(-3.50765864e-01,  3.04483064e+00)
(-3.50328228e-01,  3.04483064e+00)
(-3.49890591e-01,  3.04483064e+00)
(-3.49452954e-01,  3.04483064e+00)
(-3.49015317e-01,  3.04483064e+00)
(-3.48577681e-01,  3.04483064e+00)
(-3.48140044e-01,  3.04483064e+00)
(-3.47702407e-01,  3.04483064e+00)
(-3.47264770e-01,  3.04483064e+00)
(-3.46827133e-01,  3.04483064e+00)
(-3.46389497e-01,  3.04483064e+00)
(-3.45951860e-01,  3.04483064e+00)
(-3.45514223e-01,  3.04483064e+00)
(-3.45076586e-01,  3.04483064e+00)
(-3.44638950e-01,  3.04483064e+00)
(-3.44201313e-01,  3.04483064e+00)
(-3.43763676e-01,  3.04483064e+00)
(-3.43326039e-01,  3.04483064e+00)
(-3.42888403e-01,  3.04483064e+00)
(-3.42450766e-01,  3.04483064e+00)
(-3.42013129e-01,  3.04483064e+00)
(-3.41575492e-01,  3.04483064e+00)
(-3.41137856e-01,  3.04483064e+00)
(-3.40700219e-01,  3.04483064e+00)
(-3.40262582e-01,  3.04483064e+00)
(-3.39824945e-01,  3.04483064e+00)
(-3.39387309e-01,  3.04483064e+00)
(-3.38949672e-01,  3.04483064e+00)
(-3.38512035e-01,  3.04483064e+00)
(-3.38074398e-01,  3.04483064e+00)
(-3.37636761e-01,  3.04483064e+00)
(-3.37199125e-01,  3.04483064e+00)
(-3.36761488e-01,  3.04483064e+00)
(-3.36323851e-01,  3.04483064e+00)
(-3.35886214e-01,  3.04483064e+00)
(-3.35448578e-01,  3.04483064e+00)
(-3.35010941e-01,  3.04483064e+00)
(-3.34573304e-01,  3.04483064e+00)
(-3.34135667e-01,  3.04483064e+00)
(-3.33698031e-01,  3.04483064e+00)
(-3.33260394e-01,  3.04483064e+00)
(-3.32822757e-01,  3.04483064e+00)
(-3.32385120e-01,  3.04483064e+00)
(-3.31947484e-01,  3.04483064e+00)
(-3.31509847e-01,  3.04483064e+00)
(-3.31072210e-01,  3.04483064e+00)
(-3.30634573e-01,  3.04483064e+00)
(-3.30196937e-01,  3.04483064e+00)
(-3.29759300e-01,  3.04483064e+00)
(-3.29321663e-01,  3.04483064e+00)
(-3.28884026e-01,  3.04483064e+00)
(-3.28446389e-01,  3.04483064e+00)
(-3.28008753e-01,  3.04483064e+00)
(-3.27571116e-01,  3.04483064e+00)
(-3.27133479e-01,  3.04483064e+00)
(-3.26695842e-01,  3.04483064e+00)
(-3.26258206e-01,  3.04483064e+00)
(-3.25820569e-01,  3.04483064e+00)
(-3.25382932e-01,  3.04483064e+00)
(-3.24945295e-01,  3.04483064e+00)
(-3.24507659e-01,  3.04483064e+00)
(-3.24070022e-01,  3.04483064e+00)
(-3.23632385e-01,  3.04483064e+00)
(-3.23194748e-01,  3.04483064e+00)
(-3.22757112e-01,  3.04483064e+00)
(-3.22319475e-01,  3.04483064e+00)
(-3.21881838e-01,  3.04483064e+00)
(-3.21444201e-01,  3.04483064e+00)
(-3.21006565e-01,  3.04483064e+00)
(-3.20568928e-01,  3.04483064e+00)
(-3.20131291e-01,  3.04483064e+00)
(-3.19693654e-01,  3.04483064e+00)
(-3.19256018e-01,  3.04483064e+00)
(-3.18818381e-01,  3.04483064e+00)
(-3.18380744e-01,  3.04483064e+00)
(-3.17943107e-01,  3.04483064e+00)
(-3.17505470e-01,  3.04483064e+00)
(-3.17067834e-01,  3.04483064e+00)
(-3.16630197e-01,  3.04483064e+00)
(-3.16192560e-01,  3.04483064e+00)
(-3.15754923e-01,  3.04483064e+00)
(-3.15317287e-01,  3.04483064e+00)
(-3.14879650e-01,  3.04483064e+00)
(-3.14442013e-01,  3.04483064e+00)
(-3.14004376e-01,  3.04483064e+00)
(-3.13566740e-01,  3.04483064e+00)
(-3.13129103e-01,  3.04483064e+00)
(-3.12691466e-01,  3.04483064e+00)
(-3.12253829e-01,  3.04483064e+00)
(-3.11816193e-01,  3.04483064e+00)
(-3.11378556e-01,  3.04483064e+00)
(-3.10940919e-01,  3.04483064e+00)
(-3.10503282e-01,  3.04483064e+00)
(-3.10065646e-01,  3.04483064e+00)
(-3.09628009e-01,  3.04483064e+00)
(-3.09190372e-01,  3.04483064e+00)
(-3.08752735e-01,  3.04483064e+00)
(-3.08315098e-01,  3.04483064e+00)
(-3.07877462e-01,  3.04483064e+00)
(-3.07439825e-01,  3.04483064e+00)
(-3.07002188e-01,  3.04483064e+00)
(-3.06564551e-01,  3.04483064e+00)
(-3.06126915e-01,  3.04483064e+00)
(-3.05689278e-01,  3.04483064e+00)
(-3.05251641e-01,  3.04483064e+00)
(-3.04814004e-01,  3.04483064e+00)
(-3.04376368e-01,  3.04483064e+00)
(-3.03938731e-01,  3.04483064e+00)
(-3.03501094e-01,  3.04483064e+00)
(-3.03063457e-01,  3.04483064e+00)
(-3.02625821e-01,  3.04483064e+00)
(-3.02188184e-01,  3.04483064e+00)
(-3.01750547e-01,  3.04483064e+00)
(-3.01312910e-01,  3.04483064e+00)
(-3.00875274e-01,  3.04483064e+00)
(-3.00437637e-01,  3.04483064e+00)
(-3.00000000e-01,  3.04483064e+00)
(-2.99562363e-01,  3.04483064e+00)
(-2.99124726e-01,  3.04483064e+00)
(-2.98687090e-01,  3.04483064e+00)
(-2.98249453e-01,  3.04483064e+00)
(-2.97811816e-01,  3.04483064e+00)
(-2.97374179e-01,  3.04483064e+00)
(-2.96936543e-01,  3.04483064e+00)
(-2.96498906e-01,  3.04483064e+00)
(-2.96061269e-01,  3.04483064e+00)
(-2.95623632e-01,  3.04483064e+00)
(-2.95185996e-01,  3.04483064e+00)
(-2.94748359e-01,  3.04483064e+00)
(-2.94310722e-01,  3.04483064e+00)
(-2.93873085e-01,  3.04483064e+00)
(-2.93435449e-01,  3.04483064e+00)
(-2.92997812e-01,  3.04483064e+00)
(-2.92560175e-01,  3.04483064e+00)
(-2.92122538e-01,  3.04483064e+00)
(-2.91684902e-01,  3.04483064e+00)
(-2.91247265e-01,  3.04483064e+00)
(-2.90809628e-01,  3.04483064e+00)
(-2.90371991e-01,  3.04483064e+00)
(-2.89934354e-01,  3.04483064e+00)
(-2.89496718e-01,  3.04483064e+00)
(-2.89059081e-01,  3.04483064e+00)
(-2.88621444e-01,  3.04483064e+00)
(-2.88183807e-01,  3.04483064e+00)
(-2.87746171e-01,  3.04483064e+00)
(-2.87308534e-01,  3.04483064e+00)
(-2.86870897e-01,  3.04483064e+00)
(-2.86433260e-01,  3.04483064e+00)
(-2.85995624e-01,  3.04483064e+00)
(-2.85557987e-01,  3.04483064e+00)
(-2.85120350e-01,  3.04483064e+00)
(-2.84682713e-01,  3.04483064e+00)
(-2.84245077e-01,  3.04483064e+00)
(-2.83807440e-01,  3.04483064e+00)
(-2.83369803e-01,  3.04483064e+00)
(-2.82932166e-01,  3.04483064e+00)
(-2.82494530e-01,  3.04483064e+00)
(-2.82056893e-01,  3.04483064e+00)
(-2.81619256e-01,  3.04483064e+00)
(-2.81181619e-01,  3.04483064e+00)
(-2.80743982e-01,  3.04483064e+00)
(-2.80306346e-01,  3.04483064e+00)
(-2.79868709e-01,  3.04483064e+00)
(-2.79431072e-01,  3.04483064e+00)
(-2.78993435e-01,  3.04483064e+00)
(-2.78555799e-01,  3.04483064e+00)
(-2.78118162e-01,  3.04483064e+00)
(-2.77680525e-01,  3.04483064e+00)
(-2.77242888e-01,  3.04483064e+00)
(-2.76805252e-01,  3.04483064e+00)
(-2.76367615e-01,  3.04483064e+00)
(-2.75929978e-01,  3.04483064e+00)
(-2.75492341e-01,  3.04483064e+00)
(-2.75054705e-01,  3.04483064e+00)
(-2.74617068e-01,  3.04483064e+00)
(-2.74179431e-01,  3.04483064e+00)
(-2.73741794e-01,  3.04483064e+00)
(-2.73304158e-01,  3.04483064e+00)
(-2.72866521e-01,  3.04483064e+00)
(-2.72428884e-01,  3.04483064e+00)
(-2.71991247e-01,  3.04483064e+00)
(-2.71553611e-01,  3.04483064e+00)
(-2.71115974e-01,  3.04483064e+00)
(-2.70678337e-01,  3.04483064e+00)
(-2.70240700e-01,  3.04483064e+00)
(-2.69803063e-01,  3.04483064e+00)
(-2.69365427e-01,  3.04483064e+00)
(-2.68927790e-01,  3.04483064e+00)
(-2.68490153e-01,  3.04483064e+00)
(-2.68052516e-01,  3.04483064e+00)
(-2.67614880e-01,  3.04483064e+00)
(-2.67177243e-01,  3.04483064e+00)
(-2.66739606e-01,  3.04483064e+00)
(-2.66301969e-01,  3.04483064e+00)
(-2.65864333e-01,  3.04483064e+00)
(-2.65426696e-01,  3.04483064e+00)
(-2.64989059e-01,  3.04483064e+00)
(-2.64551422e-01,  3.04483064e+00)
(-2.64113786e-01,  3.04483064e+00)
(-2.63676149e-01,  3.04483064e+00)
(-2.63238512e-01,  3.04483064e+00)
(-2.62800875e-01,  3.04483064e+00)
(-2.62363239e-01,  3.04483064e+00)
(-2.61925602e-01,  3.04483064e+00)
(-2.61487965e-01,  3.04483064e+00)
(-2.61050328e-01,  3.04483064e+00)
(-2.60612691e-01,  3.04483064e+00)
(-2.60175055e-01,  3.04483064e+00)
(-2.59737418e-01,  3.04483064e+00)
(-2.59299781e-01,  3.04483064e+00)
(-2.58862144e-01,  3.04483064e+00)
(-2.58424508e-01,  3.04483064e+00)
(-2.57986871e-01,  3.04483064e+00)
(-2.57549234e-01,  3.04483064e+00)
(-2.57111597e-01,  3.04483064e+00)
(-2.56673961e-01,  3.04483064e+00)
(-2.56236324e-01,  3.04483064e+00)
(-2.55798687e-01,  3.04483064e+00)
(-2.55361050e-01,  3.04483064e+00)
(-2.54923414e-01,  3.04483064e+00)
(-2.54485777e-01,  3.04483064e+00)
(-2.54048140e-01,  3.04483064e+00)
(-2.53610503e-01,  3.04483064e+00)
(-2.53172867e-01,  3.04483064e+00)
(-2.52735230e-01,  3.04483064e+00)
(-2.52297593e-01,  3.04483064e+00)
(-2.51859956e-01,  3.04483064e+00)
(-2.51422319e-01,  3.04483064e+00)
(-2.50984683e-01,  3.04483064e+00)
(-2.50547046e-01,  3.04483064e+00)
(-2.50109409e-01,  3.04483064e+00)
(-2.49671772e-01,  3.04483064e+00)
(-2.49234136e-01,  3.04483064e+00)
(-2.48796499e-01,  3.04483064e+00)
(-2.48358862e-01,  3.04483064e+00)
(-2.47921225e-01,  3.04483064e+00)
(-2.47483589e-01,  3.04483064e+00)
(-2.47045952e-01,  3.04483064e+00)
(-2.46608315e-01,  3.04483064e+00)
(-2.46170678e-01,  3.04483064e+00)
(-2.45733042e-01,  3.04483064e+00)
(-2.45295405e-01,  3.04483064e+00)
(-2.44857768e-01,  3.04483064e+00)
(-2.44420131e-01,  3.04483064e+00)
(-2.43982495e-01,  3.04483064e+00)
(-2.43544858e-01,  3.04483064e+00)
(-2.43107221e-01,  3.04483064e+00)
(-2.42669584e-01,  3.04483064e+00)
(-2.42231947e-01,  3.04483064e+00)
(-2.41794311e-01,  3.04483064e+00)
(-2.41356674e-01,  3.04483064e+00)
(-2.40919037e-01,  3.04483064e+00)
(-2.40481400e-01,  3.04483064e+00)
(-2.40043764e-01,  3.04483064e+00)
(-2.39606127e-01,  3.04483064e+00)
(-2.39168490e-01,  3.04483064e+00)
(-2.38730853e-01,  3.04483064e+00)
(-2.38293217e-01,  3.04483064e+00)
(-2.37855580e-01,  3.04483064e+00)
(-2.37417943e-01,  3.04483064e+00)
(-2.36980306e-01,  3.04483064e+00)
(-2.36542670e-01,  3.04483064e+00)
(-2.36105033e-01,  3.04483064e+00)
(-2.35667396e-01,  3.04483064e+00)
(-2.35229759e-01,  3.04483064e+00)
(-2.34792123e-01,  3.04483064e+00)
(-2.34354486e-01,  3.04483064e+00)
(-2.33916849e-01,  3.04483064e+00)
(-2.33479212e-01,  3.04483064e+00)
(-2.33041575e-01,  3.04483064e+00)
(-2.32603939e-01,  3.04483064e+00)
(-2.32166302e-01,  3.04483064e+00)
(-2.31728665e-01,  3.04483064e+00)
(-2.31291028e-01,  3.04483064e+00)
(-2.30853392e-01,  3.04483064e+00)
(-2.30415755e-01,  3.04483064e+00)
(-2.29978118e-01,  3.04483064e+00)
(-2.29540481e-01,  3.04483064e+00)
(-2.29102845e-01,  3.04483064e+00)
(-2.28665208e-01,  3.04483064e+00)
(-2.28227571e-01,  3.04483064e+00)
(-2.27789934e-01,  3.04483064e+00)
(-2.27352298e-01,  3.04483064e+00)
(-2.26914661e-01,  3.04483064e+00)
(-2.26477024e-01,  3.04483064e+00)
(-2.26039387e-01,  3.04483064e+00)
(-2.25601751e-01,  3.04483064e+00)
(-2.25164114e-01,  3.04483064e+00)
(-2.24726477e-01,  3.04483064e+00)
(-2.24288840e-01,  3.04483064e+00)
(-2.23851204e-01,  3.04483064e+00)
(-2.23413567e-01,  3.04483064e+00)
(-2.22975930e-01,  3.04483064e+00)
(-2.22538293e-01,  3.04483064e+00)
(-2.22100656e-01,  3.04483064e+00)
(-2.21663020e-01,  3.04483064e+00)
(-2.21225383e-01,  3.04483064e+00)
(-2.20787746e-01,  3.04483064e+00)
(-2.20350109e-01,  3.04483064e+00)
(-2.19912473e-01,  3.04483064e+00)
(-2.19474836e-01,  3.04483064e+00)
(-2.19037199e-01,  3.04483064e+00)
(-2.18599562e-01,  3.04483064e+00)
(-2.18161926e-01,  3.04483064e+00)
(-2.17724289e-01,  3.04483064e+00)
(-2.17286652e-01,  3.04483064e+00)
(-2.16849015e-01,  3.04483064e+00)
(-2.16411379e-01,  3.04483064e+00)
(-2.15973742e-01,  3.04483064e+00)
(-2.15536105e-01,  3.04483064e+00)
(-2.15098468e-01,  3.04483064e+00)
(-2.14660832e-01,  3.04483064e+00)
(-2.14223195e-01,  3.04483064e+00)
(-2.13785558e-01,  3.04483064e+00)
(-2.13347921e-01,  3.04483064e+00)
(-2.12910284e-01,  3.04483064e+00)
(-2.12472648e-01,  3.04483064e+00)
(-2.12035011e-01,  3.04483064e+00)
(-2.11597374e-01,  3.04483064e+00)
(-2.11159737e-01,  3.04483064e+00)
(-2.10722101e-01,  3.04483064e+00)
(-2.10284464e-01,  3.04483064e+00)
(-2.09846827e-01,  3.04483064e+00)
(-2.09409190e-01,  3.04483064e+00)
(-2.08971554e-01,  3.04483064e+00)
(-2.08533917e-01,  3.04483064e+00)
(-2.08096280e-01,  3.04483064e+00)
(-2.07658643e-01,  3.04483064e+00)
(-2.07221007e-01,  3.04483064e+00)
(-2.06783370e-01,  3.04483064e+00)
(-2.06345733e-01,  3.04483064e+00)
(-2.05908096e-01,  3.04483064e+00)
(-2.05470460e-01,  3.04483064e+00)
(-2.05032823e-01,  3.04483064e+00)
(-2.04595186e-01,  3.04483064e+00)
(-2.04157549e-01,  3.04483064e+00)
(-2.03719912e-01,  3.04483064e+00)
(-2.03282276e-01,  3.04483064e+00)
(-2.02844639e-01,  3.04483064e+00)
(-2.02407002e-01,  3.04483064e+00)
(-2.01969365e-01,  3.04483064e+00)
(-2.01531729e-01,  3.04483064e+00)
(-2.01094092e-01,  3.04483064e+00)
(-2.00656455e-01,  3.04483064e+00)
(-2.00218818e-01,  3.04483064e+00)
(-1.99781182e-01,  3.04483064e+00)
(-1.99343545e-01,  3.04483064e+00)
(-1.98905908e-01,  3.04483064e+00)
(-1.98468271e-01,  3.04483064e+00)
(-1.98030635e-01,  3.04483064e+00)
(-1.97592998e-01,  3.04483064e+00)
(-1.97155361e-01,  3.04483064e+00)
(-1.96717724e-01,  3.04483064e+00)
(-1.96280088e-01,  3.04483064e+00)
(-1.95842451e-01,  3.04483064e+00)
(-1.95404814e-01,  3.04483064e+00)
(-1.94967177e-01,  3.04483064e+00)
(-1.94529540e-01,  3.04483064e+00)
(-1.94091904e-01,  3.04483064e+00)
(-1.93654267e-01,  3.04483064e+00)
(-1.93216630e-01,  3.04483064e+00)
(-1.92778993e-01,  3.04483064e+00)
(-1.92341357e-01,  3.04483064e+00)
(-1.91903720e-01,  3.04483064e+00)
(-1.91466083e-01,  3.04483064e+00)
(-1.91028446e-01,  3.04483064e+00)
(-1.90590810e-01,  3.04483064e+00)
(-1.90153173e-01,  3.04483064e+00)
(-1.89715536e-01,  3.04483064e+00)
(-1.89277899e-01,  3.04483064e+00)
(-1.88840263e-01,  3.04483064e+00)
(-1.88402626e-01,  3.04483064e+00)
(-1.87964989e-01,  3.04483064e+00)
(-1.87527352e-01,  3.04483064e+00)
(-1.87089716e-01,  3.04483064e+00)
(-1.86652079e-01,  3.04483064e+00)
(-1.86214442e-01,  3.04483064e+00)
(-1.85776805e-01,  3.04483064e+00)
(-1.85339168e-01,  3.04483064e+00)
(-1.84901532e-01,  3.04483064e+00)
(-1.84463895e-01,  3.04483064e+00)
(-1.84026258e-01,  3.04483064e+00)
(-1.83588621e-01,  3.04483064e+00)
(-1.83150985e-01,  3.04483064e+00)
(-1.82713348e-01,  3.04483064e+00)
(-1.82275711e-01,  3.04483064e+00)
(-1.81838074e-01,  3.04483064e+00)
(-1.81400438e-01,  3.04483064e+00)
(-1.80962801e-01,  3.04483064e+00)
(-1.80525164e-01,  3.04483064e+00)
(-1.80087527e-01,  3.04483064e+00)
(-1.79649891e-01,  3.04483064e+00)
(-1.79212254e-01,  3.04483064e+00)
(-1.78774617e-01,  3.04483064e+00)
(-1.78336980e-01,  3.04483064e+00)
(-1.77899344e-01,  3.04483064e+00)
(-1.77461707e-01,  3.04483064e+00)
(-1.77024070e-01,  3.04483064e+00)
(-1.76586433e-01,  3.04483064e+00)
(-1.76148796e-01,  3.04483064e+00)
(-1.75711160e-01,  3.04483064e+00)
(-1.75273523e-01,  3.04483064e+00)
(-1.74835886e-01,  3.04483064e+00)
(-1.74398249e-01,  3.04483064e+00)
(-1.73960613e-01,  3.04483064e+00)
(-1.73522976e-01,  3.04483064e+00)
(-1.73085339e-01,  3.04483064e+00)
(-1.72647702e-01,  3.04483064e+00)
(-1.72210066e-01,  3.04483064e+00)
(-1.71772429e-01,  3.04483064e+00)
(-1.71334792e-01,  3.04483064e+00)
(-1.70897155e-01,  3.04483064e+00)
(-1.70459519e-01,  3.04483064e+00)
(-1.70021882e-01,  3.04483064e+00)
(-1.69584245e-01,  3.04483064e+00)
(-1.69146608e-01,  3.04483064e+00)
(-1.68708972e-01,  3.04483064e+00)
(-1.68271335e-01,  3.04483064e+00)
(-1.67833698e-01,  3.04483064e+00)
(-1.67396061e-01,  3.04483064e+00)
(-1.66958425e-01,  3.04483064e+00)
(-1.66520788e-01,  3.04483064e+00)
(-1.66083151e-01,  3.04483064e+00)
(-1.65645514e-01,  3.04483064e+00)
(-1.65207877e-01,  3.04483064e+00)
(-1.64770241e-01,  3.04483064e+00)
(-1.64332604e-01,  3.04483064e+00)
(-1.63894967e-01,  3.04483064e+00)
(-1.63457330e-01,  3.04483064e+00)
(-1.63019694e-01,  3.04483064e+00)
(-1.62582057e-01,  3.04483064e+00)
(-1.62144420e-01,  3.04483064e+00)
(-1.61706783e-01,  3.04483064e+00)
(-1.61269147e-01,  3.04483064e+00)
(-1.60831510e-01,  3.04483064e+00)
(-1.60393873e-01,  3.04483064e+00)
(-1.59956236e-01,  3.04483064e+00)
(-1.59518600e-01,  3.04483064e+00)
(-1.59080963e-01,  3.04483064e+00)
(-1.58643326e-01,  3.04483064e+00)
(-1.58205689e-01,  3.04483064e+00)
(-1.57768053e-01,  3.04483064e+00)
(-1.57330416e-01,  3.04483064e+00)
(-1.56892779e-01,  3.04483064e+00)
(-1.56455142e-01,  3.04483064e+00)
(-1.56017505e-01,  3.04483064e+00)
(-1.55579869e-01,  3.04483064e+00)
(-1.55142232e-01,  3.04483064e+00)
(-1.54704595e-01,  3.04483064e+00)
(-1.54266958e-01,  3.04483064e+00)
(-1.53829322e-01,  3.04483064e+00)
(-1.53391685e-01,  3.04483064e+00)
(-1.52954048e-01,  3.04483064e+00)
(-1.52516411e-01,  3.04483064e+00)
(-1.52078775e-01,  3.04483064e+00)
(-1.51641138e-01,  3.04483064e+00)
(-1.51203501e-01,  3.04483064e+00)
(-1.50765864e-01,  3.04483064e+00)
(-1.50328228e-01,  3.04483064e+00)
(-1.49890591e-01,  3.04483064e+00)
(-1.49452954e-01,  3.04483064e+00)
(-1.49015317e-01,  3.04483064e+00)
(-1.48577681e-01,  3.04483064e+00)
(-1.48140044e-01,  3.04483064e+00)
(-1.47702407e-01,  3.04483064e+00)
(-1.47264770e-01,  3.04483064e+00)
(-1.46827133e-01,  3.04483064e+00)
(-1.46389497e-01,  3.04483064e+00)
(-1.45951860e-01,  3.04483064e+00)
(-1.45514223e-01,  3.04483064e+00)
(-1.45076586e-01,  3.04483064e+00)
(-1.44638950e-01,  3.04483064e+00)
(-1.44201313e-01,  3.04483064e+00)
(-1.43763676e-01,  3.04483064e+00)
(-1.43326039e-01,  3.04483064e+00)
(-1.42888403e-01,  3.04483064e+00)
(-1.42450766e-01,  3.04483064e+00)
(-1.42013129e-01,  3.04483064e+00)
(-1.41575492e-01,  3.04483064e+00)
(-1.41137856e-01,  3.04483064e+00)
(-1.40700219e-01,  3.04483064e+00)
(-1.40262582e-01,  3.04483064e+00)
(-1.39824945e-01,  3.04483064e+00)
(-1.39387309e-01,  3.04483064e+00)
(-1.38949672e-01,  3.04483064e+00)
(-1.38512035e-01,  3.04483064e+00)
(-1.38074398e-01,  3.04483064e+00)
(-1.37636761e-01,  3.04483064e+00)
(-1.37199125e-01,  3.04483064e+00)
(-1.36761488e-01,  3.04483064e+00)
(-1.36323851e-01,  3.04483064e+00)
(-1.35886214e-01,  3.04483064e+00)
(-1.35448578e-01,  3.04483064e+00)
(-1.35010941e-01,  3.04483064e+00)
(-1.34573304e-01,  3.04483064e+00)
(-1.34135667e-01,  3.04483064e+00)
(-1.33698031e-01,  3.04483064e+00)
(-1.33260394e-01,  3.04483064e+00)
(-1.32822757e-01,  3.04483064e+00)
(-1.32385120e-01,  3.04483064e+00)
(-1.31947484e-01,  3.04483064e+00)
(-1.31509847e-01,  3.04483064e+00)
(-1.31072210e-01,  3.04483064e+00)
(-1.30634573e-01,  3.04483064e+00)
(-1.30196937e-01,  3.04483064e+00)
(-1.29759300e-01,  3.04483064e+00)
(-1.29321663e-01,  3.04483064e+00)
(-1.28884026e-01,  3.04483064e+00)
(-1.28446389e-01,  3.04483064e+00)
(-1.28008753e-01,  3.04483064e+00)
(-1.27571116e-01,  3.04483064e+00)
(-1.27133479e-01,  3.04483064e+00)
(-1.26695842e-01,  3.04483064e+00)
(-1.26258206e-01,  3.04483064e+00)
(-1.25820569e-01,  3.04483064e+00)
(-1.25382932e-01,  3.04483064e+00)
(-1.24945295e-01,  3.04483064e+00)
(-1.24507659e-01,  3.04483064e+00)
(-1.24070022e-01,  3.04483064e+00)
(-1.23632385e-01,  3.04483064e+00)
(-1.23194748e-01,  3.04483064e+00)
(-1.22757112e-01,  3.04483064e+00)
(-1.22319475e-01,  3.04483064e+00)
(-1.21881838e-01,  3.04483064e+00)
(-1.21444201e-01,  3.04483064e+00)
(-1.21006565e-01,  3.04483064e+00)
(-1.20568928e-01,  3.04483064e+00)
(-1.20131291e-01,  3.04483064e+00)
(-1.19693654e-01,  3.04483064e+00)
(-1.19256018e-01,  3.04483064e+00)
(-1.18818381e-01,  3.04483064e+00)
(-1.18380744e-01,  3.04483064e+00)
(-1.17943107e-01,  3.04483064e+00)
(-1.17505470e-01,  3.04483064e+00)
(-1.17067834e-01,  3.04483064e+00)
(-1.16630197e-01,  3.04483064e+00)
(-1.16192560e-01,  3.04483064e+00)
(-1.15754923e-01,  3.04483064e+00)
(-1.15317287e-01,  3.04483064e+00)
(-1.14879650e-01,  3.04483064e+00)
(-1.14442013e-01,  3.04483064e+00)
(-1.14004376e-01,  3.04483064e+00)
(-1.13566740e-01,  3.04483064e+00)
(-1.13129103e-01,  3.04483064e+00)
(-1.12691466e-01,  3.04483064e+00)
(-1.12253829e-01,  3.04483064e+00)
(-1.11816193e-01,  3.04483064e+00)
(-1.11378556e-01,  3.04483064e+00)
(-1.10940919e-01,  3.04483064e+00)
(-1.10503282e-01,  3.04483064e+00)
(-1.10065646e-01,  3.04483064e+00)
(-1.09628009e-01,  3.04483064e+00)
(-1.09190372e-01,  3.04483064e+00)
(-1.08752735e-01,  3.04483064e+00)
(-1.08315098e-01,  3.04483064e+00)
(-1.07877462e-01,  3.04483064e+00)
(-1.07439825e-01,  3.04483064e+00)
(-1.07002188e-01,  3.04483064e+00)
(-1.06564551e-01,  3.04483064e+00)
(-1.06126915e-01,  3.04483064e+00)
(-1.05689278e-01,  3.04483064e+00)
(-1.05251641e-01,  3.04483064e+00)
(-1.04814004e-01,  3.04483064e+00)
(-1.04376368e-01,  3.04483064e+00)
(-1.03938731e-01,  3.04483064e+00)
(-1.03501094e-01,  3.04483064e+00)
(-1.03063457e-01,  3.04483064e+00)
(-1.02625821e-01,  3.04483064e+00)
(-1.02188184e-01,  3.04483064e+00)
(-1.01750547e-01,  3.04483064e+00)
(-1.01312910e-01,  3.04483064e+00)
(-1.00875274e-01,  3.04483064e+00)
(-1.00437637e-01,  3.04483064e+00)
(-1.00000000e-01,  3.04483064e+00)
(-9.95623632e-02,  3.04483064e+00)
(-9.91247265e-02,  3.04483064e+00)
(-9.86870897e-02,  3.04483064e+00)
(-9.82494530e-02,  3.04483064e+00)
(-9.78118162e-02,  3.04483064e+00)
(-9.73741794e-02,  3.04483064e+00)
(-9.69365427e-02,  3.04483064e+00)
(-9.64989059e-02,  3.04483064e+00)
(-9.60612691e-02,  3.04483064e+00)
(-9.56236324e-02,  3.04483064e+00)
(-9.51859956e-02,  3.04483064e+00)
(-9.47483589e-02,  3.04483064e+00)
(-9.43107221e-02,  3.04483064e+00)
(-9.38730853e-02,  3.04483064e+00)
(-9.34354486e-02,  3.04483064e+00)
(-9.29978118e-02,  3.04483064e+00)
(-9.25601751e-02,  3.04483064e+00)
(-9.21225383e-02,  3.04483064e+00)
(-9.16849015e-02,  3.04483064e+00)
(-9.12472648e-02,  3.04483064e+00)
(-9.08096280e-02,  3.04483064e+00)
(-9.03719912e-02,  3.04483064e+00)
(-8.99343545e-02,  3.04483064e+00)
(-8.94967177e-02,  3.04483064e+00)
(-8.90590810e-02,  3.04483064e+00)
(-8.86214442e-02,  3.04483064e+00)
(-8.81838074e-02,  3.04483064e+00)
(-8.77461707e-02,  3.04483064e+00)
(-8.73085339e-02,  3.04483064e+00)
(-8.68708972e-02,  3.04483064e+00)
(-8.64332604e-02,  3.04483064e+00)
(-8.59956236e-02,  3.04483064e+00)
(-8.55579869e-02,  3.04483064e+00)
(-8.51203501e-02,  3.04483064e+00)
(-8.46827133e-02,  3.04483064e+00)
(-8.42450766e-02,  3.04483064e+00)
(-8.38074398e-02,  3.04483064e+00)
(-8.33698031e-02,  3.04483064e+00)
(-8.29321663e-02,  3.04483064e+00)
(-8.24945295e-02,  3.04483064e+00)
(-8.20568928e-02,  3.04483064e+00)
(-8.16192560e-02,  3.04483064e+00)
(-8.11816193e-02,  3.04483064e+00)
(-8.07439825e-02,  3.04483064e+00)
(-8.03063457e-02,  3.04483064e+00)
(-7.98687090e-02,  3.04483064e+00)
(-7.94310722e-02,  3.04483064e+00)
(-7.89934354e-02,  3.04483064e+00)
(-7.85557987e-02,  3.04483064e+00)
(-7.81181619e-02,  3.04483064e+00)
(-7.76805252e-02,  3.04483064e+00)
(-7.72428884e-02,  3.04483064e+00)
(-7.68052516e-02,  3.04483064e+00)
(-7.63676149e-02,  3.04483064e+00)
(-7.59299781e-02,  3.04483064e+00)
(-7.54923414e-02,  3.04483064e+00)
(-7.50547046e-02,  3.04483064e+00)
(-7.46170678e-02,  3.04483064e+00)
(-7.41794311e-02,  3.04483064e+00)
(-7.37417943e-02,  3.04483064e+00)
(-7.33041575e-02,  3.04483064e+00)
(-7.28665208e-02,  3.04483064e+00)
(-7.24288840e-02,  3.04483064e+00)
(-7.19912473e-02,  3.04483064e+00)
(-7.15536105e-02,  3.04483064e+00)
(-7.11159737e-02,  3.04483064e+00)
(-7.06783370e-02,  3.04483064e+00)
(-7.02407002e-02,  3.04483064e+00)
(-6.98030635e-02,  3.04483064e+00)
(-6.93654267e-02,  3.04483064e+00)
(-6.89277899e-02,  3.04483064e+00)
(-6.84901532e-02,  3.04483064e+00)
(-6.80525164e-02,  3.04483064e+00)
(-6.76148796e-02,  3.04483064e+00)
(-6.71772429e-02,  3.04483064e+00)
(-6.67396061e-02,  3.04483064e+00)
(-6.63019694e-02,  3.04483064e+00)
(-6.58643326e-02,  3.04483064e+00)
(-6.54266958e-02,  3.04483064e+00)
(-6.49890591e-02,  3.04483064e+00)
(-6.45514223e-02,  3.04483064e+00)
(-6.41137856e-02,  3.04483064e+00)
(-6.36761488e-02,  3.04483064e+00)
(-6.32385120e-02,  3.04483064e+00)
(-6.28008753e-02,  3.04483064e+00)
(-6.23632385e-02,  3.04483064e+00)
(-6.19256018e-02,  3.04483064e+00)
(-6.14879650e-02,  3.04483064e+00)
(-6.10503282e-02,  3.04483064e+00)
(-6.06126915e-02,  3.04483064e+00)
(-6.01750547e-02,  3.04483064e+00)
(-5.97374179e-02,  3.04483064e+00)
(-5.92997812e-02,  3.04483064e+00)
(-5.88621444e-02,  3.04483064e+00)
(-5.84245077e-02,  3.04483064e+00)
(-5.79868709e-02,  3.04483064e+00)
(-5.75492341e-02,  3.04483064e+00)
(-5.71115974e-02,  3.04483064e+00)
(-5.66739606e-02,  3.04483064e+00)
(-5.62363239e-02,  3.04483064e+00)
(-5.57986871e-02,  3.04483064e+00)
(-5.53610503e-02,  3.04483064e+00)
(-5.49234136e-02,  3.04483064e+00)
(-5.44857768e-02,  3.04483064e+00)
(-5.40481400e-02,  3.04483064e+00)
(-5.36105033e-02,  3.04483064e+00)
(-5.31728665e-02,  3.04483064e+00)
(-5.27352298e-02,  3.04483064e+00)
(-5.22975930e-02,  3.04483064e+00)
(-5.18599562e-02,  3.04483064e+00)
(-5.14223195e-02,  3.04483064e+00)
(-5.09846827e-02,  3.04483064e+00)
(-5.05470460e-02,  3.04483064e+00)
(-5.01094092e-02,  3.04483064e+00)
(-4.96717724e-02,  3.04483064e+00)
(-4.92341357e-02,  3.04483064e+00)
(-4.87964989e-02,  3.04483064e+00)
(-4.83588621e-02,  3.04483064e+00)
(-4.79212254e-02,  3.04483064e+00)
(-4.74835886e-02,  3.04483064e+00)
(-4.70459519e-02,  3.04483064e+00)
(-4.66083151e-02,  3.04483064e+00)
(-4.61706783e-02,  3.04483064e+00)
(-4.57330416e-02,  3.04483064e+00)
(-4.52954048e-02,  3.04483064e+00)
(-4.48577681e-02,  3.04483064e+00)
(-4.44201313e-02,  3.04483064e+00)
(-4.39824945e-02,  3.04483064e+00)
(-4.35448578e-02,  3.04483064e+00)
(-4.31072210e-02,  3.04483064e+00)
(-4.26695842e-02,  3.04483064e+00)
(-4.22319475e-02,  3.04483064e+00)
(-4.17943107e-02,  3.04483064e+00)
(-4.13566740e-02,  3.04483064e+00)
(-4.09190372e-02,  3.04483064e+00)
(-4.04814004e-02,  3.04483064e+00)
(-4.00437637e-02,  3.04483064e+00)
(-3.96061269e-02,  3.04483064e+00)
(-3.91684902e-02,  3.04483064e+00)
(-3.87308534e-02,  3.04483064e+00)
(-3.82932166e-02,  3.04483064e+00)
(-3.78555799e-02,  3.04483064e+00)
(-3.74179431e-02,  3.04483064e+00)
(-3.69803063e-02,  3.04483064e+00)
(-3.65426696e-02,  3.04483064e+00)
(-3.61050328e-02,  3.04483064e+00)
(-3.56673961e-02,  3.04483064e+00)
(-3.52297593e-02,  3.04483064e+00)
(-3.47921225e-02,  3.04483064e+00)
(-3.43544858e-02,  3.04483064e+00)
(-3.39168490e-02,  3.04483064e+00)
(-3.34792123e-02,  3.04483064e+00)
(-3.30415755e-02,  3.04483064e+00)
(-3.26039387e-02,  3.04483064e+00)
(-3.21663020e-02,  3.04483064e+00)
(-3.17286652e-02,  3.04483064e+00)
(-3.12910284e-02,  3.04483064e+00)
(-3.08533917e-02,  3.04483064e+00)
(-3.04157549e-02,  3.04483064e+00)
(-2.99781182e-02,  3.04483064e+00)
(-2.95404814e-02,  3.04483064e+00)
(-2.91028446e-02,  3.04483064e+00)
(-2.86652079e-02,  3.04483064e+00)
(-2.82275711e-02,  3.04483064e+00)
(-2.77899344e-02,  3.04483064e+00)
(-2.73522976e-02,  3.04483064e+00)
(-2.69146608e-02,  3.04483064e+00)
(-2.64770241e-02,  3.04483064e+00)
(-2.60393873e-02,  3.04483064e+00)
(-2.56017505e-02,  3.04483064e+00)
(-2.51641138e-02,  3.04483064e+00)
(-2.47264770e-02,  3.04483064e+00)
(-2.42888403e-02,  3.04483064e+00)
(-2.38512035e-02,  3.04483064e+00)
(-2.34135667e-02,  3.04483064e+00)
(-2.29759300e-02,  3.04483064e+00)
(-2.25382932e-02,  3.04483064e+00)
(-2.21006565e-02,  3.04483064e+00)
(-2.16630197e-02,  3.04483064e+00)
(-2.12253829e-02,  3.04483064e+00)
(-2.07877462e-02,  3.04483064e+00)
(-2.03501094e-02,  3.04483064e+00)
(-1.99124726e-02,  3.04483064e+00)
(-1.94748359e-02,  3.04483064e+00)
(-1.90371991e-02,  3.04483064e+00)
(-1.85995624e-02,  3.04483064e+00)
(-1.81619256e-02,  3.04483064e+00)
(-1.77242888e-02,  3.04483064e+00)
(-1.72866521e-02,  3.04483064e+00)
(-1.68490153e-02,  3.04483064e+00)
(-1.64113786e-02,  3.04483064e+00)
(-1.59737418e-02,  3.04483064e+00)
(-1.55361050e-02,  3.04483064e+00)
(-1.50984683e-02,  3.04483064e+00)
(-1.46608315e-02,  3.04483064e+00)
(-1.42231947e-02,  3.04483064e+00)
(-1.37855580e-02,  3.04483064e+00)
(-1.33479212e-02,  3.04483064e+00)
(-1.29102845e-02,  3.04483064e+00)
(-1.24726477e-02,  3.04483064e+00)
(-1.20350109e-02,  3.04483064e+00)
(-1.15973742e-02,  3.04483064e+00)
(-1.11597374e-02,  3.04483064e+00)
(-1.07221007e-02,  3.04483064e+00)
(-1.02844639e-02,  3.04483064e+00)
(-9.84682713e-03,  3.04483064e+00)
(-9.40919037e-03,  3.04483064e+00)
(-8.97155361e-03,  3.04483064e+00)
(-8.53391685e-03,  3.04483064e+00)
(-8.09628009e-03,  3.04483064e+00)
(-7.65864333e-03,  3.04483064e+00)
(-7.22100656e-03,  3.04483064e+00)
(-6.78336980e-03,  3.04483064e+00)
(-6.34573304e-03,  3.04483064e+00)
(-5.90809628e-03,  3.04483064e+00)
(-5.47045952e-03,  3.04483064e+00)
(-5.03282276e-03,  3.04483064e+00)
(-4.59518600e-03,  3.04483064e+00)
(-4.15754923e-03,  3.04483064e+00)
(-3.71991247e-03,  3.04483064e+00)
(-3.28227571e-03,  3.04483064e+00)
(-2.84463895e-03,  3.04483064e+00)
(-2.40700219e-03,  3.04483064e+00)
(-1.96936543e-03,  3.04483064e+00)
(-1.53172867e-03,  3.04483064e+00)
(-1.09409190e-03,  3.04483064e+00)
(-6.56455142e-04,  3.04483064e+00)
(-2.18818381e-04,  3.04483064e+00)
( 2.18818381e-04,  3.04483064e+00)
( 6.56455142e-04,  3.04483064e+00)
( 1.09409190e-03,  3.04483064e+00)
( 1.53172867e-03,  3.04483064e+00)
( 1.96936543e-03,  3.04483064e+00)
( 2.40700219e-03,  3.04483064e+00)
( 2.84463895e-03,  3.04483064e+00)
( 3.28227571e-03,  3.04483064e+00)
( 3.71991247e-03,  3.04483064e+00)
( 4.15754923e-03,  3.04483064e+00)
( 4.59518600e-03,  3.04483064e+00)
( 5.03282276e-03,  3.04483064e+00)
( 5.47045952e-03,  3.04483064e+00)
( 5.90809628e-03,  3.04483064e+00)
( 6.34573304e-03,  3.04483064e+00)
( 6.78336980e-03,  3.04483064e+00)
( 7.22100656e-03,  3.04483064e+00)
( 7.65864333e-03,  3.04483064e+00)
( 8.09628009e-03,  3.04483064e+00)
( 8.53391685e-03,  3.04483064e+00)
( 8.97155361e-03,  3.04483064e+00)
( 9.40919037e-03,  3.04483064e+00)
( 9.84682713e-03,  3.04483064e+00)
( 1.02844639e-02,  3.04483064e+00)
( 1.07221007e-02,  3.04483064e+00)
( 1.11597374e-02,  3.04483064e+00)
( 1.15973742e-02,  3.04483064e+00)
( 1.20350109e-02,  3.04483064e+00)
( 1.24726477e-02,  3.04483064e+00)
( 1.29102845e-02,  3.04483064e+00)
( 1.33479212e-02,  3.04483064e+00)
( 1.37855580e-02,  3.04483064e+00)
( 1.42231947e-02,  3.04483064e+00)
( 1.46608315e-02,  3.04483064e+00)
( 1.50984683e-02,  3.04483064e+00)
( 1.55361050e-02,  3.04483064e+00)
( 1.59737418e-02,  3.04483064e+00)
( 1.64113786e-02,  3.04483064e+00)
( 1.68490153e-02,  3.04483064e+00)
( 1.72866521e-02,  3.04483064e+00)
( 1.77242888e-02,  3.04483064e+00)
( 1.81619256e-02,  3.04483064e+00)
( 1.85995624e-02,  3.04483064e+00)
( 1.90371991e-02,  3.04483064e+00)
( 1.94748359e-02,  3.04483064e+00)
( 1.99124726e-02,  3.04483064e+00)
( 2.03501094e-02,  3.04483064e+00)
( 2.07877462e-02,  3.04483064e+00)
( 2.12253829e-02,  3.04483064e+00)
( 2.16630197e-02,  3.04483064e+00)
( 2.21006565e-02,  3.04483064e+00)
( 2.25382932e-02,  3.04483064e+00)
( 2.29759300e-02,  3.04483064e+00)
( 2.34135667e-02,  3.04483064e+00)
( 2.38512035e-02,  3.04483064e+00)
( 2.42888403e-02,  3.04483064e+00)
( 2.47264770e-02,  3.04483064e+00)
( 2.51641138e-02,  3.04483064e+00)
( 2.56017505e-02,  3.04483064e+00)
( 2.60393873e-02,  3.04483064e+00)
( 2.64770241e-02,  3.04483064e+00)
( 2.69146608e-02,  3.04483064e+00)
( 2.73522976e-02,  3.04483064e+00)
( 2.77899344e-02,  3.04483064e+00)
( 2.82275711e-02,  3.04483064e+00)
( 2.86652079e-02,  3.04483064e+00)
( 2.91028446e-02,  3.04483064e+00)
( 2.95404814e-02,  3.04483064e+00)
( 2.99781182e-02,  3.04483064e+00)
( 3.04157549e-02,  3.04483064e+00)
( 3.08533917e-02,  3.04483064e+00)
( 3.12910284e-02,  3.04483064e+00)
( 3.17286652e-02,  3.04483064e+00)
( 3.21663020e-02,  3.04483064e+00)
( 3.26039387e-02,  3.04483064e+00)
( 3.30415755e-02,  3.04483064e+00)
( 3.34792123e-02,  3.04483064e+00)
( 3.39168490e-02,  3.04483064e+00)
( 3.43544858e-02,  3.04483064e+00)
( 3.47921225e-02,  3.04483064e+00)
( 3.52297593e-02,  3.04483064e+00)
( 3.56673961e-02,  3.04483064e+00)
( 3.61050328e-02,  3.04483064e+00)
( 3.65426696e-02,  3.04483064e+00)
( 3.69803063e-02,  3.04483064e+00)
( 3.74179431e-02,  3.04483064e+00)
( 3.78555799e-02,  3.04483064e+00)
( 3.82932166e-02,  3.04483064e+00)
( 3.87308534e-02,  3.04483064e+00)
( 3.91684902e-02,  3.04483064e+00)
( 3.96061269e-02,  3.04483064e+00)
( 4.00437637e-02,  3.04483064e+00)
( 4.04814004e-02,  3.04483064e+00)
( 4.09190372e-02,  3.04483064e+00)
( 4.13566740e-02,  3.04483064e+00)
( 4.17943107e-02,  3.04483064e+00)
( 4.22319475e-02,  3.04483064e+00)
( 4.26695842e-02,  3.04483064e+00)
( 4.31072210e-02,  3.04483064e+00)
( 4.35448578e-02,  3.04483064e+00)
( 4.39824945e-02,  3.04483064e+00)
( 4.44201313e-02,  3.04483064e+00)
( 4.48577681e-02,  3.04483064e+00)
( 4.52954048e-02,  3.04483064e+00)
( 4.57330416e-02,  3.04483064e+00)
( 4.61706783e-02,  3.04483064e+00)
( 4.66083151e-02,  3.04483064e+00)
( 4.70459519e-02,  3.04483064e+00)
( 4.74835886e-02,  3.04483064e+00)
( 4.79212254e-02,  3.04483064e+00)
( 4.83588621e-02,  3.04483064e+00)
( 4.87964989e-02,  3.04483064e+00)
( 4.92341357e-02,  3.04483064e+00)
( 4.96717724e-02,  3.04483064e+00)
( 5.01094092e-02,  3.04483064e+00)
( 5.05470460e-02,  3.04483064e+00)
( 5.09846827e-02,  3.04483064e+00)
( 5.14223195e-02,  3.04483064e+00)
( 5.18599562e-02,  3.04483064e+00)
( 5.22975930e-02,  3.04483064e+00)
( 5.27352298e-02,  3.04483064e+00)
( 5.31728665e-02,  3.04483064e+00)
( 5.36105033e-02,  3.04483064e+00)
( 5.40481400e-02,  3.04483064e+00)
( 5.44857768e-02,  3.04483064e+00)
( 5.49234136e-02,  3.04483064e+00)
( 5.53610503e-02,  3.04483064e+00)
( 5.57986871e-02,  3.04483064e+00)
( 5.62363239e-02,  3.04483064e+00)
( 5.66739606e-02,  3.04483064e+00)
( 5.71115974e-02,  3.04483064e+00)
( 5.75492341e-02,  3.04483064e+00)
( 5.79868709e-02,  3.04483064e+00)
( 5.84245077e-02,  3.04483064e+00)
( 5.88621444e-02,  3.04483064e+00)
( 5.92997812e-02,  3.04483064e+00)
( 5.97374179e-02,  3.04483064e+00)
( 6.01750547e-02,  3.04483064e+00)
( 6.06126915e-02,  3.04483064e+00)
( 6.10503282e-02,  3.04483064e+00)
( 6.14879650e-02,  3.04483064e+00)
( 6.19256018e-02,  3.04483064e+00)
( 6.23632385e-02,  3.04483064e+00)
( 6.28008753e-02,  3.04483064e+00)
( 6.32385120e-02,  3.04483064e+00)
( 6.36761488e-02,  3.04483064e+00)
( 6.41137856e-02,  3.04483064e+00)
( 6.45514223e-02,  3.04483064e+00)
( 6.49890591e-02,  3.04483064e+00)
( 6.54266958e-02,  3.04483064e+00)
( 6.58643326e-02,  3.04483064e+00)
( 6.63019694e-02,  3.04483064e+00)
( 6.67396061e-02,  3.04483064e+00)
( 6.71772429e-02,  3.04483064e+00)
( 6.76148796e-02,  3.04483064e+00)
( 6.80525164e-02,  3.04483064e+00)
( 6.84901532e-02,  3.04483064e+00)
( 6.89277899e-02,  3.04483064e+00)
( 6.93654267e-02,  3.04483064e+00)
( 6.98030635e-02,  3.04483064e+00)
( 7.02407002e-02,  3.04483064e+00)
( 7.06783370e-02,  3.04483064e+00)
( 7.11159737e-02,  3.04483064e+00)
( 7.15536105e-02,  3.04483064e+00)
( 7.19912473e-02,  3.04483064e+00)
( 7.24288840e-02,  3.04483064e+00)
( 7.28665208e-02,  3.04483064e+00)
( 7.33041575e-02,  3.04483064e+00)
( 7.37417943e-02,  3.04483064e+00)
( 7.41794311e-02,  3.04483064e+00)
( 7.46170678e-02,  3.04483064e+00)
( 7.50547046e-02,  3.04483064e+00)
( 7.54923414e-02,  3.04483064e+00)
( 7.59299781e-02,  3.04483064e+00)
( 7.63676149e-02,  3.04483064e+00)
( 7.68052516e-02,  3.04483064e+00)
( 7.72428884e-02,  3.04483064e+00)
( 7.76805252e-02,  3.04483064e+00)
( 7.81181619e-02,  3.04483064e+00)
( 7.85557987e-02,  3.04483064e+00)
( 7.89934354e-02,  3.04483064e+00)
( 7.94310722e-02,  3.04483064e+00)
( 7.98687090e-02,  3.04483064e+00)
( 8.03063457e-02,  3.04483064e+00)
( 8.07439825e-02,  3.04483064e+00)
( 8.11816193e-02,  3.04483064e+00)
( 8.16192560e-02,  3.04483064e+00)
( 8.20568928e-02,  3.04483064e+00)
( 8.24945295e-02,  3.04483064e+00)
( 8.29321663e-02,  3.04483064e+00)
( 8.33698031e-02,  3.04483064e+00)
( 8.38074398e-02,  3.04483064e+00)
( 8.42450766e-02,  3.04483064e+00)
( 8.46827133e-02,  3.04483064e+00)
( 8.51203501e-02,  3.04483064e+00)
( 8.55579869e-02,  3.04483064e+00)
( 8.59956236e-02,  3.04483064e+00)
( 8.64332604e-02,  3.04483064e+00)
( 8.68708972e-02,  3.04483064e+00)
( 8.73085339e-02,  3.04483064e+00)
( 8.77461707e-02,  3.04483064e+00)
( 8.81838074e-02,  3.04483064e+00)
( 8.86214442e-02,  3.04483064e+00)
( 8.90590810e-02,  3.04483064e+00)
( 8.94967177e-02,  3.04483064e+00)
( 8.99343545e-02,  3.04483064e+00)
( 9.03719912e-02,  3.04483064e+00)
( 9.08096280e-02,  3.04483064e+00)
( 9.12472648e-02,  3.04483064e+00)
( 9.16849015e-02,  3.04483064e+00)
( 9.21225383e-02,  3.04483064e+00)
( 9.25601751e-02,  3.04483064e+00)
( 9.29978118e-02,  3.04483064e+00)
( 9.34354486e-02,  3.04483064e+00)
( 9.38730853e-02,  3.04483064e+00)
( 9.43107221e-02,  3.04483064e+00)
( 9.47483589e-02,  3.04483064e+00)
( 9.51859956e-02,  3.04483064e+00)
( 9.56236324e-02,  3.04483064e+00)
( 9.60612691e-02,  3.04483064e+00)
( 9.64989059e-02,  3.04483064e+00)
( 9.69365427e-02,  3.04483064e+00)
( 9.73741794e-02,  3.04483064e+00)
( 9.78118162e-02,  3.04483064e+00)
( 9.82494530e-02,  3.04483064e+00)
( 9.86870897e-02,  3.04483064e+00)
( 9.91247265e-02,  3.04483064e+00)
( 9.95623632e-02,  3.04483064e+00)
( 1.00000000e-01,  3.04483064e+00)
( 1.00437637e-01,  3.04483064e+00)
( 1.00875274e-01,  3.04483064e+00)
( 1.01312910e-01,  3.04483064e+00)
( 1.01750547e-01,  3.04483064e+00)
( 1.02188184e-01,  3.04483064e+00)
( 1.02625821e-01,  3.04483064e+00)
( 1.03063457e-01,  3.04483064e+00)
( 1.03501094e-01,  3.04483064e+00)
( 1.03938731e-01,  3.04483064e+00)
( 1.04376368e-01,  3.04483064e+00)
( 1.04814004e-01,  3.04483064e+00)
( 1.05251641e-01,  3.04483064e+00)
( 1.05689278e-01,  3.04483064e+00)
( 1.06126915e-01,  3.04483064e+00)
( 1.06564551e-01,  3.04483064e+00)
( 1.07002188e-01,  3.04483064e+00)
( 1.07439825e-01,  3.04483064e+00)
( 1.07877462e-01,  3.04483064e+00)
( 1.08315098e-01,  3.04483064e+00)
( 1.08752735e-01,  3.04483064e+00)
( 1.09190372e-01,  3.04483064e+00)
( 1.09628009e-01,  3.04483064e+00)
( 1.10065646e-01,  3.04483064e+00)
( 1.10503282e-01,  3.04483064e+00)
( 1.10940919e-01,  3.04483064e+00)
( 1.11378556e-01,  3.04483064e+00)
( 1.11816193e-01,  3.04483064e+00)
( 1.12253829e-01,  3.04483064e+00)
( 1.12691466e-01,  3.04483064e+00)
( 1.13129103e-01,  3.04483064e+00)
( 1.13566740e-01,  3.04483064e+00)
( 1.14004376e-01,  3.04483064e+00)
( 1.14442013e-01,  3.04483064e+00)
( 1.14879650e-01,  3.04483064e+00)
( 1.15317287e-01,  3.04483064e+00)
( 1.15754923e-01,  3.04483064e+00)
( 1.16192560e-01,  3.04483064e+00)
( 1.16630197e-01,  3.04483064e+00)
( 1.17067834e-01,  3.04483064e+00)
( 1.17505470e-01,  3.04483064e+00)
( 1.17943107e-01,  3.04483064e+00)
( 1.18380744e-01,  3.04483064e+00)
( 1.18818381e-01,  3.04483064e+00)
( 1.19256018e-01,  3.04483064e+00)
( 1.19693654e-01,  3.04483064e+00)
( 1.20131291e-01,  3.04483064e+00)
( 1.20568928e-01,  3.04483064e+00)
( 1.21006565e-01,  3.04483064e+00)
( 1.21444201e-01,  3.04483064e+00)
( 1.21881838e-01,  3.04483064e+00)
( 1.22319475e-01,  3.04483064e+00)
( 1.22757112e-01,  3.04483064e+00)
( 1.23194748e-01,  3.04483064e+00)
( 1.23632385e-01,  3.04483064e+00)
( 1.24070022e-01,  3.04483064e+00)
( 1.24507659e-01,  3.04483064e+00)
( 1.24945295e-01,  3.04483064e+00)
( 1.25382932e-01,  3.04483064e+00)
( 1.25820569e-01,  3.04483064e+00)
( 1.26258206e-01,  3.04483064e+00)
( 1.26695842e-01,  3.04483064e+00)
( 1.27133479e-01,  3.04483064e+00)
( 1.27571116e-01,  3.04483064e+00)
( 1.28008753e-01,  3.04483064e+00)
( 1.28446389e-01,  3.04483064e+00)
( 1.28884026e-01,  3.04483064e+00)
( 1.29321663e-01,  3.04483064e+00)
( 1.29759300e-01,  3.04483064e+00)
( 1.30196937e-01,  3.04483064e+00)
( 1.30634573e-01,  3.04483064e+00)
( 1.31072210e-01,  3.04483064e+00)
( 1.31509847e-01,  3.04483064e+00)
( 1.31947484e-01,  3.04483064e+00)
( 1.32385120e-01,  3.04483064e+00)
( 1.32822757e-01,  3.04483064e+00)
( 1.33260394e-01,  3.04483064e+00)
( 1.33698031e-01,  3.04483064e+00)
( 1.34135667e-01,  3.04483064e+00)
( 1.34573304e-01,  3.04483064e+00)
( 1.35010941e-01,  3.04483064e+00)
( 1.35448578e-01,  3.04483064e+00)
( 1.35886214e-01,  3.04483064e+00)
( 1.36323851e-01,  3.04483064e+00)
( 1.36761488e-01,  3.04483064e+00)
( 1.37199125e-01,  3.04483064e+00)
( 1.37636761e-01,  3.04483064e+00)
( 1.38074398e-01,  3.04483064e+00)
( 1.38512035e-01,  3.04483064e+00)
( 1.38949672e-01,  3.04483064e+00)
( 1.39387309e-01,  3.04483064e+00)
( 1.39824945e-01,  3.04483064e+00)
( 1.40262582e-01,  3.04483064e+00)
( 1.40700219e-01,  3.04483064e+00)
( 1.41137856e-01,  3.04483064e+00)
( 1.41575492e-01,  3.04483064e+00)
( 1.42013129e-01,  3.04483064e+00)
( 1.42450766e-01,  3.04483064e+00)
( 1.42888403e-01,  3.04483064e+00)
( 1.43326039e-01,  3.04483064e+00)
( 1.43763676e-01,  3.04483064e+00)
( 1.44201313e-01,  3.04483064e+00)
( 1.44638950e-01,  3.04483064e+00)
( 1.45076586e-01,  3.04483064e+00)
( 1.45514223e-01,  3.04483064e+00)
( 1.45951860e-01,  3.04483064e+00)
( 1.46389497e-01,  3.04483064e+00)
( 1.46827133e-01,  3.04483064e+00)
( 1.47264770e-01,  3.04483064e+00)
( 1.47702407e-01,  3.04483064e+00)
( 1.48140044e-01,  3.04483064e+00)
( 1.48577681e-01,  3.04483064e+00)
( 1.49015317e-01,  3.04483064e+00)
( 1.49452954e-01,  3.04483064e+00)
( 1.49890591e-01,  3.04483064e+00)
( 1.50328228e-01,  3.04483064e+00)
( 1.50765864e-01,  3.04483064e+00)
( 1.51203501e-01,  3.04483064e+00)
( 1.51641138e-01,  3.04483064e+00)
( 1.52078775e-01,  3.04483064e+00)
( 1.52516411e-01,  3.04483064e+00)
( 1.52954048e-01,  3.04483064e+00)
( 1.53391685e-01,  3.04483064e+00)
( 1.53829322e-01,  3.04483064e+00)
( 1.54266958e-01,  3.04483064e+00)
( 1.54704595e-01,  3.04483064e+00)
( 1.55142232e-01,  3.04483064e+00)
( 1.55579869e-01,  3.04483064e+00)
( 1.56017505e-01,  3.04483064e+00)
( 1.56455142e-01,  3.04483064e+00)
( 1.56892779e-01,  3.04483064e+00)
( 1.57330416e-01,  3.04483064e+00)
( 1.57768053e-01,  3.04483064e+00)
( 1.58205689e-01,  3.04483064e+00)
( 1.58643326e-01,  3.04483064e+00)
( 1.59080963e-01,  3.04483064e+00)
( 1.59518600e-01,  3.04483064e+00)
( 1.59956236e-01,  3.04483064e+00)
( 1.60393873e-01,  3.04483064e+00)
( 1.60831510e-01,  3.04483064e+00)
( 1.61269147e-01,  3.04483064e+00)
( 1.61706783e-01,  3.04483064e+00)
( 1.62144420e-01,  3.04483064e+00)
( 1.62582057e-01,  3.04483064e+00)
( 1.63019694e-01,  3.04483064e+00)
( 1.63457330e-01,  3.04483064e+00)
( 1.63894967e-01,  3.04483064e+00)
( 1.64332604e-01,  3.04483064e+00)
( 1.64770241e-01,  3.04483064e+00)
( 1.65207877e-01,  3.04483064e+00)
( 1.65645514e-01,  3.04483064e+00)
( 1.66083151e-01,  3.04483064e+00)
( 1.66520788e-01,  3.04483064e+00)
( 1.66958425e-01,  3.04483064e+00)
( 1.67396061e-01,  3.04483064e+00)
( 1.67833698e-01,  3.04483064e+00)
( 1.68271335e-01,  3.04483064e+00)
( 1.68708972e-01,  3.04483064e+00)
( 1.69146608e-01,  3.04483064e+00)
( 1.69584245e-01,  3.04483064e+00)
( 1.70021882e-01,  3.04483064e+00)
( 1.70459519e-01,  3.04483064e+00)
( 1.70897155e-01,  3.04483064e+00)
( 1.71334792e-01,  3.04483064e+00)
( 1.71772429e-01,  3.04483064e+00)
( 1.72210066e-01,  3.04483064e+00)
( 1.72647702e-01,  3.04483064e+00)
( 1.73085339e-01,  3.04483064e+00)
( 1.73522976e-01,  3.04483064e+00)
( 1.73960613e-01,  3.04483064e+00)
( 1.74398249e-01,  3.04483064e+00)
( 1.74835886e-01,  3.04483064e+00)
( 1.75273523e-01,  3.04483064e+00)
( 1.75711160e-01,  3.04483064e+00)
( 1.76148796e-01,  3.04483064e+00)
( 1.76586433e-01,  3.04483064e+00)
( 1.77024070e-01,  3.04483064e+00)
( 1.77461707e-01,  3.04483064e+00)
( 1.77899344e-01,  3.04483064e+00)
( 1.78336980e-01,  3.04483064e+00)
( 1.78774617e-01,  3.04483064e+00)
( 1.79212254e-01,  3.04483064e+00)
( 1.79649891e-01,  3.04483064e+00)
( 1.80087527e-01,  3.04483064e+00)
( 1.80525164e-01,  3.04483064e+00)
( 1.80962801e-01,  3.04483064e+00)
( 1.81400438e-01,  3.04483064e+00)
( 1.81838074e-01,  3.04483064e+00)
( 1.82275711e-01,  3.04483064e+00)
( 1.82713348e-01,  3.04483064e+00)
( 1.83150985e-01,  3.04483064e+00)
( 1.83588621e-01,  3.04483064e+00)
( 1.84026258e-01,  3.04483064e+00)
( 1.84463895e-01,  3.04483064e+00)
( 1.84901532e-01,  3.04483064e+00)
( 1.85339168e-01,  3.04483064e+00)
( 1.85776805e-01,  3.04483064e+00)
( 1.86214442e-01,  3.04483064e+00)
( 1.86652079e-01,  3.04483064e+00)
( 1.87089716e-01,  3.04483064e+00)
( 1.87527352e-01,  3.04483064e+00)
( 1.87964989e-01,  3.04483064e+00)
( 1.88402626e-01,  3.04483064e+00)
( 1.88840263e-01,  3.04483064e+00)
( 1.89277899e-01,  3.04483064e+00)
( 1.89715536e-01,  3.04483064e+00)
( 1.90153173e-01,  3.04483064e+00)
( 1.90590810e-01,  3.04483064e+00)
( 1.91028446e-01,  3.04483064e+00)
( 1.91466083e-01,  3.04483064e+00)
( 1.91903720e-01,  3.04483064e+00)
( 1.92341357e-01,  3.04483064e+00)
( 1.92778993e-01,  3.04483064e+00)
( 1.93216630e-01,  3.04483064e+00)
( 1.93654267e-01,  3.04483064e+00)
( 1.94091904e-01,  3.04483064e+00)
( 1.94529540e-01,  3.04483064e+00)
( 1.94967177e-01,  3.04483064e+00)
( 1.95404814e-01,  3.04483064e+00)
( 1.95842451e-01,  3.04483064e+00)
( 1.96280088e-01,  3.04483064e+00)
( 1.96717724e-01,  3.04483064e+00)
( 1.97155361e-01,  3.04483064e+00)
( 1.97592998e-01,  3.04483064e+00)
( 1.98030635e-01,  3.04483064e+00)
( 1.98468271e-01,  3.04483064e+00)
( 1.98905908e-01,  3.04483064e+00)
( 1.99343545e-01,  3.04483064e+00)
( 1.99781182e-01,  3.04483064e+00)
( 2.00218818e-01,  3.04483064e+00)
( 2.00656455e-01,  3.04483064e+00)
( 2.01094092e-01,  3.04483064e+00)
( 2.01531729e-01,  3.04483064e+00)
( 2.01969365e-01,  3.04483064e+00)
( 2.02407002e-01,  3.04483064e+00)
( 2.02844639e-01,  3.04483064e+00)
( 2.03282276e-01,  3.04483064e+00)
( 2.03719912e-01,  3.04483064e+00)
( 2.04157549e-01,  3.04483064e+00)
( 2.04595186e-01,  3.04483064e+00)
( 2.05032823e-01,  3.04483064e+00)
( 2.05470460e-01,  3.04483064e+00)
( 2.05908096e-01,  3.04483064e+00)
( 2.06345733e-01,  3.04483064e+00)
( 2.06783370e-01,  3.04483064e+00)
( 2.07221007e-01,  3.04483064e+00)
( 2.07658643e-01,  3.04483064e+00)
( 2.08096280e-01,  3.04483064e+00)
( 2.08533917e-01,  3.04483064e+00)
( 2.08971554e-01,  3.04483064e+00)
( 2.09409190e-01,  3.04483064e+00)
( 2.09846827e-01,  3.04483064e+00)
( 2.10284464e-01,  3.04483064e+00)
( 2.10722101e-01,  3.04483064e+00)
( 2.11159737e-01,  3.04483064e+00)
( 2.11597374e-01,  3.04483064e+00)
( 2.12035011e-01,  3.04483064e+00)
( 2.12472648e-01,  3.04483064e+00)
( 2.12910284e-01,  3.04483064e+00)
( 2.13347921e-01,  3.04483064e+00)
( 2.13785558e-01,  3.04483064e+00)
( 2.14223195e-01,  3.04483064e+00)
( 2.14660832e-01,  3.04483064e+00)
( 2.15098468e-01,  3.04483064e+00)
( 2.15536105e-01,  3.04483064e+00)
( 2.15973742e-01,  3.04483064e+00)
( 2.16411379e-01,  3.04483064e+00)
( 2.16849015e-01,  3.04483064e+00)
( 2.17286652e-01,  3.04483064e+00)
( 2.17724289e-01,  3.04483064e+00)
( 2.18161926e-01,  3.04483064e+00)
( 2.18599562e-01,  3.04483064e+00)
( 2.19037199e-01,  3.04483064e+00)
( 2.19474836e-01,  3.04483064e+00)
( 2.19912473e-01,  3.04483064e+00)
( 2.20350109e-01,  3.04483064e+00)
( 2.20787746e-01,  3.04483064e+00)
( 2.21225383e-01,  3.04483064e+00)
( 2.21663020e-01,  3.04483064e+00)
( 2.22100656e-01,  3.04483064e+00)
( 2.22538293e-01,  3.04483064e+00)
( 2.22975930e-01,  3.04483064e+00)
( 2.23413567e-01,  3.04483064e+00)
( 2.23851204e-01,  3.04483064e+00)
( 2.24288840e-01,  3.04483064e+00)
( 2.24726477e-01,  3.04483064e+00)
( 2.25164114e-01,  3.04483064e+00)
( 2.25601751e-01,  3.04483064e+00)
( 2.26039387e-01,  3.04483064e+00)
( 2.26477024e-01,  3.04483064e+00)
( 2.26914661e-01,  3.04483064e+00)
( 2.27352298e-01,  3.04483064e+00)
( 2.27789934e-01,  3.04483064e+00)
( 2.28227571e-01,  3.04483064e+00)
( 2.28665208e-01,  3.04483064e+00)
( 2.29102845e-01,  3.04483064e+00)
( 2.29540481e-01,  3.04483064e+00)
( 2.29978118e-01,  3.04483064e+00)
( 2.30415755e-01,  3.04483064e+00)
( 2.30853392e-01,  3.04483064e+00)
( 2.31291028e-01,  3.04483064e+00)
( 2.31728665e-01,  3.04483064e+00)
( 2.32166302e-01,  3.04483064e+00)
( 2.32603939e-01,  3.04483064e+00)
( 2.33041575e-01,  3.04483064e+00)
( 2.33479212e-01,  3.04483064e+00)
( 2.33916849e-01,  3.04483064e+00)
( 2.34354486e-01,  3.04483064e+00)
( 2.34792123e-01,  3.04483064e+00)
( 2.35229759e-01,  3.04483064e+00)
( 2.35667396e-01,  3.04483064e+00)
( 2.36105033e-01,  3.04483064e+00)
( 2.36542670e-01,  3.04483064e+00)
( 2.36980306e-01,  3.04483064e+00)
( 2.37417943e-01,  3.04483064e+00)
( 2.37855580e-01,  3.04483064e+00)
( 2.38293217e-01,  3.04483064e+00)
( 2.38730853e-01,  3.04483064e+00)
( 2.39168490e-01,  3.04483064e+00)
( 2.39606127e-01,  3.04483064e+00)
( 2.40043764e-01,  3.04483064e+00)
( 2.40481400e-01,  3.04483064e+00)
( 2.40919037e-01,  3.04483064e+00)
( 2.41356674e-01,  3.04483064e+00)
( 2.41794311e-01,  3.04483064e+00)
( 2.42231947e-01,  3.04483064e+00)
( 2.42669584e-01,  3.04483064e+00)
( 2.43107221e-01,  3.04483064e+00)
( 2.43544858e-01,  3.04483064e+00)
( 2.43982495e-01,  3.04483064e+00)
( 2.44420131e-01,  3.04483064e+00)
( 2.44857768e-01,  3.04483064e+00)
( 2.45295405e-01,  3.04483064e+00)
( 2.45733042e-01,  3.04483064e+00)
( 2.46170678e-01,  3.04483064e+00)
( 2.46608315e-01,  3.04483064e+00)
( 2.47045952e-01,  3.04483064e+00)
( 2.47483589e-01,  3.04483064e+00)
( 2.47921225e-01,  3.04483064e+00)
( 2.48358862e-01,  3.04483064e+00)
( 2.48796499e-01,  3.04483064e+00)
( 2.49234136e-01,  3.04483064e+00)
( 2.49671772e-01,  3.04483064e+00)
( 2.50109409e-01,  3.04483064e+00)
( 2.50547046e-01,  3.04483064e+00)
( 2.50984683e-01,  3.04483064e+00)
( 2.51422319e-01,  3.04483064e+00)
( 2.51859956e-01,  3.04483064e+00)
( 2.52297593e-01,  3.04483064e+00)
( 2.52735230e-01,  3.04483064e+00)
( 2.53172867e-01,  3.04483064e+00)
( 2.53610503e-01,  3.04483064e+00)
( 2.54048140e-01,  3.04483064e+00)
( 2.54485777e-01,  3.04483064e+00)
( 2.54923414e-01,  3.04483064e+00)
( 2.55361050e-01,  3.04483064e+00)
( 2.55798687e-01,  3.04483064e+00)
( 2.56236324e-01,  3.04483064e+00)
( 2.56673961e-01,  3.04483064e+00)
( 2.57111597e-01,  3.04483064e+00)
( 2.57549234e-01,  3.04483064e+00)
( 2.57986871e-01,  3.04483064e+00)
( 2.58424508e-01,  3.04483064e+00)
( 2.58862144e-01,  3.04483064e+00)
( 2.59299781e-01,  3.04483064e+00)
( 2.59737418e-01,  3.04483064e+00)
( 2.60175055e-01,  3.04483064e+00)
( 2.60612691e-01,  3.04483064e+00)
( 2.61050328e-01,  3.04483064e+00)
( 2.61487965e-01,  3.04483064e+00)
( 2.61925602e-01,  3.04483064e+00)
( 2.62363239e-01,  3.04483064e+00)
( 2.62800875e-01,  3.04483064e+00)
( 2.63238512e-01,  3.04483064e+00)
( 2.63676149e-01,  3.04483064e+00)
( 2.64113786e-01,  3.04483064e+00)
( 2.64551422e-01,  3.04483064e+00)
( 2.64989059e-01,  3.04483064e+00)
( 2.65426696e-01,  3.04483064e+00)
( 2.65864333e-01,  3.04483064e+00)
( 2.66301969e-01,  3.04483064e+00)
( 2.66739606e-01,  3.04483064e+00)
( 2.67177243e-01,  3.04483064e+00)
( 2.67614880e-01,  3.04483064e+00)
( 2.68052516e-01,  3.04483064e+00)
( 2.68490153e-01,  3.04483064e+00)
( 2.68927790e-01,  3.04483064e+00)
( 2.69365427e-01,  3.04483064e+00)
( 2.69803063e-01,  3.04483064e+00)
( 2.70240700e-01,  3.04483064e+00)
( 2.70678337e-01,  3.04483064e+00)
( 2.71115974e-01,  3.04483064e+00)
( 2.71553611e-01,  3.04483064e+00)
( 2.71991247e-01,  3.04483064e+00)
( 2.72428884e-01,  3.04483064e+00)
( 2.72866521e-01,  3.04483064e+00)
( 2.73304158e-01,  3.04483064e+00)
( 2.73741794e-01,  3.04483064e+00)
( 2.74179431e-01,  3.04483064e+00)
( 2.74617068e-01,  3.04483064e+00)
( 2.75054705e-01,  3.04483064e+00)
( 2.75492341e-01,  3.04483064e+00)
( 2.75929978e-01,  3.04483064e+00)
( 2.76367615e-01,  3.04483064e+00)
( 2.76805252e-01,  3.04483064e+00)
( 2.77242888e-01,  3.04483064e+00)
( 2.77680525e-01,  3.04483064e+00)
( 2.78118162e-01,  3.04483064e+00)
( 2.78555799e-01,  3.04483064e+00)
( 2.78993435e-01,  3.04483064e+00)
( 2.79431072e-01,  3.04483064e+00)
( 2.79868709e-01,  3.04483064e+00)
( 2.80306346e-01,  3.04483064e+00)
( 2.80743982e-01,  3.04483064e+00)
( 2.81181619e-01,  3.04483064e+00)
( 2.81619256e-01,  3.04483064e+00)
( 2.82056893e-01,  3.04483064e+00)
( 2.82494530e-01,  3.04483064e+00)
( 2.82932166e-01,  3.04483064e+00)
( 2.83369803e-01,  3.04483064e+00)
( 2.83807440e-01,  3.04483064e+00)
( 2.84245077e-01,  3.04483064e+00)
( 2.84682713e-01,  3.04483064e+00)
( 2.85120350e-01,  3.04483064e+00)
( 2.85557987e-01,  3.04483064e+00)
( 2.85995624e-01,  3.04483064e+00)
( 2.86433260e-01,  3.04483064e+00)
( 2.86870897e-01,  3.04483064e+00)
( 2.87308534e-01,  3.04483064e+00)
( 2.87746171e-01,  3.04483064e+00)
( 2.88183807e-01,  3.04483064e+00)
( 2.88621444e-01,  3.04483064e+00)
( 2.89059081e-01,  3.04483064e+00)
( 2.89496718e-01,  3.04483064e+00)
( 2.89934354e-01,  3.04483064e+00)
( 2.90371991e-01,  3.04483064e+00)
( 2.90809628e-01,  3.04483064e+00)
( 2.91247265e-01,  3.04483064e+00)
( 2.91684902e-01,  3.04483064e+00)
( 2.92122538e-01,  3.04483064e+00)
( 2.92560175e-01,  3.04483064e+00)
( 2.92997812e-01,  3.04483064e+00)
( 2.93435449e-01,  3.04483064e+00)
( 2.93873085e-01,  3.04483064e+00)
( 2.94310722e-01,  3.04483064e+00)
( 2.94748359e-01,  3.04483064e+00)
( 2.95185996e-01,  3.04483064e+00)
( 2.95623632e-01,  3.04483064e+00)
( 2.96061269e-01,  3.04483064e+00)
( 2.96498906e-01,  3.04483064e+00)
( 2.96936543e-01,  3.04483064e+00)
( 2.97374179e-01,  3.04483064e+00)
( 2.97811816e-01,  3.04483064e+00)
( 2.98249453e-01,  3.04483064e+00)
( 2.98687090e-01,  3.04483064e+00)
( 2.99124726e-01,  3.04483064e+00)
( 2.99562363e-01,  3.04483064e+00)
( 3.00000000e-01,  3.04483064e+00)
( 3.00437637e-01,  3.04483064e+00)
( 3.00875274e-01,  3.04483064e+00)
( 3.01312910e-01,  3.04483064e+00)
( 3.01750547e-01,  3.04483064e+00)
( 3.02188184e-01,  3.04483064e+00)
( 3.02625821e-01,  3.04483064e+00)
( 3.03063457e-01,  3.04483064e+00)
( 3.03501094e-01,  3.04483064e+00)
( 3.03938731e-01,  3.04483064e+00)
( 3.04376368e-01,  3.04483064e+00)
( 3.04814004e-01,  3.04483064e+00)
( 3.05251641e-01,  3.04483064e+00)
( 3.05689278e-01,  3.04483064e+00)
( 3.06126915e-01,  3.04483064e+00)
( 3.06564551e-01,  3.04483064e+00)
( 3.07002188e-01,  3.04483064e+00)
( 3.07439825e-01,  3.04483064e+00)
( 3.07877462e-01,  3.04483064e+00)
( 3.08315098e-01,  3.04483064e+00)
( 3.08752735e-01,  3.04483064e+00)
( 3.09190372e-01,  3.04483064e+00)
( 3.09628009e-01,  3.04483064e+00)
( 3.10065646e-01,  3.04483064e+00)
( 3.10503282e-01,  3.04483064e+00)
( 3.10940919e-01,  3.04483064e+00)
( 3.11378556e-01,  3.04483064e+00)
( 3.11816193e-01,  3.04483064e+00)
( 3.12253829e-01,  3.04483064e+00)
( 3.12691466e-01,  3.04483064e+00)
( 3.13129103e-01,  3.04483064e+00)
( 3.13566740e-01,  3.04483064e+00)
( 3.14004376e-01,  3.04483064e+00)
( 3.14442013e-01,  3.04483064e+00)
( 3.14879650e-01,  3.04483064e+00)
( 3.15317287e-01,  3.04483064e+00)
( 3.15754923e-01,  3.04483064e+00)
( 3.16192560e-01,  3.04483064e+00)
( 3.16630197e-01,  3.04483064e+00)
( 3.17067834e-01,  3.04483064e+00)
( 3.17505470e-01,  3.04483064e+00)
( 3.17943107e-01,  3.04483064e+00)
( 3.18380744e-01,  3.04483064e+00)
( 3.18818381e-01,  3.04483064e+00)
( 3.19256018e-01,  3.04483064e+00)
( 3.19693654e-01,  3.04483064e+00)
( 3.20131291e-01,  3.04483064e+00)
( 3.20568928e-01,  3.04483064e+00)
( 3.21006565e-01,  3.04483064e+00)
( 3.21444201e-01,  3.04483064e+00)
( 3.21881838e-01,  3.04483064e+00)
( 3.22319475e-01,  3.04483064e+00)
( 3.22757112e-01,  3.04483064e+00)
( 3.23194748e-01,  3.04483064e+00)
( 3.23632385e-01,  3.04483064e+00)
( 3.24070022e-01,  3.04483064e+00)
( 3.24507659e-01,  3.04483064e+00)
( 3.24945295e-01,  3.04483064e+00)
( 3.25382932e-01,  3.04483064e+00)
( 3.25820569e-01,  3.04483064e+00)
( 3.26258206e-01,  3.04483064e+00)
( 3.26695842e-01,  3.04483064e+00)
( 3.27133479e-01,  3.04483064e+00)
( 3.27571116e-01,  3.04483064e+00)
( 3.28008753e-01,  3.04483064e+00)
( 3.28446389e-01,  3.04483064e+00)
( 3.28884026e-01,  3.04483064e+00)
( 3.29321663e-01,  3.04483064e+00)
( 3.29759300e-01,  3.04483064e+00)
( 3.30196937e-01,  3.04483064e+00)
( 3.30634573e-01,  3.04483064e+00)
( 3.31072210e-01,  3.04483064e+00)
( 3.31509847e-01,  3.04483064e+00)
( 3.31947484e-01,  3.04483064e+00)
( 3.32385120e-01,  3.04483064e+00)
( 3.32822757e-01,  3.04483064e+00)
( 3.33260394e-01,  3.04483064e+00)
( 3.33698031e-01,  3.04483064e+00)
( 3.34135667e-01,  3.04483064e+00)
( 3.34573304e-01,  3.04483064e+00)
( 3.35010941e-01,  3.04483064e+00)
( 3.35448578e-01,  3.04483064e+00)
( 3.35886214e-01,  3.04483064e+00)
( 3.36323851e-01,  3.04483064e+00)
( 3.36761488e-01,  3.04483064e+00)
( 3.37199125e-01,  3.04483064e+00)
( 3.37636761e-01,  3.04483064e+00)
( 3.38074398e-01,  3.04483064e+00)
( 3.38512035e-01,  3.04483064e+00)
( 3.38949672e-01,  3.04483064e+00)
( 3.39387309e-01,  3.04483064e+00)
( 3.39824945e-01,  3.04483064e+00)
( 3.40262582e-01,  3.04483064e+00)
( 3.40700219e-01,  3.04483064e+00)
( 3.41137856e-01,  3.04483064e+00)
( 3.41575492e-01,  3.04483064e+00)
( 3.42013129e-01,  3.04483064e+00)
( 3.42450766e-01,  3.04483064e+00)
( 3.42888403e-01,  3.04483064e+00)
( 3.43326039e-01,  3.04483064e+00)
( 3.43763676e-01,  3.04483064e+00)
( 3.44201313e-01,  3.04483064e+00)
( 3.44638950e-01,  3.04483064e+00)
( 3.45076586e-01,  3.04483064e+00)
( 3.45514223e-01,  3.04483064e+00)
( 3.45951860e-01,  3.04483064e+00)
( 3.46389497e-01,  3.04483064e+00)
( 3.46827133e-01,  3.04483064e+00)
( 3.47264770e-01,  3.04483064e+00)
( 3.47702407e-01,  3.04483064e+00)
( 3.48140044e-01,  3.04483064e+00)
( 3.48577681e-01,  3.04483064e+00)
( 3.49015317e-01,  3.04483064e+00)
( 3.49452954e-01,  3.04483064e+00)
( 3.49890591e-01,  3.04483064e+00)
( 3.50328228e-01,  3.04483064e+00)
( 3.50765864e-01,  3.04483064e+00)
( 3.51203501e-01,  3.04483064e+00)
( 3.51641138e-01,  3.04483064e+00)
( 3.52078775e-01,  3.04483064e+00)
( 3.52516411e-01,  3.04483064e+00)
( 3.52954048e-01,  3.04483064e+00)
( 3.53391685e-01,  3.04483064e+00)
( 3.53829322e-01,  3.04483064e+00)
( 3.54266958e-01,  3.04483064e+00)
( 3.54704595e-01,  3.04483064e+00)
( 3.55142232e-01,  3.04483064e+00)
( 3.55579869e-01,  3.04483064e+00)
( 3.56017505e-01,  3.04483064e+00)
( 3.56455142e-01,  3.04483064e+00)
( 3.56892779e-01,  3.04483064e+00)
( 3.57330416e-01,  3.04483064e+00)
( 3.57768053e-01,  3.04483064e+00)
( 3.58205689e-01,  3.04483064e+00)
( 3.58643326e-01,  3.04483064e+00)
( 3.59080963e-01,  3.04483064e+00)
( 3.59518600e-01,  3.04483064e+00)
( 3.59956236e-01,  3.04483064e+00)
( 3.60393873e-01,  3.04483064e+00)
( 3.60831510e-01,  3.04483064e+00)
( 3.61269147e-01,  3.04483064e+00)
( 3.61706783e-01,  3.04483064e+00)
( 3.62144420e-01,  3.04483064e+00)
( 3.62582057e-01,  3.04483064e+00)
( 3.63019694e-01,  3.04483064e+00)
( 3.63457330e-01,  3.04483064e+00)
( 3.63894967e-01,  3.04483064e+00)
( 3.64332604e-01,  3.04483064e+00)
( 3.64770241e-01,  3.04483064e+00)
( 3.65207877e-01,  3.04483064e+00)
( 3.65645514e-01,  3.04483064e+00)
( 3.66083151e-01,  3.04483064e+00)
( 3.66520788e-01,  3.04483064e+00)
( 3.66958425e-01,  3.04483064e+00)
( 3.67396061e-01,  3.04483064e+00)
( 3.67833698e-01,  3.04483064e+00)
( 3.68271335e-01,  3.04483064e+00)
( 3.68708972e-01,  3.04483064e+00)
( 3.69146608e-01,  3.04483064e+00)
( 3.69584245e-01,  3.04483064e+00)
( 3.70021882e-01,  3.04483064e+00)
( 3.70459519e-01,  3.04483064e+00)
( 3.70897155e-01,  3.04483064e+00)
( 3.71334792e-01,  3.04483064e+00)
( 3.71772429e-01,  3.04483064e+00)
( 3.72210066e-01,  3.04483064e+00)
( 3.72647702e-01,  3.04483064e+00)
( 3.73085339e-01,  3.04483064e+00)
( 3.73522976e-01,  3.04483064e+00)
( 3.73960613e-01,  3.04483064e+00)
( 3.74398249e-01,  3.04483064e+00)
( 3.74835886e-01,  3.04483064e+00)
( 3.75273523e-01,  3.04483064e+00)
( 3.75711160e-01,  3.04483064e+00)
( 3.76148796e-01,  3.04483064e+00)
( 3.76586433e-01,  3.04483064e+00)
( 3.77024070e-01,  3.04483064e+00)
( 3.77461707e-01,  3.04483064e+00)
( 3.77899344e-01,  3.04483064e+00)
( 3.78336980e-01,  3.04483064e+00)
( 3.78774617e-01,  3.04483064e+00)
( 3.79212254e-01,  3.04483064e+00)
( 3.79649891e-01,  3.04483064e+00)
( 3.80087527e-01,  3.04483064e+00)
( 3.80525164e-01,  3.04483064e+00)
( 3.80962801e-01,  3.04483064e+00)
( 3.81400438e-01,  3.04483064e+00)
( 3.81838074e-01,  3.04483064e+00)
( 3.82275711e-01,  3.04483064e+00)
( 3.82713348e-01,  3.04483064e+00)
( 3.83150985e-01,  3.04483064e+00)
( 3.83588621e-01,  3.04483064e+00)
( 3.84026258e-01,  3.04483064e+00)
( 3.84463895e-01,  3.04483064e+00)
( 3.84901532e-01,  3.04483064e+00)
( 3.85339168e-01,  3.04483064e+00)
( 3.85776805e-01,  3.04483064e+00)
( 3.86214442e-01,  3.04483064e+00)
( 3.86652079e-01,  3.04483064e+00)
( 3.87089716e-01,  3.04483064e+00)
( 3.87527352e-01,  3.04483064e+00)
( 3.87964989e-01,  3.04483064e+00)
( 3.88402626e-01,  3.04483064e+00)
( 3.88840263e-01,  3.04483064e+00)
( 3.89277899e-01,  3.04483064e+00)
( 3.89715536e-01,  3.04483064e+00)
( 3.90153173e-01,  3.04483064e+00)
( 3.90590810e-01,  3.04483064e+00)
( 3.91028446e-01,  3.04483064e+00)
( 3.91466083e-01,  3.04483064e+00)
( 3.91903720e-01,  3.04483064e+00)
( 3.92341357e-01,  3.04483064e+00)
( 3.92778993e-01,  3.04483064e+00)
( 3.93216630e-01,  3.04483064e+00)
( 3.93654267e-01,  3.04483064e+00)
( 3.94091904e-01,  3.04483064e+00)
( 3.94529540e-01,  3.04483064e+00)
( 3.94967177e-01,  3.04483064e+00)
( 3.95404814e-01,  3.04483064e+00)
( 3.95842451e-01,  3.04483064e+00)
( 3.96280088e-01,  3.04483064e+00)
( 3.96717724e-01,  3.04483064e+00)
( 3.97155361e-01,  3.04483064e+00)
( 3.97592998e-01,  3.04483064e+00)
( 3.98030635e-01,  3.04483064e+00)
( 3.98468271e-01,  3.04483064e+00)
( 3.98905908e-01,  3.04483064e+00)
( 3.99343545e-01,  3.04483064e+00)
( 3.99781182e-01,  3.04483064e+00)
( 4.00218818e-01,  3.04483064e+00)
( 4.00656455e-01,  3.04483064e+00)
( 4.01094092e-01,  3.04483064e+00)
( 4.01531729e-01,  3.04483064e+00)
( 4.01969365e-01,  3.04483064e+00)
( 4.02407002e-01,  3.04483064e+00)
( 4.02844639e-01,  3.04483064e+00)
( 4.03282276e-01,  3.04483064e+00)
( 4.03719912e-01,  3.04483064e+00)
( 4.04157549e-01,  3.04483064e+00)
( 4.04595186e-01,  3.04483064e+00)
( 4.05032823e-01,  3.04483064e+00)
( 4.05470460e-01,  3.04483064e+00)
( 4.05908096e-01,  3.04483064e+00)
( 4.06345733e-01,  3.04483064e+00)
( 4.06783370e-01,  3.04483064e+00)
( 4.07221007e-01,  3.04483064e+00)
( 4.07658643e-01,  3.04483064e+00)
( 4.08096280e-01,  3.04483064e+00)
( 4.08533917e-01,  3.04483064e+00)
( 4.08971554e-01,  3.04483064e+00)
( 4.09409190e-01,  3.04483064e+00)
( 4.09846827e-01,  3.04483064e+00)
( 4.10284464e-01,  3.04483064e+00)
( 4.10722101e-01,  3.04483064e+00)
( 4.11159737e-01,  3.04483064e+00)
( 4.11597374e-01,  3.04483064e+00)
( 4.12035011e-01,  3.04483064e+00)
( 4.12472648e-01,  3.04483064e+00)
( 4.12910284e-01,  3.04483064e+00)
( 4.13347921e-01,  3.04483064e+00)
( 4.13785558e-01,  3.04483064e+00)
( 4.14223195e-01,  3.04483064e+00)
( 4.14660832e-01,  3.04483064e+00)
( 4.15098468e-01,  3.04483064e+00)
( 4.15536105e-01,  3.04483064e+00)
( 4.15973742e-01,  3.04483064e+00)
( 4.16411379e-01,  3.04483064e+00)
( 4.16849015e-01,  3.04483064e+00)
( 4.17286652e-01,  3.04483064e+00)
( 4.17724289e-01,  3.04483064e+00)
( 4.18161926e-01,  3.04483064e+00)
( 4.18599562e-01,  3.04483064e+00)
( 4.19037199e-01,  3.04483064e+00)
( 4.19474836e-01,  3.04483064e+00)
( 4.19912473e-01,  3.04483064e+00)
( 4.20350109e-01,  3.04483064e+00)
( 4.20787746e-01,  3.04483064e+00)
( 4.21225383e-01,  3.04483064e+00)
( 4.21663020e-01,  3.04483064e+00)
( 4.22100656e-01,  3.04483064e+00)
( 4.22538293e-01,  3.04483064e+00)
( 4.22975930e-01,  3.04483064e+00)
( 4.23413567e-01,  3.04483064e+00)
( 4.23851204e-01,  3.04483064e+00)
( 4.24288840e-01,  3.04483064e+00)
( 4.24726477e-01,  3.04483064e+00)
( 4.25164114e-01,  3.04483064e+00)
( 4.25601751e-01,  3.04483064e+00)
( 4.26039387e-01,  3.04483064e+00)
( 4.26477024e-01,  3.04483064e+00)
( 4.26914661e-01,  3.04483064e+00)
( 4.27352298e-01,  3.04483064e+00)
( 4.27789934e-01,  3.04483064e+00)
( 4.28227571e-01,  3.04483064e+00)
( 4.28665208e-01,  3.04483064e+00)
( 4.29102845e-01,  3.04483064e+00)
( 4.29540481e-01,  3.04483064e+00)
( 4.29978118e-01,  3.04483064e+00)
( 4.30415755e-01,  3.04483064e+00)
( 4.30853392e-01,  3.04483064e+00)
( 4.31291028e-01,  3.04483064e+00)
( 4.31728665e-01,  3.04483064e+00)
( 4.32166302e-01,  3.04483064e+00)
( 4.32603939e-01,  3.04483064e+00)
( 4.33041575e-01,  3.04483064e+00)
( 4.33479212e-01,  3.04483064e+00)
( 4.33916849e-01,  3.04483064e+00)
( 4.34354486e-01,  3.04483064e+00)
( 4.34792123e-01,  3.04483064e+00)
( 4.35229759e-01,  3.04483064e+00)
( 4.35667396e-01,  3.04483064e+00)
( 4.36105033e-01,  3.04483064e+00)
( 4.36542670e-01,  3.04483064e+00)
( 4.36980306e-01,  3.04483064e+00)
( 4.37417943e-01,  3.04483064e+00)
( 4.37855580e-01,  3.04483064e+00)
( 4.38293217e-01,  3.04483064e+00)
( 4.38730853e-01,  3.04483064e+00)
( 4.39168490e-01,  3.04483064e+00)
( 4.39606127e-01,  3.04483064e+00)
( 4.40043764e-01,  3.04483064e+00)
( 4.40481400e-01,  3.04483064e+00)
( 4.40919037e-01,  3.04483064e+00)
( 4.41356674e-01,  3.04483064e+00)
( 4.41794311e-01,  3.04483064e+00)
( 4.42231947e-01,  3.04483064e+00)
( 4.42669584e-01,  3.04483064e+00)
( 4.43107221e-01,  3.04483064e+00)
( 4.43544858e-01,  3.04483064e+00)
( 4.43982495e-01,  3.04483064e+00)
( 4.44420131e-01,  3.04483064e+00)
( 4.44857768e-01,  3.04483064e+00)
( 4.45295405e-01,  3.04483064e+00)
( 4.45733042e-01,  3.04483064e+00)
( 4.46170678e-01,  3.04483064e+00)
( 4.46608315e-01,  3.04483064e+00)
( 4.47045952e-01,  3.04483064e+00)
( 4.47483589e-01,  3.04483064e+00)
( 4.47921225e-01,  3.04483064e+00)
( 4.48358862e-01,  3.04483064e+00)
( 4.48796499e-01,  3.04483064e+00)
( 4.49234136e-01,  3.04483064e+00)
( 4.49671772e-01,  3.04483064e+00)
( 4.50109409e-01,  3.04483064e+00)
( 4.50547046e-01,  3.04483064e+00)
( 4.50984683e-01,  3.04483064e+00)
( 4.51422319e-01,  3.04483064e+00)
( 4.51859956e-01,  3.04483064e+00)
( 4.52297593e-01,  3.04483064e+00)
( 4.52735230e-01,  3.04483064e+00)
( 4.53172867e-01,  3.04483064e+00)
( 4.53610503e-01,  3.04483064e+00)
( 4.54048140e-01,  3.04483064e+00)
( 4.54485777e-01,  3.04483064e+00)
( 4.54923414e-01,  3.04483064e+00)
( 4.55361050e-01,  3.04483064e+00)
( 4.55798687e-01,  3.04483064e+00)
( 4.56236324e-01,  3.04483064e+00)
( 4.56673961e-01,  3.04483064e+00)
( 4.57111597e-01,  3.04483064e+00)
( 4.57549234e-01,  3.04483064e+00)
( 4.57986871e-01,  3.04483064e+00)
( 4.58424508e-01,  3.04483064e+00)
( 4.58862144e-01,  3.04483064e+00)
( 4.59299781e-01,  3.04483064e+00)
( 4.59737418e-01,  3.04483064e+00)
( 4.60175055e-01,  3.04483064e+00)
( 4.60612691e-01,  3.04483064e+00)
( 4.61050328e-01,  3.04483064e+00)
( 4.61487965e-01,  3.04483064e+00)
( 4.61925602e-01,  3.04483064e+00)
( 4.62363239e-01,  3.04483064e+00)
( 4.62800875e-01,  3.04483064e+00)
( 4.63238512e-01,  3.04483064e+00)
( 4.63676149e-01,  3.04483064e+00)
( 4.64113786e-01,  3.04483064e+00)
( 4.64551422e-01,  3.04483064e+00)
( 4.64989059e-01,  3.04483064e+00)
( 4.65426696e-01,  3.04483064e+00)
( 4.65864333e-01,  3.04483064e+00)
( 4.66301969e-01,  3.04483064e+00)
( 4.66739606e-01,  3.04483064e+00)
( 4.67177243e-01,  3.04483064e+00)
( 4.67614880e-01,  3.04483064e+00)
( 4.68052516e-01,  3.04483064e+00)
( 4.68490153e-01,  3.04483064e+00)
( 4.68927790e-01,  3.04483064e+00)
( 4.69365427e-01,  3.04483064e+00)
( 4.69803063e-01,  3.04483064e+00)
( 4.70240700e-01,  3.04483064e+00)
( 4.70678337e-01,  3.04483064e+00)
( 4.71115974e-01,  3.04483064e+00)
( 4.71553611e-01,  3.04483064e+00)
( 4.71991247e-01,  3.04483064e+00)
( 4.72428884e-01,  3.04483064e+00)
( 4.72866521e-01,  3.04483064e+00)
( 4.73304158e-01,  3.04483064e+00)
( 4.73741794e-01,  3.04483064e+00)
( 4.74179431e-01,  3.04483064e+00)
( 4.74617068e-01,  3.04483064e+00)
( 4.75054705e-01,  3.04483064e+00)
( 4.75492341e-01,  3.04483064e+00)
( 4.75929978e-01,  3.04483064e+00)
( 4.76367615e-01,  3.04483064e+00)
( 4.76805252e-01,  3.04483064e+00)
( 4.77242888e-01,  3.04483064e+00)
( 4.77680525e-01,  3.04483064e+00)
( 4.78118162e-01,  3.04483064e+00)
( 4.78555799e-01,  3.04483064e+00)
( 4.78993435e-01,  3.04483064e+00)
( 4.79431072e-01,  3.04483064e+00)
( 4.79868709e-01,  3.04483064e+00)
( 4.80306346e-01,  3.04483064e+00)
( 4.80743982e-01,  3.04483064e+00)
( 4.81181619e-01,  3.04483064e+00)
( 4.81619256e-01,  3.04483064e+00)
( 4.82056893e-01,  3.04483064e+00)
( 4.82494530e-01,  3.04483064e+00)
( 4.82932166e-01,  3.04483064e+00)
( 4.83369803e-01,  3.04483064e+00)
( 4.83807440e-01,  3.04483064e+00)
( 4.84245077e-01,  3.04483064e+00)
( 4.84682713e-01,  3.04483064e+00)
( 4.85120350e-01,  3.04483064e+00)
( 4.85557987e-01,  3.04483064e+00)
( 4.85995624e-01,  3.04483064e+00)
( 4.86433260e-01,  3.04483064e+00)
( 4.86870897e-01,  3.04483064e+00)
( 4.87308534e-01,  3.04483064e+00)
( 4.87746171e-01,  3.04483064e+00)
( 4.88183807e-01,  3.04483064e+00)
( 4.88621444e-01,  3.04483064e+00)
( 4.89059081e-01,  3.04483064e+00)
( 4.89496718e-01,  3.04483064e+00)
( 4.89934354e-01,  3.04483064e+00)
( 4.90371991e-01,  3.04483064e+00)
( 4.90809628e-01,  3.04483064e+00)
( 4.91247265e-01,  3.04483064e+00)
( 4.91684902e-01,  3.04483064e+00)
( 4.92122538e-01,  3.04483064e+00)
( 4.92560175e-01,  3.04483064e+00)
( 4.92997812e-01,  3.04483064e+00)
( 4.93435449e-01,  3.04483064e+00)
( 4.93873085e-01,  3.04483064e+00)
( 4.94310722e-01,  3.04483064e+00)
( 4.94748359e-01,  3.04483064e+00)
( 4.95185996e-01,  3.04483064e+00)
( 4.95623632e-01,  3.04483064e+00)
( 4.96061269e-01,  3.04483064e+00)
( 4.96498906e-01,  3.04483064e+00)
( 4.96936543e-01,  3.04483064e+00)
( 4.97374179e-01,  3.04483064e+00)
( 4.97811816e-01,  3.04483064e+00)
( 4.98249453e-01,  3.04483064e+00)
( 4.98687090e-01,  3.04483064e+00)
( 4.99124726e-01,  3.04483064e+00)
( 4.99562363e-01,  3.04483064e+00)
( 5.00000000e-01,  3.04483064e+00)
( 5.00437637e-01,  3.04483064e+00)
( 5.00875274e-01,  3.04483064e+00)
( 5.01312910e-01,  3.04483064e+00)
( 5.01750547e-01,  3.04483064e+00)
( 5.02188184e-01,  3.04483064e+00)
( 5.02625821e-01,  3.04483064e+00)
( 5.03063457e-01,  3.04483064e+00)
( 5.03501094e-01,  3.04483064e+00)
( 5.03938731e-01,  3.04483064e+00)
( 5.04376368e-01,  3.04483064e+00)
( 5.04814004e-01,  3.04483064e+00)
( 5.05251641e-01,  3.04483064e+00)
( 5.05689278e-01,  3.04483064e+00)
( 5.06126915e-01,  3.04483064e+00)
( 5.06564551e-01,  3.04483064e+00)
( 5.07002188e-01,  3.04483064e+00)
( 5.07439825e-01,  3.04483064e+00)
( 5.07877462e-01,  3.04483064e+00)
( 5.08315098e-01,  3.04483064e+00)
( 5.08752735e-01,  3.04483064e+00)
( 5.09190372e-01,  3.04483064e+00)
( 5.09628009e-01,  3.04483064e+00)
( 5.10065646e-01,  3.04483064e+00)
( 5.10503282e-01,  3.04483064e+00)
( 5.10940919e-01,  3.04483064e+00)
( 5.11378556e-01,  3.04483064e+00)
( 5.11816193e-01,  3.04483064e+00)
( 5.12253829e-01,  3.04483064e+00)
( 5.12691466e-01,  3.04483064e+00)
( 5.13129103e-01,  3.04483064e+00)
( 5.13566740e-01,  3.04483064e+00)
( 5.14004376e-01,  3.04483064e+00)
( 5.14442013e-01,  3.04483064e+00)
( 5.14879650e-01,  3.04483064e+00)
( 5.15317287e-01,  3.04483064e+00)
( 5.15754923e-01,  3.04483064e+00)
( 5.16192560e-01,  3.04483064e+00)
( 5.16630197e-01,  3.04483064e+00)
( 5.17067834e-01,  3.04483064e+00)
( 5.17505470e-01,  3.04483064e+00)
( 5.17943107e-01,  3.04483064e+00)
( 5.18380744e-01,  3.04483064e+00)
( 5.18818381e-01,  3.04483064e+00)
( 5.19256018e-01,  3.04483064e+00)
( 5.19693654e-01,  3.04483064e+00)
( 5.20131291e-01,  3.04483064e+00)
( 5.20568928e-01,  3.04483064e+00)
( 5.21006565e-01,  3.04483064e+00)
( 5.21444201e-01,  3.04483064e+00)
( 5.21881838e-01,  3.04483064e+00)
( 5.22319475e-01,  3.04483064e+00)
( 5.22757112e-01,  3.04483064e+00)
( 5.23194748e-01,  3.04483064e+00)
( 5.23632385e-01,  3.04483064e+00)
( 5.24070022e-01,  3.04483064e+00)
( 5.24507659e-01,  3.04483064e+00)
( 5.24945295e-01,  3.04483064e+00)
( 5.25382932e-01,  3.04483064e+00)
( 5.25820569e-01,  3.04483064e+00)
( 5.26258206e-01,  3.04483064e+00)
( 5.26695842e-01,  3.04483064e+00)
( 5.27133479e-01,  3.04483064e+00)
( 5.27571116e-01,  3.04483064e+00)
( 5.28008753e-01,  3.04483064e+00)
( 5.28446389e-01,  3.04483064e+00)
( 5.28884026e-01,  3.04483064e+00)
( 5.29321663e-01,  3.04483064e+00)
( 5.29759300e-01,  3.04483064e+00)
( 5.30196937e-01,  3.04483064e+00)
( 5.30634573e-01,  3.04483064e+00)
( 5.31072210e-01,  3.04483064e+00)
( 5.31509847e-01,  3.04483064e+00)
( 5.31947484e-01,  3.04483064e+00)
( 5.32385120e-01,  3.04483064e+00)
( 5.32822757e-01,  3.04483064e+00)
( 5.33260394e-01,  3.04483064e+00)
( 5.33698031e-01,  3.04483064e+00)
( 5.34135667e-01,  3.04483064e+00)
( 5.34573304e-01,  3.04483064e+00)
( 5.35010941e-01,  3.04483064e+00)
( 5.35448578e-01,  3.04483064e+00)
( 5.35886214e-01,  3.04483064e+00)
( 5.36323851e-01,  3.04483064e+00)
( 5.36761488e-01,  3.04483064e+00)
( 5.37199125e-01,  3.04483064e+00)
( 5.37636761e-01,  3.04483064e+00)
( 5.38074398e-01,  3.04483064e+00)
( 5.38512035e-01,  3.04483064e+00)
( 5.38949672e-01,  3.04483064e+00)
( 5.39387309e-01,  3.04483064e+00)
( 5.39824945e-01,  3.04483064e+00)
( 5.40262582e-01,  3.04483064e+00)
( 5.40700219e-01,  3.04483064e+00)
( 5.41137856e-01,  3.04483064e+00)
( 5.41575492e-01,  3.04483064e+00)
( 5.42013129e-01,  3.04483064e+00)
( 5.42450766e-01,  3.04483064e+00)
( 5.42888403e-01,  3.04483064e+00)
( 5.43326039e-01,  3.04483064e+00)
( 5.43763676e-01,  3.04483064e+00)
( 5.44201313e-01,  3.04483064e+00)
( 5.44638950e-01,  3.04483064e+00)
( 5.45076586e-01,  3.04483064e+00)
( 5.45514223e-01,  3.04483064e+00)
( 5.45951860e-01,  3.04483064e+00)
( 5.46389497e-01,  3.04483064e+00)
( 5.46827133e-01,  3.04483064e+00)
( 5.47264770e-01,  3.04483064e+00)
( 5.47702407e-01,  3.04483064e+00)
( 5.48140044e-01,  3.04483064e+00)
( 5.48577681e-01,  3.04483064e+00)
( 5.49015317e-01,  3.04483064e+00)
( 5.49452954e-01,  3.04483064e+00)
( 5.49890591e-01,  3.04483064e+00)
( 5.50328228e-01,  3.04483064e+00)
( 5.50765864e-01,  3.04483064e+00)
( 5.51203501e-01,  3.04483064e+00)
( 5.51641138e-01,  3.04483064e+00)
( 5.52078775e-01,  3.04483064e+00)
( 5.52516411e-01,  3.04483064e+00)
( 5.52954048e-01,  3.04483064e+00)
( 5.53391685e-01,  3.04483064e+00)
( 5.53829322e-01,  3.04483064e+00)
( 5.54266958e-01,  3.04483064e+00)
( 5.54704595e-01,  3.04483064e+00)
( 5.55142232e-01,  3.04483064e+00)
( 5.55579869e-01,  3.04483064e+00)
( 5.56017505e-01,  3.04483064e+00)
( 5.56455142e-01,  3.04483064e+00)
( 5.56892779e-01,  3.04483064e+00)
( 5.57330416e-01,  3.04483064e+00)
( 5.57768053e-01,  3.04483064e+00)
( 5.58205689e-01,  3.04483064e+00)
( 5.58643326e-01,  3.04483064e+00)
( 5.59080963e-01,  3.04483064e+00)
( 5.59518600e-01,  3.04483064e+00)
( 5.59956236e-01,  3.04483064e+00)
( 5.60393873e-01,  3.04483064e+00)
( 5.60831510e-01,  3.04483064e+00)
( 5.61269147e-01,  3.04483064e+00)
( 5.61706783e-01,  3.04483064e+00)
( 5.62144420e-01,  3.04483064e+00)
( 5.62582057e-01,  3.04483064e+00)
( 5.63019694e-01,  3.04483064e+00)
( 5.63457330e-01,  3.04483064e+00)
( 5.63894967e-01,  3.04483064e+00)
( 5.64332604e-01,  3.04483064e+00)
( 5.64770241e-01,  3.04483064e+00)
( 5.65207877e-01,  3.04483064e+00)
( 5.65645514e-01,  3.04483064e+00)
( 5.66083151e-01,  3.04483064e+00)
( 5.66520788e-01,  3.04483064e+00)
( 5.66958425e-01,  3.04483064e+00)
( 5.67396061e-01,  3.04483064e+00)
( 5.67833698e-01,  3.04483064e+00)
( 5.68271335e-01,  3.04483064e+00)
( 5.68708972e-01,  3.04483064e+00)
( 5.69146608e-01,  3.04483064e+00)
( 5.69584245e-01,  3.04483064e+00)
( 5.70021882e-01,  3.04483064e+00)
( 5.70459519e-01,  3.04483064e+00)
( 5.70897155e-01,  3.04483064e+00)
( 5.71334792e-01,  3.04483064e+00)
( 5.71772429e-01,  3.04483064e+00)
( 5.72210066e-01,  3.04483064e+00)
( 5.72647702e-01,  3.04483064e+00)
( 5.73085339e-01,  3.04483064e+00)
( 5.73522976e-01,  3.04483064e+00)
( 5.73960613e-01,  3.04483064e+00)
( 5.74398249e-01,  3.04483064e+00)
( 5.74835886e-01,  3.04483064e+00)
( 5.75273523e-01,  3.04483064e+00)
( 5.75711160e-01,  3.04483064e+00)
( 5.76148796e-01,  3.04483064e+00)
( 5.76586433e-01,  3.04483064e+00)
( 5.77024070e-01,  3.04483064e+00)
( 5.77461707e-01,  3.04483064e+00)
( 5.77899344e-01,  3.04483064e+00)
( 5.78336980e-01,  3.04483064e+00)
( 5.78774617e-01,  3.04483064e+00)
( 5.79212254e-01,  3.04483064e+00)
( 5.79649891e-01,  3.04483064e+00)
( 5.80087527e-01,  3.04483064e+00)
( 5.80525164e-01,  3.04483064e+00)
( 5.80962801e-01,  3.04483064e+00)
( 5.81400438e-01,  3.04483064e+00)
( 5.81838074e-01,  3.04483064e+00)
( 5.82275711e-01,  3.04483064e+00)
( 5.82713348e-01,  3.04483064e+00)
( 5.83150985e-01,  3.04483064e+00)
( 5.83588621e-01,  3.04483064e+00)
( 5.84026258e-01,  3.04483064e+00)
( 5.84463895e-01,  3.04483064e+00)
( 5.84901532e-01,  3.04483064e+00)
( 5.85339168e-01,  3.04483064e+00)
( 5.85776805e-01,  3.04483064e+00)
( 5.86214442e-01,  3.04483064e+00)
( 5.86652079e-01,  3.04483064e+00)
( 5.87089716e-01,  3.04483064e+00)
( 5.87527352e-01,  3.04483064e+00)
( 5.87964989e-01,  3.04483064e+00)
( 5.88402626e-01,  3.04483064e+00)
( 5.88840263e-01,  3.04483064e+00)
( 5.89277899e-01,  3.04483064e+00)
( 5.89715536e-01,  3.04483064e+00)
( 5.90153173e-01,  3.04483064e+00)
( 5.90590810e-01,  3.04483064e+00)
( 5.91028446e-01,  3.04483064e+00)
( 5.91466083e-01,  3.04483064e+00)
( 5.91903720e-01,  3.04483064e+00)
( 5.92341357e-01,  3.04483064e+00)
( 5.92778993e-01,  3.04483064e+00)
( 5.93216630e-01,  3.04483064e+00)
( 5.93654267e-01,  3.04483064e+00)
( 5.94091904e-01,  3.04483064e+00)
( 5.94529540e-01,  3.04483064e+00)
( 5.94967177e-01,  3.04483064e+00)
( 5.95404814e-01,  3.04483064e+00)
( 5.95842451e-01,  3.04483064e+00)
( 5.96280088e-01,  3.04483064e+00)
( 5.96717724e-01,  3.04483064e+00)
( 5.97155361e-01,  3.04483064e+00)
( 5.97592998e-01,  3.04483064e+00)
( 5.98030635e-01,  3.04483064e+00)
( 5.98468271e-01,  3.04483064e+00)
( 5.98905908e-01,  3.04483064e+00)
( 5.99343545e-01,  3.04483064e+00)
( 5.99781182e-01,  3.04483064e+00)
( 6.00218818e-01,  3.04483064e+00)
( 6.00656455e-01,  3.04483064e+00)
( 6.01094092e-01,  3.04483064e+00)
( 6.01531729e-01,  3.04483064e+00)
( 6.01969365e-01,  3.04483064e+00)
( 6.02407002e-01,  3.04483064e+00)
( 6.02844639e-01,  3.04483064e+00)
( 6.03282276e-01,  3.04483064e+00)
( 6.03719912e-01,  3.04483064e+00)
( 6.04157549e-01,  3.04483064e+00)
( 6.04595186e-01,  3.04483064e+00)
( 6.05032823e-01,  3.04483064e+00)
( 6.05470460e-01,  3.04483064e+00)
( 6.05908096e-01,  3.04483064e+00)
( 6.06345733e-01,  3.04483064e+00)
( 6.06783370e-01,  3.04483064e+00)
( 6.07221007e-01,  3.04483064e+00)
( 6.07658643e-01,  3.04483064e+00)
( 6.08096280e-01,  3.04483064e+00)
( 6.08533917e-01,  3.04483064e+00)
( 6.08971554e-01,  3.04483064e+00)
( 6.09409190e-01,  3.04483064e+00)
( 6.09846827e-01,  3.04483064e+00)
( 6.10284464e-01,  3.04483064e+00)
( 6.10722101e-01,  3.04483064e+00)
( 6.11159737e-01,  3.04483064e+00)
( 6.11597374e-01,  3.04483064e+00)
( 6.12035011e-01,  3.04483064e+00)
( 6.12472648e-01,  3.04483064e+00)
( 6.12910284e-01,  3.04483064e+00)
( 6.13347921e-01,  3.04483064e+00)
( 6.13785558e-01,  3.04483064e+00)
( 6.14223195e-01,  3.04483064e+00)
( 6.14660832e-01,  3.04483064e+00)
( 6.15098468e-01,  3.04483064e+00)
( 6.15536105e-01,  3.04483064e+00)
( 6.15973742e-01,  3.04483064e+00)
( 6.16411379e-01,  3.04483064e+00)
( 6.16849015e-01,  3.04483064e+00)
( 6.17286652e-01,  3.04483064e+00)
( 6.17724289e-01,  3.04483064e+00)
( 6.18161926e-01,  3.04483064e+00)
( 6.18599562e-01,  3.04483064e+00)
( 6.19037199e-01,  3.04483064e+00)
( 6.19474836e-01,  3.04483064e+00)
( 6.19912473e-01,  3.04483064e+00)
( 6.20350109e-01,  3.04483064e+00)
( 6.20787746e-01,  3.04483064e+00)
( 6.21225383e-01,  3.04483064e+00)
( 6.21663020e-01,  3.04483064e+00)
( 6.22100656e-01,  3.04483064e+00)
( 6.22538293e-01,  3.04483064e+00)
( 6.22975930e-01,  3.04483064e+00)
( 6.23413567e-01,  3.04483064e+00)
( 6.23851204e-01,  3.04483064e+00)
( 6.24288840e-01,  3.04483064e+00)
( 6.24726477e-01,  3.04483064e+00)
( 6.25164114e-01,  3.04483064e+00)
( 6.25601751e-01,  3.04483064e+00)
( 6.26039387e-01,  3.04483064e+00)
( 6.26477024e-01,  3.04483064e+00)
( 6.26914661e-01,  3.04483064e+00)
( 6.27352298e-01,  3.04483064e+00)
( 6.27789934e-01,  3.04483064e+00)
( 6.28227571e-01,  3.04483064e+00)
( 6.28665208e-01,  3.04483064e+00)
( 6.29102845e-01,  3.04483064e+00)
( 6.29540481e-01,  3.04483064e+00)
( 6.29978118e-01,  3.04483064e+00)
( 6.30415755e-01,  3.04483064e+00)
( 6.30853392e-01,  3.04483064e+00)
( 6.31291028e-01,  3.04483064e+00)
( 6.31728665e-01,  3.04483064e+00)
( 6.32166302e-01,  3.04483064e+00)
( 6.32603939e-01,  3.04483064e+00)
( 6.33041575e-01,  3.04483064e+00)
( 6.33479212e-01,  3.04483064e+00)
( 6.33916849e-01,  3.04483064e+00)
( 6.34354486e-01,  3.04483064e+00)
( 6.34792123e-01,  3.04483064e+00)
( 6.35229759e-01,  3.04483064e+00)
( 6.35667396e-01,  3.04483064e+00)
( 6.36105033e-01,  3.04483064e+00)
( 6.36542670e-01,  3.04483064e+00)
( 6.36980306e-01,  3.04483064e+00)
( 6.37417943e-01,  3.04483064e+00)
( 6.37855580e-01,  3.04483064e+00)
( 6.38293217e-01,  3.04483064e+00)
( 6.38730853e-01,  3.04483064e+00)
( 6.39168490e-01,  3.04483064e+00)
( 6.39606127e-01,  3.04483064e+00)
( 6.40043764e-01,  3.04483064e+00)
( 6.40481400e-01,  3.04483064e+00)
( 6.40919037e-01,  3.04483064e+00)
( 6.41356674e-01,  3.04483064e+00)
( 6.41794311e-01,  3.04483064e+00)
( 6.42231947e-01,  3.04483064e+00)
( 6.42669584e-01,  3.04483064e+00)
( 6.43107221e-01,  3.04483064e+00)
( 6.43544858e-01,  3.04483064e+00)
( 6.43982495e-01,  3.04483064e+00)
( 6.44420131e-01,  3.04483064e+00)
( 6.44857768e-01,  3.04483064e+00)
( 6.45295405e-01,  3.04483064e+00)
( 6.45733042e-01,  3.04483064e+00)
( 6.46170678e-01,  3.04483064e+00)
( 6.46608315e-01,  3.04483064e+00)
( 6.47045952e-01,  3.04483064e+00)
( 6.47483589e-01,  3.04483064e+00)
( 6.47921225e-01,  3.04483064e+00)
( 6.48358862e-01,  3.04483064e+00)
( 6.48796499e-01,  3.04483064e+00)
( 6.49234136e-01,  3.04483064e+00)
( 6.49671772e-01,  3.04483064e+00)
( 6.50109409e-01,  3.04483064e+00)
( 6.50547046e-01,  3.04483064e+00)
( 6.50984683e-01,  3.04483064e+00)
( 6.51422319e-01,  3.04483064e+00)
( 6.51859956e-01,  3.04483064e+00)
( 6.52297593e-01,  3.04483064e+00)
( 6.52735230e-01,  3.04483064e+00)
( 6.53172867e-01,  3.04483064e+00)
( 6.53610503e-01,  3.04483064e+00)
( 6.54048140e-01,  3.04483064e+00)
( 6.54485777e-01,  3.04483064e+00)
( 6.54923414e-01,  3.04483064e+00)
( 6.55361050e-01,  3.04483064e+00)
( 6.55798687e-01,  3.04483064e+00)
( 6.56236324e-01,  3.04483064e+00)
( 6.56673961e-01,  3.04483064e+00)
( 6.57111597e-01,  3.04483064e+00)
( 6.57549234e-01,  3.04483064e+00)
( 6.57986871e-01,  3.04483064e+00)
( 6.58424508e-01,  3.04483064e+00)
( 6.58862144e-01,  3.04483064e+00)
( 6.59299781e-01,  3.04483064e+00)
( 6.59737418e-01,  3.04483064e+00)
( 6.60175055e-01,  3.04483064e+00)
( 6.60612691e-01,  3.04483064e+00)
( 6.61050328e-01,  3.04483064e+00)
( 6.61487965e-01,  3.04483064e+00)
( 6.61925602e-01,  3.04483064e+00)
( 6.62363239e-01,  3.04483064e+00)
( 6.62800875e-01,  3.04483064e+00)
( 6.63238512e-01,  3.04483064e+00)
( 6.63676149e-01,  3.04483064e+00)
( 6.64113786e-01,  3.04483064e+00)
( 6.64551422e-01,  3.04483064e+00)
( 6.64989059e-01,  3.04483064e+00)
( 6.65426696e-01,  3.04483064e+00)
( 6.65864333e-01,  3.04483064e+00)
( 6.66301969e-01,  3.04483064e+00)
( 6.66739606e-01,  3.04483064e+00)
( 6.67177243e-01,  3.04483064e+00)
( 6.67614880e-01,  3.04483064e+00)
( 6.68052516e-01,  3.04483064e+00)
( 6.68490153e-01,  3.04483064e+00)
( 6.68927790e-01,  3.04483064e+00)
( 6.69365427e-01,  3.04483064e+00)
( 6.69803063e-01,  3.04483064e+00)
( 6.70240700e-01,  3.04483064e+00)
( 6.70678337e-01,  3.04483064e+00)
( 6.71115974e-01,  3.04483064e+00)
( 6.71553611e-01,  3.04483064e+00)
( 6.71991247e-01,  3.04483064e+00)
( 6.72428884e-01,  3.04483064e+00)
( 6.72866521e-01,  3.04483064e+00)
( 6.73304158e-01,  3.04483064e+00)
( 6.73741794e-01,  3.04483064e+00)
( 6.74179431e-01,  3.04483064e+00)
( 6.74617068e-01,  3.04483064e+00)
( 6.75054705e-01,  3.04483064e+00)
( 6.75492341e-01,  3.04483064e+00)
( 6.75929978e-01,  3.04483064e+00)
( 6.76367615e-01,  3.04483064e+00)
( 6.76805252e-01,  3.04483064e+00)
( 6.77242888e-01,  3.04483064e+00)
( 6.77680525e-01,  3.04483064e+00)
( 6.78118162e-01,  3.04483064e+00)
( 6.78555799e-01,  3.04483064e+00)
( 6.78993435e-01,  3.04483064e+00)
( 6.79431072e-01,  3.04483064e+00)
( 6.79868709e-01,  3.04483064e+00)
( 6.80306346e-01,  3.04483064e+00)
( 6.80743982e-01,  3.04483064e+00)
( 6.81181619e-01,  3.04483064e+00)
( 6.81619256e-01,  3.04483064e+00)
( 6.82056893e-01,  3.04483064e+00)
( 6.82494530e-01,  3.04483064e+00)
( 6.82932166e-01,  3.04483064e+00)
( 6.83369803e-01,  3.04483064e+00)
( 6.83807440e-01,  3.04483064e+00)
( 6.84245077e-01,  3.04483064e+00)
( 6.84682713e-01,  3.04483064e+00)
( 6.85120350e-01,  3.04483064e+00)
( 6.85557987e-01,  3.04483064e+00)
( 6.85995624e-01,  3.04483064e+00)
( 6.86433260e-01,  3.04483064e+00)
( 6.86870897e-01,  3.04483064e+00)
( 6.87308534e-01,  3.04483064e+00)
( 6.87746171e-01,  3.04483064e+00)
( 6.88183807e-01,  3.04483064e+00)
( 6.88621444e-01,  3.04483064e+00)
( 6.89059081e-01,  3.04483064e+00)
( 6.89496718e-01,  3.04483064e+00)
( 6.89934354e-01,  3.04483064e+00)
( 6.90371991e-01,  3.04483064e+00)
( 6.90809628e-01,  3.04483064e+00)
( 6.91247265e-01,  3.04483064e+00)
( 6.91684902e-01,  3.04483064e+00)
( 6.92122538e-01,  3.04483064e+00)
( 6.92560175e-01,  3.04483064e+00)
( 6.92997812e-01,  3.04483064e+00)
( 6.93435449e-01,  3.04483064e+00)
( 6.93873085e-01,  3.04483064e+00)
( 6.94310722e-01,  3.04483064e+00)
( 6.94748359e-01,  3.04483064e+00)
( 6.95185996e-01,  3.04483064e+00)
( 6.95623632e-01,  3.04483064e+00)
( 6.96061269e-01,  3.04483064e+00)
( 6.96498906e-01,  3.04483064e+00)
( 6.96936543e-01,  3.04483064e+00)
( 6.97374179e-01,  3.04483064e+00)
( 6.97811816e-01,  3.04483064e+00)
( 6.98249453e-01,  3.04483064e+00)
( 6.98687090e-01,  3.04483064e+00)
( 6.99124726e-01,  3.04483064e+00)
( 6.99562363e-01,  3.04483064e+00)
( 7.00000000e-01,  3.04483064e+00)
( 7.00437637e-01,  3.04483064e+00)
( 7.00875274e-01,  3.04483064e+00)
( 7.01312910e-01,  3.04483064e+00)
( 7.01750547e-01,  3.04483064e+00)
( 7.02188184e-01,  3.04483064e+00)
( 7.02625821e-01,  3.04483064e+00)
( 7.03063457e-01,  3.04483064e+00)
( 7.03501094e-01,  3.04483064e+00)
( 7.03938731e-01,  3.04483064e+00)
( 7.04376368e-01,  3.04483064e+00)
( 7.04814004e-01,  3.04483064e+00)
( 7.05251641e-01,  3.04483064e+00)
( 7.05689278e-01,  3.04483064e+00)
( 7.06126915e-01,  3.04483064e+00)
( 7.06564551e-01,  3.04483064e+00)
( 7.07002188e-01,  3.04483064e+00)
( 7.07439825e-01,  3.04483064e+00)
( 7.07877462e-01,  3.04483064e+00)
( 7.08315098e-01,  3.04483064e+00)
( 7.08752735e-01,  3.04483064e+00)
( 7.09190372e-01,  3.04483064e+00)
( 7.09628009e-01,  3.04483064e+00)
( 7.10065646e-01,  3.04483064e+00)
( 7.10503282e-01,  3.04483064e+00)
( 7.10940919e-01,  3.04483064e+00)
( 7.11378556e-01,  3.04483064e+00)
( 7.11816193e-01,  3.04483064e+00)
( 7.12253829e-01,  3.04483064e+00)
( 7.12691466e-01,  3.04483064e+00)
( 7.13129103e-01,  3.04483064e+00)
( 7.13566740e-01,  3.04483064e+00)
( 7.14004376e-01,  3.04483064e+00)
( 7.14442013e-01,  3.04483064e+00)
( 7.14879650e-01,  3.04483064e+00)
( 7.15317287e-01,  3.04483064e+00)
( 7.15754923e-01,  3.04483064e+00)
( 7.16192560e-01,  3.04483064e+00)
( 7.16630197e-01,  3.04483064e+00)
( 7.17067834e-01,  3.04483064e+00)
( 7.17505470e-01,  3.04483064e+00)
( 7.17943107e-01,  3.04483064e+00)
( 7.18380744e-01,  3.04483064e+00)
( 7.18818381e-01,  3.04483064e+00)
( 7.19256018e-01,  3.04483064e+00)
( 7.19693654e-01,  3.04483064e+00)
( 7.20131291e-01,  3.04483064e+00)
( 7.20568928e-01,  3.04483064e+00)
( 7.21006565e-01,  3.04483064e+00)
( 7.21444201e-01,  3.04483064e+00)
( 7.21881838e-01,  3.04483064e+00)
( 7.22319475e-01,  3.04483064e+00)
( 7.22757112e-01,  3.04483064e+00)
( 7.23194748e-01,  3.04483064e+00)
( 7.23632385e-01,  3.04483064e+00)
( 7.24070022e-01,  3.04483064e+00)
( 7.24507659e-01,  3.04483064e+00)
( 7.24945295e-01,  3.04483064e+00)
( 7.25382932e-01,  3.04483064e+00)
( 7.25820569e-01,  3.04483064e+00)
( 7.26258206e-01,  3.04483064e+00)
( 7.26695842e-01,  3.04483064e+00)
( 7.27133479e-01,  3.04483064e+00)
( 7.27571116e-01,  3.04483064e+00)
( 7.28008753e-01,  3.04483064e+00)
( 7.28446389e-01,  3.04483064e+00)
( 7.28884026e-01,  3.04483064e+00)
( 7.29321663e-01,  3.04483064e+00)
( 7.29759300e-01,  3.04483064e+00)
( 7.30196937e-01,  3.04483064e+00)
( 7.30634573e-01,  3.04483064e+00)
( 7.31072210e-01,  3.04483064e+00)
( 7.31509847e-01,  3.04483064e+00)
( 7.31947484e-01,  3.04483064e+00)
( 7.32385120e-01,  3.04483064e+00)
( 7.32822757e-01,  3.04483064e+00)
( 7.33260394e-01,  3.04483064e+00)
( 7.33698031e-01,  3.04483064e+00)
( 7.34135667e-01,  3.04483064e+00)
( 7.34573304e-01,  3.04483064e+00)
( 7.35010941e-01,  3.04483064e+00)
( 7.35448578e-01,  3.04483064e+00)
( 7.35886214e-01,  3.04483064e+00)
( 7.36323851e-01,  3.04483064e+00)
( 7.36761488e-01,  3.04483064e+00)
( 7.37199125e-01,  3.04483064e+00)
( 7.37636761e-01,  3.04483064e+00)
( 7.38074398e-01,  3.04483064e+00)
( 7.38512035e-01,  3.04483064e+00)
( 7.38949672e-01,  3.04483064e+00)
( 7.39387309e-01,  3.04483064e+00)
( 7.39824945e-01,  3.04483064e+00)
( 7.40262582e-01,  3.04483064e+00)
( 7.40700219e-01,  3.04483064e+00)
( 7.41137856e-01,  3.04483064e+00)
( 7.41575492e-01,  3.04483064e+00)
( 7.42013129e-01,  3.04483064e+00)
( 7.42450766e-01,  3.04483064e+00)
( 7.42888403e-01,  3.04483064e+00)
( 7.43326039e-01,  3.04483064e+00)
( 7.43763676e-01,  3.04483064e+00)
( 7.44201313e-01,  3.04483064e+00)
( 7.44638950e-01,  3.04483064e+00)
( 7.45076586e-01,  3.04483064e+00)
( 7.45514223e-01,  3.04483064e+00)
( 7.45951860e-01,  3.04483064e+00)
( 7.46389497e-01,  3.04483064e+00)
( 7.46827133e-01,  3.04483064e+00)
( 7.47264770e-01,  3.04483064e+00)
( 7.47702407e-01,  3.04483064e+00)
( 7.48140044e-01,  3.04483064e+00)
( 7.48577681e-01,  3.04483064e+00)
( 7.49015317e-01,  3.04483064e+00)
( 7.49452954e-01,  3.04483064e+00)
( 7.49890591e-01,  3.04483064e+00)
( 7.50328228e-01,  3.04483064e+00)
( 7.50765864e-01,  3.04483064e+00)
( 7.51203501e-01,  3.04483064e+00)
( 7.51641138e-01,  3.04483064e+00)
( 7.52078775e-01,  3.04483064e+00)
( 7.52516411e-01,  3.04483064e+00)
( 7.52954048e-01,  3.04483064e+00)
( 7.53391685e-01,  3.04483064e+00)
( 7.53829322e-01,  3.04483064e+00)
( 7.54266958e-01,  3.04483064e+00)
( 7.54704595e-01,  3.04483063e+00)
( 7.55142232e-01,  3.04483063e+00)
( 7.55579869e-01,  3.04483062e+00)
( 7.56017505e-01,  3.04483057e+00)
( 7.56455142e-01,  3.04483059e+00)
( 7.56892779e-01,  3.04483049e+00)
( 7.57330416e-01,  3.04483031e+00)
( 7.57768053e-01,  3.04483035e+00)
( 7.58205689e-01,  3.04482997e+00)
( 7.58643326e-01,  3.04482896e+00)
( 7.59080963e-01,  3.04482943e+00)
( 7.59518600e-01,  3.04482705e+00)
( 7.59956236e-01,  3.04482278e+00)
( 7.60393873e-01,  3.04482395e+00)
( 7.60831510e-01,  3.04481506e+00)
( 7.61269147e-01,  3.04479221e+00)
( 7.61706783e-01,  3.04480283e+00)
( 7.62144420e-01,  3.04475059e+00)
( 7.62582057e-01,  3.04465635e+00)
( 7.63019694e-01,  3.04468421e+00)
( 7.63457330e-01,  3.04448485e+00)
( 7.63894967e-01,  3.04399120e+00)
( 7.64332604e-01,  3.04420253e+00)
( 7.64770241e-01,  3.04314916e+00)
( 7.65207877e-01,  3.04100314e+00)
( 7.65645514e-01,  3.04173398e+00)
( 7.66083151e-01,  3.03773072e+00)
( 7.66520788e-01,  3.02626294e+00)
( 7.66958425e-01,  3.02556792e+00)
( 7.67396061e-01,  3.00354380e+00)
( 7.67833698e-01,  2.95744783e+00)
( 7.68271335e-01,  2.91298855e+00)
( 7.68708972e-01,  2.77707102e+00)
( 7.69146608e-01,  2.54951029e+00)
( 7.69584245e-01,  2.13367011e+00)
( 7.70021882e-01,  1.55320982e+00)
( 7.70459519e-01,  9.53554464e-01)
( 7.70897155e-01,  4.71843908e-01)
( 7.71334792e-01,  1.78237511e-01)
( 7.71772429e-01,  8.76336261e-03)
( 7.72210066e-01, -8.65861156e-02)
( 7.72647702e-01, -1.38531492e-01)
( 7.73085339e-01, -1.66488776e-01)
( 7.73522976e-01, -1.81293250e-01)
( 7.73960613e-01, -1.89029141e-01)
( 7.74398249e-01, -1.92969681e-01)
( 7.74835886e-01, -1.94887489e-01)
( 7.75273523e-01, -1.95724523e-01)
( 7.75711160e-01, -1.96000976e-01)
( 7.76148796e-01, -1.95966664e-01)
( 7.76586433e-01, -1.95771756e-01)
( 7.77024070e-01, -1.95488663e-01)
( 7.77461707e-01, -1.95159712e-01)
( 7.77899344e-01, -1.94805473e-01)
( 7.78336980e-01, -1.94437838e-01)
( 7.78774617e-01, -1.94062971e-01)
( 7.79212254e-01, -1.93684216e-01)
( 7.79649891e-01, -1.93303375e-01)
( 7.80087527e-01, -1.92921409e-01)
( 7.80525164e-01, -1.92538838e-01)
( 7.80962801e-01, -1.92155940e-01)
( 7.81400438e-01, -1.91772865e-01)
( 7.81838074e-01, -1.91389692e-01)
( 7.82275711e-01, -1.91006467e-01)
( 7.82713348e-01, -1.90623211e-01)
( 7.83150985e-01, -1.90239937e-01)
( 7.83588621e-01, -1.89856653e-01)
( 7.84026258e-01, -1.89473360e-01)
( 7.84463895e-01, -1.89090062e-01)
( 7.84901532e-01, -1.88706760e-01)
( 7.85339168e-01, -1.88323454e-01)
( 7.85776805e-01, -1.87940144e-01)
( 7.86214442e-01, -1.87556831e-01)
( 7.86652079e-01, -1.87173514e-01)
( 7.87089716e-01, -1.86790194e-01)
( 7.87527352e-01, -1.86406870e-01)
( 7.87964989e-01, -1.86023544e-01)
( 7.88402626e-01, -1.85640214e-01)
( 7.88840263e-01, -1.85256881e-01)
( 7.89277899e-01, -1.84873544e-01)
( 7.89715536e-01, -1.84490205e-01)
( 7.90153173e-01, -1.84106862e-01)
( 7.90590810e-01, -1.83723516e-01)
( 7.91028446e-01, -1.83340166e-01)
( 7.91466083e-01, -1.82956814e-01)
( 7.91903720e-01, -1.82573458e-01)
( 7.92341357e-01, -1.82190099e-01)
( 7.92778993e-01, -1.81806737e-01)
( 7.93216630e-01, -1.81423371e-01)
( 7.93654267e-01, -1.81040002e-01)
( 7.94091904e-01, -1.80656630e-01)
( 7.94529540e-01, -1.80273255e-01)
( 7.94967177e-01, -1.79889877e-01)
( 7.95404814e-01, -1.79506495e-01)
( 7.95842451e-01, -1.79123111e-01)
( 7.96280088e-01, -1.78739723e-01)
( 7.96717724e-01, -1.78356331e-01)
( 7.97155361e-01, -1.77972937e-01)
( 7.97592998e-01, -1.77589540e-01)
( 7.98030635e-01, -1.77206139e-01)
( 7.98468271e-01, -1.76822735e-01)
( 7.98905908e-01, -1.76439328e-01)
( 7.99343545e-01, -1.76055918e-01)
( 7.99781182e-01, -1.75672504e-01)
( 8.00218818e-01, -1.75289088e-01)
( 8.00656455e-01, -1.74905668e-01)
( 8.01094092e-01, -1.74522245e-01)
( 8.01531729e-01, -1.74138819e-01)
( 8.01969365e-01, -1.73755390e-01)
( 8.02407002e-01, -1.73371957e-01)
( 8.02844639e-01, -1.72988522e-01)
( 8.03282276e-01, -1.72605083e-01)
( 8.03719912e-01, -1.72221641e-01)
( 8.04157549e-01, -1.71838196e-01)
( 8.04595186e-01, -1.71454748e-01)
( 8.05032823e-01, -1.71071297e-01)
( 8.05470460e-01, -1.70687843e-01)
( 8.05908096e-01, -1.70304385e-01)
( 8.06345733e-01, -1.69920925e-01)
( 8.06783370e-01, -1.69537461e-01)
( 8.07221007e-01, -1.69153994e-01)
( 8.07658643e-01, -1.68770524e-01)
( 8.08096280e-01, -1.68387051e-01)
( 8.08533917e-01, -1.68003575e-01)
( 8.08971554e-01, -1.67620096e-01)
( 8.09409190e-01, -1.67236614e-01)
( 8.09846827e-01, -1.66853128e-01)
( 8.10284464e-01, -1.66469640e-01)
( 8.10722101e-01, -1.66086148e-01)
( 8.11159737e-01, -1.65702653e-01)
( 8.11597374e-01, -1.65319156e-01)
( 8.12035011e-01, -1.64935655e-01)
( 8.12472648e-01, -1.64552151e-01)
( 8.12910284e-01, -1.64168644e-01)
( 8.13347921e-01, -1.63785134e-01)
( 8.13785558e-01, -1.63401621e-01)
( 8.14223195e-01, -1.63018104e-01)
( 8.14660832e-01, -1.62634585e-01)
( 8.15098468e-01, -1.62251063e-01)
( 8.15536105e-01, -1.61867538e-01)
( 8.15973742e-01, -1.61484009e-01)
( 8.16411379e-01, -1.61100478e-01)
( 8.16849015e-01, -1.60716943e-01)
( 8.17286652e-01, -1.60333406e-01)
( 8.17724289e-01, -1.59949865e-01)
( 8.18161926e-01, -1.59566322e-01)
( 8.18599562e-01, -1.59182775e-01)
( 8.19037199e-01, -1.58799226e-01)
( 8.19474836e-01, -1.58415673e-01)
( 8.19912473e-01, -1.58032117e-01)
( 8.20350109e-01, -1.57648559e-01)
( 8.20787746e-01, -1.57264997e-01)
( 8.21225383e-01, -1.56881432e-01)
( 8.21663020e-01, -1.56497865e-01)
( 8.22100656e-01, -1.56114294e-01)
( 8.22538293e-01, -1.55730720e-01)
( 8.22975930e-01, -1.55347144e-01)
( 8.23413567e-01, -1.54963564e-01)
( 8.23851204e-01, -1.54579981e-01)
( 8.24288840e-01, -1.54196396e-01)
( 8.24726477e-01, -1.53812807e-01)
( 8.25164114e-01, -1.53429216e-01)
( 8.25601751e-01, -1.53045621e-01)
( 8.26039387e-01, -1.52662024e-01)
( 8.26477024e-01, -1.52278423e-01)
( 8.26914661e-01, -1.51894820e-01)
( 8.27352298e-01, -1.51511213e-01)
( 8.27789934e-01, -1.51127604e-01)
( 8.28227571e-01, -1.50743992e-01)
( 8.28665208e-01, -1.50360376e-01)
( 8.29102845e-01, -1.49976758e-01)
( 8.29540481e-01, -1.49593137e-01)
( 8.29978118e-01, -1.49209513e-01)
( 8.30415755e-01, -1.48825886e-01)
( 8.30853392e-01, -1.48442256e-01)
( 8.31291028e-01, -1.48058624e-01)
( 8.31728665e-01, -1.47674988e-01)
( 8.32166302e-01, -1.47291349e-01)
( 8.32603939e-01, -1.46907708e-01)
( 8.33041575e-01, -1.46524063e-01)
( 8.33479212e-01, -1.46140416e-01)
( 8.33916849e-01, -1.45756765e-01)
( 8.34354486e-01, -1.45373112e-01)
( 8.34792123e-01, -1.44989456e-01)
( 8.35229759e-01, -1.44605797e-01)
( 8.35667396e-01, -1.44222135e-01)
( 8.36105033e-01, -1.43838471e-01)
( 8.36542670e-01, -1.43454803e-01)
( 8.36980306e-01, -1.43071132e-01)
( 8.37417943e-01, -1.42687459e-01)
( 8.37855580e-01, -1.42303783e-01)
( 8.38293217e-01, -1.41920104e-01)
( 8.38730853e-01, -1.41536422e-01)
( 8.39168490e-01, -1.41152737e-01)
( 8.39606127e-01, -1.40769049e-01)
( 8.40043764e-01, -1.40385359e-01)
( 8.40481400e-01, -1.40001665e-01)
( 8.40919037e-01, -1.39617969e-01)
( 8.41356674e-01, -1.39234270e-01)
( 8.41794311e-01, -1.38850568e-01)
( 8.42231947e-01, -1.38466863e-01)
( 8.42669584e-01, -1.38083156e-01)
( 8.43107221e-01, -1.37699445e-01)
( 8.43544858e-01, -1.37315732e-01)
( 8.43982495e-01, -1.36932016e-01)
( 8.44420131e-01, -1.36548297e-01)
( 8.44857768e-01, -1.36164576e-01)
( 8.45295405e-01, -1.35780851e-01)
( 8.45733042e-01, -1.35397124e-01)
( 8.46170678e-01, -1.35013394e-01)
( 8.46608315e-01, -1.34629661e-01)
( 8.47045952e-01, -1.34245925e-01)
( 8.47483589e-01, -1.33862187e-01)
( 8.47921225e-01, -1.33478446e-01)
( 8.48358862e-01, -1.33094702e-01)
( 8.48796499e-01, -1.32710955e-01)
( 8.49234136e-01, -1.32327205e-01)
( 8.49671772e-01, -1.31943453e-01)
( 8.50109409e-01, -1.31559698e-01)
( 8.50547046e-01, -1.31175940e-01)
( 8.50984683e-01, -1.30792180e-01)
( 8.51422319e-01, -1.30408416e-01)
( 8.51859956e-01, -1.30024650e-01)
( 8.52297593e-01, -1.29640882e-01)
( 8.52735230e-01, -1.29257110e-01)
( 8.53172867e-01, -1.28873336e-01)
( 8.53610503e-01, -1.28489559e-01)
( 8.54048140e-01, -1.28105779e-01)
( 8.54485777e-01, -1.27721996e-01)
( 8.54923414e-01, -1.27338211e-01)
( 8.55361050e-01, -1.26954423e-01)
( 8.55798687e-01, -1.26570633e-01)
( 8.56236324e-01, -1.26186839e-01)
( 8.56673961e-01, -1.25803043e-01)
( 8.57111597e-01, -1.25419245e-01)
( 8.57549234e-01, -1.25035443e-01)
( 8.57986871e-01, -1.24651639e-01)
( 8.58424508e-01, -1.24267832e-01)
( 8.58862144e-01, -1.23884023e-01)
( 8.59299781e-01, -1.23500211e-01)
( 8.59737418e-01, -1.23116396e-01)
( 8.60175055e-01, -1.22732578e-01)
( 8.60612691e-01, -1.22348758e-01)
( 8.61050328e-01, -1.21964936e-01)
( 8.61487965e-01, -1.21581110e-01)
( 8.61925602e-01, -1.21197282e-01)
( 8.62363239e-01, -1.20813451e-01)
( 8.62800875e-01, -1.20429618e-01)
( 8.63238512e-01, -1.20045782e-01)
( 8.63676149e-01, -1.19661943e-01)
( 8.64113786e-01, -1.19278102e-01)
( 8.64551422e-01, -1.18894258e-01)
( 8.64989059e-01, -1.18510411e-01)
( 8.65426696e-01, -1.18126562e-01)
( 8.65864333e-01, -1.17742710e-01)
( 8.66301969e-01, -1.17358856e-01)
( 8.66739606e-01, -1.16974999e-01)
( 8.67177243e-01, -1.16591139e-01)
( 8.67614880e-01, -1.16207277e-01)
( 8.68052516e-01, -1.15823412e-01)
( 8.68490153e-01, -1.15439545e-01)
( 8.68927790e-01, -1.15055675e-01)
( 8.69365427e-01, -1.14671803e-01)
( 8.69803063e-01, -1.14287928e-01)
( 8.70240700e-01, -1.13904050e-01)
( 8.70678337e-01, -1.13520170e-01)
( 8.71115974e-01, -1.13136287e-01)
( 8.71553611e-01, -1.12752402e-01)
( 8.71991247e-01, -1.12368514e-01)
( 8.72428884e-01, -1.11984623e-01)
( 8.72866521e-01, -1.11600731e-01)
( 8.73304158e-01, -1.11216835e-01)
( 8.73741794e-01, -1.10832937e-01)
( 8.74179431e-01, -1.10449037e-01)
( 8.74617068e-01, -1.10065134e-01)
( 8.75054705e-01, -1.09681228e-01)
( 8.75492341e-01, -1.09297320e-01)
( 8.75929978e-01, -1.08913409e-01)
( 8.76367615e-01, -1.08529496e-01)
( 8.76805252e-01, -1.08145581e-01)
( 8.77242888e-01, -1.07761663e-01)
( 8.77680525e-01, -1.07377742e-01)
( 8.78118162e-01, -1.06993819e-01)
( 8.78555799e-01, -1.06609894e-01)
( 8.78993435e-01, -1.06225966e-01)
( 8.79431072e-01, -1.05842035e-01)
( 8.79868709e-01, -1.05458102e-01)
( 8.80306346e-01, -1.05074167e-01)
( 8.80743982e-01, -1.04690229e-01)
( 8.81181619e-01, -1.04306289e-01)
( 8.81619256e-01, -1.03922347e-01)
( 8.82056893e-01, -1.03538401e-01)
( 8.82494530e-01, -1.03154454e-01)
( 8.82932166e-01, -1.02770504e-01)
( 8.83369803e-01, -1.02386552e-01)
( 8.83807440e-01, -1.02002597e-01)
( 8.84245077e-01, -1.01618640e-01)
( 8.84682713e-01, -1.01234680e-01)
( 8.85120350e-01, -1.00850718e-01)
( 8.85557987e-01, -1.00466754e-01)
( 8.85995624e-01, -1.00082787e-01)
( 8.86433260e-01, -9.96988180e-02)
( 8.86870897e-01, -9.93148465e-02)
( 8.87308534e-01, -9.89308726e-02)
( 8.87746171e-01, -9.85468964e-02)
( 8.88183807e-01, -9.81629178e-02)
( 8.88621444e-01, -9.77789369e-02)
( 8.89059081e-01, -9.73949536e-02)
( 8.89496718e-01, -9.70109680e-02)
( 8.89934354e-01, -9.66269800e-02)
( 8.90371991e-01, -9.62429898e-02)
( 8.90809628e-01, -9.58589971e-02)
( 8.91247265e-01, -9.54750022e-02)
( 8.91684902e-01, -9.50910050e-02)
( 8.92122538e-01, -9.47070054e-02)
( 8.92560175e-01, -9.43230036e-02)
( 8.92997812e-01, -9.39389995e-02)
( 8.93435449e-01, -9.35549930e-02)
( 8.93873085e-01, -9.31709843e-02)
( 8.94310722e-01, -9.27869733e-02)
( 8.94748359e-01, -9.24029601e-02)
( 8.95185996e-01, -9.20189445e-02)
( 8.95623632e-01, -9.16349267e-02)
( 8.96061269e-01, -9.12509067e-02)
( 8.96498906e-01, -9.08668844e-02)
( 8.96936543e-01, -9.04828599e-02)
( 8.97374179e-01, -9.00988331e-02)
( 8.97811816e-01, -8.97148041e-02)
( 8.98249453e-01, -8.93307729e-02)
( 8.98687090e-01, -8.89467395e-02)
( 8.99124726e-01, -8.85627038e-02)
( 8.99562363e-01, -8.81786660e-02)
( 9.00000000e-01, -8.77946259e-02)
( 9.00437637e-01, -8.74105837e-02)
( 9.00875274e-01, -8.70265393e-02)
( 9.01312910e-01, -8.66424927e-02)
( 9.01750547e-01, -8.62584439e-02)
( 9.02188184e-01, -8.58743929e-02)
( 9.02625821e-01, -8.54903398e-02)
( 9.03063457e-01, -8.51062846e-02)
( 9.03501094e-01, -8.47222272e-02)
( 9.03938731e-01, -8.43381676e-02)
( 9.04376368e-01, -8.39541059e-02)
( 9.04814004e-01, -8.35700421e-02)
( 9.05251641e-01, -8.31859762e-02)
( 9.05689278e-01, -8.28019082e-02)
( 9.06126915e-01, -8.24178380e-02)
( 9.06564551e-01, -8.20337658e-02)
( 9.07002188e-01, -8.16496914e-02)
( 9.07439825e-01, -8.12656150e-02)
( 9.07877462e-01, -8.08815365e-02)
( 9.08315098e-01, -8.04974559e-02)
( 9.08752735e-01, -8.01133732e-02)
( 9.09190372e-01, -7.97292885e-02)
( 9.09628009e-01, -7.93452017e-02)
( 9.10065646e-01, -7.89611129e-02)
( 9.10503282e-01, -7.85770221e-02)
( 9.10940919e-01, -7.81929292e-02)
( 9.11378556e-01, -7.78088343e-02)
( 9.11816193e-01, -7.74247373e-02)
( 9.12253829e-01, -7.70406384e-02)
( 9.12691466e-01, -7.66565374e-02)
( 9.13129103e-01, -7.62724345e-02)
( 9.13566740e-01, -7.58883295e-02)
( 9.14004376e-01, -7.55042226e-02)
( 9.14442013e-01, -7.51201137e-02)
( 9.14879650e-01, -7.47360029e-02)
( 9.15317287e-01, -7.43518900e-02)
( 9.15754923e-01, -7.39677753e-02)
( 9.16192560e-01, -7.35836585e-02)
( 9.16630197e-01, -7.31995399e-02)
( 9.17067834e-01, -7.28154193e-02)
( 9.17505470e-01, -7.24312968e-02)
( 9.17943107e-01, -7.20471723e-02)
( 9.18380744e-01, -7.16630460e-02)
( 9.18818381e-01, -7.12789177e-02)
( 9.19256018e-01, -7.08947876e-02)
( 9.19693654e-01, -7.05106556e-02)
( 9.20131291e-01, -7.01265217e-02)
( 9.20568928e-01, -6.97423859e-02)
( 9.21006565e-01, -6.93582483e-02)
( 9.21444201e-01, -6.89741088e-02)
( 9.21881838e-01, -6.85899674e-02)
( 9.22319475e-01, -6.82058242e-02)
( 9.22757112e-01, -6.78216792e-02)
( 9.23194748e-01, -6.74375324e-02)
( 9.23632385e-01, -6.70533837e-02)
( 9.24070022e-01, -6.66692333e-02)
( 9.24507659e-01, -6.62850810e-02)
( 9.24945295e-01, -6.59009270e-02)
( 9.25382932e-01, -6.55167711e-02)
( 9.25820569e-01, -6.51326135e-02)
( 9.26258206e-01, -6.47484541e-02)
( 9.26695842e-01, -6.43642930e-02)
( 9.27133479e-01, -6.39801301e-02)
( 9.27571116e-01, -6.35959655e-02)
( 9.28008753e-01, -6.32117991e-02)
( 9.28446389e-01, -6.28276310e-02)
( 9.28884026e-01, -6.24434612e-02)
( 9.29321663e-01, -6.20592897e-02)
( 9.29759300e-01, -6.16751164e-02)
( 9.30196937e-01, -6.12909415e-02)
( 9.30634573e-01, -6.09067649e-02)
( 9.31072210e-01, -6.05225866e-02)
( 9.31509847e-01, -6.01384067e-02)
( 9.31947484e-01, -5.97542250e-02)
( 9.32385120e-01, -5.93700418e-02)
( 9.32822757e-01, -5.89858569e-02)
( 9.33260394e-01, -5.86016703e-02)
( 9.33698031e-01, -5.82174822e-02)
( 9.34135667e-01, -5.78332924e-02)
( 9.34573304e-01, -5.74491010e-02)
( 9.35010941e-01, -5.70649080e-02)
( 9.35448578e-01, -5.66807134e-02)
( 9.35886214e-01, -5.62965173e-02)
( 9.36323851e-01, -5.59123195e-02)
( 9.36761488e-01, -5.55281203e-02)
( 9.37199125e-01, -5.51439194e-02)
( 9.37636761e-01, -5.47597170e-02)
( 9.38074398e-01, -5.43755131e-02)
( 9.38512035e-01, -5.39913076e-02)
( 9.38949672e-01, -5.36071006e-02)
( 9.39387309e-01, -5.32228922e-02)
( 9.39824945e-01, -5.28386822e-02)
( 9.40262582e-01, -5.24544707e-02)
( 9.40700219e-01, -5.20702577e-02)
( 9.41137856e-01, -5.16860433e-02)
( 9.41575492e-01, -5.13018274e-02)
( 9.42013129e-01, -5.09176100e-02)
( 9.42450766e-01, -5.05333913e-02)
( 9.42888403e-01, -5.01491710e-02)
( 9.43326039e-01, -4.97649494e-02)
( 9.43763676e-01, -4.93807263e-02)
( 9.44201313e-01, -4.89965018e-02)
( 9.44638950e-01, -4.86122759e-02)
( 9.45076586e-01, -4.82280487e-02)
( 9.45514223e-01, -4.78438200e-02)
( 9.45951860e-01, -4.74595900e-02)
( 9.46389497e-01, -4.70753586e-02)
( 9.46827133e-01, -4.66911259e-02)
( 9.47264770e-01, -4.63068918e-02)
( 9.47702407e-01, -4.59226564e-02)
( 9.48140044e-01, -4.55384197e-02)
( 9.48577681e-01, -4.51541817e-02)
( 9.49015317e-01, -4.47699423e-02)
( 9.49452954e-01, -4.43857017e-02)
( 9.49890591e-01, -4.40014598e-02)
( 9.50328228e-01, -4.36172166e-02)
( 9.50765864e-01, -4.32329722e-02)
( 9.51203501e-01, -4.28487265e-02)
( 9.51641138e-01, -4.24644796e-02)
( 9.52078775e-01, -4.20802314e-02)
( 9.52516411e-01, -4.16959820e-02)
( 9.52954048e-01, -4.13117314e-02)
( 9.53391685e-01, -4.09274796e-02)
( 9.53829322e-01, -4.05432266e-02)
( 9.54266958e-01, -4.01589724e-02)
( 9.54704595e-01, -3.97747171e-02)
( 9.55142232e-01, -3.93904605e-02)
( 9.55579869e-01, -3.90062029e-02)
( 9.56017505e-01, -3.86219441e-02)
( 9.56455142e-01, -3.82376841e-02)
( 9.56892779e-01, -3.78534231e-02)
( 9.57330416e-01, -3.74691609e-02)
( 9.57768053e-01, -3.70848976e-02)
( 9.58205689e-01, -3.67006333e-02)
( 9.58643326e-01, -3.63163678e-02)
( 9.59080963e-01, -3.59321013e-02)
( 9.59518600e-01, -3.55478338e-02)
( 9.59956236e-01, -3.51635652e-02)
( 9.60393873e-01, -3.47792955e-02)
( 9.60831510e-01, -3.43950248e-02)
( 9.61269147e-01, -3.40107531e-02)
( 9.61706783e-01, -3.36264804e-02)
( 9.62144420e-01, -3.32422067e-02)
( 9.62582057e-01, -3.28579321e-02)
( 9.63019694e-01, -3.24736564e-02)
( 9.63457330e-01, -3.20893798e-02)
( 9.63894967e-01, -3.17051022e-02)
( 9.64332604e-01, -3.13208237e-02)
( 9.64770241e-01, -3.09365442e-02)
( 9.65207877e-01, -3.05522639e-02)
( 9.65645514e-01, -3.01679826e-02)
( 9.66083151e-01, -2.97837004e-02)
( 9.66520788e-01, -2.93994174e-02)
( 9.66958425e-01, -2.90151334e-02)
( 9.67396061e-01, -2.86308486e-02)
( 9.67833698e-01, -2.82465630e-02)
( 9.68271335e-01, -2.78622765e-02)
( 9.68708972e-01, -2.74779891e-02)
( 9.69146608e-01, -2.70937010e-02)
( 9.69584245e-01, -2.67094120e-02)
( 9.70021882e-01, -2.63251222e-02)
( 9.70459519e-01, -2.59408316e-02)
( 9.70897155e-01, -2.55565403e-02)
( 9.71334792e-01, -2.51722482e-02)
( 9.71772429e-01, -2.47879553e-02)
( 9.72210066e-01, -2.44036617e-02)
( 9.72647702e-01, -2.40193674e-02)
( 9.73085339e-01, -2.36350723e-02)
( 9.73522976e-01, -2.32507765e-02)
( 9.73960613e-01, -2.28664800e-02)
( 9.74398249e-01, -2.24821829e-02)
( 9.74835886e-01, -2.20978850e-02)
( 9.75273523e-01, -2.17135865e-02)
( 9.75711160e-01, -2.13292873e-02)
( 9.76148796e-01, -2.09449875e-02)
( 9.76586433e-01, -2.05606871e-02)
( 9.77024070e-01, -2.01763860e-02)
( 9.77461707e-01, -1.97920843e-02)
( 9.77899344e-01, -1.94077820e-02)
( 9.78336980e-01, -1.90234792e-02)
( 9.78774617e-01, -1.86391757e-02)
( 9.79212254e-01, -1.82548717e-02)
( 9.79649891e-01, -1.78705672e-02)
( 9.80087527e-01, -1.74862620e-02)
( 9.80525164e-01, -1.71019564e-02)
( 9.80962801e-01, -1.67176503e-02)
( 9.81400438e-01, -1.63333436e-02)
( 9.81838074e-01, -1.59490364e-02)
( 9.82275711e-01, -1.55647288e-02)
( 9.82713348e-01, -1.51804207e-02)
( 9.83150985e-01, -1.47961121e-02)
( 9.83588621e-01, -1.44118031e-02)
( 9.84026258e-01, -1.40274936e-02)
( 9.84463895e-01, -1.36431837e-02)
( 9.84901532e-01, -1.32588734e-02)
( 9.85339168e-01, -1.28745627e-02)
( 9.85776805e-01, -1.24902516e-02)
( 9.86214442e-01, -1.21059401e-02)
( 9.86652079e-01, -1.17216282e-02)
( 9.87089716e-01, -1.13373160e-02)
( 9.87527352e-01, -1.09530035e-02)
( 9.87964989e-01, -1.05686906e-02)
( 9.88402626e-01, -1.01843773e-02)
( 9.88840263e-01, -9.80006381e-03)
( 9.89277899e-01, -9.41574999e-03)
( 9.89715536e-01, -9.03143587e-03)
( 9.90153173e-01, -8.64712148e-03)
( 9.90590810e-01, -8.26280682e-03)
( 9.91028446e-01, -7.87849191e-03)
( 9.91466083e-01, -7.49417676e-03)
( 9.91903720e-01, -7.10986139e-03)
( 9.92341357e-01, -6.72554579e-03)
( 9.92778993e-01, -6.34122999e-03)
( 9.93216630e-01, -5.95691399e-03)
( 9.93654267e-01, -5.57259781e-03)
( 9.94091904e-01, -5.18828146e-03)
( 9.94529540e-01, -4.80396496e-03)
( 9.94967177e-01, -4.41964830e-03)
( 9.95404814e-01, -4.03533151e-03)
( 9.95842451e-01, -3.65101460e-03)
( 9.96280088e-01, -3.26669757e-03)
( 9.96717724e-01, -2.88238044e-03)
( 9.97155361e-01, -2.49806323e-03)
( 9.97592998e-01, -2.11374594e-03)
( 9.98030635e-01, -1.72942858e-03)
( 9.98468271e-01, -1.34511118e-03)
( 9.98905908e-01, -9.60793727e-04)
( 9.99343545e-01, -5.76476248e-04)
( 9.99781182e-01, -1.92158751e-04)};\label{line:vburg_curshk_fvm}


\addplot [dashed, thick, color=red, line width=0.6mm]
 coordinates {
(-4.00000000e-01,  3.04637482e+00)
(-3.94397946e-01,  3.04637505e+00)
(-3.88795936e-01,  3.04637528e+00)
(-3.83193966e-01,  3.04637551e+00)
(-3.77592031e-01,  3.04637574e+00)
(-3.71990127e-01,  3.04637597e+00)
(-3.66388249e-01,  3.04637620e+00)
(-3.60786394e-01,  3.04637643e+00)
(-3.55184556e-01,  3.04637666e+00)
(-3.49582732e-01,  3.04637689e+00)
(-3.43980917e-01,  3.04637712e+00)
(-3.38379106e-01,  3.04637734e+00)
(-3.32777295e-01,  3.04637757e+00)
(-3.27175480e-01,  3.04637780e+00)
(-3.21573657e-01,  3.04637803e+00)
(-3.15971820e-01,  3.04637826e+00)
(-3.10369966e-01,  3.04637849e+00)
(-3.04768090e-01,  3.04637872e+00)
(-2.99166188e-01,  3.04637895e+00)
(-2.93564255e-01,  3.04637918e+00)
(-2.87962288e-01,  3.04637941e+00)
(-2.82360281e-01,  3.04637964e+00)
(-2.76758230e-01,  3.04637987e+00)
(-2.71156130e-01,  3.04638010e+00)
(-2.65553979e-01,  3.04638033e+00)
(-2.59951770e-01,  3.04638056e+00)
(-2.59951770e-01,  3.04642641e+00)
(-2.54375778e-01,  3.04642316e+00)
(-2.48799861e-01,  3.04641991e+00)
(-2.43224012e-01,  3.04641666e+00)
(-2.37648221e-01,  3.04641341e+00)
(-2.32072484e-01,  3.04641016e+00)
(-2.26496792e-01,  3.04640692e+00)
(-2.20921137e-01,  3.04640367e+00)
(-2.15345513e-01,  3.04640042e+00)
(-2.09769913e-01,  3.04639717e+00)
(-2.04194328e-01,  3.04639392e+00)
(-1.98618752e-01,  3.04639068e+00)
(-1.93043178e-01,  3.04638743e+00)
(-1.87467597e-01,  3.04638418e+00)
(-1.81892003e-01,  3.04638093e+00)
(-1.76316389e-01,  3.04637768e+00)
(-1.70740747e-01,  3.04637443e+00)
(-1.65165070e-01,  3.04637273e+00)
(-1.59589350e-01,  3.04637111e+00)
(-1.54013581e-01,  3.04636948e+00)
(-1.48437754e-01,  3.04636786e+00)
(-1.42861863e-01,  3.04636624e+00)
(-1.37285901e-01,  3.04636461e+00)
(-1.31709859e-01,  3.04636299e+00)
(-1.26133731e-01,  3.04636136e+00)
(-1.20557510e-01,  3.04635974e+00)
(-1.20557510e-01,  3.04631405e+00)
(-1.14941994e-01,  3.04631613e+00)
(-1.09325552e-01,  3.04631820e+00)
(-1.03708300e-01,  3.04632027e+00)
(-9.80903551e-02,  3.04632235e+00)
(-9.24718336e-02,  3.04632442e+00)
(-8.68528525e-02,  3.04632649e+00)
(-8.12335286e-02,  3.04632857e+00)
(-7.56139787e-02,  3.04633064e+00)
(-6.99943195e-02,  3.04633272e+00)
(-6.43746678e-02,  3.04633479e+00)
(-5.87551405e-02,  3.04633686e+00)
(-5.31358541e-02,  3.04633894e+00)
(-4.75169256e-02,  3.04634101e+00)
(-4.18984717e-02,  3.04634308e+00)
(-3.62806091e-02,  3.04634516e+00)
(-3.06634547e-02,  3.04634723e+00)
(-2.50471252e-02,  3.04634931e+00)
(-1.94317374e-02,  3.04635138e+00)
(-1.38174080e-02,  3.04635345e+00)
(-8.20425389e-03,  3.04635553e+00)
(-2.59239176e-03,  3.04635760e+00)
( 3.01806159e-03,  3.04635967e+00)
( 8.62698940e-03,  3.04636175e+00)
( 1.42342749e-02,  3.04636382e+00)
( 1.98398013e-02,  3.04636590e+00)
( 1.98398013e-02,  3.04671500e+00)
( 2.55753367e-02,  3.04668955e+00)
( 3.13044989e-02,  3.04666411e+00)
( 3.70278525e-02,  3.04663866e+00)
( 4.27459622e-02,  3.04661322e+00)
( 4.84593925e-02,  3.04658777e+00)
( 5.41687080e-02,  3.04656233e+00)
( 5.98744732e-02,  3.04653688e+00)
( 6.55772528e-02,  3.04651144e+00)
( 7.12776114e-02,  3.04648599e+00)
( 7.69761135e-02,  3.04646055e+00)
( 8.26733237e-02,  3.04643510e+00)
( 8.83698066e-02,  3.04640966e+00)
( 9.40661268e-02,  3.04638421e+00)
( 9.97628489e-02,  3.04636652e+00)
( 1.05460537e-01,  3.04635380e+00)
( 1.11159757e-01,  3.04634108e+00)
( 1.16861072e-01,  3.04632836e+00)
( 1.22565048e-01,  3.04631563e+00)
( 1.28272248e-01,  3.04630291e+00)
( 1.33983238e-01,  3.04629019e+00)
( 1.39698581e-01,  3.04627747e+00)
( 1.45418843e-01,  3.04626474e+00)
( 1.51144589e-01,  3.04625202e+00)
( 1.56876382e-01,  3.04623930e+00)
( 1.62614787e-01,  3.04622658e+00)
( 1.62614787e-01,  3.04589027e+00)
( 1.68560654e-01,  3.04589679e+00)
( 1.74508288e-01,  3.04590509e+00)
( 1.80457220e-01,  3.04591517e+00)
( 1.86406981e-01,  3.04592703e+00)
( 1.92357100e-01,  3.04594066e+00)
( 1.98307109e-01,  3.04595607e+00)
( 2.04256538e-01,  3.04597326e+00)
( 2.10204917e-01,  3.04599222e+00)
( 2.16151777e-01,  3.04601296e+00)
( 2.22096649e-01,  3.04603548e+00)
( 2.28039062e-01,  3.04605977e+00)
( 2.33978547e-01,  3.04608584e+00)
( 2.39914635e-01,  3.04611369e+00)
( 2.45846856e-01,  3.04614331e+00)
( 2.51774741e-01,  3.04617471e+00)
( 2.57697820e-01,  3.04620789e+00)
( 2.63615624e-01,  3.04624284e+00)
( 2.69527682e-01,  3.04627957e+00)
( 2.75433526e-01,  3.04631808e+00)
( 2.81332686e-01,  3.04635836e+00)
( 2.87224693e-01,  3.04642657e+00)
( 2.93109076e-01,  3.04651424e+00)
( 2.98985367e-01,  3.04660547e+00)
( 3.04853095e-01,  3.04670025e+00)
( 3.10711792e-01,  3.04680383e+00)
( 3.10711792e-01,  3.04679859e+00)
( 3.16788307e-01,  3.04675635e+00)
( 3.22857506e-01,  3.04670886e+00)
( 3.28918215e-01,  3.04666138e+00)
( 3.34969258e-01,  3.04661389e+00)
( 3.41009461e-01,  3.04656641e+00)
( 3.47037648e-01,  3.04651893e+00)
( 3.53052644e-01,  3.04647144e+00)
( 3.59053274e-01,  3.04642396e+00)
( 3.65038364e-01,  3.04637647e+00)
( 3.71006738e-01,  3.04635163e+00)
( 3.76957221e-01,  3.04632789e+00)
( 3.82888637e-01,  3.04630415e+00)
( 3.88799813e-01,  3.04628041e+00)
( 3.94689572e-01,  3.04625666e+00)
( 4.00556741e-01,  3.04623292e+00)
( 4.06400143e-01,  3.04620918e+00)
( 4.12218603e-01,  3.04618544e+00)
( 4.18010948e-01,  3.04616170e+00)
( 4.23776000e-01,  3.04613795e+00)
( 4.29512587e-01,  3.04611421e+00)
( 4.35219532e-01,  3.04609047e+00)
( 4.40895660e-01,  3.04606673e+00)
( 4.46539796e-01,  3.04604298e+00)
( 4.52150766e-01,  3.04601924e+00)
( 4.57727393e-01,  3.04599550e+00)
( 4.57727393e-01,  3.04204073e+00)
( 4.71644746e-01,  3.04304468e+00)
( 4.85126124e-01,  3.04397382e+00)
( 4.98211502e-01,  3.04482814e+00)
( 5.10940857e-01,  3.04560763e+00)
( 5.23354163e-01,  3.04631231e+00)
( 5.35491398e-01,  3.04751007e+00)
( 5.47392536e-01,  3.04862016e+00)
( 5.59097553e-01,  3.04958061e+00)
( 5.70646426e-01,  3.05039142e+00)
( 5.82079128e-01,  3.05105259e+00)
( 5.93435638e-01,  3.05156413e+00)
( 6.04755929e-01,  3.05192603e+00)
( 6.16079978e-01,  3.05213830e+00)
( 6.27447760e-01,  3.05220092e+00)
( 6.38899251e-01,  3.05211391e+00)
( 6.50474428e-01,  3.05187727e+00)
( 6.62213265e-01,  3.05149098e+00)
( 6.74155738e-01,  3.05095506e+00)
( 6.86341823e-01,  3.05026950e+00)
( 6.98811496e-01,  3.04943431e+00)
( 7.11604732e-01,  3.04844948e+00)
( 7.24761507e-01,  3.04731501e+00)
( 7.38321797e-01,  3.04620259e+00)
( 7.52325577e-01,  3.04548572e+00)
( 7.66812824e-01,  3.04469403e+00)
( 7.66812824e-01,  3.04396794e+00)
( 7.67387908e-01,  3.04357859e+00)
( 7.67894829e-01,  2.99208973e+00)
( 7.68339372e-01,  2.92635035e+00)
( 7.68727321e-01,  2.83347633e+00)
( 7.69064462e-01,  2.71642582e+00)
( 7.69356579e-01,  2.57815695e+00)
( 7.69609457e-01,  2.42162787e+00)
( 7.69828882e-01,  2.24979673e+00)
( 7.70020638e-01,  2.06562165e+00)
( 7.70190510e-01,  1.87206080e+00)
( 7.70344283e-01,  1.67207229e+00)
( 7.70487742e-01,  1.46861429e+00)
( 7.70626673e-01,  1.26464493e+00)
( 7.70766859e-01,  1.06312235e+00)
( 7.70914086e-01,  8.67004697e-01)
( 7.71074140e-01,  6.79250110e-01)
( 7.71252803e-01,  5.02816733e-01)
( 7.71455863e-01,  3.40662706e-01)
( 7.71689103e-01,  1.95746173e-01)
( 7.71958309e-01,  7.10252756e-02)
( 7.72269266e-01, -3.05418449e-02)
( 7.72627758e-01, -1.05997046e-01)
( 7.73039570e-01, -1.52382186e-01)
( 7.73510488e-01, -1.46739122e-01)
( 7.74046296e-01, -1.49158050e-01)
( 7.74046296e-01, -1.46109713e-01)
( 7.74191657e-01, -1.51454064e-01)
( 7.74317839e-01, -1.53750078e-01)
( 7.74430709e-01, -1.56046092e-01)
( 7.74536139e-01, -1.58342106e-01)
( 7.74639996e-01, -1.60638120e-01)
( 7.74748151e-01, -1.62934133e-01)
( 7.74866471e-01, -1.65230147e-01)
( 7.75000827e-01, -1.67526161e-01)
( 7.75157088e-01, -1.69822175e-01)
( 7.75341123e-01, -1.72118189e-01)
( 7.75558800e-01, -1.74414203e-01)
( 7.75815990e-01, -1.76710216e-01)
( 7.76118561e-01, -1.79006230e-01)
( 7.76472383e-01, -1.81302244e-01)
( 7.76883324e-01, -1.83598258e-01)
( 7.77357255e-01, -1.85894272e-01)
( 7.77900043e-01, -1.88190286e-01)
( 7.78517559e-01, -1.90486299e-01)
( 7.79215672e-01, -1.92782313e-01)
( 7.80000250e-01, -1.95078327e-01)
( 7.80877163e-01, -1.97374341e-01)
( 7.81852280e-01, -1.99670355e-01)
( 7.82931471e-01, -2.01966369e-01)
( 7.84120604e-01, -2.04262382e-01)
( 7.85425549e-01, -2.06558396e-01)
( 7.85425549e-01, -1.94325664e-01)
( 7.93954833e-01, -1.86126281e-01)
( 8.02497686e-01, -1.77926899e-01)
( 8.11052921e-01, -1.69727516e-01)
( 8.19619351e-01, -1.61528134e-01)
( 8.28195792e-01, -1.53328751e-01)
( 8.36781056e-01, -1.45129368e-01)
( 8.45373958e-01, -1.36929986e-01)
( 8.53973311e-01, -1.28730603e-01)
( 8.62577929e-01, -1.20531221e-01)
( 8.71186626e-01, -1.12331838e-01)
( 8.79798216e-01, -1.04132456e-01)
( 8.88411513e-01, -9.59330731e-02)
( 8.97025331e-01, -8.77336905e-02)
( 9.05638483e-01, -7.95343079e-02)
( 9.14249784e-01, -7.13349254e-02)
( 9.22858047e-01, -6.31355428e-02)
( 9.31462086e-01, -5.49361602e-02)
( 9.40060715e-01, -4.67367777e-02)
( 9.48652748e-01, -3.85373951e-02)
( 9.57236998e-01, -3.03380125e-02)
( 9.65812280e-01, -2.21386300e-02)
( 9.74377407e-01, -1.39392474e-02)
( 9.82931194e-01, -5.73986485e-03)
( 9.91472453e-01,  2.45951771e-03)
( 1.00000000e+00,  1.06589003e-03)
};\label{line:vburg_curshk_ist}
\end{groupplot}\end{tikzpicture}

==> _tikz/vburg_sptm.tikz <==

\begin{tikzpicture}
\begin{groupplot}[
  group style={
      group size=3 by 2,
      horizontal sep=0.3cm,
      vertical sep=0.3cm
  },
  width=0.45\textwidth,
  axis equal image,
  xlabel={$x$},
  ylabel={$t$},
  xtick = {0.0, 1.0},
  xticklabels={0.0, 1.0},
  ytick = {0.0, 0.5, 1.0},
  xmin=0.0, xmax=1.0,
  ymin=0, ymax=1.0
]

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.0, xmax=1.0, ymin=0, ymax=1.0] {{_img/vburg_sptm_nu1e-3}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.0, xmax=1.0, ymin=0, ymax=1.0] {{_img/vburg_sptm_nu5e-4}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.0, xmax=1.0, ymin=0, ymax=1.0] {{_img/vburg_sptm_nu1e-4}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.0, xmax=1.0, ymin=0, ymax=1.0] {{_img/vburg_sptm_nu1e-3_phydom_womsh}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.0, xmax=1.0, ymin=0, ymax=1.0] {{_img/vburg_sptm_nu5e-4_phydom_womsh}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.0, xmax=1.0, ymin=0, ymax=1.0] {{_img/vburg_sptm_nu1e-4_phydom_womsh}.png};

\end{groupplot}
\end{tikzpicture}

==> _tikz/vburg_sptm_ref.tikz <==

\begin{tikzpicture}
\begin{groupplot}[
  group style={
      group size=3 by 2,
      horizontal sep=0.2cm,
      vertical sep=0.2cm
  },
  width=0.45\textwidth,
  axis equal image,
  xlabel={$x$},
  ylabel={$t$},
  xtick = {0.0, 1.0},
  xticklabels={0.0, 1.0},
  ytick = {0.0, 0.5, 1.0},
  xmin=0.0, xmax=1.0,
  ymin=0, ymax=1.0
]

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=0.0, xmax=1.0, ymin=0, ymax=1.0] {{_img/vburg_sptm_nu1e-3_refdom_wmsh}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.0, xmax=1.0, ymin=0, ymax=1.0] {{_img/vburg_sptm_nu5e-4_refdom_wmsh}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=0.0, xmax=1.0, ymin=0, ymax=1.0] {{_img/vburg_sptm_nu1e-4_refdom_wmsh}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.0, xmax=1.0, ymin=0, ymax=1.0] {{_img/vburg_sptm_nu1e-3_refdom_womsh}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=0.0, xmax=1.0, ymin=0, ymax=1.0] {{_img/vburg_sptm_nu5e-4_refdom_womsh}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.0, xmax=1.0, ymin=0, ymax=1.0] {{_img/vburg_sptm_nu1e-4_refdom_womsh}.png};

\end{groupplot}
\end{tikzpicture}


==> _tikz/vburg_sptm_solncomp.tikz <==

\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 2 by 1, horizontal sep = 1.8cm, vertical sep = 1.2cm},
legend style={draw=none,},]

\nextgroupplot[width=0.5\textwidth, ymin=-0.2, xlabel={$x$}, ymax=0.6, xmax=1, ylabel={$\phi(x, t)$}, xmin=-0.0]

\addplot [color=blue, dotted, thick]
coordinates {
( 0.00000000e+00,  2.00290462e-01)
( 1.32338375e-03,  1.99994629e-01)
( 2.64676750e-03,  1.99725641e-01)
( 3.97015125e-03,  1.99483497e-01)
( 5.29353500e-03,  1.99268198e-01)
( 6.61691875e-03,  1.99079744e-01)
( 7.94030250e-03,  1.98918134e-01)
( 9.26368625e-03,  1.98783369e-01)
( 1.05870700e-02,  1.98675449e-01)
( 1.19104537e-02,  1.98594373e-01)
( 1.32338375e-02,  1.98540142e-01)
( 1.45572212e-02,  1.98512755e-01)
( 1.58806050e-02,  1.98512213e-01)
( 1.72039887e-02,  1.98538516e-01)
( 1.85273725e-02,  1.98591663e-01)
( 1.98507562e-02,  1.98671655e-01)
( 2.11741400e-02,  1.98778492e-01)
( 2.24975237e-02,  1.98912173e-01)
( 2.38209075e-02,  1.99072699e-01)
( 2.51442912e-02,  1.99260069e-01)
( 2.64676750e-02,  1.99474284e-01)
( 2.77910587e-02,  1.99715344e-01)
( 2.91144425e-02,  1.99983248e-01)
( 3.04378262e-02,  2.00277997e-01)
( 3.17612100e-02,  2.00599591e-01)
( 3.30845937e-02,  2.00948029e-01)
( 3.44079775e-02,  2.01323312e-01)
( 3.57313612e-02,  2.01725439e-01)
( 3.70547450e-02,  2.02154411e-01)
( 3.83781287e-02,  2.02610228e-01)
( 3.97015125e-02,  2.03092889e-01)
( 4.10248962e-02,  2.03602395e-01)
( 4.23482800e-02,  2.04138746e-01)
( 4.36716637e-02,  2.04701941e-01)
( 4.49950475e-02,  2.05291981e-01)
( 4.63184312e-02,  2.05908865e-01)
( 4.76418150e-02,  2.06552594e-01)
( 4.89651987e-02,  2.07223168e-01)
( 5.02655407e-02,  2.08214573e-01)
( 5.15460560e-02,  2.09151724e-01)
( 5.28265713e-02,  2.10136777e-01)
( 5.41070865e-02,  2.11169731e-01)
( 5.53876018e-02,  2.12250586e-01)
( 5.66681171e-02,  2.13379343e-01)
( 5.79486324e-02,  2.14556001e-01)
( 5.92291477e-02,  2.15780561e-01)
( 6.05096630e-02,  2.17053022e-01)
( 6.17901782e-02,  2.18373385e-01)
( 6.30706935e-02,  2.19741649e-01)
( 6.43512088e-02,  2.21157815e-01)
( 6.56166518e-02,  2.22548556e-01)
( 6.65957213e-02,  2.23828020e-01)
( 6.75747908e-02,  2.25109976e-01)
( 6.85538603e-02,  2.26394423e-01)
( 6.95329298e-02,  2.27681362e-01)
( 7.05119993e-02,  2.28970792e-01)
( 7.14910687e-02,  2.30262714e-01)
( 7.24701382e-02,  2.31557127e-01)
( 7.34492077e-02,  2.32854032e-01)
( 7.44282772e-02,  2.34153428e-01)
( 7.54073467e-02,  2.35455315e-01)
( 7.63864162e-02,  2.36759694e-01)
( 7.73654857e-02,  2.38066564e-01)
( 7.83445552e-02,  2.39375926e-01)
( 7.93236247e-02,  2.40687779e-01)
( 8.03026942e-02,  2.42002124e-01)
( 8.12817637e-02,  2.43318960e-01)
( 8.22608331e-02,  2.44638288e-01)
( 8.32399026e-02,  2.45960107e-01)
( 8.42189721e-02,  2.47284418e-01)
( 8.51980416e-02,  2.48611219e-01)
( 8.61771111e-02,  2.49940513e-01)
( 8.71561806e-02,  2.51272298e-01)
( 8.81352501e-02,  2.52606574e-01)
( 8.91143196e-02,  2.53943342e-01)
( 9.00933891e-02,  2.55282601e-01)
( 9.10724586e-02,  2.56624352e-01)
( 9.20515280e-02,  2.57968594e-01)
( 9.30305975e-02,  2.59315327e-01)
( 9.40096670e-02,  2.60664552e-01)
( 9.49887365e-02,  2.62016269e-01)
( 9.59678060e-02,  2.63370476e-01)
( 9.69468755e-02,  2.64727176e-01)
( 9.79259450e-02,  2.66086367e-01)
( 9.89050145e-02,  2.67448049e-01)
( 9.98840840e-02,  2.68812222e-01)
( 1.00863153e-01,  2.70178888e-01)
( 1.01842223e-01,  2.71548044e-01)
( 1.02938113e-01,  2.73039643e-01)
( 1.04116025e-01,  2.74664076e-01)
( 1.05293937e-01,  2.76281489e-01)
( 1.06471849e-01,  2.77891884e-01)
( 1.07649761e-01,  2.79495260e-01)
( 1.08827673e-01,  2.81091616e-01)
( 1.10005585e-01,  2.82680954e-01)
( 1.11183498e-01,  2.84263272e-01)
( 1.12361410e-01,  2.85838572e-01)
( 1.13539322e-01,  2.87406853e-01)
( 1.14717234e-01,  2.88968114e-01)
( 1.15895146e-01,  2.90522357e-01)
( 1.17067146e-01,  2.92064653e-01)
( 1.18185931e-01,  2.93501388e-01)
( 1.19304716e-01,  2.94937030e-01)
( 1.20423501e-01,  2.96371578e-01)
( 1.21542286e-01,  2.97805032e-01)
( 1.22661071e-01,  2.99237392e-01)
( 1.23779856e-01,  3.00668658e-01)
( 1.24898641e-01,  3.02098830e-01)
( 1.26017426e-01,  3.03527909e-01)
( 1.27136211e-01,  3.04955893e-01)
( 1.28254996e-01,  3.06382784e-01)
( 1.29373781e-01,  3.07808581e-01)
( 1.30492566e-01,  3.09233284e-01)
( 1.31611351e-01,  3.10656893e-01)
( 1.32730136e-01,  3.12079408e-01)
( 1.33848921e-01,  3.13500830e-01)
( 1.34967706e-01,  3.14921157e-01)
( 1.36086491e-01,  3.16340391e-01)
( 1.37205277e-01,  3.17758531e-01)
( 1.38324062e-01,  3.19175577e-01)
( 1.39442847e-01,  3.20591529e-01)
( 1.40561632e-01,  3.22006387e-01)
( 1.41680417e-01,  3.23420151e-01)
( 1.42799202e-01,  3.24832822e-01)
( 1.43917987e-01,  3.26244398e-01)
( 1.45036772e-01,  3.27654881e-01)
( 1.46155557e-01,  3.29064270e-01)
( 1.47274342e-01,  3.30472565e-01)
( 1.48393127e-01,  3.31879766e-01)
( 1.49511912e-01,  3.33285873e-01)
( 1.50630697e-01,  3.34690887e-01)
( 1.51749482e-01,  3.36094806e-01)
( 1.52868267e-01,  3.37497632e-01)
( 1.53987052e-01,  3.38899364e-01)
( 1.55105837e-01,  3.40300002e-01)
( 1.56224622e-01,  3.41699546e-01)
( 1.57343408e-01,  3.43097996e-01)
( 1.58462193e-01,  3.44495352e-01)
( 1.59629894e-01,  3.46034330e-01)
( 1.60825410e-01,  3.47631013e-01)
( 1.62020926e-01,  3.49223562e-01)
( 1.63216442e-01,  3.50811978e-01)
( 1.64411958e-01,  3.52396261e-01)
( 1.65607474e-01,  3.53976412e-01)
( 1.66802990e-01,  3.55552429e-01)
( 1.67998506e-01,  3.57124314e-01)
( 1.69194021e-01,  3.58692065e-01)
( 1.70389537e-01,  3.60255684e-01)
( 1.71585053e-01,  3.61815169e-01)
( 1.72780569e-01,  3.63370522e-01)
( 1.73973349e-01,  3.64914486e-01)
( 1.75150619e-01,  3.66402737e-01)
( 1.76327889e-01,  3.67886851e-01)
( 1.77505160e-01,  3.69366828e-01)
( 1.78682430e-01,  3.70842667e-01)
( 1.79859701e-01,  3.72314369e-01)
( 1.81036971e-01,  3.73781933e-01)
( 1.82214241e-01,  3.75245360e-01)
( 1.83391512e-01,  3.76704650e-01)
( 1.84568782e-01,  3.78159803e-01)
( 1.85746053e-01,  3.79610818e-01)
( 1.86923323e-01,  3.81057696e-01)
( 1.88100593e-01,  3.82500436e-01)
( 1.89277864e-01,  3.83939039e-01)
( 1.90455134e-01,  3.85373505e-01)
( 1.91632405e-01,  3.86803834e-01)
( 1.92809675e-01,  3.88230025e-01)
( 1.93986945e-01,  3.89652079e-01)
( 1.95164216e-01,  3.91069995e-01)
( 1.96341486e-01,  3.92483774e-01)
( 1.97518757e-01,  3.93893416e-01)
( 1.98696027e-01,  3.95298920e-01)
( 1.99873297e-01,  3.96700288e-01)
( 2.01050568e-01,  3.98097517e-01)
( 2.02227838e-01,  3.99490610e-01)
( 2.03405109e-01,  4.00879565e-01)
( 2.04582379e-01,  4.02264383e-01)
( 2.05759650e-01,  4.03645063e-01)
( 2.06936920e-01,  4.05021606e-01)
( 2.08114190e-01,  4.06394012e-01)
( 2.09291461e-01,  4.07762281e-01)
( 2.10468731e-01,  4.09126412e-01)
( 2.11646002e-01,  4.10486406e-01)
( 2.12823272e-01,  4.11842262e-01)
( 2.14000542e-01,  4.13193981e-01)
( 2.15177813e-01,  4.14541563e-01)
( 2.16355083e-01,  4.15885007e-01)
( 2.17532354e-01,  4.17224314e-01)
( 2.18682548e-01,  4.18498601e-01)
( 2.19820436e-01,  4.19765044e-01)
( 2.20958323e-01,  4.21025048e-01)
( 2.22096211e-01,  4.22278613e-01)
( 2.23234099e-01,  4.23525741e-01)
( 2.24371986e-01,  4.24766430e-01)
( 2.25509874e-01,  4.26000681e-01)
( 2.26647761e-01,  4.27228493e-01)
( 2.27785649e-01,  4.28449867e-01)
( 2.28923537e-01,  4.29664803e-01)
( 2.30061424e-01,  4.30873301e-01)
( 2.31199312e-01,  4.32075360e-01)
( 2.32327926e-01,  4.33257270e-01)
( 2.33419448e-01,  4.34385237e-01)
( 2.34510970e-01,  4.35507996e-01)
( 2.35602492e-01,  4.36625545e-01)
( 2.36694013e-01,  4.37737884e-01)
( 2.37785535e-01,  4.38845015e-01)
( 2.38877057e-01,  4.39946935e-01)
( 2.39968579e-01,  4.41043647e-01)
( 2.41060101e-01,  4.42135148e-01)
( 2.42151622e-01,  4.43221441e-01)
( 2.43243144e-01,  4.44302524e-01)
( 2.44334666e-01,  4.45378397e-01)
( 2.45426188e-01,  4.46449062e-01)
( 2.46517710e-01,  4.47514516e-01)
( 2.47609231e-01,  4.48574762e-01)
( 2.48700753e-01,  4.49629798e-01)
( 2.49792275e-01,  4.50679624e-01)
( 2.50883797e-01,  4.51724241e-01)
( 2.51975319e-01,  4.52763649e-01)
( 2.53066840e-01,  4.53797847e-01)
( 2.54158362e-01,  4.54826836e-01)
( 2.55249884e-01,  4.55850615e-01)
( 2.56341406e-01,  4.56869185e-01)
( 2.57432928e-01,  4.57882545e-01)
( 2.58524449e-01,  4.58890696e-01)
( 2.59615971e-01,  4.59893638e-01)
( 2.60707493e-01,  4.60891370e-01)
( 2.61799015e-01,  4.61883893e-01)
( 2.62890537e-01,  4.62871206e-01)
( 2.63982058e-01,  4.63853310e-01)
( 2.65073580e-01,  4.64830204e-01)
( 2.66165102e-01,  4.65801890e-01)
( 2.67256624e-01,  4.66768365e-01)
( 2.68348146e-01,  4.67729631e-01)
( 2.69439667e-01,  4.68685688e-01)
( 2.70531189e-01,  4.69636535e-01)
( 2.71622711e-01,  4.70582173e-01)
( 2.72714233e-01,  4.71522602e-01)
( 2.74552750e-01,  4.73208371e-01)
( 2.76657146e-01,  4.75168561e-01)
( 2.78761543e-01,  4.77083285e-01)
( 2.80865940e-01,  4.78952544e-01)
( 2.82970336e-01,  4.80776337e-01)
( 2.85074733e-01,  4.82554665e-01)
( 2.87179130e-01,  4.84287527e-01)
( 2.89283527e-01,  4.85974924e-01)
( 2.91387923e-01,  4.87616855e-01)
( 2.93492320e-01,  4.89213321e-01)
( 2.95596717e-01,  4.90764321e-01)
( 2.97701113e-01,  4.92269856e-01)
( 2.99857053e-01,  4.93771904e-01)
( 3.02167622e-01,  4.95291484e-01)
( 3.04478191e-01,  4.96761291e-01)
( 3.06788760e-01,  4.98181325e-01)
( 3.09099329e-01,  4.99551587e-01)
( 3.11409898e-01,  5.00872075e-01)
( 3.13720467e-01,  5.02142792e-01)
( 3.16031036e-01,  5.03363735e-01)
( 3.18341605e-01,  5.04534905e-01)
( 3.20652174e-01,  5.05656303e-01)
( 3.22962743e-01,  5.06727928e-01)
( 3.25273312e-01,  5.07749780e-01)
( 3.27583881e-01,  5.08721859e-01)
( 3.29894450e-01,  5.09644166e-01)
( 3.32205019e-01,  5.10516700e-01)
( 3.34515588e-01,  5.11339461e-01)
( 3.36826157e-01,  5.12112449e-01)
( 3.39136726e-01,  5.12835664e-01)
( 3.41447295e-01,  5.13509107e-01)
( 3.43757864e-01,  5.14132777e-01)
( 3.46068433e-01,  5.14706674e-01)
( 3.48379002e-01,  5.15230798e-01)
( 3.50689571e-01,  5.15705150e-01)
( 3.53000140e-01,  5.16129729e-01)
( 3.55310709e-01,  5.16504535e-01)
( 3.57621278e-01,  5.16829568e-01)
( 3.59931847e-01,  5.17104828e-01)
( 3.62242416e-01,  5.17330316e-01)
( 3.64552985e-01,  5.17506031e-01)
( 3.66863554e-01,  5.17631973e-01)
( 3.69174123e-01,  5.17708142e-01)
( 3.71484691e-01,  5.17734539e-01)
( 3.73795260e-01,  5.17711163e-01)
( 3.76105829e-01,  5.17638014e-01)
( 3.78416398e-01,  5.17515092e-01)
( 3.80726967e-01,  5.17342397e-01)
( 3.83037536e-01,  5.17119930e-01)
( 3.85348105e-01,  5.16847690e-01)
( 3.86187079e-01,  5.16616911e-01)
( 3.86628956e-01,  5.16451860e-01)
( 3.87070832e-01,  5.16286728e-01)
( 3.87512709e-01,  5.16121516e-01)
( 3.87954585e-01,  5.15956224e-01)
( 3.88396462e-01,  5.15790851e-01)
( 3.88838338e-01,  5.15625399e-01)
( 3.89280215e-01,  5.15459867e-01)
( 3.89722091e-01,  5.15294254e-01)
( 3.90163968e-01,  5.15128561e-01)
( 3.90605844e-01,  5.14962789e-01)
( 3.91047721e-01,  5.14796936e-01)
( 3.91469432e-01,  5.14626659e-01)
( 3.91844089e-01,  5.14454620e-01)
( 3.92218746e-01,  5.14281510e-01)
( 3.92593404e-01,  5.14107328e-01)
( 3.92968061e-01,  5.13932075e-01)
( 3.93342719e-01,  5.13755750e-01)
( 3.93717376e-01,  5.13578354e-01)
( 3.94092034e-01,  5.13399887e-01)
( 3.94466691e-01,  5.13220348e-01)
( 3.94841348e-01,  5.13039737e-01)
( 3.95216006e-01,  5.12858055e-01)
( 3.95590663e-01,  5.12675302e-01)
( 3.95965321e-01,  5.12491477e-01)
( 3.96339978e-01,  5.12306581e-01)
( 3.96714636e-01,  5.12120614e-01)
( 3.97089293e-01,  5.11933575e-01)
( 3.97463950e-01,  5.11745464e-01)
( 3.97838608e-01,  5.11556282e-01)
( 3.98213265e-01,  5.11366029e-01)
( 3.98587923e-01,  5.11174704e-01)
( 3.98962580e-01,  5.10982308e-01)
( 3.99337238e-01,  5.10788840e-01)
( 3.99711895e-01,  5.10594301e-01)
( 4.00086552e-01,  5.10398691e-01)
( 4.00461210e-01,  5.10202009e-01)
( 4.00835867e-01,  5.10004255e-01)
( 4.01210525e-01,  5.09805430e-01)
( 4.01585182e-01,  5.09605534e-01)
( 4.01959840e-01,  5.09404566e-01)
( 4.02334497e-01,  5.09202527e-01)
( 4.02709154e-01,  5.08999416e-01)
( 4.03083812e-01,  5.08795234e-01)
( 4.03458469e-01,  5.08589981e-01)
( 4.03833127e-01,  5.08383656e-01)
( 4.04207784e-01,  5.08176259e-01)
( 4.04582442e-01,  5.07967792e-01)
( 4.04957099e-01,  5.07758252e-01)
( 4.05331757e-01,  5.07547641e-01)
( 4.05702641e-01,  5.07345466e-01)
( 4.06072793e-01,  5.07149417e-01)
( 4.06442946e-01,  5.06952669e-01)
( 4.06813098e-01,  5.06755223e-01)
( 4.07183250e-01,  5.06557078e-01)
( 4.07553403e-01,  5.06358233e-01)
( 4.07923555e-01,  5.06158690e-01)
( 4.08293707e-01,  5.05958448e-01)
( 4.08663860e-01,  5.05757507e-01)
( 4.09034012e-01,  5.05555867e-01)
( 4.09404164e-01,  5.05353528e-01)
( 4.09774317e-01,  5.05150490e-01)
( 4.10156515e-01,  5.04947524e-01)
( 4.10561086e-01,  5.04742027e-01)
( 4.10965657e-01,  5.04534856e-01)
( 4.11370228e-01,  5.04326012e-01)
( 4.11774799e-01,  5.04115493e-01)
( 4.12179370e-01,  5.03903301e-01)
( 4.12583941e-01,  5.03689436e-01)
( 4.12988512e-01,  5.03473896e-01)
( 4.13393083e-01,  5.03256683e-01)
( 4.13797654e-01,  5.03037796e-01)
( 4.14202225e-01,  5.02817235e-01)
( 4.14606795e-01,  5.02595001e-01)
( 4.15011366e-01,  5.02371093e-01)
( 4.15415937e-01,  5.02145511e-01)
( 4.15820508e-01,  5.01918255e-01)
( 4.16225079e-01,  5.01689325e-01)
( 4.16629650e-01,  5.01458722e-01)
( 4.17034221e-01,  5.01226445e-01)
( 4.17438792e-01,  5.00992495e-01)
( 4.17843363e-01,  5.00756870e-01)
( 4.18247934e-01,  5.00519572e-01)
( 4.18652504e-01,  5.00280600e-01)
( 4.19057075e-01,  5.00039954e-01)
( 4.19461646e-01,  4.99797635e-01)
( 4.19866217e-01,  4.99553641e-01)
( 4.20270788e-01,  4.99307974e-01)
( 4.20675359e-01,  4.99060634e-01)
( 4.21079930e-01,  4.98811619e-01)
( 4.21484501e-01,  4.98560931e-01)
( 4.21889072e-01,  4.98308569e-01)
( 4.22293643e-01,  4.98054533e-01)
( 4.22698214e-01,  4.97798824e-01)
( 4.23102784e-01,  4.97541441e-01)
( 4.23507355e-01,  4.97282384e-01)
( 4.23911926e-01,  4.97021653e-01)
( 4.24316497e-01,  4.96759249e-01)
( 4.24721068e-01,  4.96495171e-01)
( 4.25125639e-01,  4.96229419e-01)
( 4.25504421e-01,  4.95961453e-01)
( 4.25879934e-01,  4.95691568e-01)
( 4.26255446e-01,  4.95419209e-01)
( 4.26630959e-01,  4.95144375e-01)
( 4.27006472e-01,  4.94867066e-01)
( 4.27381985e-01,  4.94587283e-01)
( 4.27757498e-01,  4.94305025e-01)
( 4.28133011e-01,  4.94020293e-01)
( 4.28508523e-01,  4.93733086e-01)
( 4.28884036e-01,  4.93443405e-01)
( 4.29259549e-01,  4.93151249e-01)
( 4.29635062e-01,  4.92856619e-01)
( 4.30009771e-01,  4.92609624e-01)
( 4.30383275e-01,  4.92426710e-01)
( 4.30756780e-01,  4.92239061e-01)
( 4.31130284e-01,  4.92046677e-01)
( 4.31503788e-01,  4.91849560e-01)
( 4.31877292e-01,  4.91647708e-01)
( 4.32250797e-01,  4.91441121e-01)
( 4.32624301e-01,  4.91229801e-01)
( 4.32997805e-01,  4.91013745e-01)
( 4.33371309e-01,  4.90792956e-01)
( 4.33744814e-01,  4.90567432e-01)
( 4.34118318e-01,  4.90337174e-01)
( 4.34491822e-01,  4.90102182e-01)
( 4.34865326e-01,  4.89862455e-01)
( 4.35238831e-01,  4.89617994e-01)
( 4.35612335e-01,  4.89368798e-01)
( 4.35985839e-01,  4.89114868e-01)
( 4.36359343e-01,  4.88856204e-01)
( 4.36732848e-01,  4.88592806e-01)
( 4.37106352e-01,  4.88324673e-01)
( 4.37479856e-01,  4.88051806e-01)
( 4.37853360e-01,  4.87774204e-01)
( 4.38226865e-01,  4.87491868e-01)
( 4.38600369e-01,  4.87204798e-01)
( 4.38973873e-01,  4.86912993e-01)
( 4.39347377e-01,  4.86616454e-01)
( 4.39720882e-01,  4.86315181e-01)
( 4.40094386e-01,  4.86009173e-01)
( 4.40467890e-01,  4.85698431e-01)
( 4.40841394e-01,  4.85382955e-01)
( 4.41214899e-01,  4.85062744e-01)
( 4.41588403e-01,  4.84737799e-01)
( 4.41961907e-01,  4.84408120e-01)
( 4.42335411e-01,  4.84073706e-01)
( 4.42708916e-01,  4.83734558e-01)
( 4.43082420e-01,  4.83390676e-01)
( 4.43455924e-01,  4.83042059e-01)
( 4.43829428e-01,  4.82688708e-01)
( 4.44242382e-01,  4.82178828e-01)
( 4.44657966e-01,  4.81648063e-01)
( 4.45073550e-01,  4.81110942e-01)
( 4.45489134e-01,  4.80567463e-01)
( 4.45904718e-01,  4.80017628e-01)
( 4.46320302e-01,  4.79461436e-01)
( 4.46735886e-01,  4.78898888e-01)
( 4.47151470e-01,  4.78329982e-01)
( 4.47567054e-01,  4.77754720e-01)
( 4.47982638e-01,  4.77173101e-01)
( 4.48398221e-01,  4.76585125e-01)
( 4.48813805e-01,  4.75990793e-01)
( 4.49452307e-01,  4.75373994e-01)
( 4.50363265e-01,  4.74769939e-01)
( 4.51274222e-01,  4.74143807e-01)
( 4.52185180e-01,  4.73495599e-01)
( 4.53096137e-01,  4.72825313e-01)
( 4.54007095e-01,  4.72132950e-01)
( 4.54918052e-01,  4.71418511e-01)
( 4.55829009e-01,  4.70681995e-01)
( 4.56739967e-01,  4.69923401e-01)
( 4.57650924e-01,  4.69142731e-01)
( 4.58561882e-01,  4.68339984e-01)
( 4.59472839e-01,  4.67515160e-01)
( 4.60383797e-01,  4.66668259e-01)
( 4.61294754e-01,  4.65799281e-01)
( 4.62205712e-01,  4.64908226e-01)
( 4.63116669e-01,  4.63995094e-01)
( 4.64027626e-01,  4.63059886e-01)
( 4.64938584e-01,  4.62102600e-01)
( 4.65849541e-01,  4.61123237e-01)
( 4.66760499e-01,  4.60121798e-01)
( 4.67671456e-01,  4.59098282e-01)
( 4.68582414e-01,  4.58052688e-01)
( 4.69493371e-01,  4.56985018e-01)
( 4.70404329e-01,  4.55895271e-01)
( 4.71315286e-01,  4.54783447e-01)
( 4.72226243e-01,  4.53649546e-01)
( 4.73137201e-01,  4.52493568e-01)
( 4.74048158e-01,  4.51315513e-01)
( 4.74959116e-01,  4.50115381e-01)
( 4.75870073e-01,  4.48893173e-01)
( 4.76781031e-01,  4.47648887e-01)
( 4.77691988e-01,  4.46382525e-01)
( 4.78602946e-01,  4.45094085e-01)
( 4.79513903e-01,  4.43783569e-01)
( 4.80424860e-01,  4.42450976e-01)
( 4.81335818e-01,  4.41096305e-01)
( 4.82246775e-01,  4.39719558e-01)
( 4.83157733e-01,  4.38320734e-01)
( 4.84438879e-01,  4.35868493e-01)
( 4.85724710e-01,  4.33320900e-01)
( 4.87010542e-01,  4.30734465e-01)
( 4.88296374e-01,  4.28109188e-01)
( 4.89582206e-01,  4.25445068e-01)
( 4.90868037e-01,  4.22742107e-01)
( 4.92153869e-01,  4.20000303e-01)
( 4.93439701e-01,  4.17219657e-01)
( 4.94725533e-01,  4.14400169e-01)
( 4.96011364e-01,  4.11541839e-01)
( 4.97297196e-01,  4.08644667e-01)
( 4.98583028e-01,  4.05708653e-01)
( 4.99643219e-01,  4.03060551e-01)
( 5.00477770e-01,  4.00762996e-01)
( 5.01312322e-01,  3.98431319e-01)
( 5.02146873e-01,  3.96065521e-01)
( 5.02981424e-01,  3.93665603e-01)
( 5.03815975e-01,  3.91231563e-01)
( 5.04650526e-01,  3.88763402e-01)
( 5.05485078e-01,  3.86261119e-01)
( 5.06319629e-01,  3.83724716e-01)
( 5.07154180e-01,  3.81154191e-01)
( 5.07988731e-01,  3.78549545e-01)
( 5.08823282e-01,  3.75910778e-01)
( 5.09657833e-01,  3.73237890e-01)
( 5.10492385e-01,  3.70530881e-01)
( 5.11326936e-01,  3.67789750e-01)
( 5.12161487e-01,  3.65014498e-01)
( 5.12996038e-01,  3.62205126e-01)
( 5.13830589e-01,  3.59361631e-01)
( 5.14665141e-01,  3.56484016e-01)
( 5.15499692e-01,  3.53572280e-01)
( 5.16334243e-01,  3.50626422e-01)
( 5.17168794e-01,  3.47646443e-01)
( 5.18003345e-01,  3.44632344e-01)
( 5.18837896e-01,  3.41584122e-01)
( 5.19672448e-01,  3.38501780e-01)
( 5.20506999e-01,  3.35385317e-01)
( 5.21341550e-01,  3.32234732e-01)
( 5.22176101e-01,  3.29050026e-01)
( 5.23010652e-01,  3.25831199e-01)
( 5.23845203e-01,  3.22578251e-01)
( 5.24679755e-01,  3.19291182e-01)
( 5.25514306e-01,  3.15969991e-01)
( 5.26348857e-01,  3.12614680e-01)
( 5.27183408e-01,  3.09225247e-01)
( 5.28017959e-01,  3.05801693e-01)
( 5.28852511e-01,  3.02344017e-01)
( 5.29687062e-01,  2.98852221e-01)
( 5.30529877e-01,  2.95462614e-01)
( 5.31584793e-01,  2.91614932e-01)
( 5.32639709e-01,  2.87743545e-01)
( 5.33694625e-01,  2.83848453e-01)
( 5.34749541e-01,  2.79929656e-01)
( 5.35804458e-01,  2.75987154e-01)
( 5.36859374e-01,  2.72020948e-01)
( 5.37914290e-01,  2.68031036e-01)
( 5.38969206e-01,  2.64017419e-01)
( 5.40024123e-01,  2.59980097e-01)
( 5.41079039e-01,  2.55919070e-01)
( 5.42133955e-01,  2.51834338e-01)
( 5.43188871e-01,  2.47725901e-01)
( 5.44075913e-01,  2.44016232e-01)
( 5.44825604e-01,  2.40418281e-01)
( 5.45575294e-01,  2.36836558e-01)
( 5.46324985e-01,  2.33271063e-01)
( 5.47074675e-01,  2.29721795e-01)
( 5.47824366e-01,  2.26188756e-01)
( 5.48574056e-01,  2.22671944e-01)
( 5.49323747e-01,  2.19171360e-01)
( 5.50073437e-01,  2.15687004e-01)
( 5.50823128e-01,  2.12218875e-01)
( 5.51572818e-01,  2.08766975e-01)
( 5.52322509e-01,  2.05331302e-01)
( 5.53072199e-01,  2.01911857e-01)
( 5.53821890e-01,  1.98508640e-01)
( 5.54571580e-01,  1.95121651e-01)
( 5.55321271e-01,  1.91750890e-01)
( 5.56070962e-01,  1.88396356e-01)
( 5.56820652e-01,  1.85058050e-01)
( 5.57570343e-01,  1.81735972e-01)
( 5.58320033e-01,  1.78430122e-01)
( 5.59069724e-01,  1.75140500e-01)
( 5.59819414e-01,  1.71867106e-01)
( 5.60569105e-01,  1.68609939e-01)
( 5.61318795e-01,  1.65369000e-01)
( 5.62068486e-01,  1.62144289e-01)
( 5.62818176e-01,  1.58935806e-01)
( 5.63567867e-01,  1.55743551e-01)
( 5.64317557e-01,  1.52567523e-01)
( 5.65067248e-01,  1.49407724e-01)
( 5.65816938e-01,  1.46264152e-01)
( 5.66566629e-01,  1.43136808e-01)
( 5.67316319e-01,  1.40025692e-01)
( 5.68066010e-01,  1.36930803e-01)
( 5.68815700e-01,  1.33852143e-01)
( 5.69565391e-01,  1.30789710e-01)
( 5.70315081e-01,  1.27743505e-01)
( 5.71064772e-01,  1.24713528e-01)
( 5.71864048e-01,  1.21609579e-01)
( 5.73180436e-01,  1.16617544e-01)
( 5.74496824e-01,  1.11660553e-01)
( 5.75813212e-01,  1.06738604e-01)
( 5.77129600e-01,  1.01851699e-01)
( 5.78445988e-01,  9.69998373e-02)
( 5.79762375e-01,  9.21830187e-02)
( 5.81078763e-01,  8.74012433e-02)
( 5.82395151e-01,  8.26545111e-02)
( 5.83711539e-01,  7.79428222e-02)
( 5.85027927e-01,  7.32661765e-02)
( 5.86344315e-01,  6.86245740e-02)
( 5.87660703e-01,  6.40180148e-02)
( 5.88628837e-01,  6.06625171e-02)
( 5.89364801e-01,  5.80248283e-02)
( 5.90100766e-01,  5.54146429e-02)
( 5.90836731e-01,  5.28319611e-02)
( 5.91572696e-01,  5.02767827e-02)
( 5.92308660e-01,  4.77491079e-02)
( 5.93044625e-01,  4.52489365e-02)
( 5.93780590e-01,  4.27762687e-02)
( 5.94516555e-01,  4.03311043e-02)
( 5.95252519e-01,  3.79134435e-02)
( 5.95988484e-01,  3.55232861e-02)
( 5.96724449e-01,  3.31606323e-02)
( 5.97460414e-01,  3.08254819e-02)
( 5.98196378e-01,  2.85178351e-02)
( 5.98932343e-01,  2.62376917e-02)
( 5.99668308e-01,  2.39850519e-02)
( 6.00404272e-01,  2.17599155e-02)
( 6.01140237e-01,  1.95622826e-02)
( 6.01876202e-01,  1.73921533e-02)
( 6.02612167e-01,  1.52495274e-02)
( 6.03348131e-01,  1.31344051e-02)
( 6.04084096e-01,  1.10467862e-02)
( 6.04820061e-01,  8.98667082e-03)
( 6.05556026e-01,  6.95405896e-03)
( 6.06291990e-01,  4.94895059e-03)
( 6.07027955e-01,  2.97134573e-03)
( 6.07763920e-01,  1.02124436e-03)
( 6.08499885e-01, -9.01353512e-04)
( 6.09235849e-01, -2.79644788e-03)
( 6.09971814e-01, -4.66403875e-03)
( 6.10707779e-01, -6.50412613e-03)
( 6.11443743e-01, -8.31671000e-03)
( 6.12179708e-01, -1.01017904e-02)
( 6.12915673e-01, -1.18593673e-02)
( 6.13651638e-01, -1.35894406e-02)
( 6.14387602e-01, -1.52920105e-02)
( 6.15123567e-01, -1.69670769e-02)
( 6.15860311e-01, -1.86240604e-02)
( 6.16601939e-01, -2.03173210e-02)
( 6.17343567e-01, -2.19954416e-02)
( 6.18085195e-01, -2.36584222e-02)
( 6.18826823e-01, -2.53062629e-02)
( 6.19568451e-01, -2.69389635e-02)
( 6.20310079e-01, -2.85565242e-02)
( 6.21051707e-01, -3.01589450e-02)
( 6.21793335e-01, -3.17462258e-02)
( 6.22534963e-01, -3.33183666e-02)
( 6.23276591e-01, -3.48753674e-02)
( 6.24018220e-01, -3.64172282e-02)
( 6.24759848e-01, -3.79439491e-02)
( 6.25375248e-01, -3.91831283e-02)
( 6.25922679e-01, -4.02824573e-02)
( 6.26470110e-01, -4.13702003e-02)
( 6.27017541e-01, -4.24463575e-02)
( 6.27564972e-01, -4.35109287e-02)
( 6.28112403e-01, -4.45639141e-02)
( 6.28659834e-01, -4.56053135e-02)
( 6.29207265e-01, -4.66351271e-02)
( 6.29754696e-01, -4.76533547e-02)
( 6.30302127e-01, -4.86599965e-02)
( 6.30849558e-01, -4.96550523e-02)
( 6.31396989e-01, -5.06385223e-02)
( 6.31944420e-01, -5.16104063e-02)
( 6.32491851e-01, -5.25707044e-02)
( 6.33039282e-01, -5.35194167e-02)
( 6.33586713e-01, -5.44565430e-02)
( 6.34134144e-01, -5.53820834e-02)
( 6.34681576e-01, -5.62960380e-02)
( 6.35229007e-01, -5.71984066e-02)
( 6.35776438e-01, -5.80891894e-02)
( 6.36323869e-01, -5.89683862e-02)
( 6.36871300e-01, -5.98359971e-02)
( 6.37418731e-01, -6.06920222e-02)
( 6.37966162e-01, -6.15364613e-02)
( 6.38513593e-01, -6.23693145e-02)
( 6.39061024e-01, -6.31905819e-02)
( 6.39608455e-01, -6.40002633e-02)
( 6.40155886e-01, -6.47983588e-02)
( 6.40703317e-01, -6.55848684e-02)
( 6.41250748e-01, -6.63597922e-02)
( 6.41798179e-01, -6.71231300e-02)
( 6.42345610e-01, -6.78748819e-02)
( 6.42893041e-01, -6.86150480e-02)
( 6.43440472e-01, -6.93436281e-02)
( 6.43987903e-01, -7.00606223e-02)
( 6.44535334e-01, -7.07660306e-02)
( 6.45082765e-01, -7.14598530e-02)
( 6.45622565e-01, -7.21543699e-02)
( 6.46129297e-01, -7.28608793e-02)
( 6.46636028e-01, -7.35606996e-02)
( 6.47142759e-01, -7.42538308e-02)
( 6.47649490e-01, -7.49402728e-02)
( 6.48156222e-01, -7.56200258e-02)
( 6.48662953e-01, -7.62930895e-02)
( 6.49169684e-01, -7.69594642e-02)
( 6.49676415e-01, -7.76191497e-02)
( 6.50183147e-01, -7.82721461e-02)
( 6.50689878e-01, -7.89184533e-02)
( 6.51196609e-01, -7.95580714e-02)
( 6.51703340e-01, -8.01910004e-02)
( 6.52122966e-01, -8.07100002e-02)
( 6.52505261e-01, -8.11847481e-02)
( 6.52887555e-01, -8.16539288e-02)
( 6.53269850e-01, -8.21175421e-02)
( 6.53652144e-01, -8.25755880e-02)
( 6.54034439e-01, -8.30280666e-02)
( 6.54416733e-01, -8.34749778e-02)
( 6.54799028e-01, -8.39163217e-02)
( 6.55181322e-01, -8.43520982e-02)
( 6.55563617e-01, -8.47823074e-02)
( 6.55945912e-01, -8.52069492e-02)
( 6.56328206e-01, -8.56260237e-02)
( 6.56710501e-01, -8.60395308e-02)
( 6.57092795e-01, -8.64474706e-02)
( 6.57475090e-01, -8.68498430e-02)
( 6.57857384e-01, -8.72466481e-02)
( 6.58239679e-01, -8.76378858e-02)
( 6.58621973e-01, -8.80235562e-02)
( 6.59004268e-01, -8.84036592e-02)
( 6.59386563e-01, -8.87781949e-02)
( 6.59768857e-01, -8.91471632e-02)
( 6.60151152e-01, -8.95105642e-02)
( 6.60533446e-01, -8.98683978e-02)
( 6.60915741e-01, -9.02206641e-02)
( 6.61298035e-01, -9.05673630e-02)
( 6.61680330e-01, -9.09084945e-02)
( 6.62062624e-01, -9.12440588e-02)
( 6.62444919e-01, -9.15740556e-02)
( 6.62827213e-01, -9.18984851e-02)
( 6.63209508e-01, -9.22173473e-02)
( 6.63591803e-01, -9.25306421e-02)
( 6.63974097e-01, -9.28383696e-02)
( 6.64356392e-01, -9.31405297e-02)
( 6.64738686e-01, -9.34371224e-02)
( 6.65120981e-01, -9.37281478e-02)
( 6.65503275e-01, -9.40136059e-02)
( 6.65885570e-01, -9.42934966e-02)
( 6.66232291e-01, -9.45657657e-02)
( 6.66464805e-01, -9.48169957e-02)
( 6.66697319e-01, -9.50674689e-02)
( 6.66929833e-01, -9.53171852e-02)
( 6.67162347e-01, -9.55661447e-02)
( 6.67394860e-01, -9.58143473e-02)
( 6.67627374e-01, -9.60617931e-02)
( 6.67859888e-01, -9.63084820e-02)
( 6.68092402e-01, -9.65544141e-02)
( 6.68324915e-01, -9.67995894e-02)
( 6.68557429e-01, -9.70440078e-02)
( 6.68789943e-01, -9.72876693e-02)
( 6.69022457e-01, -9.75305741e-02)
( 6.69407489e-01, -9.78709602e-02)
( 6.69843360e-01, -9.82370351e-02)
( 6.70279232e-01, -9.86000687e-02)
( 6.70715103e-01, -9.89600609e-02)
( 6.71150975e-01, -9.93170119e-02)
( 6.71586846e-01, -9.96709216e-02)
( 6.72022718e-01, -1.00021790e-01)
( 6.72458589e-01, -1.00369617e-01)
( 6.72894461e-01, -1.00714403e-01)
( 6.73330332e-01, -1.01056147e-01)
( 6.73766204e-01, -1.01394850e-01)
( 6.74202075e-01, -1.01730512e-01)
( 6.74637947e-01, -1.02063133e-01)
( 6.75073818e-01, -1.02392712e-01)
( 6.75509690e-01, -1.02719250e-01)
( 6.75945561e-01, -1.03042747e-01)
( 6.76381433e-01, -1.03363202e-01)
( 6.76817304e-01, -1.03680616e-01)
( 6.77253176e-01, -1.03994989e-01)
( 6.77689047e-01, -1.04306321e-01)
( 6.78124919e-01, -1.04614611e-01)
( 6.78560790e-01, -1.04919860e-01)
( 6.78996662e-01, -1.05222067e-01)
( 6.79432533e-01, -1.05521234e-01)
( 6.79868405e-01, -1.05817359e-01)
( 6.80304276e-01, -1.06110442e-01)
( 6.80740148e-01, -1.06400485e-01)
( 6.81176019e-01, -1.06687486e-01)
( 6.81611891e-01, -1.06971446e-01)
( 6.82047762e-01, -1.07252364e-01)
( 6.82483634e-01, -1.07530241e-01)
( 6.82919505e-01, -1.07805077e-01)
( 6.83355377e-01, -1.08076872e-01)
( 6.83791248e-01, -1.08345625e-01)
( 6.84227120e-01, -1.08611337e-01)
( 6.84662991e-01, -1.08874008e-01)
( 6.85098863e-01, -1.09133637e-01)
( 6.85519646e-01, -1.09393680e-01)
( 6.85903036e-01, -1.09640119e-01)
( 6.86286426e-01, -1.09885702e-01)
( 6.86669816e-01, -1.10130429e-01)
( 6.87053206e-01, -1.10374300e-01)
( 6.87436596e-01, -1.10617315e-01)
( 6.87819986e-01, -1.10859474e-01)
( 6.88203376e-01, -1.11100778e-01)
( 6.88586766e-01, -1.11341225e-01)
( 6.88970156e-01, -1.11580816e-01)
( 6.89353546e-01, -1.11819552e-01)
( 6.89736936e-01, -1.12057431e-01)
( 6.90120326e-01, -1.12294454e-01)
( 6.91977363e-01, -1.12935275e-01)
( 6.94202812e-01, -1.13608701e-01)
( 6.96428262e-01, -1.14229843e-01)
( 6.98653711e-01, -1.14798703e-01)
( 7.00879160e-01, -1.15315280e-01)
( 7.03104609e-01, -1.15779575e-01)
( 7.05330059e-01, -1.16191588e-01)
( 7.07555508e-01, -1.16551317e-01)
( 7.09780957e-01, -1.16858765e-01)
( 7.12006406e-01, -1.17113929e-01)
( 7.14231856e-01, -1.17316812e-01)
( 7.16457305e-01, -1.17467411e-01)
( 7.18682754e-01, -1.17565728e-01)
( 7.20908203e-01, -1.17611763e-01)
( 7.23133652e-01, -1.17605515e-01)
( 7.25359102e-01, -1.17546984e-01)
( 7.27584551e-01, -1.17436171e-01)
( 7.29810000e-01, -1.17273076e-01)
( 7.32035449e-01, -1.17057698e-01)
( 7.34260899e-01, -1.16790037e-01)
( 7.36486348e-01, -1.16470094e-01)
( 7.38711797e-01, -1.16097868e-01)
( 7.40937246e-01, -1.15673359e-01)
( 7.43162696e-01, -1.15196569e-01)
( 7.45388145e-01, -1.14667495e-01)
( 7.47613594e-01, -1.14086139e-01)
( 7.49839043e-01, -1.13452501e-01)
( 7.52064493e-01, -1.12766580e-01)
( 7.54289942e-01, -1.12028376e-01)
( 7.56515391e-01, -1.11237890e-01)
( 7.58740840e-01, -1.10395121e-01)
( 7.60966290e-01, -1.09500070e-01)
( 7.63191739e-01, -1.08552736e-01)
( 7.65417188e-01, -1.07553120e-01)
( 7.67642637e-01, -1.06501221e-01)
( 7.69868087e-01, -1.05397040e-01)
( 7.72093536e-01, -1.04240576e-01)
( 7.74104514e-01, -1.03136279e-01)
( 7.75694492e-01, -1.02208174e-01)
( 7.77284470e-01, -1.01250783e-01)
( 7.78874449e-01, -1.00264108e-01)
( 7.80464427e-01, -9.92481463e-02)
( 7.82054405e-01, -9.82028996e-02)
( 7.83644383e-01, -9.71283676e-02)
( 7.85234362e-01, -9.60245502e-02)
( 7.86824340e-01, -9.48914475e-02)
( 7.88414318e-01, -9.37290594e-02)
( 7.90004297e-01, -9.25373860e-02)
( 7.91594275e-01, -9.13164272e-02)
( 7.93184253e-01, -9.00661830e-02)
( 7.94506330e-01, -8.92920206e-02)
( 7.95781131e-01, -8.84414517e-02)
( 7.97055931e-01, -8.75815426e-02)
( 7.98330732e-01, -8.67122935e-02)
( 7.99605532e-01, -8.58337042e-02)
( 8.00880333e-01, -8.49457749e-02)
( 8.02155133e-01, -8.40485054e-02)
( 8.03429934e-01, -8.31418957e-02)
( 8.04704734e-01, -8.22259460e-02)
( 8.05979535e-01, -8.13006561e-02)
( 8.07254335e-01, -8.03660262e-02)
( 8.08529136e-01, -7.94220561e-02)
( 8.09803936e-01, -7.84687458e-02)
( 8.11078736e-01, -7.75060955e-02)
( 8.12353537e-01, -7.65341050e-02)
( 8.13628337e-01, -7.55527745e-02)
( 8.14903138e-01, -7.45621038e-02)
( 8.16177938e-01, -7.35620930e-02)
( 8.17452739e-01, -7.25527420e-02)
( 8.18727539e-01, -7.15340510e-02)
( 8.20002340e-01, -7.05060198e-02)
( 8.21277140e-01, -6.94686485e-02)
( 8.22551941e-01, -6.84219371e-02)
( 8.23826741e-01, -6.73658856e-02)
( 8.25101542e-01, -6.63004939e-02)
( 8.26376342e-01, -6.52257622e-02)
( 8.27651143e-01, -6.41416903e-02)
( 8.28925943e-01, -6.30482783e-02)
( 8.30200744e-01, -6.19455262e-02)
( 8.31475544e-01, -6.08334339e-02)
( 8.32750344e-01, -5.97120015e-02)
( 8.34025145e-01, -5.85812291e-02)
( 8.35299945e-01, -5.74411165e-02)
( 8.36574746e-01, -5.62916637e-02)
( 8.37849546e-01, -5.51328709e-02)
( 8.39124347e-01, -5.39647380e-02)
( 8.40399147e-01, -5.27872649e-02)
( 8.41554463e-01, -5.17792499e-02)
( 8.42520916e-01, -5.08927669e-02)
( 8.43487368e-01, -5.00023049e-02)
( 8.44453821e-01, -4.91078641e-02)
( 8.45420274e-01, -4.82094443e-02)
( 8.46386726e-01, -4.73070456e-02)
( 8.47353179e-01, -4.64006679e-02)
( 8.48319631e-01, -4.54903114e-02)
( 8.49286084e-01, -4.45759759e-02)
( 8.50252537e-01, -4.36576616e-02)
( 8.51218989e-01, -4.27353683e-02)
( 8.52185442e-01, -4.18090960e-02)
( 8.53151895e-01, -4.08788449e-02)
( 8.54357218e-01, -3.96296829e-02)
( 8.55589083e-01, -3.84039166e-02)
( 8.56820947e-01, -3.71736563e-02)
( 8.58052812e-01, -3.59389021e-02)
( 8.59284677e-01, -3.46996538e-02)
( 8.60516541e-01, -3.34559116e-02)
( 8.61748406e-01, -3.22076755e-02)
( 8.62980270e-01, -3.09549453e-02)
( 8.64212135e-01, -2.96977212e-02)
( 8.65444000e-01, -2.84360032e-02)
( 8.66675864e-01, -2.71697911e-02)
( 8.67907729e-01, -2.58990851e-02)
( 8.69139593e-01, -2.46238851e-02)
( 8.70371458e-01, -2.33441911e-02)
( 8.71603323e-01, -2.20600032e-02)
( 8.72835187e-01, -2.07713213e-02)
( 8.74067052e-01, -1.94781454e-02)
( 8.75298917e-01, -1.81804756e-02)
( 8.76530781e-01, -1.68783118e-02)
( 8.77762646e-01, -1.55716540e-02)
( 8.78994510e-01, -1.42605022e-02)
( 8.80226375e-01, -1.29448565e-02)
( 8.81458240e-01, -1.16247168e-02)
( 8.82690104e-01, -1.03000832e-02)
( 8.83921969e-01, -8.97095551e-03)
( 8.85153833e-01, -7.63733391e-03)
( 8.86385698e-01, -6.29921833e-03)
( 8.87617563e-01, -4.95660877e-03)
( 8.88849427e-01, -3.60950525e-03)
( 8.90081292e-01, -2.25790776e-03)
( 8.91313157e-01, -9.01816297e-04)
( 8.92545021e-01,  4.58769137e-04)
( 8.93776886e-01,  1.82384854e-03)
( 8.95008750e-01,  3.19342192e-03)
( 8.96240615e-01,  4.56748926e-03)
( 8.97472480e-01,  5.94605058e-03)
( 8.98704344e-01,  7.32910587e-03)
( 9.00345616e-01,  9.19145029e-03)
( 9.02513267e-01,  1.16663329e-02)
( 9.04680918e-01,  1.41612466e-02)
( 9.06848570e-01,  1.66761916e-02)
( 9.09016221e-01,  1.92111677e-02)
( 9.11183873e-01,  2.17661750e-02)
( 9.13351524e-01,  2.43412135e-02)
( 9.15519175e-01,  2.69362831e-02)
( 9.17686827e-01,  2.95513840e-02)
( 9.19854478e-01,  3.21865160e-02)
( 9.22022130e-01,  3.48416791e-02)
( 9.24189781e-01,  3.75168735e-02)
( 9.26357432e-01,  4.02120990e-02)
( 9.27926737e-01,  4.21606931e-02)
( 9.29464550e-01,  4.40274028e-02)
( 9.31002362e-01,  4.58965419e-02)
( 9.32540175e-01,  4.77681107e-02)
( 9.34077988e-01,  4.96421090e-02)
( 9.35615800e-01,  5.15185368e-02)
( 9.37153613e-01,  5.33973942e-02)
( 9.38691426e-01,  5.52786811e-02)
( 9.40229238e-01,  5.71623976e-02)
( 9.41767051e-01,  5.90485436e-02)
( 9.43304864e-01,  6.09371192e-02)
( 9.44842676e-01,  6.28281243e-02)
( 9.46380489e-01,  6.47215590e-02)
( 9.47918301e-01,  6.66174232e-02)
( 9.49456114e-01,  6.85157170e-02)
( 9.50993927e-01,  7.04164403e-02)
( 9.52531739e-01,  7.23195932e-02)
( 9.54069552e-01,  7.42251756e-02)
( 9.55607365e-01,  7.61331876e-02)
( 9.57145177e-01,  7.80436291e-02)
( 9.58682990e-01,  7.99565002e-02)
( 9.60220803e-01,  8.18718008e-02)
( 9.61758615e-01,  8.37895310e-02)
( 9.63296428e-01,  8.57096907e-02)
( 9.64834241e-01,  8.76322799e-02)
( 9.66372053e-01,  8.95572988e-02)
( 9.67909866e-01,  9.14847471e-02)
( 9.69447679e-01,  9.34146250e-02)
( 9.70985491e-01,  9.53469325e-02)
( 9.72523304e-01,  9.72816695e-02)
( 9.74061117e-01,  9.92188361e-02)
( 9.75598929e-01,  1.01158432e-01)
( 9.77136742e-01,  1.03100458e-01)
( 9.78674555e-01,  1.05044913e-01)
( 9.80212367e-01,  1.06991798e-01)
( 9.81750180e-01,  1.08941112e-01)
( 9.83287992e-01,  1.10892856e-01)
( 9.84697774e-01,  1.12730081e-01)
( 9.85972960e-01,  1.14368472e-01)
( 9.87248145e-01,  1.16009635e-01)
( 9.88523331e-01,  1.17653570e-01)
( 9.89798516e-01,  1.19300278e-01)
( 9.91073702e-01,  1.20949758e-01)
( 9.92348887e-01,  1.22602010e-01)
( 9.93624073e-01,  1.24257034e-01)
( 9.94899258e-01,  1.25914831e-01)
( 9.96174444e-01,  1.27575400e-01)
( 9.97449629e-01,  1.29238741e-01)
( 9.98724815e-01,  1.30904854e-01)
( 1.00000000e+00,  1.32573740e-01)};\label{line:vburg_ist@p25};

\addplot[color=black, dotted, thick]
coordinates{
( 2.89982072e-18,  2.00026136e-01)
( 1.04581634e-03,  2.00011128e-01)
( 2.09163268e-03,  1.99996406e-01)
( 3.13744901e-03,  1.99981971e-01)
( 4.18326535e-03,  1.99967821e-01)
( 5.22908169e-03,  1.99953957e-01)
( 6.27489803e-03,  1.99940379e-01)
( 7.32071436e-03,  1.99927087e-01)
( 8.38964494e-03,  1.99922553e-01)
( 9.48100657e-03,  1.99905791e-01)
( 1.05723682e-02,  1.99889659e-01)
( 1.16637298e-02,  1.99874155e-01)
( 1.27550915e-02,  1.99859281e-01)
( 1.38464531e-02,  1.99845036e-01)
( 1.49378147e-02,  1.99831421e-01)
( 1.60291764e-02,  1.99818435e-01)
( 1.71205380e-02,  1.99806078e-01)
( 1.82118996e-02,  1.99794350e-01)
( 1.93032613e-02,  1.99783252e-01)
( 2.03946229e-02,  1.99772784e-01)
( 2.14859845e-02,  1.99762944e-01)
( 2.25773462e-02,  1.99753734e-01)
( 2.36687078e-02,  1.99745153e-01)
( 2.47600694e-02,  1.99737202e-01)
( 2.58514311e-02,  1.99729880e-01)
( 2.69427927e-02,  1.99723187e-01)
( 2.80341543e-02,  1.99717124e-01)
( 2.91255159e-02,  1.99711690e-01)
( 3.02168776e-02,  1.99706885e-01)
( 3.13082392e-02,  1.99702710e-01)
( 3.23996008e-02,  1.99699164e-01)
( 3.34909625e-02,  1.99696247e-01)
( 3.45823241e-02,  1.99693960e-01)
( 3.56736857e-02,  1.99692302e-01)
( 3.67650474e-02,  1.99691273e-01)
( 3.78564090e-02,  1.99690874e-01)
( 3.89477706e-02,  1.99691104e-01)
( 4.00391323e-02,  1.99691963e-01)
( 4.11304939e-02,  1.99693452e-01)
( 4.22218555e-02,  1.99695570e-01)
( 4.33132172e-02,  1.99698317e-01)
( 4.44045788e-02,  1.99701694e-01)
( 4.54959404e-02,  1.99705700e-01)
( 4.65873021e-02,  1.99710335e-01)
( 4.76786637e-02,  1.99715600e-01)
( 4.87700253e-02,  1.99721494e-01)
( 4.98613870e-02,  1.99728017e-01)
( 5.09527486e-02,  1.99735170e-01)
( 5.20441102e-02,  1.99742952e-01)
( 5.31354719e-02,  1.99751364e-01)
( 5.42263525e-02,  1.99772313e-01)
( 5.53080940e-02,  1.99724958e-01)
( 5.63898355e-02,  1.99677762e-01)
( 5.74715770e-02,  1.99630724e-01)
( 5.85533185e-02,  1.99583845e-01)
( 5.96350600e-02,  1.99537124e-01)
( 6.07168015e-02,  1.99490562e-01)
( 6.17985430e-02,  1.99444159e-01)
( 6.29017048e-02,  1.99375843e-01)
( 6.40218684e-02,  1.99304472e-01)
( 6.51420319e-02,  1.99237819e-01)
( 6.62621955e-02,  1.99175884e-01)
( 6.73823590e-02,  1.99118667e-01)
( 6.85025226e-02,  1.99066168e-01)
( 6.96226861e-02,  1.99018386e-01)
( 7.07428497e-02,  1.98975323e-01)
( 7.18630133e-02,  1.98936977e-01)
( 7.29831768e-02,  1.98903350e-01)
( 7.41033404e-02,  1.98874440e-01)
( 7.52235039e-02,  1.98850248e-01)
( 7.63436675e-02,  1.98830774e-01)
( 7.74638310e-02,  1.98816018e-01)
( 7.85839946e-02,  1.98805979e-01)
( 7.97041581e-02,  1.98800659e-01)
( 8.08243217e-02,  1.98800056e-01)
( 8.19444852e-02,  1.98804172e-01)
( 8.30646488e-02,  1.98813005e-01)
( 8.41848124e-02,  1.98826556e-01)
( 8.53049759e-02,  1.98844825e-01)
( 8.64251395e-02,  1.98867812e-01)
( 8.75453030e-02,  1.98895517e-01)
( 8.86654666e-02,  1.98927939e-01)
( 8.97856301e-02,  1.98965080e-01)
( 9.09057937e-02,  1.99006938e-01)
( 9.20259572e-02,  1.99053515e-01)
( 9.31461208e-02,  1.99104809e-01)
( 9.42662843e-02,  1.99160821e-01)
( 9.53864479e-02,  1.99221551e-01)
( 9.65066115e-02,  1.99286999e-01)
( 9.76267750e-02,  1.99357164e-01)
( 9.87469386e-02,  1.99432048e-01)
( 9.98671021e-02,  1.99511649e-01)
( 1.00987266e-01,  1.99595969e-01)
( 1.02107429e-01,  1.99685006e-01)
( 1.03227593e-01,  1.99778761e-01)
( 1.04347756e-01,  1.99877234e-01)
( 1.05467920e-01,  1.99980425e-01)
( 1.06588083e-01,  2.00088334e-01)
( 1.07708247e-01,  2.00200960e-01)
( 1.08828411e-01,  2.00318305e-01)
( 1.09948203e-01,  2.00421745e-01)
( 1.11064654e-01,  2.00660054e-01)
( 1.12181105e-01,  2.00912612e-01)
( 1.13297556e-01,  2.01179418e-01)
( 1.14414006e-01,  2.01460473e-01)
( 1.15530457e-01,  2.01755776e-01)
( 1.16646908e-01,  2.02065329e-01)
( 1.17763359e-01,  2.02389130e-01)
( 1.18839899e-01,  2.02778553e-01)
( 1.19890653e-01,  2.03161491e-01)
( 1.20941407e-01,  2.03556618e-01)
( 1.21992161e-01,  2.03963935e-01)
( 1.23042916e-01,  2.04383441e-01)
( 1.24093670e-01,  2.04815138e-01)
( 1.25144424e-01,  2.05259024e-01)
( 1.26195178e-01,  2.05715100e-01)
( 1.27245932e-01,  2.06183366e-01)
( 1.28296686e-01,  2.06663821e-01)
( 1.29347440e-01,  2.07156466e-01)
( 1.30398194e-01,  2.07661301e-01)
( 1.31448949e-01,  2.08178326e-01)
( 1.32499703e-01,  2.08707540e-01)
( 1.33550457e-01,  2.09248944e-01)
( 1.34601211e-01,  2.09802538e-01)
( 1.35651965e-01,  2.10368321e-01)
( 1.36702719e-01,  2.10946294e-01)
( 1.37753473e-01,  2.11536457e-01)
( 1.38804227e-01,  2.12138810e-01)
( 1.39854981e-01,  2.12753353e-01)
( 1.40905736e-01,  2.13380085e-01)
( 1.41956490e-01,  2.14019007e-01)
( 1.43007244e-01,  2.14670118e-01)
( 1.44057998e-01,  2.15333420e-01)
( 1.45108752e-01,  2.16008911e-01)
( 1.46159506e-01,  2.16696592e-01)
( 1.47210260e-01,  2.17396463e-01)
( 1.48261014e-01,  2.18108523e-01)
( 1.49311768e-01,  2.18832773e-01)
( 1.50362523e-01,  2.19569213e-01)
( 1.51413277e-01,  2.20317842e-01)
( 1.52464031e-01,  2.21078662e-01)
( 1.53514785e-01,  2.21851671e-01)
( 1.54565539e-01,  2.22636869e-01)
( 1.55616293e-01,  2.23434258e-01)
( 1.56667047e-01,  2.24243836e-01)
( 1.57717801e-01,  2.25065604e-01)
( 1.58768556e-01,  2.25899562e-01)
( 1.59819310e-01,  2.26745709e-01)
( 1.60870064e-01,  2.27604046e-01)
( 1.61920818e-01,  2.28474573e-01)
( 1.62958280e-01,  2.29350065e-01)
( 1.63920425e-01,  2.30157384e-01)
( 1.64882569e-01,  2.30968203e-01)
( 1.65844713e-01,  2.31782523e-01)
( 1.66806858e-01,  2.32600344e-01)
( 1.67769002e-01,  2.33421664e-01)
( 1.68731146e-01,  2.34246485e-01)
( 1.69693291e-01,  2.35074806e-01)
( 1.70649231e-01,  2.35929321e-01)
( 1.71601939e-01,  2.36769296e-01)
( 1.72554648e-01,  2.37609441e-01)
( 1.73507356e-01,  2.38449756e-01)
( 1.74460064e-01,  2.39290241e-01)
( 1.75412773e-01,  2.40130896e-01)
( 1.76365481e-01,  2.40971721e-01)
( 1.77318189e-01,  2.41812717e-01)
( 1.78270898e-01,  2.42653883e-01)
( 1.79223606e-01,  2.43495219e-01)
( 1.80176314e-01,  2.44336725e-01)
( 1.81129023e-01,  2.45178401e-01)
( 1.82081731e-01,  2.46020248e-01)
( 1.83034439e-01,  2.46862265e-01)
( 1.83987148e-01,  2.47704451e-01)
( 1.84939856e-01,  2.48546809e-01)
( 1.85892564e-01,  2.49389336e-01)
( 1.86845273e-01,  2.50232033e-01)
( 1.87797981e-01,  2.51074901e-01)
( 1.88750689e-01,  2.51917939e-01)
( 1.89703397e-01,  2.52761147e-01)
( 1.90656106e-01,  2.53604525e-01)
( 1.91608814e-01,  2.54448073e-01)
( 1.92561522e-01,  2.55291792e-01)
( 1.93514231e-01,  2.56135681e-01)
( 1.94466939e-01,  2.56979740e-01)
( 1.95419647e-01,  2.57823969e-01)
( 1.96372356e-01,  2.58668368e-01)
( 1.97325064e-01,  2.59512938e-01)
( 1.98277772e-01,  2.60357677e-01)
( 1.99230481e-01,  2.61202587e-01)
( 2.00183189e-01,  2.62047667e-01)
( 2.01135897e-01,  2.62892917e-01)
( 2.02088606e-01,  2.63738338e-01)
( 2.03041314e-01,  2.64583928e-01)
( 2.03994022e-01,  2.65429689e-01)
( 2.04946731e-01,  2.66275620e-01)
( 2.05899439e-01,  2.67121721e-01)
( 2.06852147e-01,  2.67967993e-01)
( 2.07804856e-01,  2.68814434e-01)
( 2.08757564e-01,  2.69661046e-01)
( 2.09710272e-01,  2.70507828e-01)
( 2.10670161e-01,  2.71364989e-01)
( 2.11658772e-01,  2.72232369e-01)
( 2.12647384e-01,  2.73099183e-01)
( 2.13635995e-01,  2.73965433e-01)
( 2.14624606e-01,  2.74831118e-01)
( 2.15613217e-01,  2.75696238e-01)
( 2.16601828e-01,  2.76560794e-01)
( 2.17590440e-01,  2.77424784e-01)
( 2.18573878e-01,  2.78266727e-01)
( 2.19555178e-01,  2.79105092e-01)
( 2.20536479e-01,  2.79943127e-01)
( 2.21517779e-01,  2.80780833e-01)
( 2.22499079e-01,  2.81618209e-01)
( 2.23480379e-01,  2.82455255e-01)
( 2.24461679e-01,  2.83291972e-01)
( 2.25442979e-01,  2.84128360e-01)
( 2.26424280e-01,  2.84964417e-01)
( 2.27405580e-01,  2.85800145e-01)
( 2.28386880e-01,  2.86635544e-01)
( 2.29368180e-01,  2.87470613e-01)
( 2.30349480e-01,  2.88305352e-01)
( 2.31330780e-01,  2.89139762e-01)
( 2.32312081e-01,  2.89973842e-01)
( 2.33293381e-01,  2.90807593e-01)
( 2.34274681e-01,  2.91641013e-01)
( 2.35255981e-01,  2.92474105e-01)
( 2.36237281e-01,  2.93306867e-01)
( 2.37218581e-01,  2.94139299e-01)
( 2.38199882e-01,  2.94971401e-01)
( 2.39181182e-01,  2.95803174e-01)
( 2.40162482e-01,  2.96634618e-01)
( 2.41143782e-01,  2.97465731e-01)
( 2.42125082e-01,  2.98296516e-01)
( 2.43106382e-01,  2.99126970e-01)
( 2.44087683e-01,  2.99957095e-01)
( 2.45068983e-01,  3.00786890e-01)
( 2.46050283e-01,  3.01616356e-01)
( 2.47031583e-01,  3.02445492e-01)
( 2.48012883e-01,  3.03274299e-01)
( 2.48994183e-01,  3.04102776e-01)
( 2.49975484e-01,  3.04930923e-01)
( 2.50956784e-01,  3.05758741e-01)
( 2.51938084e-01,  3.06586229e-01)
( 2.52919384e-01,  3.07413388e-01)
( 2.53900684e-01,  3.08240217e-01)
( 2.54881984e-01,  3.09066716e-01)
( 2.55863285e-01,  3.09892886e-01)
( 2.56844585e-01,  3.10718726e-01)
( 2.57825885e-01,  3.11544237e-01)
( 2.58807185e-01,  3.12369418e-01)
( 2.59784238e-01,  3.13191134e-01)
( 2.60748549e-01,  3.13989031e-01)
( 2.61712859e-01,  3.14786525e-01)
( 2.62677170e-01,  3.15583617e-01)
( 2.63641481e-01,  3.16380306e-01)
( 2.64605791e-01,  3.17176593e-01)
( 2.65570102e-01,  3.17972478e-01)
( 2.66534413e-01,  3.18767960e-01)
( 2.67511217e-01,  3.19563018e-01)
( 2.68492020e-01,  3.20362701e-01)
( 2.69472824e-01,  3.21162683e-01)
( 2.70453627e-01,  3.21962964e-01)
( 2.71434431e-01,  3.22763544e-01)
( 2.72415235e-01,  3.23564423e-01)
( 2.73396038e-01,  3.24365601e-01)
( 2.74376842e-01,  3.25167078e-01)
( 2.75357645e-01,  3.25968854e-01)
( 2.76338449e-01,  3.26770929e-01)
( 2.77319252e-01,  3.27573303e-01)
( 2.78300056e-01,  3.28375977e-01)
( 2.79280859e-01,  3.29178949e-01)
( 2.80261663e-01,  3.29982220e-01)
( 2.81242466e-01,  3.30785790e-01)
( 2.82223270e-01,  3.31589659e-01)
( 2.83204073e-01,  3.32393827e-01)
( 2.84184877e-01,  3.33198294e-01)
( 2.85165681e-01,  3.34003060e-01)
( 2.86146484e-01,  3.34808125e-01)
( 2.87127288e-01,  3.35613489e-01)
( 2.88108091e-01,  3.36419152e-01)
( 2.89088895e-01,  3.37225114e-01)
( 2.90069698e-01,  3.38031375e-01)
( 2.91050502e-01,  3.38837935e-01)
( 2.92031305e-01,  3.39644794e-01)
( 2.93012109e-01,  3.40451952e-01)
( 2.93992912e-01,  3.41259409e-01)
( 2.94973716e-01,  3.42067165e-01)
( 2.95954519e-01,  3.42875220e-01)
( 2.96935323e-01,  3.43683574e-01)
( 2.97916126e-01,  3.44492227e-01)
( 2.98896930e-01,  3.45301179e-01)
( 2.99877734e-01,  3.46110430e-01)
( 3.00858537e-01,  3.46919980e-01)
( 3.01839341e-01,  3.47729829e-01)
( 3.02820144e-01,  3.48539977e-01)
( 3.03800948e-01,  3.49350424e-01)
( 3.04781751e-01,  3.50161170e-01)
( 3.05762555e-01,  3.50972215e-01)
( 3.06743358e-01,  3.51783560e-01)
( 3.07724162e-01,  3.52595203e-01)
( 3.08705837e-01,  3.53409467e-01)
( 3.09689544e-01,  3.54203672e-01)
( 3.10673251e-01,  3.54997680e-01)
( 3.11656959e-01,  3.55791491e-01)
( 3.12640666e-01,  3.56585104e-01)
( 3.13624373e-01,  3.57378519e-01)
( 3.14608081e-01,  3.58171736e-01)
( 3.15591788e-01,  3.58964756e-01)
( 3.16589647e-01,  3.59761430e-01)
( 3.17590879e-01,  3.60561127e-01)
( 3.18592112e-01,  3.61360101e-01)
( 3.19593344e-01,  3.62158353e-01)
( 3.20594577e-01,  3.62955881e-01)
( 3.21595809e-01,  3.63752686e-01)
( 3.22597041e-01,  3.64548768e-01)
( 3.23598274e-01,  3.65344128e-01)
( 3.24599506e-01,  3.66138764e-01)
( 3.25600739e-01,  3.66932678e-01)
( 3.26601971e-01,  3.67725868e-01)
( 3.27603204e-01,  3.68518336e-01)
( 3.28604436e-01,  3.69310081e-01)
( 3.29605668e-01,  3.70101103e-01)
( 3.30606901e-01,  3.70891401e-01)
( 3.31608133e-01,  3.71680977e-01)
( 3.32609366e-01,  3.72469830e-01)
( 3.33610598e-01,  3.73257960e-01)
( 3.34611830e-01,  3.74045367e-01)
( 3.35613063e-01,  3.74832052e-01)
( 3.36614295e-01,  3.75618013e-01)
( 3.37615528e-01,  3.76403251e-01)
( 3.38616760e-01,  3.77187766e-01)
( 3.39617993e-01,  3.77971559e-01)
( 3.40619225e-01,  3.78754628e-01)
( 3.41620457e-01,  3.79536975e-01)
( 3.42621690e-01,  3.80318598e-01)
( 3.43622922e-01,  3.81099499e-01)
( 3.44624155e-01,  3.81879677e-01)
( 3.45625387e-01,  3.82659132e-01)
( 3.46626619e-01,  3.83437863e-01)
( 3.47627852e-01,  3.84215872e-01)
( 3.48629084e-01,  3.84993158e-01)
( 3.49630317e-01,  3.85769721e-01)
( 3.50631549e-01,  3.86545561e-01)
( 3.51632782e-01,  3.87320678e-01)
( 3.52634014e-01,  3.88095073e-01)
( 3.53635246e-01,  3.88868744e-01)
( 3.54636479e-01,  3.89641692e-01)
( 3.55637711e-01,  3.90413918e-01)
( 3.56638944e-01,  3.91185420e-01)
( 3.57640176e-01,  3.91956200e-01)
( 3.58663631e-01,  3.92732014e-01)
( 3.59728356e-01,  3.93531739e-01)
( 3.60793081e-01,  3.94331041e-01)
( 3.61857806e-01,  3.95129918e-01)
( 3.62922532e-01,  3.95928372e-01)
( 3.63987257e-01,  3.96726402e-01)
( 3.65051982e-01,  3.97524009e-01)
( 3.66116707e-01,  3.98321191e-01)
( 3.67586858e-01,  3.99532420e-01)
( 3.69124382e-01,  4.00838969e-01)
( 3.70661907e-01,  4.02139340e-01)
( 3.72199432e-01,  4.03433533e-01)
( 3.73736956e-01,  4.04721549e-01)
( 3.75274481e-01,  4.06003388e-01)
( 3.76812005e-01,  4.07279048e-01)
( 3.78349530e-01,  4.08548532e-01)
( 3.79887055e-01,  4.09811838e-01)
( 3.81424579e-01,  4.11068966e-01)
( 3.82962104e-01,  4.12319916e-01)
( 3.84499629e-01,  4.13564689e-01)
( 3.86037153e-01,  4.14803285e-01)
( 3.87574678e-01,  4.16035703e-01)
( 3.89112202e-01,  4.17261943e-01)
( 3.90649727e-01,  4.18482006e-01)
( 3.92187252e-01,  4.19695891e-01)
( 3.93724776e-01,  4.20903599e-01)
( 3.95262301e-01,  4.22105129e-01)
( 3.96799825e-01,  4.23300481e-01)
( 3.98337350e-01,  4.24489656e-01)
( 3.99874875e-01,  4.25672654e-01)
( 4.01412399e-01,  4.26849474e-01)
( 4.02949924e-01,  4.28020116e-01)
( 4.04487448e-01,  4.29184581e-01)
( 4.06024973e-01,  4.30342868e-01)
( 4.07562498e-01,  4.31494977e-01)
( 4.09100022e-01,  4.32640909e-01)
( 4.10637547e-01,  4.33780664e-01)
( 4.12175071e-01,  4.34914241e-01)
( 4.13712596e-01,  4.36041640e-01)
( 4.15250121e-01,  4.37162862e-01)
( 4.16787645e-01,  4.38277906e-01)
( 4.18325170e-01,  4.39386773e-01)
( 4.19862694e-01,  4.40489462e-01)
( 4.21400219e-01,  4.41585973e-01)
( 4.22937744e-01,  4.42676307e-01)
( 4.24475268e-01,  4.43760464e-01)
( 4.26012793e-01,  4.44838443e-01)
( 4.27550318e-01,  4.45910244e-01)
( 4.29087842e-01,  4.46975868e-01)
( 4.30625367e-01,  4.48035314e-01)
( 4.32159308e-01,  4.48907993e-01)
( 4.33687874e-01,  4.49890541e-01)
( 4.35216439e-01,  4.50867811e-01)
( 4.36745005e-01,  4.51839804e-01)
( 4.38273571e-01,  4.52806519e-01)
( 4.39802137e-01,  4.53767957e-01)
( 4.41330703e-01,  4.54724118e-01)
( 4.42859268e-01,  4.55675001e-01)
( 4.45363273e-01,  4.57378380e-01)
( 4.47966703e-01,  4.59671052e-01)
( 4.50570133e-01,  4.61918549e-01)
( 4.53173562e-01,  4.64120870e-01)
( 4.55776992e-01,  4.66278015e-01)
( 4.58380422e-01,  4.68389986e-01)
( 4.60983851e-01,  4.70456780e-01)
( 4.63587281e-01,  4.72478400e-01)
( 4.66190711e-01,  4.74454844e-01)
( 4.68794141e-01,  4.76386112e-01)
( 4.71397570e-01,  4.78272205e-01)
( 4.74001000e-01,  4.80113123e-01)
( 4.76604430e-01,  4.81908865e-01)
( 4.79207859e-01,  4.83659431e-01)
( 4.81811289e-01,  4.85364823e-01)
( 4.84414719e-01,  4.87025039e-01)
( 4.87018149e-01,  4.88640079e-01)
( 4.89621578e-01,  4.90209944e-01)
( 4.92225008e-01,  4.91734634e-01)
( 4.94828438e-01,  4.93214148e-01)
( 4.97431868e-01,  4.94648486e-01)
( 5.00035297e-01,  4.96037650e-01)
( 5.02638727e-01,  4.97381637e-01)
( 5.05242157e-01,  4.98680450e-01)
( 5.07845586e-01,  4.99934087e-01)
( 5.10449016e-01,  5.01142548e-01)
( 5.13052446e-01,  5.02305834e-01)
( 5.15655876e-01,  5.03423945e-01)
( 5.18259305e-01,  5.04496880e-01)
( 5.20862735e-01,  5.05524640e-01)
( 5.23466165e-01,  5.06507224e-01)
( 5.26069594e-01,  5.07444633e-01)
( 5.28673024e-01,  5.08336866e-01)
( 5.31276454e-01,  5.09183924e-01)
( 5.33879884e-01,  5.09985807e-01)
( 5.36483313e-01,  5.10742514e-01)
( 5.39086743e-01,  5.11454046e-01)
( 5.41690173e-01,  5.12120402e-01)
( 5.44293602e-01,  5.12741583e-01)
( 5.46897032e-01,  5.13317588e-01)
( 5.49500462e-01,  5.13848418e-01)
( 5.52103892e-01,  5.14334073e-01)
( 5.54910214e-01,  5.14262661e-01)
( 5.57964515e-01,  5.14753748e-01)
( 5.61018817e-01,  5.15191139e-01)
( 5.64073119e-01,  5.15574831e-01)
( 5.67127420e-01,  5.15904827e-01)
( 5.70181722e-01,  5.16181125e-01)
( 5.73236024e-01,  5.16403725e-01)
( 5.76290325e-01,  5.16572628e-01)
( 5.77509374e-01,  5.16132063e-01)
( 5.78646963e-01,  5.16420965e-01)
( 5.79784552e-01,  5.16664326e-01)
( 5.80922141e-01,  5.16862148e-01)
( 5.82059730e-01,  5.17014429e-01)
( 5.83197319e-01,  5.17121171e-01)
( 5.84334908e-01,  5.17182374e-01)
( 5.85472496e-01,  5.17198036e-01)
( 5.86610085e-01,  5.17168158e-01)
( 5.87747674e-01,  5.17092741e-01)
( 5.88885263e-01,  5.16971784e-01)
( 5.90022852e-01,  5.16805287e-01)
( 5.91160441e-01,  5.16593250e-01)
( 5.92298029e-01,  5.16335674e-01)
( 5.93435618e-01,  5.16032558e-01)
( 5.94573207e-01,  5.15683901e-01)
( 5.95710796e-01,  5.15289705e-01)
( 5.96848385e-01,  5.14849970e-01)
( 5.97985974e-01,  5.14364694e-01)
( 5.99123563e-01,  5.13833879e-01)
( 6.00261151e-01,  5.13257523e-01)
( 6.01398740e-01,  5.12635628e-01)
( 6.02536329e-01,  5.11968194e-01)
( 6.03673918e-01,  5.11255219e-01)
( 6.04811507e-01,  5.10496704e-01)
( 6.05949096e-01,  5.09692650e-01)
( 6.07086684e-01,  5.08843056e-01)
( 6.08224273e-01,  5.07947922e-01)
( 6.09361862e-01,  5.07007249e-01)
( 6.10499451e-01,  5.06021035e-01)
( 6.11637040e-01,  5.04989282e-01)
( 6.12774629e-01,  5.03911989e-01)
( 6.13912218e-01,  5.02789156e-01)
( 6.15049806e-01,  5.01620783e-01)
( 6.16187395e-01,  5.00406870e-01)
( 6.17324984e-01,  4.99147418e-01)
( 6.18462573e-01,  4.97842426e-01)
( 6.19600162e-01,  4.96491894e-01)
( 6.20737751e-01,  4.95095822e-01)
( 6.21875339e-01,  4.93654210e-01)
( 6.23012928e-01,  4.92167059e-01)
( 6.24150517e-01,  4.90634367e-01)
( 6.24728210e-01,  4.89476734e-01)
( 6.24746006e-01,  4.89375201e-01)
( 6.24763802e-01,  4.89248757e-01)
( 6.24781599e-01,  4.89097401e-01)
( 6.24799395e-01,  4.88921135e-01)
( 6.24817191e-01,  4.88719957e-01)
( 6.24834987e-01,  4.88493867e-01)
( 6.24852741e-01,  4.88231945e-01)
( 6.24864900e-01,  4.88188781e-01)
( 6.24877059e-01,  4.88111142e-01)
( 6.24889218e-01,  4.87999027e-01)
( 6.24901377e-01,  4.87852436e-01)
( 6.24913536e-01,  4.87671370e-01)
( 6.24925694e-01,  4.87455829e-01)
( 6.24937853e-01,  4.87205811e-01)
( 6.24950012e-01,  4.86921318e-01)
( 6.24962171e-01,  4.86602350e-01)
( 6.24974330e-01,  4.86248905e-01)
( 6.24986489e-01,  4.85860985e-01)
( 6.24998647e-01,  4.85438590e-01)
( 6.25010806e-01,  4.84981719e-01)
( 6.25022965e-01,  4.84490372e-01)
( 6.25035124e-01,  4.83964550e-01)
( 6.25047283e-01,  4.83404252e-01)
( 6.25059442e-01,  4.82809478e-01)
( 6.25071600e-01,  4.82180229e-01)
( 6.25083759e-01,  4.81516504e-01)
( 6.25095918e-01,  4.80818304e-01)
( 6.25108077e-01,  4.80085627e-01)
( 6.25120236e-01,  4.79318476e-01)
( 6.25132395e-01,  4.78516848e-01)
( 6.25144553e-01,  4.77680745e-01)
( 6.25156712e-01,  4.76810167e-01)
( 6.25168871e-01,  4.75905113e-01)
( 6.25181030e-01,  4.74965583e-01)
( 6.25193189e-01,  4.73991577e-01)
( 6.25205348e-01,  4.72983096e-01)
( 6.25217507e-01,  4.71940140e-01)
( 6.25229665e-01,  4.70862707e-01)
( 6.25241824e-01,  4.69750799e-01)
( 6.25253983e-01,  4.68604416e-01)
( 6.25266142e-01,  4.67423557e-01)
( 6.25278301e-01,  4.66208222e-01)
( 6.25290460e-01,  4.64958412e-01)
( 6.25302618e-01,  4.63674126e-01)
( 6.25314777e-01,  4.62355364e-01)
( 6.25326936e-01,  4.61002127e-01)
( 6.25339095e-01,  4.59614414e-01)
( 6.25351254e-01,  4.58192225e-01)
( 6.25363413e-01,  4.56735561e-01)
( 6.25375212e-01,  4.55444619e-01)
( 6.25386718e-01,  4.54276718e-01)
( 6.25398224e-01,  4.53034159e-01)
( 6.25409730e-01,  4.51716941e-01)
( 6.25421235e-01,  4.50325064e-01)
( 6.25432741e-01,  4.48858529e-01)
( 6.25444247e-01,  4.47317335e-01)
( 6.25455820e-01,  4.45679661e-01)
( 6.25468488e-01,  4.43721736e-01)
( 6.25481156e-01,  4.41633524e-01)
( 6.25493825e-01,  4.39415023e-01)
( 6.25506493e-01,  4.37066234e-01)
( 6.25519162e-01,  4.34587157e-01)
( 6.25531830e-01,  4.31977792e-01)
( 6.25544498e-01,  4.29238140e-01)
( 6.25557167e-01,  4.26368199e-01)
( 6.25569835e-01,  4.23367969e-01)
( 6.25582504e-01,  4.20237452e-01)
( 6.25595172e-01,  4.16976647e-01)
( 6.25607840e-01,  4.13585554e-01)
( 6.25620509e-01,  4.10064173e-01)
( 6.25633177e-01,  4.06412503e-01)
( 6.25645845e-01,  4.02630546e-01)
( 6.25658514e-01,  3.98718300e-01)
( 6.25671182e-01,  3.94675767e-01)
( 6.25683851e-01,  3.90502945e-01)
( 6.25696519e-01,  3.86199835e-01)
( 6.25709187e-01,  3.81766437e-01)
( 6.25721856e-01,  3.77202752e-01)
( 6.25734524e-01,  3.72508778e-01)
( 6.25747192e-01,  3.67684516e-01)
( 6.25759861e-01,  3.62729966e-01)
( 6.25772529e-01,  3.57645128e-01)
( 6.25785198e-01,  3.52430001e-01)
( 6.25797866e-01,  3.47084587e-01)
( 6.25810534e-01,  3.41608885e-01)
( 6.25823203e-01,  3.36002895e-01)
( 6.25835871e-01,  3.30266616e-01)
( 6.25848540e-01,  3.24400050e-01)
( 6.25861208e-01,  3.18403195e-01)
( 6.25873876e-01,  3.12276053e-01)
( 6.25886545e-01,  3.06018622e-01)
( 6.25899213e-01,  2.99630903e-01)
( 6.25911881e-01,  2.93112896e-01)
( 6.25924550e-01,  2.86464602e-01)
( 6.25937218e-01,  2.79686019e-01)
( 6.25949887e-01,  2.72777148e-01)
( 6.25962555e-01,  2.65737989e-01)
( 6.25975223e-01,  2.58568541e-01)
( 6.25987892e-01,  2.51268806e-01)
( 6.26028923e-01,  2.45955575e-01)
( 6.26088863e-01,  2.41997210e-01)
( 6.26148802e-01,  2.38015908e-01)
( 6.26208742e-01,  2.34011668e-01)
( 6.26268681e-01,  2.29984491e-01)
( 6.26328621e-01,  2.25934376e-01)
( 6.26388561e-01,  2.21861324e-01)
( 6.26443282e-01,  2.17673041e-01)
( 6.26454683e-01,  2.12629512e-01)
( 6.26466084e-01,  2.07622841e-01)
( 6.26477484e-01,  2.02653026e-01)
( 6.26488885e-01,  1.97720070e-01)
( 6.26500285e-01,  1.92823970e-01)
( 6.26511686e-01,  1.87964728e-01)
( 6.26523087e-01,  1.83142343e-01)
( 6.26534487e-01,  1.78356816e-01)
( 6.26545888e-01,  1.73608146e-01)
( 6.26557288e-01,  1.68896333e-01)
( 6.26568689e-01,  1.64221378e-01)
( 6.26580090e-01,  1.59583280e-01)
( 6.26591490e-01,  1.54982039e-01)
( 6.26602891e-01,  1.50417656e-01)
( 6.26614291e-01,  1.45890130e-01)
( 6.26625692e-01,  1.41399462e-01)
( 6.26637093e-01,  1.36945651e-01)
( 6.26648493e-01,  1.32528697e-01)
( 6.26659894e-01,  1.28148601e-01)
( 6.26671294e-01,  1.23805362e-01)
( 6.26682695e-01,  1.19498981e-01)
( 6.26694095e-01,  1.15229456e-01)
( 6.26705496e-01,  1.10996790e-01)
( 6.26716897e-01,  1.06800980e-01)
( 6.26728297e-01,  1.02642028e-01)
( 6.26739698e-01,  9.85199333e-02)
( 6.26751098e-01,  9.44346960e-02)
( 6.26762499e-01,  9.03863161e-02)
( 6.26773900e-01,  8.63747935e-02)
( 6.26785300e-01,  8.24001283e-02)
( 6.26796701e-01,  7.84623205e-02)
( 6.26808101e-01,  7.45613700e-02)
( 6.26819502e-01,  7.06972769e-02)
( 6.26830903e-01,  6.68700412e-02)
( 6.26842303e-01,  6.30796629e-02)
( 6.26853704e-01,  5.93261419e-02)
( 6.26865104e-01,  5.56094783e-02)
( 6.26876505e-01,  5.19296721e-02)
( 6.26887905e-01,  4.82867232e-02)
( 6.26899306e-01,  4.46806318e-02)
( 6.26910707e-01,  4.11113977e-02)
( 6.26922107e-01,  3.75790209e-02)
( 6.26980857e-01,  3.32791405e-02)
( 6.27065103e-01,  2.86483895e-02)
( 6.27149349e-01,  2.41498813e-02)
( 6.27233595e-01,  1.97836157e-02)
( 6.27317841e-01,  1.55495929e-02)
( 6.27402087e-01,  1.14478128e-02)
( 6.27486333e-01,  7.47827549e-03)
( 6.27570669e-01,  3.71117038e-03)
( 6.27655489e-01,  4.69295200e-04)
( 6.27740309e-01, -2.71139094e-03)
( 6.27825129e-01, -5.83088805e-03)
( 6.27909949e-01, -8.88919611e-03)
( 6.27994768e-01, -1.18863151e-02)
( 6.28079588e-01, -1.48222451e-02)
( 6.28164408e-01, -1.76969861e-02)
( 6.28249228e-01, -2.05105380e-02)
( 6.28334048e-01, -2.32629009e-02)
( 6.28418868e-01, -2.59540747e-02)
( 6.28503687e-01, -2.85840595e-02)
( 6.28588507e-01, -3.11528553e-02)
( 6.28673327e-01, -3.36604620e-02)
( 6.28758147e-01, -3.61068797e-02)
( 6.28842967e-01, -3.84921084e-02)
( 6.28927787e-01, -4.08161480e-02)
( 6.29012606e-01, -4.30789986e-02)
( 6.29097426e-01, -4.52806601e-02)
( 6.29182246e-01, -4.74211326e-02)
( 6.29267066e-01, -4.95004161e-02)
( 6.29351886e-01, -5.15185105e-02)
( 6.29436705e-01, -5.34754159e-02)
( 6.29521525e-01, -5.53711323e-02)
( 6.29606345e-01, -5.72056596e-02)
( 6.29691165e-01, -5.89789979e-02)
( 6.29775985e-01, -6.06911471e-02)
( 6.29860805e-01, -6.23421073e-02)
( 6.29945624e-01, -6.39318785e-02)
( 6.30030444e-01, -6.54604606e-02)
( 6.30115264e-01, -6.69278537e-02)
( 6.30200084e-01, -6.83340578e-02)
( 6.30284904e-01, -6.96790728e-02)
( 6.30369724e-01, -7.09628988e-02)
( 6.30454543e-01, -7.21855357e-02)
( 6.30539363e-01, -7.33469836e-02)
( 6.30624183e-01, -7.44472425e-02)
( 6.30709003e-01, -7.54863123e-02)
( 6.30793823e-01, -7.64641931e-02)
( 6.30878643e-01, -7.73808849e-02)
( 6.30963462e-01, -7.82363876e-02)
( 6.31048282e-01, -7.90307013e-02)
( 6.31133102e-01, -7.97638259e-02)
( 6.31192288e-01, -8.06048522e-02)
( 6.31240488e-01, -8.14651254e-02)
( 6.31288688e-01, -8.22934431e-02)
( 6.31336888e-01, -8.30898055e-02)
( 6.31385088e-01, -8.38542126e-02)
( 6.31433287e-01, -8.45866642e-02)
( 6.31481487e-01, -8.52871605e-02)
( 6.31531324e-01, -8.59823409e-02)
( 6.31587410e-01, -8.67133459e-02)
( 6.31643496e-01, -8.74263706e-02)
( 6.31699582e-01, -8.81214151e-02)
( 6.31755668e-01, -8.87984793e-02)
( 6.31811754e-01, -8.94575633e-02)
( 6.31867840e-01, -9.00986671e-02)
( 6.31923925e-01, -9.07217906e-02)
( 6.31980011e-01, -9.13269338e-02)
( 6.32036097e-01, -9.19140968e-02)
( 6.32092183e-01, -9.24832796e-02)
( 6.32148269e-01, -9.30344821e-02)
( 6.32204355e-01, -9.35677043e-02)
( 6.32260441e-01, -9.40829464e-02)
( 6.32316527e-01, -9.45802081e-02)
( 6.32372613e-01, -9.50594896e-02)
( 6.32428699e-01, -9.55207909e-02)
( 6.32484785e-01, -9.59641119e-02)
( 6.32540871e-01, -9.63894527e-02)
( 6.32596957e-01, -9.67968132e-02)
( 6.32653043e-01, -9.71861934e-02)
( 6.32709129e-01, -9.75575935e-02)
( 6.32765215e-01, -9.79110132e-02)
( 6.32821301e-01, -9.82464527e-02)
( 6.32877387e-01, -9.85639120e-02)
( 6.32933473e-01, -9.88633910e-02)
( 6.32989559e-01, -9.91448898e-02)
( 6.33045645e-01, -9.94084083e-02)
( 6.33101731e-01, -9.96539466e-02)
( 6.33157817e-01, -9.98815046e-02)
( 6.33213903e-01, -1.00091082e-01)
( 6.33269989e-01, -1.00282680e-01)
( 6.33326075e-01, -1.00456297e-01)
( 6.33382161e-01, -1.00611934e-01)
( 6.33438247e-01, -1.00749591e-01)
( 6.33494333e-01, -1.00869268e-01)
( 6.33550419e-01, -1.00970964e-01)
( 6.33606505e-01, -1.01054680e-01)
( 6.33662591e-01, -1.01120416e-01)
( 6.33718677e-01, -1.01168171e-01)
( 6.33774763e-01, -1.01197947e-01)
( 6.33830849e-01, -1.01209742e-01)
( 6.33886935e-01, -1.01203556e-01)
( 6.34511032e-01, -1.01910294e-01)
( 6.35324466e-01, -1.02624697e-01)
( 6.36137901e-01, -1.03317165e-01)
( 6.36951335e-01, -1.03987698e-01)
( 6.37764769e-01, -1.04636295e-01)
( 6.38578203e-01, -1.05262957e-01)
( 6.39391637e-01, -1.05867684e-01)
( 6.40280953e-01, -1.06709709e-01)
( 6.41389072e-01, -1.07567189e-01)
( 6.42497192e-01, -1.08392002e-01)
( 6.43605312e-01, -1.09184148e-01)
( 6.44713432e-01, -1.09943629e-01)
( 6.45821551e-01, -1.10670444e-01)
( 6.46929671e-01, -1.11364592e-01)
( 6.48037791e-01, -1.12026075e-01)
( 6.49145911e-01, -1.12654891e-01)
( 6.50254031e-01, -1.13251041e-01)
( 6.51362150e-01, -1.13814525e-01)
( 6.52470270e-01, -1.14345343e-01)
( 6.53578390e-01, -1.14843495e-01)
( 6.54686510e-01, -1.15308980e-01)
( 6.55794629e-01, -1.15741800e-01)
( 6.56902749e-01, -1.16141953e-01)
( 6.58010869e-01, -1.16509440e-01)
( 6.59118989e-01, -1.16844261e-01)
( 6.60227109e-01, -1.17146416e-01)
( 6.61335228e-01, -1.17415905e-01)
( 6.62443348e-01, -1.17652727e-01)
( 6.63551468e-01, -1.17856884e-01)
( 6.64659588e-01, -1.18028374e-01)
( 6.65767707e-01, -1.18167198e-01)
( 6.66875827e-01, -1.18273357e-01)
( 6.67983947e-01, -1.18346849e-01)
( 6.69092067e-01, -1.18387674e-01)
( 6.70200187e-01, -1.18395834e-01)
( 6.71308306e-01, -1.18371328e-01)
( 6.72416426e-01, -1.18314155e-01)
( 6.73524546e-01, -1.18224316e-01)
( 6.74632666e-01, -1.18101812e-01)
( 6.75740785e-01, -1.17946641e-01)
( 6.76848905e-01, -1.17758804e-01)
( 6.77957025e-01, -1.17538300e-01)
( 6.79065145e-01, -1.17285131e-01)
( 6.80173265e-01, -1.16999296e-01)
( 6.81281384e-01, -1.16680794e-01)
( 6.82389504e-01, -1.16329626e-01)
( 6.83497624e-01, -1.15945792e-01)
( 6.84605744e-01, -1.15529292e-01)
( 6.85713863e-01, -1.15080126e-01)
( 6.86821983e-01, -1.14598294e-01)
( 6.89010471e-01, -1.14685341e-01)
( 6.91469050e-01, -1.14248168e-01)
( 6.93927629e-01, -1.13779348e-01)
( 6.96386209e-01, -1.13278879e-01)
( 6.98844788e-01, -1.12746763e-01)
( 7.01303368e-01, -1.12182999e-01)
( 7.03761947e-01, -1.11587587e-01)
( 7.06187752e-01, -1.11162262e-01)
( 7.08539748e-01, -1.10590750e-01)
( 7.10891743e-01, -1.09986942e-01)
( 7.13243739e-01, -1.09350839e-01)
( 7.15595735e-01, -1.08682440e-01)
( 7.17947730e-01, -1.07981745e-01)
( 7.20299726e-01, -1.07248755e-01)
( 7.22651721e-01, -1.06483468e-01)
( 7.25003717e-01, -1.05685887e-01)
( 7.27355713e-01, -1.04856009e-01)
( 7.29707708e-01, -1.03993836e-01)
( 7.32059704e-01, -1.03099367e-01)
( 7.34411699e-01, -1.02172602e-01)
( 7.36763695e-01, -1.01213542e-01)
( 7.39115691e-01, -1.00222186e-01)
( 7.41467686e-01, -9.91985345e-02)
( 7.43819682e-01, -9.81425871e-02)
( 7.46171678e-01, -9.70543440e-02)
( 7.48523673e-01, -9.59338052e-02)
( 7.50875669e-01, -9.47809707e-02)
( 7.53227664e-01, -9.35958405e-02)
( 7.55579660e-01, -9.23784146e-02)
( 7.57931656e-01, -9.11286930e-02)
( 7.60283651e-01, -8.98466757e-02)
( 7.62635647e-01, -8.85323628e-02)
( 7.64987642e-01, -8.71857541e-02)
( 7.67339638e-01, -8.58068497e-02)
( 7.69691634e-01, -8.43956496e-02)
( 7.72043629e-01, -8.29521539e-02)
( 7.74395625e-01, -8.14763624e-02)
( 7.76747621e-01, -7.99682752e-02)
( 7.79099616e-01, -7.84278923e-02)
( 7.81451612e-01, -7.68552138e-02)
( 7.83803607e-01, -7.52502395e-02)
( 7.86155603e-01, -7.36129696e-02)
( 7.88507599e-01, -7.19434039e-02)
( 7.90859594e-01, -7.02415425e-02)
( 7.93211590e-01, -6.85073855e-02)
( 7.95563586e-01, -6.67409327e-02)
( 7.97915581e-01, -6.49421843e-02)
( 8.00267577e-01, -6.31111401e-02)
( 8.02619572e-01, -6.12478003e-02)
( 8.04971568e-01, -5.93521647e-02)
( 8.06521073e-01, -5.88938951e-02)
( 8.07928962e-01, -5.82291696e-02)
( 8.09336850e-01, -5.75498078e-02)
( 8.10744739e-01, -5.68558098e-02)
( 8.12152628e-01, -5.61471757e-02)
( 8.13560517e-01, -5.54239053e-02)
( 8.14968405e-01, -5.46859987e-02)
( 8.16422269e-01, -5.39165152e-02)
( 8.17958761e-01, -5.30536510e-02)
( 8.19495252e-01, -5.21786263e-02)
( 8.21031744e-01, -5.12914411e-02)
( 8.22568235e-01, -5.03920955e-02)
( 8.24104726e-01, -4.94805894e-02)
( 8.25641218e-01, -4.85569229e-02)
( 8.27177709e-01, -4.76210959e-02)
( 8.28714200e-01, -4.66731084e-02)
( 8.30250692e-01, -4.57129605e-02)
( 8.31787183e-01, -4.47406521e-02)
( 8.33323675e-01, -4.37561833e-02)
( 8.34860166e-01, -4.27595540e-02)
( 8.36396657e-01, -4.17507643e-02)
( 8.37933149e-01, -4.07298141e-02)
( 8.39469640e-01, -3.96967034e-02)
( 8.41006132e-01, -3.86514323e-02)
( 8.42542623e-01, -3.75940007e-02)
( 8.44079114e-01, -3.65244086e-02)
( 8.45615606e-01, -3.54426561e-02)
( 8.47152097e-01, -3.43487432e-02)
( 8.48688588e-01, -3.32426697e-02)
( 8.50225080e-01, -3.21244359e-02)
( 8.51761571e-01, -3.09940415e-02)
( 8.53298063e-01, -2.98514867e-02)
( 8.54834554e-01, -2.86967715e-02)
( 8.56371045e-01, -2.75298958e-02)
( 8.57907537e-01, -2.63508596e-02)
( 8.59444028e-01, -2.51596629e-02)
( 8.60980519e-01, -2.39563058e-02)
( 8.62517011e-01, -2.27407883e-02)
( 8.64053502e-01, -2.15131103e-02)
( 8.65589994e-01, -2.02732718e-02)
( 8.67126485e-01, -1.90212729e-02)
( 8.68662976e-01, -1.77571135e-02)
( 8.70199468e-01, -1.64807936e-02)
( 8.71735959e-01, -1.51923133e-02)
( 8.73272450e-01, -1.38916726e-02)
( 8.74808942e-01, -1.25788714e-02)
( 8.76345433e-01, -1.12539097e-02)
( 8.77881925e-01, -9.91678753e-03)
( 8.79418416e-01, -8.56750492e-03)
( 8.80954907e-01, -7.20606186e-03)
( 8.82073578e-01, -6.49603710e-03)
( 8.83145825e-01, -5.76304545e-03)
( 8.84218072e-01, -5.02516519e-03)
( 8.85290318e-01, -4.28239634e-03)
( 8.86362565e-01, -3.53473890e-03)
( 8.87434811e-01, -2.78219285e-03)
( 8.88507058e-01, -2.02475820e-03)
( 8.89595208e-01, -1.30010017e-03)
( 8.90706482e-01, -5.14052312e-04)
( 8.91817756e-01,  2.76268796e-04)
( 8.92929029e-01,  1.07086316e-03)
( 8.94040303e-01,  1.86973077e-03)
( 8.95151577e-01,  2.67287164e-03)
( 8.96262851e-01,  3.48028576e-03)
( 8.97374125e-01,  4.29197313e-03)
( 8.98485399e-01,  5.10793376e-03)
( 8.99596673e-01,  5.92816764e-03)
( 9.00707946e-01,  6.75267477e-03)
( 9.01819220e-01,  7.58145516e-03)
( 9.02930494e-01,  8.41450880e-03)
( 9.04041768e-01,  9.25183570e-03)
( 9.05153042e-01,  1.00934358e-02)
( 9.06264316e-01,  1.09393092e-02)
( 9.07375589e-01,  1.17894559e-02)
( 9.08486863e-01,  1.26438758e-02)
( 9.09598137e-01,  1.35025690e-02)
( 9.10709411e-01,  1.43655354e-02)
( 9.11820685e-01,  1.52327750e-02)
( 9.12931959e-01,  1.61042880e-02)
( 9.14043232e-01,  1.69800741e-02)
( 9.15154506e-01,  1.78601336e-02)
( 9.16265780e-01,  1.87444662e-02)
( 9.17377054e-01,  1.96330722e-02)
( 9.18488328e-01,  2.05259514e-02)
( 9.19599602e-01,  2.14231038e-02)
( 9.20710876e-01,  2.23245295e-02)
( 9.21822149e-01,  2.32302284e-02)
( 9.22933423e-01,  2.41402006e-02)
( 9.24044697e-01,  2.50544461e-02)
( 9.25155971e-01,  2.59729648e-02)
( 9.26267245e-01,  2.68957567e-02)
( 9.27378519e-01,  2.78228220e-02)
( 9.28489792e-01,  2.87541604e-02)
( 9.29601066e-01,  2.96897721e-02)
( 9.30712340e-01,  3.06296571e-02)
( 9.31823614e-01,  3.15738153e-02)
( 9.32934888e-01,  3.25222468e-02)
( 9.34046162e-01,  3.34749515e-02)
( 9.35157436e-01,  3.44319295e-02)
( 9.36268709e-01,  3.53931808e-02)
( 9.37517291e-01,  3.63956496e-02)
( 9.38773100e-01,  3.74170465e-02)
( 9.40028909e-01,  3.84390524e-02)
( 9.41284717e-01,  3.94616672e-02)
( 9.42540526e-01,  4.04848911e-02)
( 9.43796335e-01,  4.15087239e-02)
( 9.45052143e-01,  4.25331658e-02)
( 9.46318168e-01,  4.35449104e-02)
( 9.47596307e-01,  4.45843295e-02)
( 9.48874446e-01,  4.56245645e-02)
( 9.50152585e-01,  4.66656155e-02)
( 9.51430723e-01,  4.77074825e-02)
( 9.52708862e-01,  4.87501654e-02)
( 9.53987001e-01,  4.97936643e-02)
( 9.55265140e-01,  5.08379792e-02)
( 9.56543279e-01,  5.18831100e-02)
( 9.57821418e-01,  5.29290568e-02)
( 9.59099557e-01,  5.39758196e-02)
( 9.60377695e-01,  5.50233983e-02)
( 9.61655834e-01,  5.60717930e-02)
( 9.62933973e-01,  5.71210037e-02)
( 9.64212112e-01,  5.81710303e-02)
( 9.65490251e-01,  5.92218729e-02)
( 9.66768390e-01,  6.02735315e-02)
( 9.68046529e-01,  6.13260060e-02)
( 9.69324667e-01,  6.23792965e-02)
( 9.70602806e-01,  6.34334030e-02)
( 9.71880945e-01,  6.44883254e-02)
( 9.73159084e-01,  6.55440638e-02)
( 9.74437223e-01,  6.66006182e-02)
( 9.75715362e-01,  6.76579886e-02)
( 9.76993501e-01,  6.87161749e-02)
( 9.78271639e-01,  6.97751772e-02)
( 9.79549778e-01,  7.08349954e-02)
( 9.80827917e-01,  7.18956296e-02)
( 9.82106056e-01,  7.29570798e-02)
( 9.83384195e-01,  7.40193460e-02)
( 9.84662334e-01,  7.50824281e-02)
( 9.85940473e-01,  7.61463262e-02)
( 9.87218611e-01,  7.72110402e-02)
( 9.88496750e-01,  7.82765702e-02)
( 9.89774889e-01,  7.93429162e-02)
( 9.91053028e-01,  8.04100782e-02)
( 9.92331167e-01,  8.14780561e-02)
( 9.93609306e-01,  8.25468500e-02)
( 9.94887445e-01,  8.36164599e-02)
( 9.96165583e-01,  8.46868857e-02)
( 9.97443722e-01,  8.57581275e-02)
( 9.98721861e-01,  8.68301852e-02)
( 1.00000000e+00,  8.79030590e-02)}; \label{line:vburg_ist@p65};

\addplot [color=red, dotted, thick]
coordinates {
( 0.00000000e+00,  2.00003915e-01)
( 2.00544577e-03,  1.99997041e-01)
( 4.01089154e-03,  1.99990560e-01)
( 6.01633731e-03,  1.99984471e-01)
( 8.02178309e-03,  1.99978776e-01)
( 1.00272289e-02,  1.99973473e-01)
( 1.20326746e-02,  1.99968562e-01)
( 1.40381204e-02,  1.99964045e-01)
( 1.60435662e-02,  1.99959920e-01)
( 1.80490119e-02,  1.99956188e-01)
( 2.00544577e-02,  1.99952848e-01)
( 2.20599035e-02,  1.99949901e-01)
( 2.40653493e-02,  1.99947347e-01)
( 2.60707950e-02,  1.99945186e-01)
( 2.80762408e-02,  1.99943418e-01)
( 3.00816866e-02,  1.99942042e-01)
( 3.20871323e-02,  1.99941059e-01)
( 3.40925781e-02,  1.99940468e-01)
( 3.60980239e-02,  1.99940271e-01)
( 3.81034697e-02,  1.99940466e-01)
( 4.01089154e-02,  1.99941054e-01)
( 4.21143612e-02,  1.99942034e-01)
( 4.41198070e-02,  1.99943408e-01)
( 4.61252527e-02,  1.99945174e-01)
( 4.81306985e-02,  1.99947333e-01)
( 5.01361443e-02,  1.99949884e-01)
( 5.01361443e-02,  1.99971145e-01)
( 5.21438722e-02,  1.99959826e-01)
( 5.41516000e-02,  1.99948909e-01)
( 5.61593279e-02,  1.99938394e-01)
( 5.81670558e-02,  1.99928282e-01)
( 6.01747837e-02,  1.99918571e-01)
( 6.21825116e-02,  1.99909263e-01)
( 6.41902394e-02,  1.99900357e-01)
( 6.61979673e-02,  1.99891853e-01)
( 6.82056952e-02,  1.99883751e-01)
( 7.02134231e-02,  1.99876051e-01)
( 7.22211509e-02,  1.99868754e-01)
( 7.42288788e-02,  1.99861858e-01)
( 7.62366067e-02,  1.99855365e-01)
( 7.82443346e-02,  1.99849274e-01)
( 8.02520624e-02,  1.99843585e-01)
( 8.22597903e-02,  1.99838299e-01)
( 8.42675182e-02,  1.99833414e-01)
( 8.62752461e-02,  1.99828932e-01)
( 8.82829740e-02,  1.99824852e-01)
( 9.02907018e-02,  1.99821173e-01)
( 9.22984297e-02,  1.99817898e-01)
( 9.43061576e-02,  1.99815024e-01)
( 9.63138855e-02,  1.99812552e-01)
( 9.83216133e-02,  1.99810483e-01)
( 1.00329341e-01,  1.99808816e-01)
( 1.00329341e-01,  1.99840335e-01)
( 1.02361060e-01,  1.99818153e-01)
( 1.04392778e-01,  1.99794854e-01)
( 1.06424497e-01,  1.99770439e-01)
( 1.08456216e-01,  1.99744908e-01)
( 1.10487934e-01,  1.99718261e-01)
( 1.12519653e-01,  1.99690498e-01)
( 1.14551371e-01,  1.99661619e-01)
( 1.16583090e-01,  1.99631624e-01)
( 1.18614808e-01,  1.99600512e-01)
( 1.20646527e-01,  1.99568285e-01)
( 1.22678246e-01,  1.99534942e-01)
( 1.24709964e-01,  1.99500483e-01)
( 1.26741683e-01,  1.99464908e-01)
( 1.28773401e-01,  1.99428216e-01)
( 1.30805120e-01,  1.99390409e-01)
( 1.32836839e-01,  1.99351486e-01)
( 1.34868557e-01,  1.99311446e-01)
( 1.36900276e-01,  1.99270291e-01)
( 1.38931994e-01,  1.99228019e-01)
( 1.40963713e-01,  1.99184632e-01)
( 1.42995431e-01,  1.99140128e-01)
( 1.45027150e-01,  1.99094509e-01)
( 1.47058869e-01,  1.99047773e-01)
( 1.49090587e-01,  1.98999922e-01)
( 1.51122306e-01,  1.98950954e-01)
( 1.51122306e-01,  1.99038535e-01)
( 1.53233837e-01,  1.98954566e-01)
( 1.55345368e-01,  1.98906030e-01)
( 1.57456898e-01,  1.98892928e-01)
( 1.59568429e-01,  1.98915259e-01)
( 1.61679960e-01,  1.98973023e-01)
( 1.63791491e-01,  1.99066221e-01)
( 1.65903022e-01,  1.99194852e-01)
( 1.68014553e-01,  1.99358916e-01)
( 1.70126084e-01,  1.99558413e-01)
( 1.72237615e-01,  1.99793344e-01)
( 1.74349145e-01,  2.00063708e-01)
( 1.76460676e-01,  2.00369505e-01)
( 1.78572207e-01,  2.00710736e-01)
( 1.80683738e-01,  2.01087400e-01)
( 1.82795269e-01,  2.01499498e-01)
( 1.84906800e-01,  2.01947028e-01)
( 1.87018331e-01,  2.02429992e-01)
( 1.89129862e-01,  2.02948390e-01)
( 1.91241392e-01,  2.03502220e-01)
( 1.93352923e-01,  2.04091484e-01)
( 1.95464454e-01,  2.04716181e-01)
( 1.97575985e-01,  2.05376312e-01)
( 1.99687516e-01,  2.06071876e-01)
( 2.01799047e-01,  2.06802873e-01)
( 2.03910578e-01,  2.07569304e-01)
( 2.03910578e-01,  2.07538968e-01)
( 2.05974558e-01,  2.08457143e-01)
( 2.08038539e-01,  2.09395865e-01)
( 2.10102520e-01,  2.10355135e-01)
( 2.12166500e-01,  2.11334951e-01)
( 2.14230481e-01,  2.12335315e-01)
( 2.16294462e-01,  2.13356226e-01)
( 2.18358442e-01,  2.14397684e-01)
( 2.20422423e-01,  2.15459689e-01)
( 2.22486404e-01,  2.16542242e-01)
( 2.24550385e-01,  2.17645341e-01)
( 2.26614365e-01,  2.18768988e-01)
( 2.28678346e-01,  2.19913182e-01)
( 2.30742327e-01,  2.21077924e-01)
( 2.32806307e-01,  2.22263212e-01)
( 2.34870288e-01,  2.23469048e-01)
( 2.36934269e-01,  2.24695431e-01)
( 2.38998249e-01,  2.25942361e-01)
( 2.41062230e-01,  2.27209839e-01)
( 2.43126211e-01,  2.28497863e-01)
( 2.45190191e-01,  2.29806435e-01)
( 2.47254172e-01,  2.31135554e-01)
( 2.49318153e-01,  2.32485220e-01)
( 2.51382134e-01,  2.33855433e-01)
( 2.53446114e-01,  2.35246194e-01)
( 2.55510095e-01,  2.36657502e-01)
( 2.55510095e-01,  2.36585272e-01)
( 2.57578002e-01,  2.37961432e-01)
( 2.59645910e-01,  2.39338872e-01)
( 2.61713818e-01,  2.40717591e-01)
( 2.63781725e-01,  2.42097589e-01)
( 2.65849633e-01,  2.43478867e-01)
( 2.67917540e-01,  2.44861425e-01)
( 2.69985448e-01,  2.46245262e-01)
( 2.72053355e-01,  2.47630378e-01)
( 2.74121263e-01,  2.49016774e-01)
( 2.76189171e-01,  2.50404450e-01)
( 2.78257078e-01,  2.51793405e-01)
( 2.80324986e-01,  2.53183639e-01)
( 2.82392893e-01,  2.54575153e-01)
( 2.84460801e-01,  2.55967946e-01)
( 2.86528708e-01,  2.57362019e-01)
( 2.88596616e-01,  2.58757371e-01)
( 2.90664524e-01,  2.60154003e-01)
( 2.92732431e-01,  2.61551914e-01)
( 2.94800339e-01,  2.62951105e-01)
( 2.96868246e-01,  2.64351575e-01)
( 2.98936154e-01,  2.65753325e-01)
( 3.01004061e-01,  2.67156354e-01)
( 3.03071969e-01,  2.68560663e-01)
( 3.05139877e-01,  2.69966251e-01)
( 3.07207784e-01,  2.71373118e-01)
( 3.07207784e-01,  2.71345558e-01)
( 3.09247322e-01,  2.72699360e-01)
( 3.11286860e-01,  2.74052150e-01)
( 3.13326397e-01,  2.75403927e-01)
( 3.15365935e-01,  2.76754690e-01)
( 3.17405473e-01,  2.78104441e-01)
( 3.19445010e-01,  2.79453178e-01)
( 3.21484548e-01,  2.80800902e-01)
( 3.23524086e-01,  2.82147614e-01)
( 3.25563624e-01,  2.83493312e-01)
( 3.27603161e-01,  2.84837997e-01)
( 3.29642699e-01,  2.86181670e-01)
( 3.31682237e-01,  2.87524329e-01)
( 3.33721774e-01,  2.88865975e-01)
( 3.35761312e-01,  2.90206608e-01)
( 3.37800850e-01,  2.91546228e-01)
( 3.39840388e-01,  2.92884835e-01)
( 3.41879925e-01,  2.94222429e-01)
( 3.43919463e-01,  2.95559010e-01)
( 3.45959001e-01,  2.96894578e-01)
( 3.47998538e-01,  2.98229133e-01)
( 3.50038076e-01,  2.99562674e-01)
( 3.52077614e-01,  3.00895203e-01)
( 3.54117151e-01,  3.02226719e-01)
( 3.56156689e-01,  3.03557222e-01)
( 3.58196227e-01,  3.04886711e-01)
( 3.58196227e-01,  3.04874939e-01)
( 3.60267795e-01,  3.06214272e-01)
( 3.62339362e-01,  3.07553084e-01)
( 3.64410930e-01,  3.08891374e-01)
( 3.66482498e-01,  3.10229143e-01)
( 3.68554065e-01,  3.11566391e-01)
( 3.70625633e-01,  3.12903118e-01)
( 3.72697201e-01,  3.14239324e-01)
( 3.74768769e-01,  3.15575008e-01)
( 3.76840336e-01,  3.16910171e-01)
( 3.78911904e-01,  3.18244813e-01)
( 3.80983472e-01,  3.19578933e-01)
( 3.83055039e-01,  3.20912533e-01)
( 3.85126607e-01,  3.22245611e-01)
( 3.87198175e-01,  3.23578168e-01)
( 3.89269743e-01,  3.24910204e-01)
( 3.91341310e-01,  3.26241718e-01)
( 3.93412878e-01,  3.27572712e-01)
( 3.95484446e-01,  3.28903184e-01)
( 3.97556013e-01,  3.30233135e-01)
( 3.99627581e-01,  3.31562564e-01)
( 4.01699149e-01,  3.32891473e-01)
( 4.03770717e-01,  3.34219860e-01)
( 4.05842284e-01,  3.35547726e-01)
( 4.07913852e-01,  3.36875071e-01)
( 4.09985420e-01,  3.38201894e-01)
( 4.09985420e-01,  3.38187758e-01)
( 4.12162279e-01,  3.39585929e-01)
( 4.14339137e-01,  3.40983648e-01)
( 4.16515996e-01,  3.42380916e-01)
( 4.18692855e-01,  3.43777733e-01)
( 4.20869714e-01,  3.45174097e-01)
( 4.23046573e-01,  3.46570011e-01)
( 4.25223432e-01,  3.47965472e-01)
( 4.27400291e-01,  3.49360482e-01)
( 4.29577150e-01,  3.50755040e-01)
( 4.31754008e-01,  3.52149147e-01)
( 4.33930867e-01,  3.53542802e-01)
( 4.36107726e-01,  3.54936005e-01)
( 4.38284585e-01,  3.56328757e-01)
( 4.40461444e-01,  3.57721057e-01)
( 4.42638303e-01,  3.59112906e-01)
( 4.44815162e-01,  3.60504303e-01)
( 4.46992021e-01,  3.61895248e-01)
( 4.49168880e-01,  3.63285742e-01)
( 4.51345738e-01,  3.64675784e-01)
( 4.53522597e-01,  3.66065374e-01)
( 4.55699456e-01,  3.67454513e-01)
( 4.57876315e-01,  3.68843200e-01)
( 4.60053174e-01,  3.70231436e-01)
( 4.62230033e-01,  3.71619220e-01)
( 4.64406892e-01,  3.73006552e-01)
( 4.64406892e-01,  3.72990124e-01)
( 4.66744260e-01,  3.74422099e-01)
( 4.69081628e-01,  3.75855116e-01)
( 4.71418996e-01,  3.77289174e-01)
( 4.73756364e-01,  3.78724274e-01)
( 4.76093732e-01,  3.80160415e-01)
( 4.78431101e-01,  3.81597598e-01)
( 4.80768469e-01,  3.83035822e-01)
( 4.83105837e-01,  3.84475088e-01)
( 4.85443205e-01,  3.85915396e-01)
( 4.87780573e-01,  3.87356745e-01)
( 4.90117941e-01,  3.88799136e-01)
( 4.92455310e-01,  3.90242568e-01)
( 4.94792678e-01,  3.91687042e-01)
( 4.97130046e-01,  3.93132558e-01)
( 4.99467414e-01,  3.94579115e-01)
( 5.01804782e-01,  3.96026714e-01)
( 5.04142150e-01,  3.97475354e-01)
( 5.06479519e-01,  3.98925036e-01)
( 5.08816887e-01,  4.00375760e-01)
( 5.11154255e-01,  4.01827525e-01)
( 5.13491623e-01,  4.03280331e-01)
( 5.15828991e-01,  4.04734179e-01)
( 5.18166359e-01,  4.06189069e-01)
( 5.20503728e-01,  4.07645001e-01)
( 5.22841096e-01,  4.09101974e-01)
( 5.22841096e-01,  4.08839139e-01)
( 5.25684395e-01,  4.10693767e-01)
( 5.28527694e-01,  4.12522379e-01)
( 5.31370993e-01,  4.14324973e-01)
( 5.34214292e-01,  4.16101551e-01)
( 5.37057591e-01,  4.17852112e-01)
( 5.39900890e-01,  4.19576656e-01)
( 5.42744189e-01,  4.21275183e-01)
( 5.45587488e-01,  4.22947694e-01)
( 5.48430787e-01,  4.24594188e-01)
( 5.51274087e-01,  4.26214664e-01)
( 5.54117386e-01,  4.27809124e-01)
( 5.56960685e-01,  4.29377568e-01)
( 5.59803984e-01,  4.30919994e-01)
( 5.62647283e-01,  4.32436403e-01)
( 5.65490582e-01,  4.33926796e-01)
( 5.68333881e-01,  4.35391172e-01)
( 5.71177180e-01,  4.36829531e-01)
( 5.74020479e-01,  4.38241873e-01)
( 5.76863778e-01,  4.39628199e-01)
( 5.79707077e-01,  4.40988507e-01)
( 5.82550376e-01,  4.42322799e-01)
( 5.85393675e-01,  4.43631074e-01)
( 5.88236974e-01,  4.44913332e-01)
( 5.91080274e-01,  4.46169573e-01)
( 5.93923573e-01,  4.47399797e-01)
( 5.93923573e-01,  4.45566345e-01)
( 5.98107380e-01,  4.48922578e-01)
( 6.02291188e-01,  4.52168759e-01)
( 6.06474996e-01,  4.55304888e-01)
( 6.10658804e-01,  4.58330964e-01)
( 6.14842612e-01,  4.61246988e-01)
( 6.19026420e-01,  4.64052960e-01)
( 6.23210228e-01,  4.66748880e-01)
( 6.27394036e-01,  4.69334748e-01)
( 6.31577844e-01,  4.71810563e-01)
( 6.35761651e-01,  4.74176326e-01)
( 6.39945459e-01,  4.76432037e-01)
( 6.44129267e-01,  4.78577696e-01)
( 6.48313075e-01,  4.80613302e-01)
( 6.52496883e-01,  4.82538856e-01)
( 6.56680691e-01,  4.84354358e-01)
( 6.60864499e-01,  4.86059808e-01)
( 6.65048307e-01,  4.87655205e-01)
( 6.69232114e-01,  4.89140551e-01)
( 6.73415922e-01,  4.90515844e-01)
( 6.77599730e-01,  4.91781085e-01)
( 6.81783538e-01,  4.92936273e-01)
( 6.85967346e-01,  4.93981409e-01)
( 6.90151154e-01,  4.94916494e-01)
( 6.94334962e-01,  4.95741525e-01)
( 6.98518770e-01,  4.96456505e-01)
( 6.98518770e-01,  4.95545516e-01)
( 6.98550481e-01,  4.95810505e-01)
( 6.98582193e-01,  4.95856841e-01)
( 6.98613905e-01,  4.95684525e-01)
( 6.98645616e-01,  4.95293558e-01)
( 6.98677328e-01,  4.94683938e-01)
( 6.98709040e-01,  4.93855667e-01)
( 6.98740752e-01,  4.92808743e-01)
( 6.98772463e-01,  4.91543168e-01)
( 6.98804175e-01,  4.90058941e-01)
( 6.98835887e-01,  4.88356061e-01)
( 6.98867598e-01,  4.86434530e-01)
( 6.98899310e-01,  4.84294347e-01)
( 6.98931022e-01,  4.81935512e-01)
( 6.98962734e-01,  4.79358025e-01)
( 6.98994445e-01,  4.76561885e-01)
( 6.99026157e-01,  4.73547094e-01)
( 6.99057869e-01,  4.70313652e-01)
( 6.99089580e-01,  4.66861557e-01)
( 6.99121292e-01,  4.63190810e-01)
( 6.99153004e-01,  4.59301411e-01)
( 6.99184715e-01,  4.55193360e-01)
( 6.99216427e-01,  4.50866657e-01)
( 6.99248139e-01,  4.46321303e-01)
( 6.99279851e-01,  4.41557296e-01)
( 6.99311562e-01,  4.36574638e-01)
( 6.99311562e-01,  4.36587342e-01)
( 6.99338948e-01,  4.30847999e-01)
( 6.99366333e-01,  4.24794553e-01)
( 6.99393719e-01,  4.18427004e-01)
( 6.99421104e-01,  4.11745352e-01)
( 6.99448490e-01,  4.04749596e-01)
( 6.99475875e-01,  3.97439737e-01)
( 6.99503261e-01,  3.89815775e-01)
( 6.99530646e-01,  3.81877710e-01)
( 6.99558032e-01,  3.73625541e-01)
( 6.99585417e-01,  3.65059269e-01)
( 6.99612803e-01,  3.56178893e-01)
( 6.99640188e-01,  3.46984414e-01)
( 6.99667574e-01,  3.37475832e-01)
( 6.99694959e-01,  3.27653147e-01)
( 6.99722345e-01,  3.17516359e-01)
( 6.99749730e-01,  3.07065467e-01)
( 6.99777116e-01,  2.96300472e-01)
( 6.99804501e-01,  2.85221373e-01)
( 6.99831887e-01,  2.73828171e-01)
( 6.99859272e-01,  2.62120866e-01)
( 6.99886658e-01,  2.50099458e-01)
( 6.99914043e-01,  2.37763946e-01)
( 6.99941429e-01,  2.25114331e-01)
( 6.99968814e-01,  2.12150613e-01)
( 6.99996200e-01,  1.98872792e-01)
( 6.99996200e-01,  1.98908227e-01)
( 7.00030105e-01,  1.81912488e-01)
( 7.00064010e-01,  1.65472920e-01)
( 7.00097916e-01,  1.49589522e-01)
( 7.00131821e-01,  1.34262296e-01)
( 7.00165726e-01,  1.19491240e-01)
( 7.00199632e-01,  1.05276355e-01)
( 7.00233537e-01,  9.16176407e-02)
( 7.00267442e-01,  7.85150971e-02)
( 7.00301348e-01,  6.59687243e-02)
( 7.00335253e-01,  5.39785222e-02)
( 7.00369158e-01,  4.25444909e-02)
( 7.00403064e-01,  3.16666303e-02)
( 7.00436969e-01,  2.13449405e-02)
( 7.00470874e-01,  1.15794214e-02)
( 7.00504780e-01,  2.37007310e-03)
( 7.00538685e-01, -6.28310447e-03)
( 7.00572590e-01, -1.43801113e-02)
( 7.00606496e-01, -2.19209474e-02)
( 7.00640401e-01, -2.89056127e-02)
( 7.00674306e-01, -3.53341073e-02)
( 7.00708212e-01, -4.12064311e-02)
( 7.00742117e-01, -4.65225842e-02)
( 7.00776022e-01, -5.12825666e-02)
( 7.00809928e-01, -5.54863781e-02)
( 7.00843833e-01, -5.91340190e-02)
( 7.00843833e-01, -5.91599702e-02)
( 7.00873738e-01, -6.22337453e-02)
( 7.00903643e-01, -6.51759689e-02)
( 7.00933547e-01, -6.79866410e-02)
( 7.00963452e-01, -7.06657616e-02)
( 7.00993357e-01, -7.32133308e-02)
( 7.01023261e-01, -7.56293485e-02)
( 7.01053166e-01, -7.79138147e-02)
( 7.01083071e-01, -8.00667294e-02)
( 7.01112976e-01, -8.20880927e-02)
( 7.01142880e-01, -8.39779044e-02)
( 7.01172785e-01, -8.57361647e-02)
( 7.01202690e-01, -8.73628736e-02)
( 7.01232595e-01, -8.88580309e-02)
( 7.01262499e-01, -9.02216368e-02)
( 7.01292404e-01, -9.14536911e-02)
( 7.01322309e-01, -9.25541941e-02)
( 7.01352214e-01, -9.35231455e-02)
( 7.01382118e-01, -9.43605454e-02)
( 7.01412023e-01, -9.50663939e-02)
( 7.01441928e-01, -9.56406909e-02)
( 7.01471833e-01, -9.60834365e-02)
( 7.01501737e-01, -9.63946305e-02)
( 7.01531642e-01, -9.65742731e-02)
( 7.01561547e-01, -9.66223642e-02)
( 7.01591452e-01, -9.65389038e-02)
( 7.01591452e-01, -9.73177209e-02)
( 7.06515452e-01, -9.60137100e-02)
( 7.11439451e-01, -9.46136757e-02)
( 7.16363451e-01, -9.31176182e-02)
( 7.21287451e-01, -9.15255374e-02)
( 7.26211451e-01, -8.98374333e-02)
( 7.31135451e-01, -8.80533059e-02)
( 7.36059451e-01, -8.61731552e-02)
( 7.40983451e-01, -8.41969812e-02)
( 7.45907451e-01, -8.21247839e-02)
( 7.50831451e-01, -7.99565633e-02)
( 7.55755451e-01, -7.76923194e-02)
( 7.60679451e-01, -7.53320522e-02)
( 7.65603451e-01, -7.28757618e-02)
( 7.70527451e-01, -7.03234480e-02)
( 7.75451451e-01, -6.76751110e-02)
( 7.80375451e-01, -6.49307506e-02)
( 7.85299451e-01, -6.20903670e-02)
( 7.90223450e-01, -5.91539601e-02)
( 7.95147450e-01, -5.61215298e-02)
( 8.00071450e-01, -5.29930763e-02)
( 8.04995450e-01, -4.97685995e-02)
( 8.09919450e-01, -4.64480994e-02)
( 8.14843450e-01, -4.30315760e-02)
( 8.19767450e-01, -3.95190293e-02)
( 8.24691450e-01, -3.59104593e-02)
( 8.24691450e-01, -3.68459447e-02)
( 8.27138020e-01, -3.61425874e-02)
( 8.29584589e-01, -3.53796396e-02)
( 8.32031159e-01, -3.45571012e-02)
( 8.34477729e-01, -3.36749724e-02)
( 8.36924298e-01, -3.27332530e-02)
( 8.39370868e-01, -3.17319431e-02)
( 8.41817438e-01, -3.06710427e-02)
( 8.44264007e-01, -2.95505518e-02)
( 8.46710577e-01, -2.83704704e-02)
( 8.49157147e-01, -2.71307984e-02)
( 8.51603716e-01, -2.58315359e-02)
( 8.54050286e-01, -2.44726830e-02)
( 8.56496856e-01, -2.30542395e-02)
( 8.58943425e-01, -2.15762054e-02)
( 8.61389995e-01, -2.00385809e-02)
( 8.63836565e-01, -1.84413658e-02)
( 8.66283134e-01, -1.67845603e-02)
( 8.68729704e-01, -1.50681642e-02)
( 8.71176274e-01, -1.32921776e-02)
( 8.73622843e-01, -1.14566005e-02)
( 8.76069413e-01, -9.56143283e-03)
( 8.78515983e-01, -7.60667467e-03)
( 8.80962552e-01, -5.59232600e-03)
( 8.83409122e-01, -3.51838682e-03)
( 8.85855691e-01, -1.38485711e-03)
( 8.85855691e-01, -1.54989833e-03)
( 8.88073345e-01, -5.03196552e-04)
( 8.90290999e-01,  5.63968685e-04)
( 8.92508653e-01,  1.65159738e-03)
( 8.94726307e-01,  2.75968954e-03)
( 8.96943960e-01,  3.88824515e-03)
( 8.99161614e-01,  5.03726422e-03)
( 9.01379268e-01,  6.20674675e-03)
( 9.03596922e-01,  7.39669273e-03)
( 9.05814576e-01,  8.60710218e-03)
( 9.08032229e-01,  9.83797508e-03)
( 9.10249883e-01,  1.10893114e-02)
( 9.12467537e-01,  1.23611113e-02)
( 9.14685191e-01,  1.36533745e-02)
( 9.16902845e-01,  1.49661013e-02)
( 9.19120498e-01,  1.62992915e-02)
( 9.21338152e-01,  1.76529451e-02)
( 9.23555806e-01,  1.90270622e-02)
( 9.25773460e-01,  2.04216428e-02)
( 9.27991114e-01,  2.18366868e-02)
( 9.30208767e-01,  2.32721943e-02)
( 9.32426421e-01,  2.47281653e-02)
( 9.34644075e-01,  2.62045997e-02)
( 9.36861729e-01,  2.77014975e-02)
( 9.39079383e-01,  2.92188589e-02)
( 9.41297036e-01,  3.07566836e-02)
( 9.41297036e-01,  3.07874697e-02)
( 9.43645155e-01,  3.22770717e-02)
( 9.45993273e-01,  3.37671276e-02)
( 9.48341392e-01,  3.52576373e-02)
( 9.50689511e-01,  3.67486009e-02)
( 9.53037629e-01,  3.82400183e-02)
( 9.55385748e-01,  3.97318895e-02)
( 9.57733866e-01,  4.12242146e-02)
( 9.60081985e-01,  4.27169935e-02)
( 9.62430103e-01,  4.42102263e-02)
( 9.64778222e-01,  4.57039129e-02)
( 9.67126340e-01,  4.71980534e-02)
( 9.69474459e-01,  4.86926477e-02)
( 9.71822577e-01,  5.01876958e-02)
( 9.74170696e-01,  5.16831978e-02)
( 9.76518815e-01,  5.31791537e-02)
( 9.78866933e-01,  5.46755634e-02)
( 9.81215052e-01,  5.61724269e-02)
( 9.83563170e-01,  5.76697443e-02)
( 9.85911289e-01,  5.91675155e-02)
( 9.88259407e-01,  6.06657405e-02)
( 9.90607526e-01,  6.21644194e-02)
( 9.92955644e-01,  6.36635522e-02)
( 9.95303763e-01,  6.51631387e-02)
( 9.97651881e-01,  6.66631792e-02)
( 1.00000000e+00,  6.81636735e-02)};\label{line:vburg_ist@t1};

% \addplot [color=black, dotted, thick]
% coordinates {
% ( 2.89982072e-18,  2.00026136e-01)
% ( 1.04581634e-03,  2.00011128e-01)
% ( 2.09163268e-03,  1.99996406e-01)
% ( 3.13744901e-03,  1.99981971e-01)
% ( 4.18326535e-03,  1.99967821e-01)
% ( 5.22908169e-03,  1.99953957e-01)
% ( 6.27489803e-03,  1.99940379e-01)
% ( 7.32071436e-03,  1.99927087e-01)
% ( 8.38964494e-03,  1.99922553e-01)
% ( 9.48100657e-03,  1.99905791e-01)
% ( 1.05723682e-02,  1.99889659e-01)
% ( 1.16637298e-02,  1.99874155e-01)
% ( 1.27550915e-02,  1.99859281e-01)
% ( 1.38464531e-02,  1.99845036e-01)
% ( 1.49378147e-02,  1.99831421e-01)
% ( 1.60291764e-02,  1.99818435e-01)
% ( 1.71205380e-02,  1.99806078e-01)
% ( 1.82118996e-02,  1.99794350e-01)
% ( 1.93032613e-02,  1.99783252e-01)
% ( 2.03946229e-02,  1.99772784e-01)
% ( 2.14859845e-02,  1.99762944e-01)
% ( 2.25773462e-02,  1.99753734e-01)
% ( 2.36687078e-02,  1.99745153e-01)
% ( 2.47600694e-02,  1.99737202e-01)
% ( 2.58514311e-02,  1.99729880e-01)
% ( 2.69427927e-02,  1.99723187e-01)
% ( 2.80341543e-02,  1.99717124e-01)
% ( 2.91255159e-02,  1.99711690e-01)
% ( 3.02168776e-02,  1.99706885e-01)
% ( 3.13082392e-02,  1.99702710e-01)
% ( 3.23996008e-02,  1.99699164e-01)
% ( 3.34909625e-02,  1.99696247e-01)
% ( 3.45823241e-02,  1.99693960e-01)
% ( 3.56736857e-02,  1.99692302e-01)
% ( 3.67650474e-02,  1.99691273e-01)
% ( 3.78564090e-02,  1.99690874e-01)
% ( 3.89477706e-02,  1.99691104e-01)
% ( 4.00391323e-02,  1.99691963e-01)
% ( 4.11304939e-02,  1.99693452e-01)
% ( 4.22218555e-02,  1.99695570e-01)
% ( 4.33132172e-02,  1.99698317e-01)
% ( 4.44045788e-02,  1.99701694e-01)
% ( 4.54959404e-02,  1.99705700e-01)
% ( 4.65873021e-02,  1.99710335e-01)
% ( 4.76786637e-02,  1.99715600e-01)
% ( 4.87700253e-02,  1.99721494e-01)
% ( 4.98613870e-02,  1.99728017e-01)
% ( 5.09527486e-02,  1.99735170e-01)
% ( 5.20441102e-02,  1.99742952e-01)
% ( 5.31354719e-02,  1.99751364e-01)
% ( 5.42263525e-02,  1.99772313e-01)
% ( 5.53080940e-02,  1.99724958e-01)
% ( 5.63898355e-02,  1.99677762e-01)
% ( 5.74715770e-02,  1.99630724e-01)
% ( 5.85533185e-02,  1.99583845e-01)
% ( 5.96350600e-02,  1.99537124e-01)
% ( 6.07168015e-02,  1.99490562e-01)
% ( 6.17985430e-02,  1.99444159e-01)
% ( 6.29017048e-02,  1.99375843e-01)
% ( 6.40218684e-02,  1.99304472e-01)
% ( 6.51420319e-02,  1.99237819e-01)
% ( 6.62621955e-02,  1.99175884e-01)
% ( 6.73823590e-02,  1.99118667e-01)
% ( 6.85025226e-02,  1.99066168e-01)
% ( 6.96226861e-02,  1.99018386e-01)
% ( 7.07428497e-02,  1.98975323e-01)
% ( 7.18630133e-02,  1.98936977e-01)
% ( 7.29831768e-02,  1.98903350e-01)
% ( 7.41033404e-02,  1.98874440e-01)
% ( 7.52235039e-02,  1.98850248e-01)
% ( 7.63436675e-02,  1.98830774e-01)
% ( 7.74638310e-02,  1.98816018e-01)
% ( 7.85839946e-02,  1.98805979e-01)
% ( 7.97041581e-02,  1.98800659e-01)
% ( 8.08243217e-02,  1.98800056e-01)
% ( 8.19444852e-02,  1.98804172e-01)
% ( 8.30646488e-02,  1.98813005e-01)
% ( 8.41848124e-02,  1.98826556e-01)
% ( 8.53049759e-02,  1.98844825e-01)
% ( 8.64251395e-02,  1.98867812e-01)
% ( 8.75453030e-02,  1.98895517e-01)
% ( 8.86654666e-02,  1.98927939e-01)
% ( 8.97856301e-02,  1.98965080e-01)
% ( 9.09057937e-02,  1.99006938e-01)
% ( 9.20259572e-02,  1.99053515e-01)
% ( 9.31461208e-02,  1.99104809e-01)
% ( 9.42662843e-02,  1.99160821e-01)
% ( 9.53864479e-02,  1.99221551e-01)
% ( 9.65066115e-02,  1.99286999e-01)
% ( 9.76267750e-02,  1.99357164e-01)
% ( 9.87469386e-02,  1.99432048e-01)
% ( 9.98671021e-02,  1.99511649e-01)
% ( 1.00987266e-01,  1.99595969e-01)
% ( 1.02107429e-01,  1.99685006e-01)
% ( 1.03227593e-01,  1.99778761e-01)
% ( 1.04347756e-01,  1.99877234e-01)
% ( 1.05467920e-01,  1.99980425e-01)
% ( 1.06588083e-01,  2.00088334e-01)
% ( 1.07708247e-01,  2.00200960e-01)
% ( 1.08828411e-01,  2.00318305e-01)
% ( 1.09948203e-01,  2.00421745e-01)
% ( 1.11064654e-01,  2.00660054e-01)
% ( 1.12181105e-01,  2.00912612e-01)
% ( 1.13297556e-01,  2.01179418e-01)
% ( 1.14414006e-01,  2.01460473e-01)
% ( 1.15530457e-01,  2.01755776e-01)
% ( 1.16646908e-01,  2.02065329e-01)
% ( 1.17763359e-01,  2.02389130e-01)
% ( 1.18839899e-01,  2.02778553e-01)
% ( 1.19890653e-01,  2.03161491e-01)
% ( 1.20941407e-01,  2.03556618e-01)
% ( 1.21992161e-01,  2.03963935e-01)
% ( 1.23042916e-01,  2.04383441e-01)
% ( 1.24093670e-01,  2.04815138e-01)
% ( 1.25144424e-01,  2.05259024e-01)
% ( 1.26195178e-01,  2.05715100e-01)
% ( 1.27245932e-01,  2.06183366e-01)
% ( 1.28296686e-01,  2.06663821e-01)
% ( 1.29347440e-01,  2.07156466e-01)
% ( 1.30398194e-01,  2.07661301e-01)
% ( 1.31448949e-01,  2.08178326e-01)
% ( 1.32499703e-01,  2.08707540e-01)
% ( 1.33550457e-01,  2.09248944e-01)
% ( 1.34601211e-01,  2.09802538e-01)
% ( 1.35651965e-01,  2.10368321e-01)
% ( 1.36702719e-01,  2.10946294e-01)
% ( 1.37753473e-01,  2.11536457e-01)
% ( 1.38804227e-01,  2.12138810e-01)
% ( 1.39854981e-01,  2.12753353e-01)
% ( 1.40905736e-01,  2.13380085e-01)
% ( 1.41956490e-01,  2.14019007e-01)
% ( 1.43007244e-01,  2.14670118e-01)
% ( 1.44057998e-01,  2.15333420e-01)
% ( 1.45108752e-01,  2.16008911e-01)
% ( 1.46159506e-01,  2.16696592e-01)
% ( 1.47210260e-01,  2.17396463e-01)
% ( 1.48261014e-01,  2.18108523e-01)
% ( 1.49311768e-01,  2.18832773e-01)
% ( 1.50362523e-01,  2.19569213e-01)
% ( 1.51413277e-01,  2.20317842e-01)
% ( 1.52464031e-01,  2.21078662e-01)
% ( 1.53514785e-01,  2.21851671e-01)
% ( 1.54565539e-01,  2.22636869e-01)
% ( 1.55616293e-01,  2.23434258e-01)
% ( 1.56667047e-01,  2.24243836e-01)
% ( 1.57717801e-01,  2.25065604e-01)
% ( 1.58768556e-01,  2.25899562e-01)
% ( 1.59819310e-01,  2.26745709e-01)
% ( 1.60870064e-01,  2.27604046e-01)
% ( 1.61920818e-01,  2.28474573e-01)
% ( 1.62958280e-01,  2.29350065e-01)
% ( 1.63920425e-01,  2.30157384e-01)
% ( 1.64882569e-01,  2.30968203e-01)
% ( 1.65844713e-01,  2.31782523e-01)
% ( 1.66806858e-01,  2.32600344e-01)
% ( 1.67769002e-01,  2.33421664e-01)
% ( 1.68731146e-01,  2.34246485e-01)
% ( 1.69693291e-01,  2.35074806e-01)
% ( 1.70649231e-01,  2.35929321e-01)
% ( 1.71601939e-01,  2.36769296e-01)
% ( 1.72554648e-01,  2.37609441e-01)
% ( 1.73507356e-01,  2.38449756e-01)
% ( 1.74460064e-01,  2.39290241e-01)
% ( 1.75412773e-01,  2.40130896e-01)
% ( 1.76365481e-01,  2.40971721e-01)
% ( 1.77318189e-01,  2.41812717e-01)
% ( 1.78270898e-01,  2.42653883e-01)
% ( 1.79223606e-01,  2.43495219e-01)
% ( 1.80176314e-01,  2.44336725e-01)
% ( 1.81129023e-01,  2.45178401e-01)
% ( 1.82081731e-01,  2.46020248e-01)
% ( 1.83034439e-01,  2.46862265e-01)
% ( 1.83987148e-01,  2.47704451e-01)
% ( 1.84939856e-01,  2.48546809e-01)
% ( 1.85892564e-01,  2.49389336e-01)
% ( 1.86845273e-01,  2.50232033e-01)
% ( 1.87797981e-01,  2.51074901e-01)
% ( 1.88750689e-01,  2.51917939e-01)
% ( 1.89703397e-01,  2.52761147e-01)
% ( 1.90656106e-01,  2.53604525e-01)
% ( 1.91608814e-01,  2.54448073e-01)
% ( 1.92561522e-01,  2.55291792e-01)
% ( 1.93514231e-01,  2.56135681e-01)
% ( 1.94466939e-01,  2.56979740e-01)
% ( 1.95419647e-01,  2.57823969e-01)
% ( 1.96372356e-01,  2.58668368e-01)
% ( 1.97325064e-01,  2.59512938e-01)
% ( 1.98277772e-01,  2.60357677e-01)
% ( 1.99230481e-01,  2.61202587e-01)
% ( 2.00183189e-01,  2.62047667e-01)
% ( 2.01135897e-01,  2.62892917e-01)
% ( 2.02088606e-01,  2.63738338e-01)
% ( 2.03041314e-01,  2.64583928e-01)
% ( 2.03994022e-01,  2.65429689e-01)
% ( 2.04946731e-01,  2.66275620e-01)
% ( 2.05899439e-01,  2.67121721e-01)
% ( 2.06852147e-01,  2.67967993e-01)
% ( 2.07804856e-01,  2.68814434e-01)
% ( 2.08757564e-01,  2.69661046e-01)
% ( 2.09710272e-01,  2.70507828e-01)
% ( 2.10670161e-01,  2.71364989e-01)
% ( 2.11658772e-01,  2.72232369e-01)
% ( 2.12647384e-01,  2.73099183e-01)
% ( 2.13635995e-01,  2.73965433e-01)
% ( 2.14624606e-01,  2.74831118e-01)
% ( 2.15613217e-01,  2.75696238e-01)
% ( 2.16601828e-01,  2.76560794e-01)
% ( 2.17590440e-01,  2.77424784e-01)
% ( 2.18573878e-01,  2.78266727e-01)
% ( 2.19555178e-01,  2.79105092e-01)
% ( 2.20536479e-01,  2.79943127e-01)
% ( 2.21517779e-01,  2.80780833e-01)
% ( 2.22499079e-01,  2.81618209e-01)
% ( 2.23480379e-01,  2.82455255e-01)
% ( 2.24461679e-01,  2.83291972e-01)
% ( 2.25442979e-01,  2.84128360e-01)
% ( 2.26424280e-01,  2.84964417e-01)
% ( 2.27405580e-01,  2.85800145e-01)
% ( 2.28386880e-01,  2.86635544e-01)
% ( 2.29368180e-01,  2.87470613e-01)
% ( 2.30349480e-01,  2.88305352e-01)
% ( 2.31330780e-01,  2.89139762e-01)
% ( 2.32312081e-01,  2.89973842e-01)
% ( 2.33293381e-01,  2.90807593e-01)
% ( 2.34274681e-01,  2.91641013e-01)
% ( 2.35255981e-01,  2.92474105e-01)
% ( 2.36237281e-01,  2.93306867e-01)
% ( 2.37218581e-01,  2.94139299e-01)
% ( 2.38199882e-01,  2.94971401e-01)
% ( 2.39181182e-01,  2.95803174e-01)
% ( 2.40162482e-01,  2.96634618e-01)
% ( 2.41143782e-01,  2.97465731e-01)
% ( 2.42125082e-01,  2.98296516e-01)
% ( 2.43106382e-01,  2.99126970e-01)
% ( 2.44087683e-01,  2.99957095e-01)
% ( 2.45068983e-01,  3.00786890e-01)
% ( 2.46050283e-01,  3.01616356e-01)
% ( 2.47031583e-01,  3.02445492e-01)
% ( 2.48012883e-01,  3.03274299e-01)
% ( 2.48994183e-01,  3.04102776e-01)
% ( 2.49975484e-01,  3.04930923e-01)
% ( 2.50956784e-01,  3.05758741e-01)
% ( 2.51938084e-01,  3.06586229e-01)
% ( 2.52919384e-01,  3.07413388e-01)
% ( 2.53900684e-01,  3.08240217e-01)
% ( 2.54881984e-01,  3.09066716e-01)
% ( 2.55863285e-01,  3.09892886e-01)
% ( 2.56844585e-01,  3.10718726e-01)
% ( 2.57825885e-01,  3.11544237e-01)
% ( 2.58807185e-01,  3.12369418e-01)
% ( 2.59784238e-01,  3.13191134e-01)
% ( 2.60748549e-01,  3.13989031e-01)
% ( 2.61712859e-01,  3.14786525e-01)
% ( 2.62677170e-01,  3.15583617e-01)
% ( 2.63641481e-01,  3.16380306e-01)
% ( 2.64605791e-01,  3.17176593e-01)
% ( 2.65570102e-01,  3.17972478e-01)
% ( 2.66534413e-01,  3.18767960e-01)
% ( 2.67511217e-01,  3.19563018e-01)
% ( 2.68492020e-01,  3.20362701e-01)
% ( 2.69472824e-01,  3.21162683e-01)
% ( 2.70453627e-01,  3.21962964e-01)
% ( 2.71434431e-01,  3.22763544e-01)
% ( 2.72415235e-01,  3.23564423e-01)
% ( 2.73396038e-01,  3.24365601e-01)
% ( 2.74376842e-01,  3.25167078e-01)
% ( 2.75357645e-01,  3.25968854e-01)
% ( 2.76338449e-01,  3.26770929e-01)
% ( 2.77319252e-01,  3.27573303e-01)
% ( 2.78300056e-01,  3.28375977e-01)
% ( 2.79280859e-01,  3.29178949e-01)
% ( 2.80261663e-01,  3.29982220e-01)
% ( 2.81242466e-01,  3.30785790e-01)
% ( 2.82223270e-01,  3.31589659e-01)
% ( 2.83204073e-01,  3.32393827e-01)
% ( 2.84184877e-01,  3.33198294e-01)
% ( 2.85165681e-01,  3.34003060e-01)
% ( 2.86146484e-01,  3.34808125e-01)
% ( 2.87127288e-01,  3.35613489e-01)
% ( 2.88108091e-01,  3.36419152e-01)
% ( 2.89088895e-01,  3.37225114e-01)
% ( 2.90069698e-01,  3.38031375e-01)
% ( 2.91050502e-01,  3.38837935e-01)
% ( 2.92031305e-01,  3.39644794e-01)
% ( 2.93012109e-01,  3.40451952e-01)
% ( 2.93992912e-01,  3.41259409e-01)
% ( 2.94973716e-01,  3.42067165e-01)
% ( 2.95954519e-01,  3.42875220e-01)
% ( 2.96935323e-01,  3.43683574e-01)
% ( 2.97916126e-01,  3.44492227e-01)
% ( 2.98896930e-01,  3.45301179e-01)
% ( 2.99877734e-01,  3.46110430e-01)
% ( 3.00858537e-01,  3.46919980e-01)
% ( 3.01839341e-01,  3.47729829e-01)
% ( 3.02820144e-01,  3.48539977e-01)
% ( 3.03800948e-01,  3.49350424e-01)
% ( 3.04781751e-01,  3.50161170e-01)
% ( 3.05762555e-01,  3.50972215e-01)
% ( 3.06743358e-01,  3.51783560e-01)
% ( 3.07724162e-01,  3.52595203e-01)
% ( 3.08705837e-01,  3.53409467e-01)
% ( 3.09689544e-01,  3.54203672e-01)
% ( 3.10673251e-01,  3.54997680e-01)
% ( 3.11656959e-01,  3.55791491e-01)
% ( 3.12640666e-01,  3.56585104e-01)
% ( 3.13624373e-01,  3.57378519e-01)
% ( 3.14608081e-01,  3.58171736e-01)
% ( 3.15591788e-01,  3.58964756e-01)
% ( 3.16589647e-01,  3.59761430e-01)
% ( 3.17590879e-01,  3.60561127e-01)
% ( 3.18592112e-01,  3.61360101e-01)
% ( 3.19593344e-01,  3.62158353e-01)
% ( 3.20594577e-01,  3.62955881e-01)
% ( 3.21595809e-01,  3.63752686e-01)
% ( 3.22597041e-01,  3.64548768e-01)
% ( 3.23598274e-01,  3.65344128e-01)
% ( 3.24599506e-01,  3.66138764e-01)
% ( 3.25600739e-01,  3.66932678e-01)
% ( 3.26601971e-01,  3.67725868e-01)
% ( 3.27603204e-01,  3.68518336e-01)
% ( 3.28604436e-01,  3.69310081e-01)
% ( 3.29605668e-01,  3.70101103e-01)
% ( 3.30606901e-01,  3.70891401e-01)
% ( 3.31608133e-01,  3.71680977e-01)
% ( 3.32609366e-01,  3.72469830e-01)
% ( 3.33610598e-01,  3.73257960e-01)
% ( 3.34611830e-01,  3.74045367e-01)
% ( 3.35613063e-01,  3.74832052e-01)
% ( 3.36614295e-01,  3.75618013e-01)
% ( 3.37615528e-01,  3.76403251e-01)
% ( 3.38616760e-01,  3.77187766e-01)
% ( 3.39617993e-01,  3.77971559e-01)
% ( 3.40619225e-01,  3.78754628e-01)
% ( 3.41620457e-01,  3.79536975e-01)
% ( 3.42621690e-01,  3.80318598e-01)
% ( 3.43622922e-01,  3.81099499e-01)
% ( 3.44624155e-01,  3.81879677e-01)
% ( 3.45625387e-01,  3.82659132e-01)
% ( 3.46626619e-01,  3.83437863e-01)
% ( 3.47627852e-01,  3.84215872e-01)
% ( 3.48629084e-01,  3.84993158e-01)
% ( 3.49630317e-01,  3.85769721e-01)
% ( 3.50631549e-01,  3.86545561e-01)
% ( 3.51632782e-01,  3.87320678e-01)
% ( 3.52634014e-01,  3.88095073e-01)
% ( 3.53635246e-01,  3.88868744e-01)
% ( 3.54636479e-01,  3.89641692e-01)
% ( 3.55637711e-01,  3.90413918e-01)
% ( 3.56638944e-01,  3.91185420e-01)
% ( 3.57640176e-01,  3.91956200e-01)
% ( 3.58663631e-01,  3.92732014e-01)
% ( 3.59728356e-01,  3.93531739e-01)
% ( 3.60793081e-01,  3.94331041e-01)
% ( 3.61857806e-01,  3.95129918e-01)
% ( 3.62922532e-01,  3.95928372e-01)
% ( 3.63987257e-01,  3.96726402e-01)
% ( 3.65051982e-01,  3.97524009e-01)
% ( 3.66116707e-01,  3.98321191e-01)
% ( 3.67586858e-01,  3.99532420e-01)
% ( 3.69124382e-01,  4.00838969e-01)
% ( 3.70661907e-01,  4.02139340e-01)
% ( 3.72199432e-01,  4.03433533e-01)
% ( 3.73736956e-01,  4.04721549e-01)
% ( 3.75274481e-01,  4.06003388e-01)
% ( 3.76812005e-01,  4.07279048e-01)
% ( 3.78349530e-01,  4.08548532e-01)
% ( 3.79887055e-01,  4.09811838e-01)
% ( 3.81424579e-01,  4.11068966e-01)
% ( 3.82962104e-01,  4.12319916e-01)
% ( 3.84499629e-01,  4.13564689e-01)
% ( 3.86037153e-01,  4.14803285e-01)
% ( 3.87574678e-01,  4.16035703e-01)
% ( 3.89112202e-01,  4.17261943e-01)
% ( 3.90649727e-01,  4.18482006e-01)
% ( 3.92187252e-01,  4.19695891e-01)
% ( 3.93724776e-01,  4.20903599e-01)
% ( 3.95262301e-01,  4.22105129e-01)
% ( 3.96799825e-01,  4.23300481e-01)
% ( 3.98337350e-01,  4.24489656e-01)
% ( 3.99874875e-01,  4.25672654e-01)
% ( 4.01412399e-01,  4.26849474e-01)
% ( 4.02949924e-01,  4.28020116e-01)
% ( 4.04487448e-01,  4.29184581e-01)
% ( 4.06024973e-01,  4.30342868e-01)
% ( 4.07562498e-01,  4.31494977e-01)
% ( 4.09100022e-01,  4.32640909e-01)
% ( 4.10637547e-01,  4.33780664e-01)
% ( 4.12175071e-01,  4.34914241e-01)
% ( 4.13712596e-01,  4.36041640e-01)
% ( 4.15250121e-01,  4.37162862e-01)
% ( 4.16787645e-01,  4.38277906e-01)
% ( 4.18325170e-01,  4.39386773e-01)
% ( 4.19862694e-01,  4.40489462e-01)
% ( 4.21400219e-01,  4.41585973e-01)
% ( 4.22937744e-01,  4.42676307e-01)
% ( 4.24475268e-01,  4.43760464e-01)
% ( 4.26012793e-01,  4.44838443e-01)
% ( 4.27550318e-01,  4.45910244e-01)
% ( 4.29087842e-01,  4.46975868e-01)
% ( 4.30625367e-01,  4.48035314e-01)
% ( 4.32159308e-01,  4.48907993e-01)
% ( 4.33687874e-01,  4.49890541e-01)
% ( 4.35216439e-01,  4.50867811e-01)
% ( 4.36745005e-01,  4.51839804e-01)
% ( 4.38273571e-01,  4.52806519e-01)
% ( 4.39802137e-01,  4.53767957e-01)
% ( 4.41330703e-01,  4.54724118e-01)
% ( 4.42859268e-01,  4.55675001e-01)
% ( 4.45363273e-01,  4.57378380e-01)
% ( 4.47966703e-01,  4.59671052e-01)
% ( 4.50570133e-01,  4.61918549e-01)
% ( 4.53173562e-01,  4.64120870e-01)
% ( 4.55776992e-01,  4.66278015e-01)
% ( 4.58380422e-01,  4.68389986e-01)
% ( 4.60983851e-01,  4.70456780e-01)
% ( 4.63587281e-01,  4.72478400e-01)
% ( 4.66190711e-01,  4.74454844e-01)
% ( 4.68794141e-01,  4.76386112e-01)
% ( 4.71397570e-01,  4.78272205e-01)
% ( 4.74001000e-01,  4.80113123e-01)
% ( 4.76604430e-01,  4.81908865e-01)
% ( 4.79207859e-01,  4.83659431e-01)
% ( 4.81811289e-01,  4.85364823e-01)
% ( 4.84414719e-01,  4.87025039e-01)
% ( 4.87018149e-01,  4.88640079e-01)
% ( 4.89621578e-01,  4.90209944e-01)
% ( 4.92225008e-01,  4.91734634e-01)
% ( 4.94828438e-01,  4.93214148e-01)
% ( 4.97431868e-01,  4.94648486e-01)
% ( 5.00035297e-01,  4.96037650e-01)
% ( 5.02638727e-01,  4.97381637e-01)
% ( 5.05242157e-01,  4.98680450e-01)
% ( 5.07845586e-01,  4.99934087e-01)
% ( 5.10449016e-01,  5.01142548e-01)
% ( 5.13052446e-01,  5.02305834e-01)
% ( 5.15655876e-01,  5.03423945e-01)
% ( 5.18259305e-01,  5.04496880e-01)
% ( 5.20862735e-01,  5.05524640e-01)
% ( 5.23466165e-01,  5.06507224e-01)
% ( 5.26069594e-01,  5.07444633e-01)
% ( 5.28673024e-01,  5.08336866e-01)
% ( 5.31276454e-01,  5.09183924e-01)
% ( 5.33879884e-01,  5.09985807e-01)
% ( 5.36483313e-01,  5.10742514e-01)
% ( 5.39086743e-01,  5.11454046e-01)
% ( 5.41690173e-01,  5.12120402e-01)
% ( 5.44293602e-01,  5.12741583e-01)
% ( 5.46897032e-01,  5.13317588e-01)
% ( 5.49500462e-01,  5.13848418e-01)
% ( 5.52103892e-01,  5.14334073e-01)
% ( 5.54910214e-01,  5.14262661e-01)
% ( 5.57964515e-01,  5.14753748e-01)
% ( 5.61018817e-01,  5.15191139e-01)
% ( 5.64073119e-01,  5.15574831e-01)
% ( 5.67127420e-01,  5.15904827e-01)
% ( 5.70181722e-01,  5.16181125e-01)
% ( 5.73236024e-01,  5.16403725e-01)
% ( 5.76290325e-01,  5.16572628e-01)
% ( 5.77509374e-01,  5.16132063e-01)
% ( 5.78646963e-01,  5.16420965e-01)
% ( 5.79784552e-01,  5.16664326e-01)
% ( 5.80922141e-01,  5.16862148e-01)
% ( 5.82059730e-01,  5.17014429e-01)
% ( 5.83197319e-01,  5.17121171e-01)
% ( 5.84334908e-01,  5.17182374e-01)
% ( 5.85472496e-01,  5.17198036e-01)
% ( 5.86610085e-01,  5.17168158e-01)
% ( 5.87747674e-01,  5.17092741e-01)
% ( 5.88885263e-01,  5.16971784e-01)
% ( 5.90022852e-01,  5.16805287e-01)
% ( 5.91160441e-01,  5.16593250e-01)
% ( 5.92298029e-01,  5.16335674e-01)
% ( 5.93435618e-01,  5.16032558e-01)
% ( 5.94573207e-01,  5.15683901e-01)
% ( 5.95710796e-01,  5.15289705e-01)
% ( 5.96848385e-01,  5.14849970e-01)
% ( 5.97985974e-01,  5.14364694e-01)
% ( 5.99123563e-01,  5.13833879e-01)
% ( 6.00261151e-01,  5.13257523e-01)
% ( 6.01398740e-01,  5.12635628e-01)
% ( 6.02536329e-01,  5.11968194e-01)
% ( 6.03673918e-01,  5.11255219e-01)
% ( 6.04811507e-01,  5.10496704e-01)
% ( 6.05949096e-01,  5.09692650e-01)
% ( 6.07086684e-01,  5.08843056e-01)
% ( 6.08224273e-01,  5.07947922e-01)
% ( 6.09361862e-01,  5.07007249e-01)
% ( 6.10499451e-01,  5.06021035e-01)
% ( 6.11637040e-01,  5.04989282e-01)
% ( 6.12774629e-01,  5.03911989e-01)
% ( 6.13912218e-01,  5.02789156e-01)
% ( 6.15049806e-01,  5.01620783e-01)
% ( 6.16187395e-01,  5.00406870e-01)
% ( 6.17324984e-01,  4.99147418e-01)
% ( 6.18462573e-01,  4.97842426e-01)
% ( 6.19600162e-01,  4.96491894e-01)
% ( 6.20737751e-01,  4.95095822e-01)
% ( 6.21875339e-01,  4.93654210e-01)
% ( 6.23012928e-01,  4.92167059e-01)
% ( 6.24150517e-01,  4.90634367e-01)
% ( 6.24728210e-01,  4.89476734e-01)
% ( 6.24746006e-01,  4.89375201e-01)
% ( 6.24763802e-01,  4.89248757e-01)
% ( 6.24781599e-01,  4.89097401e-01)
% ( 6.24799395e-01,  4.88921135e-01)
% ( 6.24817191e-01,  4.88719957e-01)
% ( 6.24834987e-01,  4.88493867e-01)
% ( 6.24852741e-01,  4.88231945e-01)
% ( 6.24864900e-01,  4.88188781e-01)
% ( 6.24877059e-01,  4.88111142e-01)
% ( 6.24889218e-01,  4.87999027e-01)
% ( 6.24901377e-01,  4.87852436e-01)
% ( 6.24913536e-01,  4.87671370e-01)
% ( 6.24925694e-01,  4.87455829e-01)
% ( 6.24937853e-01,  4.87205811e-01)
% ( 6.24950012e-01,  4.86921318e-01)
% ( 6.24962171e-01,  4.86602350e-01)
% ( 6.24974330e-01,  4.86248905e-01)
% ( 6.24986489e-01,  4.85860985e-01)
% ( 6.24998647e-01,  4.85438590e-01)
% ( 6.25010806e-01,  4.84981719e-01)
% ( 6.25022965e-01,  4.84490372e-01)
% ( 6.25035124e-01,  4.83964550e-01)
% ( 6.25047283e-01,  4.83404252e-01)
% ( 6.25059442e-01,  4.82809478e-01)
% ( 6.25071600e-01,  4.82180229e-01)
% ( 6.25083759e-01,  4.81516504e-01)
% ( 6.25095918e-01,  4.80818304e-01)
% ( 6.25108077e-01,  4.80085627e-01)
% ( 6.25120236e-01,  4.79318476e-01)
% ( 6.25132395e-01,  4.78516848e-01)
% ( 6.25144553e-01,  4.77680745e-01)
% ( 6.25156712e-01,  4.76810167e-01)
% ( 6.25168871e-01,  4.75905113e-01)
% ( 6.25181030e-01,  4.74965583e-01)
% ( 6.25193189e-01,  4.73991577e-01)
% ( 6.25205348e-01,  4.72983096e-01)
% ( 6.25217507e-01,  4.71940140e-01)
% ( 6.25229665e-01,  4.70862707e-01)
% ( 6.25241824e-01,  4.69750799e-01)
% ( 6.25253983e-01,  4.68604416e-01)
% ( 6.25266142e-01,  4.67423557e-01)
% ( 6.25278301e-01,  4.66208222e-01)
% ( 6.25290460e-01,  4.64958412e-01)
% ( 6.25302618e-01,  4.63674126e-01)
% ( 6.25314777e-01,  4.62355364e-01)
% ( 6.25326936e-01,  4.61002127e-01)
% ( 6.25339095e-01,  4.59614414e-01)
% ( 6.25351254e-01,  4.58192225e-01)
% ( 6.25363413e-01,  4.56735561e-01)
% ( 6.25375212e-01,  4.55444619e-01)
% ( 6.25386718e-01,  4.54276718e-01)
% ( 6.25398224e-01,  4.53034159e-01)
% ( 6.25409730e-01,  4.51716941e-01)
% ( 6.25421235e-01,  4.50325064e-01)
% ( 6.25432741e-01,  4.48858529e-01)
% ( 6.25444247e-01,  4.47317335e-01)
% ( 6.25455820e-01,  4.45679661e-01)
% ( 6.25468488e-01,  4.43721736e-01)
% ( 6.25481156e-01,  4.41633524e-01)
% ( 6.25493825e-01,  4.39415023e-01)
% ( 6.25506493e-01,  4.37066234e-01)
% ( 6.25519162e-01,  4.34587157e-01)
% ( 6.25531830e-01,  4.31977792e-01)
% ( 6.25544498e-01,  4.29238140e-01)
% ( 6.25557167e-01,  4.26368199e-01)
% ( 6.25569835e-01,  4.23367969e-01)
% ( 6.25582504e-01,  4.20237452e-01)
% ( 6.25595172e-01,  4.16976647e-01)
% ( 6.25607840e-01,  4.13585554e-01)
% ( 6.25620509e-01,  4.10064173e-01)
% ( 6.25633177e-01,  4.06412503e-01)
% ( 6.25645845e-01,  4.02630546e-01)
% ( 6.25658514e-01,  3.98718300e-01)
% ( 6.25671182e-01,  3.94675767e-01)
% ( 6.25683851e-01,  3.90502945e-01)
% ( 6.25696519e-01,  3.86199835e-01)
% ( 6.25709187e-01,  3.81766437e-01)
% ( 6.25721856e-01,  3.77202752e-01)
% ( 6.25734524e-01,  3.72508778e-01)
% ( 6.25747192e-01,  3.67684516e-01)
% ( 6.25759861e-01,  3.62729966e-01)
% ( 6.25772529e-01,  3.57645128e-01)
% ( 6.25785198e-01,  3.52430001e-01)
% ( 6.25797866e-01,  3.47084587e-01)
% ( 6.25810534e-01,  3.41608885e-01)
% ( 6.25823203e-01,  3.36002895e-01)
% ( 6.25835871e-01,  3.30266616e-01)
% ( 6.25848540e-01,  3.24400050e-01)
% ( 6.25861208e-01,  3.18403195e-01)
% ( 6.25873876e-01,  3.12276053e-01)
% ( 6.25886545e-01,  3.06018622e-01)
% ( 6.25899213e-01,  2.99630903e-01)
% ( 6.25911881e-01,  2.93112896e-01)
% ( 6.25924550e-01,  2.86464602e-01)
% ( 6.25937218e-01,  2.79686019e-01)
% ( 6.25949887e-01,  2.72777148e-01)
% ( 6.25962555e-01,  2.65737989e-01)
% ( 6.25975223e-01,  2.58568541e-01)
% ( 6.25987892e-01,  2.51268806e-01)
% ( 6.26028923e-01,  2.45955575e-01)
% ( 6.26088863e-01,  2.41997210e-01)
% ( 6.26148802e-01,  2.38015908e-01)
% ( 6.26208742e-01,  2.34011668e-01)
% ( 6.26268681e-01,  2.29984491e-01)
% ( 6.26328621e-01,  2.25934376e-01)
% ( 6.26388561e-01,  2.21861324e-01)
% ( 6.26443282e-01,  2.17673041e-01)
% ( 6.26454683e-01,  2.12629512e-01)
% ( 6.26466084e-01,  2.07622841e-01)
% ( 6.26477484e-01,  2.02653026e-01)
% ( 6.26488885e-01,  1.97720070e-01)
% ( 6.26500285e-01,  1.92823970e-01)
% ( 6.26511686e-01,  1.87964728e-01)
% ( 6.26523087e-01,  1.83142343e-01)
% ( 6.26534487e-01,  1.78356816e-01)
% ( 6.26545888e-01,  1.73608146e-01)
% ( 6.26557288e-01,  1.68896333e-01)
% ( 6.26568689e-01,  1.64221378e-01)
% ( 6.26580090e-01,  1.59583280e-01)
% ( 6.26591490e-01,  1.54982039e-01)
% ( 6.26602891e-01,  1.50417656e-01)
% ( 6.26614291e-01,  1.45890130e-01)
% ( 6.26625692e-01,  1.41399462e-01)
% ( 6.26637093e-01,  1.36945651e-01)
% ( 6.26648493e-01,  1.32528697e-01)
% ( 6.26659894e-01,  1.28148601e-01)
% ( 6.26671294e-01,  1.23805362e-01)
% ( 6.26682695e-01,  1.19498981e-01)
% ( 6.26694095e-01,  1.15229456e-01)
% ( 6.26705496e-01,  1.10996790e-01)
% ( 6.26716897e-01,  1.06800980e-01)
% ( 6.26728297e-01,  1.02642028e-01)
% ( 6.26739698e-01,  9.85199333e-02)
% ( 6.26751098e-01,  9.44346960e-02)
% ( 6.26762499e-01,  9.03863161e-02)
% ( 6.26773900e-01,  8.63747935e-02)
% ( 6.26785300e-01,  8.24001283e-02)
% ( 6.26796701e-01,  7.84623205e-02)
% ( 6.26808101e-01,  7.45613700e-02)
% ( 6.26819502e-01,  7.06972769e-02)
% ( 6.26830903e-01,  6.68700412e-02)
% ( 6.26842303e-01,  6.30796629e-02)
% ( 6.26853704e-01,  5.93261419e-02)
% ( 6.26865104e-01,  5.56094783e-02)
% ( 6.26876505e-01,  5.19296721e-02)
% ( 6.26887905e-01,  4.82867232e-02)
% ( 6.26899306e-01,  4.46806318e-02)
% ( 6.26910707e-01,  4.11113977e-02)
% ( 6.26922107e-01,  3.75790209e-02)
% ( 6.26980857e-01,  3.32791405e-02)
% ( 6.27065103e-01,  2.86483895e-02)
% ( 6.27149349e-01,  2.41498813e-02)
% ( 6.27233595e-01,  1.97836157e-02)
% ( 6.27317841e-01,  1.55495929e-02)
% ( 6.27402087e-01,  1.14478128e-02)
% ( 6.27486333e-01,  7.47827549e-03)
% ( 6.27570669e-01,  3.71117038e-03)
% ( 6.27655489e-01,  4.69295200e-04)
% ( 6.27740309e-01, -2.71139094e-03)
% ( 6.27825129e-01, -5.83088805e-03)
% ( 6.27909949e-01, -8.88919611e-03)
% ( 6.27994768e-01, -1.18863151e-02)
% ( 6.28079588e-01, -1.48222451e-02)
% ( 6.28164408e-01, -1.76969861e-02)
% ( 6.28249228e-01, -2.05105380e-02)
% ( 6.28334048e-01, -2.32629009e-02)
% ( 6.28418868e-01, -2.59540747e-02)
% ( 6.28503687e-01, -2.85840595e-02)
% ( 6.28588507e-01, -3.11528553e-02)
% ( 6.28673327e-01, -3.36604620e-02)
% ( 6.28758147e-01, -3.61068797e-02)
% ( 6.28842967e-01, -3.84921084e-02)
% ( 6.28927787e-01, -4.08161480e-02)
% ( 6.29012606e-01, -4.30789986e-02)
% ( 6.29097426e-01, -4.52806601e-02)
% ( 6.29182246e-01, -4.74211326e-02)
% ( 6.29267066e-01, -4.95004161e-02)
% ( 6.29351886e-01, -5.15185105e-02)
% ( 6.29436705e-01, -5.34754159e-02)
% ( 6.29521525e-01, -5.53711323e-02)
% ( 6.29606345e-01, -5.72056596e-02)
% ( 6.29691165e-01, -5.89789979e-02)
% ( 6.29775985e-01, -6.06911471e-02)
% ( 6.29860805e-01, -6.23421073e-02)
% ( 6.29945624e-01, -6.39318785e-02)
% ( 6.30030444e-01, -6.54604606e-02)
% ( 6.30115264e-01, -6.69278537e-02)
% ( 6.30200084e-01, -6.83340578e-02)
% ( 6.30284904e-01, -6.96790728e-02)
% ( 6.30369724e-01, -7.09628988e-02)
% ( 6.30454543e-01, -7.21855357e-02)
% ( 6.30539363e-01, -7.33469836e-02)
% ( 6.30624183e-01, -7.44472425e-02)
% ( 6.30709003e-01, -7.54863123e-02)
% ( 6.30793823e-01, -7.64641931e-02)
% ( 6.30878643e-01, -7.73808849e-02)
% ( 6.30963462e-01, -7.82363876e-02)
% ( 6.31048282e-01, -7.90307013e-02)
% ( 6.31133102e-01, -7.97638259e-02)
% ( 6.31192288e-01, -8.06048522e-02)
% ( 6.31240488e-01, -8.14651254e-02)
% ( 6.31288688e-01, -8.22934431e-02)
% ( 6.31336888e-01, -8.30898055e-02)
% ( 6.31385088e-01, -8.38542126e-02)
% ( 6.31433287e-01, -8.45866642e-02)
% ( 6.31481487e-01, -8.52871605e-02)
% ( 6.31531324e-01, -8.59823409e-02)
% ( 6.31587410e-01, -8.67133459e-02)
% ( 6.31643496e-01, -8.74263706e-02)
% ( 6.31699582e-01, -8.81214151e-02)
% ( 6.31755668e-01, -8.87984793e-02)
% ( 6.31811754e-01, -8.94575633e-02)
% ( 6.31867840e-01, -9.00986671e-02)
% ( 6.31923925e-01, -9.07217906e-02)
% ( 6.31980011e-01, -9.13269338e-02)
% ( 6.32036097e-01, -9.19140968e-02)
% ( 6.32092183e-01, -9.24832796e-02)
% ( 6.32148269e-01, -9.30344821e-02)
% ( 6.32204355e-01, -9.35677043e-02)
% ( 6.32260441e-01, -9.40829464e-02)
% ( 6.32316527e-01, -9.45802081e-02)
% ( 6.32372613e-01, -9.50594896e-02)
% ( 6.32428699e-01, -9.55207909e-02)
% ( 6.32484785e-01, -9.59641119e-02)
% ( 6.32540871e-01, -9.63894527e-02)
% ( 6.32596957e-01, -9.67968132e-02)
% ( 6.32653043e-01, -9.71861934e-02)
% ( 6.32709129e-01, -9.75575935e-02)
% ( 6.32765215e-01, -9.79110132e-02)
% ( 6.32821301e-01, -9.82464527e-02)
% ( 6.32877387e-01, -9.85639120e-02)
% ( 6.32933473e-01, -9.88633910e-02)
% ( 6.32989559e-01, -9.91448898e-02)
% ( 6.33045645e-01, -9.94084083e-02)
% ( 6.33101731e-01, -9.96539466e-02)
% ( 6.33157817e-01, -9.98815046e-02)
% ( 6.33213903e-01, -1.00091082e-01)
% ( 6.33269989e-01, -1.00282680e-01)
% ( 6.33326075e-01, -1.00456297e-01)
% ( 6.33382161e-01, -1.00611934e-01)
% ( 6.33438247e-01, -1.00749591e-01)
% ( 6.33494333e-01, -1.00869268e-01)
% ( 6.33550419e-01, -1.00970964e-01)
% ( 6.33606505e-01, -1.01054680e-01)
% ( 6.33662591e-01, -1.01120416e-01)
% ( 6.33718677e-01, -1.01168171e-01)
% ( 6.33774763e-01, -1.01197947e-01)
% ( 6.33830849e-01, -1.01209742e-01)
% ( 6.33886935e-01, -1.01203556e-01)
% ( 6.34511032e-01, -1.01910294e-01)
% ( 6.35324466e-01, -1.02624697e-01)
% ( 6.36137901e-01, -1.03317165e-01)
% ( 6.36951335e-01, -1.03987698e-01)
% ( 6.37764769e-01, -1.04636295e-01)
% ( 6.38578203e-01, -1.05262957e-01)
% ( 6.39391637e-01, -1.05867684e-01)
% ( 6.40280953e-01, -1.06709709e-01)
% ( 6.41389072e-01, -1.07567189e-01)
% ( 6.42497192e-01, -1.08392002e-01)
% ( 6.43605312e-01, -1.09184148e-01)
% ( 6.44713432e-01, -1.09943629e-01)
% ( 6.45821551e-01, -1.10670444e-01)
% ( 6.46929671e-01, -1.11364592e-01)
% ( 6.48037791e-01, -1.12026075e-01)
% ( 6.49145911e-01, -1.12654891e-01)
% ( 6.50254031e-01, -1.13251041e-01)
% ( 6.51362150e-01, -1.13814525e-01)
% ( 6.52470270e-01, -1.14345343e-01)
% ( 6.53578390e-01, -1.14843495e-01)
% ( 6.54686510e-01, -1.15308980e-01)
% ( 6.55794629e-01, -1.15741800e-01)
% ( 6.56902749e-01, -1.16141953e-01)
% ( 6.58010869e-01, -1.16509440e-01)
% ( 6.59118989e-01, -1.16844261e-01)
% ( 6.60227109e-01, -1.17146416e-01)
% ( 6.61335228e-01, -1.17415905e-01)
% ( 6.62443348e-01, -1.17652727e-01)
% ( 6.63551468e-01, -1.17856884e-01)
% ( 6.64659588e-01, -1.18028374e-01)
% ( 6.65767707e-01, -1.18167198e-01)
% ( 6.66875827e-01, -1.18273357e-01)
% ( 6.67983947e-01, -1.18346849e-01)
% ( 6.69092067e-01, -1.18387674e-01)
% ( 6.70200187e-01, -1.18395834e-01)
% ( 6.71308306e-01, -1.18371328e-01)
% ( 6.72416426e-01, -1.18314155e-01)
% ( 6.73524546e-01, -1.18224316e-01)
% ( 6.74632666e-01, -1.18101812e-01)
% ( 6.75740785e-01, -1.17946641e-01)
% ( 6.76848905e-01, -1.17758804e-01)
% ( 6.77957025e-01, -1.17538300e-01)
% ( 6.79065145e-01, -1.17285131e-01)
% ( 6.80173265e-01, -1.16999296e-01)
% ( 6.81281384e-01, -1.16680794e-01)
% ( 6.82389504e-01, -1.16329626e-01)
% ( 6.83497624e-01, -1.15945792e-01)
% ( 6.84605744e-01, -1.15529292e-01)
% ( 6.85713863e-01, -1.15080126e-01)
% ( 6.86821983e-01, -1.14598294e-01)
% ( 6.89010471e-01, -1.14685341e-01)
% ( 6.91469050e-01, -1.14248168e-01)
% ( 6.93927629e-01, -1.13779348e-01)
% ( 6.96386209e-01, -1.13278879e-01)
% ( 6.98844788e-01, -1.12746763e-01)
% ( 7.01303368e-01, -1.12182999e-01)
% ( 7.03761947e-01, -1.11587587e-01)
% ( 7.06187752e-01, -1.11162262e-01)
% ( 7.08539748e-01, -1.10590750e-01)
% ( 7.10891743e-01, -1.09986942e-01)
% ( 7.13243739e-01, -1.09350839e-01)
% ( 7.15595735e-01, -1.08682440e-01)
% ( 7.17947730e-01, -1.07981745e-01)
% ( 7.20299726e-01, -1.07248755e-01)
% ( 7.22651721e-01, -1.06483468e-01)
% ( 7.25003717e-01, -1.05685887e-01)
% ( 7.27355713e-01, -1.04856009e-01)
% ( 7.29707708e-01, -1.03993836e-01)
% ( 7.32059704e-01, -1.03099367e-01)
% ( 7.34411699e-01, -1.02172602e-01)
% ( 7.36763695e-01, -1.01213542e-01)
% ( 7.39115691e-01, -1.00222186e-01)
% ( 7.41467686e-01, -9.91985345e-02)
% ( 7.43819682e-01, -9.81425871e-02)
% ( 7.46171678e-01, -9.70543440e-02)
% ( 7.48523673e-01, -9.59338052e-02)
% ( 7.50875669e-01, -9.47809707e-02)
% ( 7.53227664e-01, -9.35958405e-02)
% ( 7.55579660e-01, -9.23784146e-02)
% ( 7.57931656e-01, -9.11286930e-02)
% ( 7.60283651e-01, -8.98466757e-02)
% ( 7.62635647e-01, -8.85323628e-02)
% ( 7.64987642e-01, -8.71857541e-02)
% ( 7.67339638e-01, -8.58068497e-02)
% ( 7.69691634e-01, -8.43956496e-02)
% ( 7.72043629e-01, -8.29521539e-02)
% ( 7.74395625e-01, -8.14763624e-02)
% ( 7.76747621e-01, -7.99682752e-02)
% ( 7.79099616e-01, -7.84278923e-02)
% ( 7.81451612e-01, -7.68552138e-02)
% ( 7.83803607e-01, -7.52502395e-02)
% ( 7.86155603e-01, -7.36129696e-02)
% ( 7.88507599e-01, -7.19434039e-02)
% ( 7.90859594e-01, -7.02415425e-02)
% ( 7.93211590e-01, -6.85073855e-02)
% ( 7.95563586e-01, -6.67409327e-02)
% ( 7.97915581e-01, -6.49421843e-02)
% ( 8.00267577e-01, -6.31111401e-02)
% ( 8.02619572e-01, -6.12478003e-02)
% ( 8.04971568e-01, -5.93521647e-02)
% ( 8.06521073e-01, -5.88938951e-02)
% ( 8.07928962e-01, -5.82291696e-02)
% ( 8.09336850e-01, -5.75498078e-02)
% ( 8.10744739e-01, -5.68558098e-02)
% ( 8.12152628e-01, -5.61471757e-02)
% ( 8.13560517e-01, -5.54239053e-02)
% ( 8.14968405e-01, -5.46859987e-02)
% ( 8.16422269e-01, -5.39165152e-02)
% ( 8.17958761e-01, -5.30536510e-02)
% ( 8.19495252e-01, -5.21786263e-02)
% ( 8.21031744e-01, -5.12914411e-02)
% ( 8.22568235e-01, -5.03920955e-02)
% ( 8.24104726e-01, -4.94805894e-02)
% ( 8.25641218e-01, -4.85569229e-02)
% ( 8.27177709e-01, -4.76210959e-02)
% ( 8.28714200e-01, -4.66731084e-02)
% ( 8.30250692e-01, -4.57129605e-02)
% ( 8.31787183e-01, -4.47406521e-02)
% ( 8.33323675e-01, -4.37561833e-02)
% ( 8.34860166e-01, -4.27595540e-02)
% ( 8.36396657e-01, -4.17507643e-02)
% ( 8.37933149e-01, -4.07298141e-02)
% ( 8.39469640e-01, -3.96967034e-02)
% ( 8.41006132e-01, -3.86514323e-02)
% ( 8.42542623e-01, -3.75940007e-02)
% ( 8.44079114e-01, -3.65244086e-02)
% ( 8.45615606e-01, -3.54426561e-02)
% ( 8.47152097e-01, -3.43487432e-02)
% ( 8.48688588e-01, -3.32426697e-02)
% ( 8.50225080e-01, -3.21244359e-02)
% ( 8.51761571e-01, -3.09940415e-02)
% ( 8.53298063e-01, -2.98514867e-02)
% ( 8.54834554e-01, -2.86967715e-02)
% ( 8.56371045e-01, -2.75298958e-02)
% ( 8.57907537e-01, -2.63508596e-02)
% ( 8.59444028e-01, -2.51596629e-02)
% ( 8.60980519e-01, -2.39563058e-02)
% ( 8.62517011e-01, -2.27407883e-02)
% ( 8.64053502e-01, -2.15131103e-02)
% ( 8.65589994e-01, -2.02732718e-02)
% ( 8.67126485e-01, -1.90212729e-02)
% ( 8.68662976e-01, -1.77571135e-02)
% ( 8.70199468e-01, -1.64807936e-02)
% ( 8.71735959e-01, -1.51923133e-02)
% ( 8.73272450e-01, -1.38916726e-02)
% ( 8.74808942e-01, -1.25788714e-02)
% ( 8.76345433e-01, -1.12539097e-02)
% ( 8.77881925e-01, -9.91678753e-03)
% ( 8.79418416e-01, -8.56750492e-03)
% ( 8.80954907e-01, -7.20606186e-03)
% ( 8.82073578e-01, -6.49603710e-03)
% ( 8.83145825e-01, -5.76304545e-03)
% ( 8.84218072e-01, -5.02516519e-03)
% ( 8.85290318e-01, -4.28239634e-03)
% ( 8.86362565e-01, -3.53473890e-03)
% ( 8.87434811e-01, -2.78219285e-03)
% ( 8.88507058e-01, -2.02475820e-03)
% ( 8.89595208e-01, -1.30010017e-03)
% ( 8.90706482e-01, -5.14052312e-04)
% ( 8.91817756e-01,  2.76268796e-04)
% ( 8.92929029e-01,  1.07086316e-03)
% ( 8.94040303e-01,  1.86973077e-03)
% ( 8.95151577e-01,  2.67287164e-03)
% ( 8.96262851e-01,  3.48028576e-03)
% ( 8.97374125e-01,  4.29197313e-03)
% ( 8.98485399e-01,  5.10793376e-03)
% ( 8.99596673e-01,  5.92816764e-03)
% ( 9.00707946e-01,  6.75267477e-03)
% ( 9.01819220e-01,  7.58145516e-03)
% ( 9.02930494e-01,  8.41450880e-03)
% ( 9.04041768e-01,  9.25183570e-03)
% ( 9.05153042e-01,  1.00934358e-02)
% ( 9.06264316e-01,  1.09393092e-02)
% ( 9.07375589e-01,  1.17894559e-02)
% ( 9.08486863e-01,  1.26438758e-02)
% ( 9.09598137e-01,  1.35025690e-02)
% ( 9.10709411e-01,  1.43655354e-02)
% ( 9.11820685e-01,  1.52327750e-02)
% ( 9.12931959e-01,  1.61042880e-02)
% ( 9.14043232e-01,  1.69800741e-02)
% ( 9.15154506e-01,  1.78601336e-02)
% ( 9.16265780e-01,  1.87444662e-02)
% ( 9.17377054e-01,  1.96330722e-02)
% ( 9.18488328e-01,  2.05259514e-02)
% ( 9.19599602e-01,  2.14231038e-02)
% ( 9.20710876e-01,  2.23245295e-02)
% ( 9.21822149e-01,  2.32302284e-02)
% ( 9.22933423e-01,  2.41402006e-02)
% ( 9.24044697e-01,  2.50544461e-02)
% ( 9.25155971e-01,  2.59729648e-02)
% ( 9.26267245e-01,  2.68957567e-02)
% ( 9.27378519e-01,  2.78228220e-02)
% ( 9.28489792e-01,  2.87541604e-02)
% ( 9.29601066e-01,  2.96897721e-02)
% ( 9.30712340e-01,  3.06296571e-02)
% ( 9.31823614e-01,  3.15738153e-02)
% ( 9.32934888e-01,  3.25222468e-02)
% ( 9.34046162e-01,  3.34749515e-02)
% ( 9.35157436e-01,  3.44319295e-02)
% ( 9.36268709e-01,  3.53931808e-02)
% ( 9.37517291e-01,  3.63956496e-02)
% ( 9.38773100e-01,  3.74170465e-02)
% ( 9.40028909e-01,  3.84390524e-02)
% ( 9.41284717e-01,  3.94616672e-02)
% ( 9.42540526e-01,  4.04848911e-02)
% ( 9.43796335e-01,  4.15087239e-02)
% ( 9.45052143e-01,  4.25331658e-02)
% ( 9.46318168e-01,  4.35449104e-02)
% ( 9.47596307e-01,  4.45843295e-02)
% ( 9.48874446e-01,  4.56245645e-02)
% ( 9.50152585e-01,  4.66656155e-02)
% ( 9.51430723e-01,  4.77074825e-02)
% ( 9.52708862e-01,  4.87501654e-02)
% ( 9.53987001e-01,  4.97936643e-02)
% ( 9.55265140e-01,  5.08379792e-02)
% ( 9.56543279e-01,  5.18831100e-02)
% ( 9.57821418e-01,  5.29290568e-02)
% ( 9.59099557e-01,  5.39758196e-02)
% ( 9.60377695e-01,  5.50233983e-02)
% ( 9.61655834e-01,  5.60717930e-02)
% ( 9.62933973e-01,  5.71210037e-02)
% ( 9.64212112e-01,  5.81710303e-02)
% ( 9.65490251e-01,  5.92218729e-02)
% ( 9.66768390e-01,  6.02735315e-02)
% ( 9.68046529e-01,  6.13260060e-02)
% ( 9.69324667e-01,  6.23792965e-02)
% ( 9.70602806e-01,  6.34334030e-02)
% ( 9.71880945e-01,  6.44883254e-02)
% ( 9.73159084e-01,  6.55440638e-02)
% ( 9.74437223e-01,  6.66006182e-02)
% ( 9.75715362e-01,  6.76579886e-02)
% ( 9.76993501e-01,  6.87161749e-02)
% ( 9.78271639e-01,  6.97751772e-02)
% ( 9.79549778e-01,  7.08349954e-02)
% ( 9.80827917e-01,  7.18956296e-02)
% ( 9.82106056e-01,  7.29570798e-02)
% ( 9.83384195e-01,  7.40193460e-02)
% ( 9.84662334e-01,  7.50824281e-02)
% ( 9.85940473e-01,  7.61463262e-02)
% ( 9.87218611e-01,  7.72110402e-02)
% ( 9.88496750e-01,  7.82765702e-02)
% ( 9.89774889e-01,  7.93429162e-02)
% ( 9.91053028e-01,  8.04100782e-02)
% ( 9.92331167e-01,  8.14780561e-02)
% ( 9.93609306e-01,  8.25468500e-02)
% ( 9.94887445e-01,  8.36164599e-02)
% ( 9.96165583e-01,  8.46868857e-02)
% ( 9.97443722e-01,  8.57581275e-02)
% ( 9.98721861e-01,  8.68301852e-02)
% ( 1.00000000e+00,  8.79030590e-02)};

\nextgroupplot[width=0.5\textwidth, xlabel={$x$}, ymax=0.6, xmax=1, ylabel={$\phi(x, t = 1)$}, xmin=0, ymin=-0.2]
\addplot [color=black, line width=0.5mm]
coordinates {
( 2.50125063e-04,  2.00000000e-01)
( 7.50375188e-04,  2.00000000e-01)
( 1.25062531e-03,  2.00000000e-01)
( 1.75087544e-03,  2.00000000e-01)
( 2.25112556e-03,  2.00000000e-01)
( 2.75137569e-03,  2.00000000e-01)
( 3.25162581e-03,  2.00000000e-01)
( 3.75187594e-03,  2.00000000e-01)
( 4.25212606e-03,  2.00000000e-01)
( 4.75237619e-03,  2.00000000e-01)
( 5.25262631e-03,  2.00000000e-01)
( 5.75287644e-03,  2.00000000e-01)
( 6.25312656e-03,  2.00000000e-01)
( 6.75337669e-03,  2.00000000e-01)
( 7.25362681e-03,  2.00000000e-01)
( 7.75387694e-03,  2.00000000e-01)
( 8.25412706e-03,  2.00000000e-01)
( 8.75437719e-03,  2.00000000e-01)
( 9.25462731e-03,  2.00000000e-01)
( 9.75487744e-03,  2.00000000e-01)
( 1.02551276e-02,  2.00000000e-01)
( 1.07553777e-02,  2.00000000e-01)
( 1.12556278e-02,  2.00000000e-01)
( 1.17558779e-02,  2.00000000e-01)
( 1.22561281e-02,  2.00000000e-01)
( 1.27563782e-02,  2.00000000e-01)
( 1.32566283e-02,  2.00000000e-01)
( 1.37568784e-02,  2.00000000e-01)
( 1.42571286e-02,  2.00000000e-01)
( 1.47573787e-02,  2.00000000e-01)
( 1.52576288e-02,  2.00000000e-01)
( 1.57578789e-02,  2.00000000e-01)
( 1.62581291e-02,  2.00000000e-01)
( 1.67583792e-02,  2.00000000e-01)
( 1.72586293e-02,  2.00000000e-01)
( 1.77588794e-02,  2.00000000e-01)
( 1.82591296e-02,  2.00000000e-01)
( 1.87593797e-02,  2.00000000e-01)
( 1.92596298e-02,  2.00000000e-01)
( 1.97598799e-02,  2.00000000e-01)
( 2.02601301e-02,  2.00000000e-01)
( 2.07603802e-02,  2.00000000e-01)
( 2.12606303e-02,  2.00000000e-01)
( 2.17608804e-02,  2.00000000e-01)
( 2.22611306e-02,  2.00000000e-01)
( 2.27613807e-02,  2.00000000e-01)
( 2.32616308e-02,  2.00000000e-01)
( 2.37618809e-02,  2.00000000e-01)
( 2.42621311e-02,  2.00000000e-01)
( 2.47623812e-02,  2.00000000e-01)
( 2.52626313e-02,  2.00000000e-01)
( 2.57628814e-02,  2.00000000e-01)
( 2.62631316e-02,  2.00000000e-01)
( 2.67633817e-02,  2.00000000e-01)
( 2.72636318e-02,  2.00000000e-01)
( 2.77638819e-02,  2.00000000e-01)
( 2.82641321e-02,  2.00000000e-01)
( 2.87643822e-02,  2.00000000e-01)
( 2.92646323e-02,  2.00000000e-01)
( 2.97648824e-02,  2.00000000e-01)
( 3.02651326e-02,  2.00000000e-01)
( 3.07653827e-02,  2.00000000e-01)
( 3.12656328e-02,  2.00000000e-01)
( 3.17658829e-02,  2.00000000e-01)
( 3.22661331e-02,  2.00000000e-01)
( 3.27663832e-02,  2.00000000e-01)
( 3.32666333e-02,  2.00000000e-01)
( 3.37668834e-02,  2.00000000e-01)
( 3.42671336e-02,  2.00000000e-01)
( 3.47673837e-02,  2.00000000e-01)
( 3.52676338e-02,  2.00000000e-01)
( 3.57678839e-02,  2.00000000e-01)
( 3.62681341e-02,  2.00000000e-01)
( 3.67683842e-02,  2.00000000e-01)
( 3.72686343e-02,  2.00000000e-01)
( 3.77688844e-02,  2.00000000e-01)
( 3.82691346e-02,  2.00000000e-01)
( 3.87693847e-02,  2.00000000e-01)
( 3.92696348e-02,  2.00000000e-01)
( 3.97698849e-02,  2.00000000e-01)
( 4.02701351e-02,  2.00000000e-01)
( 4.07703852e-02,  2.00000000e-01)
( 4.12706353e-02,  2.00000000e-01)
( 4.17708854e-02,  2.00000000e-01)
( 4.22711356e-02,  2.00000000e-01)
( 4.27713857e-02,  2.00000000e-01)
( 4.32716358e-02,  2.00000000e-01)
( 4.37718859e-02,  2.00000000e-01)
( 4.42721361e-02,  2.00000000e-01)
( 4.47723862e-02,  2.00000000e-01)
( 4.52726363e-02,  2.00000000e-01)
( 4.57728864e-02,  2.00000000e-01)
( 4.62731366e-02,  2.00000000e-01)
( 4.67733867e-02,  2.00000000e-01)
( 4.72736368e-02,  2.00000000e-01)
( 4.77738869e-02,  2.00000000e-01)
( 4.82741371e-02,  2.00000000e-01)
( 4.87743872e-02,  2.00000000e-01)
( 4.92746373e-02,  2.00000000e-01)
( 4.97748874e-02,  2.00000000e-01)
( 5.02751376e-02,  2.00000000e-01)
( 5.07753877e-02,  2.00000000e-01)
( 5.12756378e-02,  2.00000000e-01)
( 5.17758879e-02,  2.00000000e-01)
( 5.22761381e-02,  2.00000000e-01)
( 5.27763882e-02,  2.00000000e-01)
( 5.32766383e-02,  2.00000000e-01)
( 5.37768884e-02,  2.00000000e-01)
( 5.42771386e-02,  2.00000000e-01)
( 5.47773887e-02,  2.00000000e-01)
( 5.52776388e-02,  2.00000000e-01)
( 5.57778889e-02,  2.00000000e-01)
( 5.62781391e-02,  2.00000000e-01)
( 5.67783892e-02,  2.00000000e-01)
( 5.72786393e-02,  2.00000000e-01)
( 5.77788894e-02,  2.00000000e-01)
( 5.82791396e-02,  2.00000000e-01)
( 5.87793897e-02,  2.00000000e-01)
( 5.92796398e-02,  2.00000000e-01)
( 5.97798899e-02,  2.00000000e-01)
( 6.02801401e-02,  2.00000000e-01)
( 6.07803902e-02,  2.00000000e-01)
( 6.12806403e-02,  2.00000000e-01)
( 6.17808904e-02,  2.00000000e-01)
( 6.22811406e-02,  2.00000000e-01)
( 6.27813907e-02,  2.00000000e-01)
( 6.32816408e-02,  2.00000000e-01)
( 6.37818909e-02,  2.00000000e-01)
( 6.42821411e-02,  2.00000000e-01)
( 6.47823912e-02,  2.00000000e-01)
( 6.52826413e-02,  2.00000000e-01)
( 6.57828914e-02,  2.00000000e-01)
( 6.62831416e-02,  2.00000000e-01)
( 6.67833917e-02,  2.00000000e-01)
( 6.72836418e-02,  2.00000000e-01)
( 6.77838919e-02,  2.00000000e-01)
( 6.82841421e-02,  2.00000000e-01)
( 6.87843922e-02,  2.00000000e-01)
( 6.92846423e-02,  2.00000000e-01)
( 6.97848924e-02,  2.00000000e-01)
( 7.02851426e-02,  2.00000000e-01)
( 7.07853927e-02,  2.00000000e-01)
( 7.12856428e-02,  2.00000000e-01)
( 7.17858929e-02,  2.00000000e-01)
( 7.22861431e-02,  2.00000000e-01)
( 7.27863932e-02,  2.00000000e-01)
( 7.32866433e-02,  2.00000000e-01)
( 7.37868934e-02,  2.00000000e-01)
( 7.42871436e-02,  2.00000000e-01)
( 7.47873937e-02,  2.00000000e-01)
( 7.52876438e-02,  2.00000000e-01)
( 7.57878939e-02,  2.00000000e-01)
( 7.62881441e-02,  2.00000000e-01)
( 7.67883942e-02,  2.00000000e-01)
( 7.72886443e-02,  2.00000000e-01)
( 7.77888944e-02,  2.00000000e-01)
( 7.82891446e-02,  2.00000000e-01)
( 7.87893947e-02,  2.00000000e-01)
( 7.92896448e-02,  2.00000000e-01)
( 7.97898949e-02,  2.00000000e-01)
( 8.02901451e-02,  2.00000000e-01)
( 8.07903952e-02,  2.00000000e-01)
( 8.12906453e-02,  2.00000000e-01)
( 8.17908954e-02,  2.00000000e-01)
( 8.22911456e-02,  2.00000000e-01)
( 8.27913957e-02,  2.00000000e-01)
( 8.32916458e-02,  2.00000000e-01)
( 8.37918959e-02,  2.00000000e-01)
( 8.42921461e-02,  2.00000000e-01)
( 8.47923962e-02,  2.00000000e-01)
( 8.52926463e-02,  2.00000000e-01)
( 8.57928964e-02,  2.00000000e-01)
( 8.62931466e-02,  2.00000000e-01)
( 8.67933967e-02,  2.00000000e-01)
( 8.72936468e-02,  2.00000000e-01)
( 8.77938969e-02,  2.00000000e-01)
( 8.82941471e-02,  2.00000000e-01)
( 8.87943972e-02,  2.00000000e-01)
( 8.92946473e-02,  2.00000000e-01)
( 8.97948974e-02,  2.00000000e-01)
( 9.02951476e-02,  2.00000000e-01)
( 9.07953977e-02,  2.00000000e-01)
( 9.12956478e-02,  2.00000000e-01)
( 9.17958979e-02,  2.00000000e-01)
( 9.22961481e-02,  2.00000000e-01)
( 9.27963982e-02,  2.00000000e-01)
( 9.32966483e-02,  2.00000000e-01)
( 9.37968984e-02,  2.00000000e-01)
( 9.42971486e-02,  2.00000000e-01)
( 9.47973987e-02,  2.00000000e-01)
( 9.52976488e-02,  2.00000000e-01)
( 9.57978989e-02,  2.00000000e-01)
( 9.62981491e-02,  2.00000000e-01)
( 9.67983992e-02,  2.00000000e-01)
( 9.72986493e-02,  2.00000000e-01)
( 9.77988994e-02,  2.00000000e-01)
( 9.82991496e-02,  2.00000000e-01)
( 9.87993997e-02,  2.00000000e-01)
( 9.92996498e-02,  2.00000000e-01)
( 9.97998999e-02,  2.00000000e-01)
( 1.00300150e-01,  2.00000000e-01)
( 1.00800400e-01,  2.00000000e-01)
( 1.01300650e-01,  2.00000000e-01)
( 1.01800900e-01,  2.00000000e-01)
( 1.02301151e-01,  2.00000000e-01)
( 1.02801401e-01,  2.00000000e-01)
( 1.03301651e-01,  2.00000000e-01)
( 1.03801901e-01,  2.00000000e-01)
( 1.04302151e-01,  2.00000000e-01)
( 1.04802401e-01,  2.00000000e-01)
( 1.05302651e-01,  2.00000000e-01)
( 1.05802901e-01,  2.00000000e-01)
( 1.06303152e-01,  2.00000000e-01)
( 1.06803402e-01,  2.00000000e-01)
( 1.07303652e-01,  2.00000000e-01)
( 1.07803902e-01,  2.00000000e-01)
( 1.08304152e-01,  2.00000000e-01)
( 1.08804402e-01,  2.00000000e-01)
( 1.09304652e-01,  2.00000000e-01)
( 1.09804902e-01,  2.00000000e-01)
( 1.10305153e-01,  2.00000000e-01)
( 1.10805403e-01,  2.00000000e-01)
( 1.11305653e-01,  2.00000000e-01)
( 1.11805903e-01,  2.00000000e-01)
( 1.12306153e-01,  2.00000000e-01)
( 1.12806403e-01,  2.00000000e-01)
( 1.13306653e-01,  2.00000000e-01)
( 1.13806903e-01,  2.00000000e-01)
( 1.14307154e-01,  2.00000000e-01)
( 1.14807404e-01,  2.00000000e-01)
( 1.15307654e-01,  2.00000000e-01)
( 1.15807904e-01,  2.00000000e-01)
( 1.16308154e-01,  2.00000000e-01)
( 1.16808404e-01,  2.00000000e-01)
( 1.17308654e-01,  2.00000000e-01)
( 1.17808904e-01,  2.00000000e-01)
( 1.18309155e-01,  2.00000000e-01)
( 1.18809405e-01,  2.00000000e-01)
( 1.19309655e-01,  2.00000000e-01)
( 1.19809905e-01,  2.00000000e-01)
( 1.20310155e-01,  2.00000000e-01)
( 1.20810405e-01,  2.00000000e-01)
( 1.21310655e-01,  2.00000000e-01)
( 1.21810905e-01,  2.00000000e-01)
( 1.22311156e-01,  2.00000000e-01)
( 1.22811406e-01,  2.00000000e-01)
( 1.23311656e-01,  2.00000000e-01)
( 1.23811906e-01,  2.00000000e-01)
( 1.24312156e-01,  2.00000000e-01)
( 1.24812406e-01,  2.00000000e-01)
( 1.25312656e-01,  2.00000000e-01)
( 1.25812906e-01,  2.00000000e-01)
( 1.26313157e-01,  2.00000000e-01)
( 1.26813407e-01,  2.00000000e-01)
( 1.27313657e-01,  2.00000000e-01)
( 1.27813907e-01,  2.00000001e-01)
( 1.28314157e-01,  2.00000001e-01)
( 1.28814407e-01,  2.00000001e-01)
( 1.29314657e-01,  2.00000001e-01)
( 1.29814907e-01,  2.00000001e-01)
( 1.30315158e-01,  2.00000001e-01)
( 1.30815408e-01,  2.00000002e-01)
( 1.31315658e-01,  2.00000002e-01)
( 1.31815908e-01,  2.00000002e-01)
( 1.32316158e-01,  2.00000003e-01)
( 1.32816408e-01,  2.00000003e-01)
( 1.33316658e-01,  2.00000004e-01)
( 1.33816908e-01,  2.00000005e-01)
( 1.34317159e-01,  2.00000006e-01)
( 1.34817409e-01,  2.00000007e-01)
( 1.35317659e-01,  2.00000009e-01)
( 1.35817909e-01,  2.00000010e-01)
( 1.36318159e-01,  2.00000012e-01)
( 1.36818409e-01,  2.00000015e-01)
( 1.37318659e-01,  2.00000017e-01)
( 1.37818909e-01,  2.00000021e-01)
( 1.38319160e-01,  2.00000025e-01)
( 1.38819410e-01,  2.00000029e-01)
( 1.39319660e-01,  2.00000034e-01)
( 1.39819910e-01,  2.00000041e-01)
( 1.40320160e-01,  2.00000048e-01)
( 1.40820410e-01,  2.00000057e-01)
( 1.41320660e-01,  2.00000067e-01)
( 1.41820910e-01,  2.00000079e-01)
( 1.42321161e-01,  2.00000093e-01)
( 1.42821411e-01,  2.00000109e-01)
( 1.43321661e-01,  2.00000127e-01)
( 1.43821911e-01,  2.00000149e-01)
( 1.44322161e-01,  2.00000175e-01)
( 1.44822411e-01,  2.00000204e-01)
( 1.45322661e-01,  2.00000238e-01)
( 1.45822911e-01,  2.00000278e-01)
( 1.46323162e-01,  2.00000323e-01)
( 1.46823412e-01,  2.00000376e-01)
( 1.47323662e-01,  2.00000436e-01)
( 1.47823912e-01,  2.00000506e-01)
( 1.48324162e-01,  2.00000586e-01)
( 1.48824412e-01,  2.00000678e-01)
( 1.49324662e-01,  2.00000784e-01)
( 1.49824912e-01,  2.00000904e-01)
( 1.50325163e-01,  2.00001042e-01)
( 1.50825413e-01,  2.00001200e-01)
( 1.51325663e-01,  2.00001380e-01)
( 1.51825913e-01,  2.00001585e-01)
( 1.52326163e-01,  2.00001818e-01)
( 1.52826413e-01,  2.00002083e-01)
( 1.53326663e-01,  2.00002383e-01)
( 1.53826913e-01,  2.00002724e-01)
( 1.54327164e-01,  2.00003109e-01)
( 1.54827414e-01,  2.00003545e-01)
( 1.55327664e-01,  2.00004037e-01)
( 1.55827914e-01,  2.00004591e-01)
( 1.56328164e-01,  2.00005215e-01)
( 1.56828414e-01,  2.00005917e-01)
( 1.57328664e-01,  2.00006705e-01)
( 1.57828914e-01,  2.00007589e-01)
( 1.58329165e-01,  2.00008579e-01)
( 1.58829415e-01,  2.00009687e-01)
( 1.59329665e-01,  2.00010924e-01)
( 1.59829915e-01,  2.00012305e-01)
( 1.60330165e-01,  2.00013843e-01)
( 1.60830415e-01,  2.00015555e-01)
( 1.61330665e-01,  2.00017457e-01)
( 1.61830915e-01,  2.00019569e-01)
( 1.62331166e-01,  2.00021910e-01)
( 1.62831416e-01,  2.00024502e-01)
( 1.63331666e-01,  2.00027368e-01)
( 1.63831916e-01,  2.00030532e-01)
( 1.64332166e-01,  2.00034021e-01)
( 1.64832416e-01,  2.00037864e-01)
( 1.65332666e-01,  2.00042092e-01)
( 1.65832916e-01,  2.00046735e-01)
( 1.66333167e-01,  2.00051830e-01)
( 1.66833417e-01,  2.00057412e-01)
( 1.67333667e-01,  2.00063521e-01)
( 1.67833917e-01,  2.00070197e-01)
( 1.68334167e-01,  2.00077483e-01)
( 1.68834417e-01,  2.00085426e-01)
( 1.69334667e-01,  2.00094073e-01)
( 1.69834917e-01,  2.00103475e-01)
( 1.70335168e-01,  2.00113684e-01)
( 1.70835418e-01,  2.00124756e-01)
( 1.71335668e-01,  2.00136749e-01)
( 1.71835918e-01,  2.00149722e-01)
( 1.72336168e-01,  2.00163737e-01)
( 1.72836418e-01,  2.00178861e-01)
( 1.73336668e-01,  2.00195158e-01)
( 1.73836918e-01,  2.00212700e-01)
( 1.74337169e-01,  2.00231557e-01)
( 1.74837419e-01,  2.00251802e-01)
( 1.75337669e-01,  2.00273511e-01)
( 1.75837919e-01,  2.00296761e-01)
( 1.76338169e-01,  2.00321630e-01)
( 1.76838419e-01,  2.00348199e-01)
( 1.77338669e-01,  2.00376550e-01)
( 1.77838919e-01,  2.00406765e-01)
( 1.78339170e-01,  2.00438928e-01)
( 1.78839420e-01,  2.00473124e-01)
( 1.79339670e-01,  2.00509438e-01)
( 1.79839920e-01,  2.00547957e-01)
( 1.80340170e-01,  2.00588765e-01)
( 1.80840420e-01,  2.00631948e-01)
( 1.81340670e-01,  2.00677593e-01)
( 1.81840920e-01,  2.00725784e-01)
( 1.82341171e-01,  2.00776606e-01)
( 1.82841421e-01,  2.00830142e-01)
( 1.83341671e-01,  2.00886473e-01)
( 1.83841921e-01,  2.00945682e-01)
( 1.84342171e-01,  2.01007846e-01)
( 1.84842421e-01,  2.01073043e-01)
( 1.85342671e-01,  2.01141348e-01)
( 1.85842921e-01,  2.01212832e-01)
( 1.86343172e-01,  2.01287568e-01)
( 1.86843422e-01,  2.01365621e-01)
( 1.87343672e-01,  2.01447055e-01)
( 1.87843922e-01,  2.01531934e-01)
( 1.88344172e-01,  2.01620313e-01)
( 1.88844422e-01,  2.01712248e-01)
( 1.89344672e-01,  2.01807789e-01)
( 1.89844922e-01,  2.01906985e-01)
( 1.90345173e-01,  2.02009879e-01)
( 1.90845423e-01,  2.02116510e-01)
( 1.91345673e-01,  2.02226914e-01)
( 1.91845923e-01,  2.02341123e-01)
( 1.92346173e-01,  2.02459166e-01)
( 1.92846423e-01,  2.02581065e-01)
( 1.93346673e-01,  2.02706840e-01)
( 1.93846923e-01,  2.02836508e-01)
( 1.94347174e-01,  2.02970080e-01)
( 1.94847424e-01,  2.03107564e-01)
( 1.95347674e-01,  2.03248964e-01)
( 1.95847924e-01,  2.03394279e-01)
( 1.96348174e-01,  2.03543506e-01)
( 1.96848424e-01,  2.03696638e-01)
( 1.97348674e-01,  2.03853662e-01)
( 1.97848924e-01,  2.04014565e-01)
( 1.98349175e-01,  2.04179329e-01)
( 1.98849425e-01,  2.04347931e-01)
( 1.99349675e-01,  2.04520349e-01)
( 1.99849925e-01,  2.04696554e-01)
( 2.00350175e-01,  2.04876515e-01)
( 2.00850425e-01,  2.05060200e-01)
( 2.01350675e-01,  2.05247573e-01)
( 2.01850925e-01,  2.05438596e-01)
( 2.02351176e-01,  2.05633228e-01)
( 2.02851426e-01,  2.05831427e-01)
( 2.03351676e-01,  2.06033147e-01)
( 2.03851926e-01,  2.06238343e-01)
( 2.04352176e-01,  2.06446966e-01)
( 2.04852426e-01,  2.06658966e-01)
( 2.05352676e-01,  2.06874291e-01)
( 2.05852926e-01,  2.07092889e-01)
( 2.06353177e-01,  2.07314707e-01)
( 2.06853427e-01,  2.07539689e-01)
( 2.07353677e-01,  2.07767779e-01)
( 2.07853927e-01,  2.07998921e-01)
( 2.08354177e-01,  2.08233058e-01)
( 2.08854427e-01,  2.08470132e-01)
( 2.09354677e-01,  2.08710085e-01)
( 2.09854927e-01,  2.08952857e-01)
( 2.10355178e-01,  2.09198391e-01)
( 2.10855428e-01,  2.09446627e-01)
( 2.11355678e-01,  2.09697506e-01)
( 2.11855928e-01,  2.09950970e-01)
( 2.12356178e-01,  2.10206959e-01)
( 2.12856428e-01,  2.10465415e-01)
( 2.13356678e-01,  2.10726279e-01)
( 2.13856928e-01,  2.10989494e-01)
( 2.14357179e-01,  2.11255002e-01)
( 2.14857429e-01,  2.11522745e-01)
( 2.15357679e-01,  2.11792667e-01)
( 2.15857929e-01,  2.12064713e-01)
( 2.16358179e-01,  2.12338826e-01)
( 2.16858429e-01,  2.12614951e-01)
( 2.17358679e-01,  2.12893035e-01)
( 2.17858929e-01,  2.13173024e-01)
( 2.18359180e-01,  2.13454866e-01)
( 2.18859430e-01,  2.13738509e-01)
( 2.19359680e-01,  2.14023901e-01)
( 2.19859930e-01,  2.14310993e-01)
( 2.20360180e-01,  2.14599736e-01)
( 2.20860430e-01,  2.14890080e-01)
( 2.21360680e-01,  2.15181979e-01)
( 2.21860930e-01,  2.15475385e-01)
( 2.22361181e-01,  2.15770254e-01)
( 2.22861431e-01,  2.16066539e-01)
( 2.23361681e-01,  2.16364198e-01)
( 2.23861931e-01,  2.16663188e-01)
( 2.24362181e-01,  2.16963466e-01)
( 2.24862431e-01,  2.17264991e-01)
( 2.25362681e-01,  2.17567724e-01)
( 2.25862931e-01,  2.17871624e-01)
( 2.26363182e-01,  2.18176655e-01)
( 2.26863432e-01,  2.18482777e-01)
( 2.27363682e-01,  2.18789955e-01)
( 2.27863932e-01,  2.19098154e-01)
( 2.28364182e-01,  2.19407338e-01)
( 2.28864432e-01,  2.19717474e-01)
( 2.29364682e-01,  2.20028529e-01)
( 2.29864932e-01,  2.20340471e-01)
( 2.30365183e-01,  2.20653269e-01)
( 2.30865433e-01,  2.20966892e-01)
( 2.31365683e-01,  2.21281311e-01)
( 2.31865933e-01,  2.21596498e-01)
( 2.32366183e-01,  2.21912423e-01)
( 2.32866433e-01,  2.22229061e-01)
( 2.33366683e-01,  2.22546385e-01)
( 2.33866933e-01,  2.22864370e-01)
( 2.34367184e-01,  2.23182990e-01)
( 2.34867434e-01,  2.23502221e-01)
( 2.35367684e-01,  2.23822042e-01)
( 2.35867934e-01,  2.24142427e-01)
( 2.36368184e-01,  2.24463357e-01)
( 2.36868434e-01,  2.24784809e-01)
( 2.37368684e-01,  2.25106763e-01)
( 2.37868934e-01,  2.25429200e-01)
( 2.38369185e-01,  2.25752099e-01)
( 2.38869435e-01,  2.26075442e-01)
( 2.39369685e-01,  2.26399212e-01)
( 2.39869935e-01,  2.26723390e-01)
( 2.40370185e-01,  2.27047960e-01)
( 2.40870435e-01,  2.27372905e-01)
( 2.41370685e-01,  2.27698210e-01)
( 2.41870935e-01,  2.28023859e-01)
( 2.42371186e-01,  2.28349838e-01)
( 2.42871436e-01,  2.28676133e-01)
( 2.43371686e-01,  2.29002729e-01)
( 2.43871936e-01,  2.29329614e-01)
( 2.44372186e-01,  2.29656774e-01)
( 2.44872436e-01,  2.29984198e-01)
( 2.45372686e-01,  2.30311874e-01)
( 2.45872936e-01,  2.30639790e-01)
( 2.46373187e-01,  2.30967935e-01)
( 2.46873437e-01,  2.31296298e-01)
( 2.47373687e-01,  2.31624870e-01)
( 2.47873937e-01,  2.31953640e-01)
( 2.48374187e-01,  2.32282599e-01)
( 2.48874437e-01,  2.32611738e-01)
( 2.49374687e-01,  2.32941049e-01)
( 2.49874937e-01,  2.33270521e-01)
( 2.50375188e-01,  2.33600149e-01)
( 2.50875438e-01,  2.33929923e-01)
( 2.51375688e-01,  2.34259836e-01)
( 2.51875938e-01,  2.34589882e-01)
( 2.52376188e-01,  2.34920053e-01)
( 2.52876438e-01,  2.35250342e-01)
( 2.53376688e-01,  2.35580744e-01)
( 2.53876938e-01,  2.35911252e-01)
( 2.54377189e-01,  2.36241860e-01)
( 2.54877439e-01,  2.36572562e-01)
( 2.55377689e-01,  2.36903354e-01)
( 2.55877939e-01,  2.37234231e-01)
( 2.56378189e-01,  2.37565186e-01)
( 2.56878439e-01,  2.37896216e-01)
( 2.57378689e-01,  2.38227316e-01)
( 2.57878939e-01,  2.38558481e-01)
( 2.58379190e-01,  2.38889708e-01)
( 2.58879440e-01,  2.39220992e-01)
( 2.59379690e-01,  2.39552330e-01)
( 2.59879940e-01,  2.39883719e-01)
( 2.60380190e-01,  2.40215154e-01)
( 2.60880440e-01,  2.40546632e-01)
( 2.61380690e-01,  2.40878150e-01)
( 2.61880940e-01,  2.41209705e-01)
( 2.62381191e-01,  2.41541295e-01)
( 2.62881441e-01,  2.41872916e-01)
( 2.63381691e-01,  2.42204565e-01)
( 2.63881941e-01,  2.42536242e-01)
( 2.64382191e-01,  2.42867942e-01)
( 2.64882441e-01,  2.43199663e-01)
( 2.65382691e-01,  2.43531404e-01)
( 2.65882941e-01,  2.43863162e-01)
( 2.66383192e-01,  2.44194936e-01)
( 2.66883442e-01,  2.44526723e-01)
( 2.67383692e-01,  2.44858522e-01)
( 2.67883942e-01,  2.45190331e-01)
( 2.68384192e-01,  2.45522147e-01)
( 2.68884442e-01,  2.45853971e-01)
( 2.69384692e-01,  2.46185800e-01)
( 2.69884942e-01,  2.46517633e-01)
( 2.70385193e-01,  2.46849468e-01)
( 2.70885443e-01,  2.47181304e-01)
( 2.71385693e-01,  2.47513140e-01)
( 2.71885943e-01,  2.47844976e-01)
( 2.72386193e-01,  2.48176810e-01)
( 2.72886443e-01,  2.48508641e-01)
( 2.73386693e-01,  2.48840468e-01)
( 2.73886943e-01,  2.49172290e-01)
( 2.74387194e-01,  2.49504107e-01)
( 2.74887444e-01,  2.49835916e-01)
( 2.75387694e-01,  2.50167719e-01)
( 2.75887944e-01,  2.50499512e-01)
( 2.76388194e-01,  2.50831296e-01)
( 2.76888444e-01,  2.51163071e-01)
( 2.77388694e-01,  2.51494834e-01)
( 2.77888944e-01,  2.51826586e-01)
( 2.78389195e-01,  2.52158327e-01)
( 2.78889445e-01,  2.52490054e-01)
( 2.79389695e-01,  2.52821768e-01)
( 2.79889945e-01,  2.53153468e-01)
( 2.80390195e-01,  2.53485154e-01)
( 2.80890445e-01,  2.53816824e-01)
( 2.81390695e-01,  2.54148480e-01)
( 2.81890945e-01,  2.54480119e-01)
( 2.82391196e-01,  2.54811742e-01)
( 2.82891446e-01,  2.55143348e-01)
( 2.83391696e-01,  2.55474937e-01)
( 2.83891946e-01,  2.55806509e-01)
( 2.84392196e-01,  2.56138062e-01)
( 2.84892446e-01,  2.56469598e-01)
( 2.85392696e-01,  2.56801114e-01)
( 2.85892946e-01,  2.57132612e-01)
( 2.86393197e-01,  2.57464090e-01)
( 2.86893447e-01,  2.57795548e-01)
( 2.87393697e-01,  2.58126987e-01)
( 2.87893947e-01,  2.58458405e-01)
( 2.88394197e-01,  2.58789803e-01)
( 2.88894447e-01,  2.59121180e-01)
( 2.89394697e-01,  2.59452536e-01)
( 2.89894947e-01,  2.59783871e-01)
( 2.90395198e-01,  2.60115185e-01)
( 2.90895448e-01,  2.60446476e-01)
( 2.91395698e-01,  2.60777746e-01)
( 2.91895948e-01,  2.61108993e-01)
( 2.92396198e-01,  2.61440218e-01)
( 2.92896448e-01,  2.61771421e-01)
( 2.93396698e-01,  2.62102600e-01)
( 2.93896948e-01,  2.62433757e-01)
( 2.94397199e-01,  2.62764890e-01)
( 2.94897449e-01,  2.63096000e-01)
( 2.95397699e-01,  2.63427086e-01)
( 2.95897949e-01,  2.63758149e-01)
( 2.96398199e-01,  2.64089188e-01)
( 2.96898449e-01,  2.64420202e-01)
( 2.97398699e-01,  2.64751192e-01)
( 2.97898949e-01,  2.65082158e-01)
( 2.98399200e-01,  2.65413099e-01)
( 2.98899450e-01,  2.65744015e-01)
( 2.99399700e-01,  2.66074906e-01)
( 2.99899950e-01,  2.66405773e-01)
( 3.00400200e-01,  2.66736613e-01)
( 3.00900450e-01,  2.67067429e-01)
( 3.01400700e-01,  2.67398219e-01)
( 3.01900950e-01,  2.67728982e-01)
( 3.02401201e-01,  2.68059721e-01)
( 3.02901451e-01,  2.68390432e-01)
( 3.03401701e-01,  2.68721118e-01)
( 3.03901951e-01,  2.69051777e-01)
( 3.04402201e-01,  2.69382410e-01)
( 3.04902451e-01,  2.69713016e-01)
( 3.05402701e-01,  2.70043596e-01)
( 3.05902951e-01,  2.70374148e-01)
( 3.06403202e-01,  2.70704673e-01)
( 3.06903452e-01,  2.71035171e-01)
( 3.07403702e-01,  2.71365641e-01)
( 3.07903952e-01,  2.71696084e-01)
( 3.08404202e-01,  2.72026499e-01)
( 3.08904452e-01,  2.72356886e-01)
( 3.09404702e-01,  2.72687245e-01)
( 3.09904952e-01,  2.73017576e-01)
( 3.10405203e-01,  2.73347879e-01)
( 3.10905453e-01,  2.73678153e-01)
( 3.11405703e-01,  2.74008399e-01)
( 3.11905953e-01,  2.74338615e-01)
( 3.12406203e-01,  2.74668803e-01)
( 3.12906453e-01,  2.74998962e-01)
( 3.13406703e-01,  2.75329092e-01)
( 3.13906953e-01,  2.75659192e-01)
( 3.14407204e-01,  2.75989263e-01)
( 3.14907454e-01,  2.76319304e-01)
( 3.15407704e-01,  2.76649316e-01)
( 3.15907954e-01,  2.76979297e-01)
( 3.16408204e-01,  2.77309249e-01)
( 3.16908454e-01,  2.77639170e-01)
( 3.17408704e-01,  2.77969061e-01)
( 3.17908954e-01,  2.78298921e-01)
( 3.18409205e-01,  2.78628751e-01)
( 3.18909455e-01,  2.78958550e-01)
( 3.19409705e-01,  2.79288318e-01)
( 3.19909955e-01,  2.79618055e-01)
( 3.20410205e-01,  2.79947760e-01)
( 3.20910455e-01,  2.80277435e-01)
( 3.21410705e-01,  2.80607077e-01)
( 3.21910955e-01,  2.80936688e-01)
( 3.22411206e-01,  2.81266268e-01)
( 3.22911456e-01,  2.81595815e-01)
( 3.23411706e-01,  2.81925330e-01)
( 3.23911956e-01,  2.82254813e-01)
( 3.24412206e-01,  2.82584263e-01)
( 3.24912456e-01,  2.82913681e-01)
( 3.25412706e-01,  2.83243066e-01)
( 3.25912956e-01,  2.83572418e-01)
( 3.26413207e-01,  2.83901737e-01)
( 3.26913457e-01,  2.84231023e-01)
( 3.27413707e-01,  2.84560276e-01)
( 3.27913957e-01,  2.84889495e-01)
( 3.28414207e-01,  2.85218681e-01)
( 3.28914457e-01,  2.85547833e-01)
( 3.29414707e-01,  2.85876951e-01)
( 3.29914957e-01,  2.86206035e-01)
( 3.30415208e-01,  2.86535084e-01)
( 3.30915458e-01,  2.86864100e-01)
( 3.31415708e-01,  2.87193081e-01)
( 3.31915958e-01,  2.87522027e-01)
( 3.32416208e-01,  2.87850938e-01)
( 3.32916458e-01,  2.88179814e-01)
( 3.33416708e-01,  2.88508655e-01)
( 3.33916958e-01,  2.88837461e-01)
( 3.34417209e-01,  2.89166232e-01)
( 3.34917459e-01,  2.89494966e-01)
( 3.35417709e-01,  2.89823665e-01)
( 3.35917959e-01,  2.90152329e-01)
( 3.36418209e-01,  2.90480956e-01)
( 3.36918459e-01,  2.90809547e-01)
( 3.37418709e-01,  2.91138101e-01)
( 3.37918959e-01,  2.91466619e-01)
( 3.38419210e-01,  2.91795101e-01)
( 3.38919460e-01,  2.92123545e-01)
( 3.39419710e-01,  2.92451953e-01)
( 3.39919960e-01,  2.92780323e-01)
( 3.40420210e-01,  2.93108656e-01)
( 3.40920460e-01,  2.93436952e-01)
( 3.41420710e-01,  2.93765210e-01)
( 3.41920960e-01,  2.94093430e-01)
( 3.42421211e-01,  2.94421612e-01)
( 3.42921461e-01,  2.94749757e-01)
( 3.43421711e-01,  2.95077863e-01)
( 3.43921961e-01,  2.95405930e-01)
( 3.44422211e-01,  2.95733959e-01)
( 3.44922461e-01,  2.96061950e-01)
( 3.45422711e-01,  2.96389901e-01)
( 3.45922961e-01,  2.96717814e-01)
( 3.46423212e-01,  2.97045687e-01)
( 3.46923462e-01,  2.97373521e-01)
( 3.47423712e-01,  2.97701315e-01)
( 3.47923962e-01,  2.98029070e-01)
( 3.48424212e-01,  2.98356785e-01)
( 3.48924462e-01,  2.98684460e-01)
( 3.49424712e-01,  2.99012095e-01)
( 3.49924962e-01,  2.99339689e-01)
( 3.50425213e-01,  2.99667243e-01)
( 3.50925463e-01,  2.99994756e-01)
( 3.51425713e-01,  3.00322229e-01)
( 3.51925963e-01,  3.00649660e-01)
( 3.52426213e-01,  3.00977051e-01)
( 3.52926463e-01,  3.01304400e-01)
( 3.53426713e-01,  3.01631708e-01)
( 3.53926963e-01,  3.01958974e-01)
( 3.54427214e-01,  3.02286198e-01)
( 3.54927464e-01,  3.02613380e-01)
( 3.55427714e-01,  3.02940520e-01)
( 3.55927964e-01,  3.03267618e-01)
( 3.56428214e-01,  3.03594674e-01)
( 3.56928464e-01,  3.03921687e-01)
( 3.57428714e-01,  3.04248657e-01)
( 3.57928964e-01,  3.04575584e-01)
( 3.58429215e-01,  3.04902468e-01)
( 3.58929465e-01,  3.05229309e-01)
( 3.59429715e-01,  3.05556106e-01)
( 3.59929965e-01,  3.05882860e-01)
( 3.60430215e-01,  3.06209570e-01)
( 3.60930465e-01,  3.06536236e-01)
( 3.61430715e-01,  3.06862858e-01)
( 3.61930965e-01,  3.07189435e-01)
( 3.62431216e-01,  3.07515968e-01)
( 3.62931466e-01,  3.07842457e-01)
( 3.63431716e-01,  3.08168900e-01)
( 3.63931966e-01,  3.08495299e-01)
( 3.64432216e-01,  3.08821653e-01)
( 3.64932466e-01,  3.09147961e-01)
( 3.65432716e-01,  3.09474224e-01)
( 3.65932966e-01,  3.09800441e-01)
( 3.66433217e-01,  3.10126612e-01)
( 3.66933467e-01,  3.10452738e-01)
( 3.67433717e-01,  3.10778817e-01)
( 3.67933967e-01,  3.11104850e-01)
( 3.68434217e-01,  3.11430836e-01)
( 3.68934467e-01,  3.11756776e-01)
( 3.69434717e-01,  3.12082668e-01)
( 3.69934967e-01,  3.12408514e-01)
( 3.70435218e-01,  3.12734313e-01)
( 3.70935468e-01,  3.13060064e-01)
( 3.71435718e-01,  3.13385767e-01)
( 3.71935968e-01,  3.13711423e-01)
( 3.72436218e-01,  3.14037031e-01)
( 3.72936468e-01,  3.14362591e-01)
( 3.73436718e-01,  3.14688102e-01)
( 3.73936968e-01,  3.15013565e-01)
( 3.74437219e-01,  3.15338980e-01)
( 3.74937469e-01,  3.15664345e-01)
( 3.75437719e-01,  3.15989662e-01)
( 3.75937969e-01,  3.16314929e-01)
( 3.76438219e-01,  3.16640148e-01)
( 3.76938469e-01,  3.16965316e-01)
( 3.77438719e-01,  3.17290435e-01)
( 3.77938969e-01,  3.17615504e-01)
( 3.78439220e-01,  3.17940523e-01)
( 3.78939470e-01,  3.18265492e-01)
( 3.79439720e-01,  3.18590410e-01)
( 3.79939970e-01,  3.18915278e-01)
( 3.80440220e-01,  3.19240094e-01)
( 3.80940470e-01,  3.19564860e-01)
( 3.81440720e-01,  3.19889575e-01)
( 3.81940970e-01,  3.20214238e-01)
( 3.82441221e-01,  3.20538850e-01)
( 3.82941471e-01,  3.20863410e-01)
( 3.83441721e-01,  3.21187919e-01)
( 3.83941971e-01,  3.21512375e-01)
( 3.84442221e-01,  3.21836779e-01)
( 3.84942471e-01,  3.22161130e-01)
( 3.85442721e-01,  3.22485429e-01)
( 3.85942971e-01,  3.22809675e-01)
( 3.86443222e-01,  3.23133868e-01)
( 3.86943472e-01,  3.23458007e-01)
( 3.87443722e-01,  3.23782094e-01)
( 3.87943972e-01,  3.24106126e-01)
( 3.88444222e-01,  3.24430105e-01)
( 3.88944472e-01,  3.24754030e-01)
( 3.89444722e-01,  3.25077901e-01)
( 3.89944972e-01,  3.25401717e-01)
( 3.90445223e-01,  3.25725479e-01)
( 3.90945473e-01,  3.26049187e-01)
( 3.91445723e-01,  3.26372839e-01)
( 3.91945973e-01,  3.26696436e-01)
( 3.92446223e-01,  3.27019978e-01)
( 3.92946473e-01,  3.27343464e-01)
( 3.93446723e-01,  3.27666895e-01)
( 3.93946973e-01,  3.27990270e-01)
( 3.94447224e-01,  3.28313588e-01)
( 3.94947474e-01,  3.28636851e-01)
( 3.95447724e-01,  3.28960057e-01)
( 3.95947974e-01,  3.29283206e-01)
( 3.96448224e-01,  3.29606298e-01)
( 3.96948474e-01,  3.29929334e-01)
( 3.97448724e-01,  3.30252312e-01)
( 3.97948974e-01,  3.30575232e-01)
( 3.98449225e-01,  3.30898095e-01)
( 3.98949475e-01,  3.31220900e-01)
( 3.99449725e-01,  3.31543647e-01)
( 3.99949975e-01,  3.31866336e-01)
( 4.00450225e-01,  3.32188966e-01)
( 4.00950475e-01,  3.32511538e-01)
( 4.01450725e-01,  3.32834051e-01)
( 4.01950975e-01,  3.33156504e-01)
( 4.02451226e-01,  3.33478899e-01)
( 4.02951476e-01,  3.33801234e-01)
( 4.03451726e-01,  3.34123509e-01)
( 4.03951976e-01,  3.34445724e-01)
( 4.04452226e-01,  3.34767880e-01)
( 4.04952476e-01,  3.35089975e-01)
( 4.05452726e-01,  3.35412009e-01)
( 4.05952976e-01,  3.35733983e-01)
( 4.06453227e-01,  3.36055896e-01)
( 4.06953477e-01,  3.36377748e-01)
( 4.07453727e-01,  3.36699538e-01)
( 4.07953977e-01,  3.37021267e-01)
( 4.08454227e-01,  3.37342934e-01)
( 4.08954477e-01,  3.37664540e-01)
( 4.09454727e-01,  3.37986083e-01)
( 4.09954977e-01,  3.38307564e-01)
( 4.10455228e-01,  3.38628982e-01)
( 4.10955478e-01,  3.38950337e-01)
( 4.11455728e-01,  3.39271629e-01)
( 4.11955978e-01,  3.39592859e-01)
( 4.12456228e-01,  3.39914024e-01)
( 4.12956478e-01,  3.40235126e-01)
( 4.13456728e-01,  3.40556165e-01)
( 4.13956978e-01,  3.40877139e-01)
( 4.14457229e-01,  3.41198049e-01)
( 4.14957479e-01,  3.41518894e-01)
( 4.15457729e-01,  3.41839675e-01)
( 4.15957979e-01,  3.42160390e-01)
( 4.16458229e-01,  3.42481041e-01)
( 4.16958479e-01,  3.42801626e-01)
( 4.17458729e-01,  3.43122145e-01)
( 4.17958979e-01,  3.43442599e-01)
( 4.18459230e-01,  3.43762987e-01)
( 4.18959480e-01,  3.44083308e-01)
( 4.19459730e-01,  3.44403563e-01)
( 4.19959980e-01,  3.44723752e-01)
( 4.20460230e-01,  3.45043873e-01)
( 4.20960480e-01,  3.45363927e-01)
( 4.21460730e-01,  3.45683914e-01)
( 4.21960980e-01,  3.46003833e-01)
( 4.22461231e-01,  3.46323685e-01)
( 4.22961481e-01,  3.46643468e-01)
( 4.23461731e-01,  3.46963183e-01)
( 4.23961981e-01,  3.47282830e-01)
( 4.24462231e-01,  3.47602408e-01)
( 4.24962481e-01,  3.47921917e-01)
( 4.25462731e-01,  3.48241357e-01)
( 4.25962981e-01,  3.48560727e-01)
( 4.26463232e-01,  3.48880028e-01)
( 4.26963482e-01,  3.49199259e-01)
( 4.27463732e-01,  3.49518420e-01)
( 4.27963982e-01,  3.49837510e-01)
( 4.28464232e-01,  3.50156530e-01)
( 4.28964482e-01,  3.50475479e-01)
( 4.29464732e-01,  3.50794357e-01)
( 4.29964982e-01,  3.51113164e-01)
( 4.30465233e-01,  3.51431899e-01)
( 4.30965483e-01,  3.51750563e-01)
( 4.31465733e-01,  3.52069154e-01)
( 4.31965983e-01,  3.52387674e-01)
( 4.32466233e-01,  3.52706121e-01)
( 4.32966483e-01,  3.53024495e-01)
( 4.33466733e-01,  3.53342796e-01)
( 4.33966983e-01,  3.53661024e-01)
( 4.34467234e-01,  3.53979179e-01)
( 4.34967484e-01,  3.54297260e-01)
( 4.35467734e-01,  3.54615268e-01)
( 4.35967984e-01,  3.54933201e-01)
( 4.36468234e-01,  3.55251059e-01)
( 4.36968484e-01,  3.55568843e-01)
( 4.37468734e-01,  3.55886553e-01)
( 4.37968984e-01,  3.56204187e-01)
( 4.38469235e-01,  3.56521746e-01)
( 4.38969485e-01,  3.56839229e-01)
( 4.39469735e-01,  3.57156636e-01)
( 4.39969985e-01,  3.57473967e-01)
( 4.40470235e-01,  3.57791222e-01)
( 4.40970485e-01,  3.58108400e-01)
( 4.41470735e-01,  3.58425502e-01)
( 4.41970985e-01,  3.58742526e-01)
( 4.42471236e-01,  3.59059473e-01)
( 4.42971486e-01,  3.59376342e-01)
( 4.43471736e-01,  3.59693134e-01)
( 4.43971986e-01,  3.60009847e-01)
( 4.44472236e-01,  3.60326482e-01)
( 4.44972486e-01,  3.60643039e-01)
( 4.45472736e-01,  3.60959516e-01)
( 4.45972986e-01,  3.61275915e-01)
( 4.46473237e-01,  3.61592234e-01)
( 4.46973487e-01,  3.61908473e-01)
( 4.47473737e-01,  3.62224632e-01)
( 4.47973987e-01,  3.62540711e-01)
( 4.48474237e-01,  3.62856710e-01)
( 4.48974487e-01,  3.63172628e-01)
( 4.49474737e-01,  3.63488465e-01)
( 4.49974987e-01,  3.63804221e-01)
( 4.50475238e-01,  3.64119896e-01)
( 4.50975488e-01,  3.64435488e-01)
( 4.51475738e-01,  3.64750999e-01)
( 4.51975988e-01,  3.65066427e-01)
( 4.52476238e-01,  3.65381773e-01)
( 4.52976488e-01,  3.65697036e-01)
( 4.53476738e-01,  3.66012216e-01)
( 4.53976988e-01,  3.66327312e-01)
( 4.54477239e-01,  3.66642325e-01)
( 4.54977489e-01,  3.66957254e-01)
( 4.55477739e-01,  3.67272098e-01)
( 4.55977989e-01,  3.67586859e-01)
( 4.56478239e-01,  3.67901534e-01)
( 4.56978489e-01,  3.68216125e-01)
( 4.57478739e-01,  3.68530630e-01)
( 4.57978989e-01,  3.68845049e-01)
( 4.58479240e-01,  3.69159383e-01)
( 4.58979490e-01,  3.69473631e-01)
( 4.59479740e-01,  3.69787792e-01)
( 4.59979990e-01,  3.70101866e-01)
( 4.60480240e-01,  3.70415854e-01)
( 4.60980490e-01,  3.70729754e-01)
( 4.61480740e-01,  3.71043567e-01)
( 4.61980990e-01,  3.71357292e-01)
( 4.62481241e-01,  3.71670929e-01)
( 4.62981491e-01,  3.71984477e-01)
( 4.63481741e-01,  3.72297937e-01)
( 4.63981991e-01,  3.72611308e-01)
( 4.64482241e-01,  3.72924589e-01)
( 4.64982491e-01,  3.73237781e-01)
( 4.65482741e-01,  3.73550884e-01)
( 4.65982991e-01,  3.73863896e-01)
( 4.66483242e-01,  3.74176817e-01)
( 4.66983492e-01,  3.74489648e-01)
( 4.67483742e-01,  3.74802388e-01)
( 4.67983992e-01,  3.75115036e-01)
( 4.68484242e-01,  3.75427593e-01)
( 4.68984492e-01,  3.75740058e-01)
( 4.69484742e-01,  3.76052431e-01)
( 4.69984992e-01,  3.76364711e-01)
( 4.70485243e-01,  3.76676899e-01)
( 4.70985493e-01,  3.76988993e-01)
( 4.71485743e-01,  3.77300994e-01)
( 4.71985993e-01,  3.77612901e-01)
( 4.72486243e-01,  3.77924714e-01)
( 4.72986493e-01,  3.78236433e-01)
( 4.73486743e-01,  3.78548057e-01)
( 4.73986993e-01,  3.78859586e-01)
( 4.74487244e-01,  3.79171020e-01)
( 4.74987494e-01,  3.79482358e-01)
( 4.75487744e-01,  3.79793601e-01)
( 4.75987994e-01,  3.80104747e-01)
( 4.76488244e-01,  3.80415797e-01)
( 4.76988494e-01,  3.80726750e-01)
( 4.77488744e-01,  3.81037606e-01)
( 4.77988994e-01,  3.81348364e-01)
( 4.78489245e-01,  3.81659024e-01)
( 4.78989495e-01,  3.81969587e-01)
( 4.79489745e-01,  3.82280051e-01)
( 4.79989995e-01,  3.82590416e-01)
( 4.80490245e-01,  3.82900682e-01)
( 4.80990495e-01,  3.83210849e-01)
( 4.81490745e-01,  3.83520916e-01)
( 4.81990995e-01,  3.83830883e-01)
( 4.82491246e-01,  3.84140750e-01)
( 4.82991496e-01,  3.84450516e-01)
( 4.83491746e-01,  3.84760181e-01)
( 4.83991996e-01,  3.85069744e-01)
( 4.84492246e-01,  3.85379206e-01)
( 4.84992496e-01,  3.85688566e-01)
( 4.85492746e-01,  3.85997824e-01)
( 4.85992996e-01,  3.86306978e-01)
( 4.86493247e-01,  3.86616030e-01)
( 4.86993497e-01,  3.86924978e-01)
( 4.87493747e-01,  3.87233823e-01)
( 4.87993997e-01,  3.87542564e-01)
( 4.88494247e-01,  3.87851200e-01)
( 4.88994497e-01,  3.88159731e-01)
( 4.89494747e-01,  3.88468158e-01)
( 4.89994997e-01,  3.88776479e-01)
( 4.90495248e-01,  3.89084694e-01)
( 4.90995498e-01,  3.89392803e-01)
( 4.91495748e-01,  3.89700805e-01)
( 4.91995998e-01,  3.90008701e-01)
( 4.92496248e-01,  3.90316489e-01)
( 4.92996498e-01,  3.90624170e-01)
( 4.93496748e-01,  3.90931743e-01)
( 4.93996998e-01,  3.91239208e-01)
( 4.94497249e-01,  3.91546565e-01)
( 4.94997499e-01,  3.91853812e-01)
( 4.95497749e-01,  3.92160950e-01)
( 4.95997999e-01,  3.92467978e-01)
( 4.96498249e-01,  3.92774896e-01)
( 4.96998499e-01,  3.93081704e-01)
( 4.97498749e-01,  3.93388401e-01)
( 4.97998999e-01,  3.93694987e-01)
( 4.98499250e-01,  3.94001461e-01)
( 4.98999500e-01,  3.94307824e-01)
( 4.99499750e-01,  3.94614074e-01)
( 5.00000000e-01,  3.94920211e-01)
( 5.00500250e-01,  3.95226236e-01)
( 5.01000500e-01,  3.95532147e-01)
( 5.01500750e-01,  3.95837944e-01)
( 5.02001001e-01,  3.96143628e-01)
( 5.02501251e-01,  3.96449196e-01)
( 5.03001501e-01,  3.96754650e-01)
( 5.03501751e-01,  3.97059989e-01)
( 5.04002001e-01,  3.97365212e-01)
( 5.04502251e-01,  3.97670318e-01)
( 5.05002501e-01,  3.97975309e-01)
( 5.05502751e-01,  3.98280182e-01)
( 5.06003002e-01,  3.98584939e-01)
( 5.06503252e-01,  3.98889577e-01)
( 5.07003502e-01,  3.99194098e-01)
( 5.07503752e-01,  3.99498500e-01)
( 5.08004002e-01,  3.99802784e-01)
( 5.08504252e-01,  4.00106948e-01)
( 5.09004502e-01,  4.00410993e-01)
( 5.09504752e-01,  4.00714917e-01)
( 5.10005003e-01,  4.01018722e-01)
( 5.10505253e-01,  4.01322405e-01)
( 5.11005503e-01,  4.01625967e-01)
( 5.11505753e-01,  4.01929408e-01)
( 5.12006003e-01,  4.02232726e-01)
( 5.12506253e-01,  4.02535923e-01)
( 5.13006503e-01,  4.02838996e-01)
( 5.13506753e-01,  4.03141946e-01)
( 5.14007004e-01,  4.03444772e-01)
( 5.14507254e-01,  4.03747474e-01)
( 5.15007504e-01,  4.04050052e-01)
( 5.15507754e-01,  4.04352504e-01)
( 5.16008004e-01,  4.04654832e-01)
( 5.16508254e-01,  4.04957033e-01)
( 5.17008504e-01,  4.05259108e-01)
( 5.17508754e-01,  4.05561057e-01)
( 5.18009005e-01,  4.05862879e-01)
( 5.18509255e-01,  4.06164573e-01)
( 5.19009505e-01,  4.06466139e-01)
( 5.19509755e-01,  4.06767576e-01)
( 5.20010005e-01,  4.07068885e-01)
( 5.20510255e-01,  4.07370064e-01)
( 5.21010505e-01,  4.07671114e-01)
( 5.21510755e-01,  4.07972034e-01)
( 5.22011006e-01,  4.08272823e-01)
( 5.22511256e-01,  4.08573481e-01)
( 5.23011506e-01,  4.08874007e-01)
( 5.23511756e-01,  4.09174402e-01)
( 5.24012006e-01,  4.09474664e-01)
( 5.24512256e-01,  4.09774793e-01)
( 5.25012506e-01,  4.10074789e-01)
( 5.25512756e-01,  4.10374652e-01)
( 5.26013007e-01,  4.10674380e-01)
( 5.26513257e-01,  4.10973973e-01)
( 5.27013507e-01,  4.11273431e-01)
( 5.27513757e-01,  4.11572754e-01)
( 5.28014007e-01,  4.11871940e-01)
( 5.28514257e-01,  4.12170990e-01)
( 5.29014507e-01,  4.12469903e-01)
( 5.29514757e-01,  4.12768678e-01)
( 5.30015008e-01,  4.13067315e-01)
( 5.30515258e-01,  4.13365814e-01)
( 5.31015508e-01,  4.13664174e-01)
( 5.31515758e-01,  4.13962394e-01)
( 5.32016008e-01,  4.14260475e-01)
( 5.32516258e-01,  4.14558415e-01)
( 5.33016508e-01,  4.14856214e-01)
( 5.33516758e-01,  4.15153872e-01)
( 5.34017009e-01,  4.15451388e-01)
( 5.34517259e-01,  4.15748762e-01)
( 5.35017509e-01,  4.16045992e-01)
( 5.35517759e-01,  4.16343080e-01)
( 5.36018009e-01,  4.16640023e-01)
( 5.36518259e-01,  4.16936822e-01)
( 5.37018509e-01,  4.17233476e-01)
( 5.37518759e-01,  4.17529985e-01)
( 5.38019010e-01,  4.17826348e-01)
( 5.38519260e-01,  4.18122564e-01)
( 5.39019510e-01,  4.18418634e-01)
( 5.39519760e-01,  4.18714556e-01)
( 5.40020010e-01,  4.19010330e-01)
( 5.40520260e-01,  4.19305956e-01)
( 5.41020510e-01,  4.19601432e-01)
( 5.41520760e-01,  4.19896759e-01)
( 5.42021011e-01,  4.20191936e-01)
( 5.42521261e-01,  4.20486962e-01)
( 5.43021511e-01,  4.20781837e-01)
( 5.43521761e-01,  4.21076561e-01)
( 5.44022011e-01,  4.21371132e-01)
( 5.44522261e-01,  4.21665550e-01)
( 5.45022511e-01,  4.21959815e-01)
( 5.45522761e-01,  4.22253926e-01)
( 5.46023012e-01,  4.22547883e-01)
( 5.46523262e-01,  4.22841685e-01)
( 5.47023512e-01,  4.23135331e-01)
( 5.47523762e-01,  4.23428821e-01)
( 5.48024012e-01,  4.23722154e-01)
( 5.48524262e-01,  4.24015331e-01)
( 5.49024512e-01,  4.24308349e-01)
( 5.49524762e-01,  4.24601209e-01)
( 5.50025013e-01,  4.24893910e-01)
( 5.50525263e-01,  4.25186452e-01)
( 5.51025513e-01,  4.25478833e-01)
( 5.51525763e-01,  4.25771054e-01)
( 5.52026013e-01,  4.26063114e-01)
( 5.52526263e-01,  4.26355012e-01)
( 5.53026513e-01,  4.26646747e-01)
( 5.53526763e-01,  4.26938320e-01)
( 5.54027014e-01,  4.27229728e-01)
( 5.54527264e-01,  4.27520973e-01)
( 5.55027514e-01,  4.27812053e-01)
( 5.55527764e-01,  4.28102967e-01)
( 5.56028014e-01,  4.28393715e-01)
( 5.56528264e-01,  4.28684297e-01)
( 5.57028514e-01,  4.28974712e-01)
( 5.57528764e-01,  4.29264958e-01)
( 5.58029015e-01,  4.29555036e-01)
( 5.58529265e-01,  4.29844946e-01)
( 5.59029515e-01,  4.30134685e-01)
( 5.59529765e-01,  4.30424254e-01)
( 5.60030015e-01,  4.30713652e-01)
( 5.60530265e-01,  4.31002879e-01)
( 5.61030515e-01,  4.31291933e-01)
( 5.61530765e-01,  4.31580814e-01)
( 5.62031016e-01,  4.31869522e-01)
( 5.62531266e-01,  4.32158056e-01)
( 5.63031516e-01,  4.32446414e-01)
( 5.63531766e-01,  4.32734598e-01)
( 5.64032016e-01,  4.33022605e-01)
( 5.64532266e-01,  4.33310435e-01)
( 5.65032516e-01,  4.33598088e-01)
( 5.65532766e-01,  4.33885563e-01)
( 5.66033017e-01,  4.34172859e-01)
( 5.66533267e-01,  4.34459976e-01)
( 5.67033517e-01,  4.34746912e-01)
( 5.67533767e-01,  4.35033668e-01)
( 5.68034017e-01,  4.35320242e-01)
( 5.68534267e-01,  4.35606634e-01)
( 5.69034517e-01,  4.35892843e-01)
( 5.69534767e-01,  4.36178869e-01)
( 5.70035018e-01,  4.36464710e-01)
( 5.70535268e-01,  4.36750366e-01)
( 5.71035518e-01,  4.37035837e-01)
( 5.71535768e-01,  4.37321121e-01)
( 5.72036018e-01,  4.37606218e-01)
( 5.72536268e-01,  4.37891127e-01)
( 5.73036518e-01,  4.38175848e-01)
( 5.73536768e-01,  4.38460380e-01)
( 5.74037019e-01,  4.38744721e-01)
( 5.74537269e-01,  4.39028872e-01)
( 5.75037519e-01,  4.39312831e-01)
( 5.75537769e-01,  4.39596598e-01)
( 5.76038019e-01,  4.39880173e-01)
( 5.76538269e-01,  4.40163553e-01)
( 5.77038519e-01,  4.40446739e-01)
( 5.77538769e-01,  4.40729730e-01)
( 5.78039020e-01,  4.41012525e-01)
( 5.78539270e-01,  4.41295123e-01)
( 5.79039520e-01,  4.41577524e-01)
( 5.79539770e-01,  4.41859726e-01)
( 5.80040020e-01,  4.42141729e-01)
( 5.80540270e-01,  4.42423533e-01)
( 5.81040520e-01,  4.42705136e-01)
( 5.81540770e-01,  4.42986537e-01)
( 5.82041021e-01,  4.43267737e-01)
( 5.82541271e-01,  4.43548733e-01)
( 5.83041521e-01,  4.43829526e-01)
( 5.83541771e-01,  4.44110114e-01)
( 5.84042021e-01,  4.44390497e-01)
( 5.84542271e-01,  4.44670673e-01)
( 5.85042521e-01,  4.44950642e-01)
( 5.85542771e-01,  4.45230404e-01)
( 5.86043022e-01,  4.45509957e-01)
( 5.86543272e-01,  4.45789300e-01)
( 5.87043522e-01,  4.46068433e-01)
( 5.87543772e-01,  4.46347354e-01)
( 5.88044022e-01,  4.46626064e-01)
( 5.88544272e-01,  4.46904561e-01)
( 5.89044522e-01,  4.47182843e-01)
( 5.89544772e-01,  4.47460912e-01)
( 5.90045023e-01,  4.47738765e-01)
( 5.90545273e-01,  4.48016401e-01)
( 5.91045523e-01,  4.48293820e-01)
( 5.91545773e-01,  4.48571021e-01)
( 5.92046023e-01,  4.48848003e-01)
( 5.92546273e-01,  4.49124765e-01)
( 5.93046523e-01,  4.49401306e-01)
( 5.93546773e-01,  4.49677626e-01)
( 5.94047024e-01,  4.49953722e-01)
( 5.94547274e-01,  4.50229596e-01)
( 5.95047524e-01,  4.50505244e-01)
( 5.95547774e-01,  4.50780668e-01)
( 5.96048024e-01,  4.51055865e-01)
( 5.96548274e-01,  4.51330835e-01)
( 5.97048524e-01,  4.51605576e-01)
( 5.97548774e-01,  4.51880089e-01)
( 5.98049025e-01,  4.52154371e-01)
( 5.98549275e-01,  4.52428422e-01)
( 5.99049525e-01,  4.52702241e-01)
( 5.99549775e-01,  4.52975828e-01)
( 6.00050025e-01,  4.53249180e-01)
( 6.00550275e-01,  4.53522297e-01)
( 6.01050525e-01,  4.53795178e-01)
( 6.01550775e-01,  4.54067823e-01)
( 6.02051026e-01,  4.54340229e-01)
( 6.02551276e-01,  4.54612397e-01)
( 6.03051526e-01,  4.54884324e-01)
( 6.03551776e-01,  4.55156011e-01)
( 6.04052026e-01,  4.55427455e-01)
( 6.04552276e-01,  4.55698656e-01)
( 6.05052526e-01,  4.55969614e-01)
( 6.05552776e-01,  4.56240326e-01)
( 6.06053027e-01,  4.56510792e-01)
( 6.06553277e-01,  4.56781011e-01)
( 6.07053527e-01,  4.57050981e-01)
( 6.07553777e-01,  4.57320702e-01)
( 6.08054027e-01,  4.57590173e-01)
( 6.08554277e-01,  4.57859392e-01)
( 6.09054527e-01,  4.58128359e-01)
( 6.09554777e-01,  4.58397071e-01)
( 6.10055028e-01,  4.58665529e-01)
( 6.10555278e-01,  4.58933731e-01)
( 6.11055528e-01,  4.59201676e-01)
( 6.11555778e-01,  4.59469363e-01)
( 6.12056028e-01,  4.59736790e-01)
( 6.12556278e-01,  4.60003957e-01)
( 6.13056528e-01,  4.60270863e-01)
( 6.13556778e-01,  4.60537505e-01)
( 6.14057029e-01,  4.60803884e-01)
( 6.14557279e-01,  4.61069997e-01)
( 6.15057529e-01,  4.61335845e-01)
( 6.15557779e-01,  4.61601424e-01)
( 6.16058029e-01,  4.61866736e-01)
( 6.16558279e-01,  4.62131777e-01)
( 6.17058529e-01,  4.62396547e-01)
( 6.17558779e-01,  4.62661045e-01)
( 6.18059030e-01,  4.62925269e-01)
( 6.18559280e-01,  4.63189219e-01)
( 6.19059530e-01,  4.63452892e-01)
( 6.19559780e-01,  4.63716289e-01)
( 6.20060030e-01,  4.63979407e-01)
( 6.20560280e-01,  4.64242245e-01)
( 6.21060530e-01,  4.64504802e-01)
( 6.21560780e-01,  4.64767076e-01)
( 6.22061031e-01,  4.65029067e-01)
( 6.22561281e-01,  4.65290773e-01)
( 6.23061531e-01,  4.65552193e-01)
( 6.23561781e-01,  4.65813326e-01)
( 6.24062031e-01,  4.66074169e-01)
( 6.24562281e-01,  4.66334722e-01)
( 6.25062531e-01,  4.66594984e-01)
( 6.25562781e-01,  4.66854952e-01)
( 6.26063032e-01,  4.67114627e-01)
( 6.26563282e-01,  4.67374005e-01)
( 6.27063532e-01,  4.67633087e-01)
( 6.27563782e-01,  4.67891870e-01)
( 6.28064032e-01,  4.68150353e-01)
( 6.28564282e-01,  4.68408535e-01)
( 6.29064532e-01,  4.68666414e-01)
( 6.29564782e-01,  4.68923989e-01)
( 6.30065033e-01,  4.69181259e-01)
( 6.30565283e-01,  4.69438221e-01)
( 6.31065533e-01,  4.69694875e-01)
( 6.31565783e-01,  4.69951219e-01)
( 6.32066033e-01,  4.70207252e-01)
( 6.32566283e-01,  4.70462971e-01)
( 6.33066533e-01,  4.70718376e-01)
( 6.33566783e-01,  4.70973465e-01)
( 6.34067034e-01,  4.71228236e-01)
( 6.34567284e-01,  4.71482689e-01)
( 6.35067534e-01,  4.71736820e-01)
( 6.35567784e-01,  4.71990630e-01)
( 6.36068034e-01,  4.72244115e-01)
( 6.36568284e-01,  4.72497276e-01)
( 6.37068534e-01,  4.72750109e-01)
( 6.37568784e-01,  4.73002614e-01)
( 6.38069035e-01,  4.73254788e-01)
( 6.38569285e-01,  4.73506631e-01)
( 6.39069535e-01,  4.73758140e-01)
( 6.39569785e-01,  4.74009314e-01)
( 6.40070035e-01,  4.74260152e-01)
( 6.40570285e-01,  4.74510650e-01)
( 6.41070535e-01,  4.74760809e-01)
( 6.41570785e-01,  4.75010625e-01)
( 6.42071036e-01,  4.75260098e-01)
( 6.42571286e-01,  4.75509226e-01)
( 6.43071536e-01,  4.75758006e-01)
( 6.43571786e-01,  4.76006438e-01)
( 6.44072036e-01,  4.76254518e-01)
( 6.44572286e-01,  4.76502247e-01)
( 6.45072536e-01,  4.76749621e-01)
( 6.45572786e-01,  4.76996639e-01)
( 6.46073037e-01,  4.77243299e-01)
( 6.46573287e-01,  4.77489599e-01)
( 6.47073537e-01,  4.77735537e-01)
( 6.47573787e-01,  4.77981112e-01)
( 6.48074037e-01,  4.78226322e-01)
( 6.48574287e-01,  4.78471164e-01)
( 6.49074537e-01,  4.78715637e-01)
( 6.49574787e-01,  4.78959739e-01)
( 6.50075038e-01,  4.79203467e-01)
( 6.50575288e-01,  4.79446821e-01)
( 6.51075538e-01,  4.79689797e-01)
( 6.51575788e-01,  4.79932394e-01)
( 6.52076038e-01,  4.80174610e-01)
( 6.52576288e-01,  4.80416443e-01)
( 6.53076538e-01,  4.80657891e-01)
( 6.53576788e-01,  4.80898951e-01)
( 6.54077039e-01,  4.81139622e-01)
( 6.54577289e-01,  4.81379902e-01)
( 6.55077539e-01,  4.81619787e-01)
( 6.55577789e-01,  4.81859277e-01)
( 6.56078039e-01,  4.82098370e-01)
( 6.56578289e-01,  4.82337062e-01)
( 6.57078539e-01,  4.82575351e-01)
( 6.57578789e-01,  4.82813237e-01)
( 6.58079040e-01,  4.83050715e-01)
( 6.58579290e-01,  4.83287785e-01)
( 6.59079540e-01,  4.83524443e-01)
( 6.59579790e-01,  4.83760688e-01)
( 6.60080040e-01,  4.83996516e-01)
( 6.60580290e-01,  4.84231927e-01)
( 6.61080540e-01,  4.84466917e-01)
( 6.61580790e-01,  4.84701484e-01)
( 6.62081041e-01,  4.84935626e-01)
( 6.62581291e-01,  4.85169341e-01)
( 6.63081541e-01,  4.85402625e-01)
( 6.63581791e-01,  4.85635476e-01)
( 6.64082041e-01,  4.85867892e-01)
( 6.64582291e-01,  4.86099871e-01)
( 6.65082541e-01,  4.86331410e-01)
( 6.65582791e-01,  4.86562506e-01)
( 6.66083042e-01,  4.86793157e-01)
( 6.66583292e-01,  4.87023360e-01)
( 6.67083542e-01,  4.87253113e-01)
( 6.67583792e-01,  4.87482412e-01)
( 6.68084042e-01,  4.87711256e-01)
( 6.68584292e-01,  4.87939642e-01)
( 6.69084542e-01,  4.88167566e-01)
( 6.69584792e-01,  4.88395027e-01)
( 6.70085043e-01,  4.88622021e-01)
( 6.70585293e-01,  4.88848545e-01)
( 6.71085543e-01,  4.89074598e-01)
( 6.71585793e-01,  4.89300175e-01)
( 6.72086043e-01,  4.89525275e-01)
( 6.72586293e-01,  4.89749893e-01)
( 6.73086543e-01,  4.89974028e-01)
( 6.73586793e-01,  4.90197677e-01)
( 6.74087044e-01,  4.90420835e-01)
( 6.74587294e-01,  4.90643502e-01)
( 6.75087544e-01,  4.90865672e-01)
( 6.75587794e-01,  4.91087344e-01)
( 6.76088044e-01,  4.91308513e-01)
( 6.76588294e-01,  4.91529178e-01)
( 6.77088544e-01,  4.91749335e-01)
( 6.77588794e-01,  4.91968980e-01)
( 6.78089045e-01,  4.92188111e-01)
( 6.78589295e-01,  4.92406725e-01)
( 6.79089545e-01,  4.92624817e-01)
( 6.79589795e-01,  4.92842385e-01)
( 6.80090045e-01,  4.93059425e-01)
( 6.80590295e-01,  4.93275934e-01)
( 6.81090545e-01,  4.93491909e-01)
( 6.81590795e-01,  4.93707345e-01)
( 6.82091046e-01,  4.93922240e-01)
( 6.82591296e-01,  4.94136591e-01)
( 6.83091546e-01,  4.94350393e-01)
( 6.83591796e-01,  4.94563642e-01)
( 6.84092046e-01,  4.94776337e-01)
( 6.84592296e-01,  4.94988471e-01)
( 6.85092546e-01,  4.95200043e-01)
( 6.85592796e-01,  4.95411048e-01)
( 6.86093047e-01,  4.95621482e-01)
( 6.86593297e-01,  4.95831342e-01)
( 6.87093547e-01,  4.96040623e-01)
( 6.87593797e-01,  4.96249322e-01)
( 6.88094047e-01,  4.96457436e-01)
( 6.88594297e-01,  4.96664959e-01)
( 6.89094547e-01,  4.96871887e-01)
( 6.89594797e-01,  4.97078217e-01)
( 6.90095048e-01,  4.97283944e-01)
( 6.90595298e-01,  4.97489063e-01)
( 6.91095548e-01,  4.97693566e-01)
( 6.91595798e-01,  4.97897443e-01)
( 6.92096048e-01,  4.98100673e-01)
( 6.92596298e-01,  4.98303218e-01)
( 6.93096548e-01,  4.98504959e-01)
( 6.93596798e-01,  4.98705747e-01)
( 6.94097049e-01,  4.98904746e-01)
( 6.94597299e-01,  4.99101387e-01)
( 6.95097549e-01,  4.99289890e-01)
( 6.95597799e-01,  4.99469027e-01)
( 6.96098049e-01,  4.99639232e-01)
( 6.96598299e-01,  4.99610762e-01)
( 6.97098549e-01,  4.99347714e-01)
( 6.97598799e-01,  4.98288007e-01)
( 6.98099050e-01,  4.94925023e-01)
( 6.98599300e-01,  4.85065661e-01)
( 6.99099550e-01,  4.54646700e-01)
( 6.99599800e-01,  3.81930251e-01)
( 7.00100050e-01,  1.35576147e-01)
( 7.00600300e-01, -1.37885435e-02)
( 7.01100550e-01, -7.05791903e-02)
( 7.01600800e-01, -8.96706363e-02)
( 7.02101051e-01, -9.66970567e-02)
( 7.02601301e-01, -9.88837471e-02)
( 7.03101551e-01, -9.95439710e-02)
( 7.03601801e-01, -9.96658633e-02)
( 7.04102051e-01, -9.95659768e-02)
( 7.04602301e-01, -9.94071807e-02)
( 7.05102551e-01, -9.92214343e-02)
( 7.05602801e-01, -9.90266701e-02)
( 7.06103052e-01, -9.88280769e-02)
( 7.06603302e-01, -9.86276957e-02)
( 7.07103552e-01, -9.84262725e-02)
( 7.07603802e-01, -9.82240680e-02)
( 7.08104052e-01, -9.80211841e-02)
( 7.08604302e-01, -9.78176588e-02)
( 7.09104552e-01, -9.76135090e-02)
( 7.09604802e-01, -9.74087436e-02)
( 7.10105053e-01, -9.72033683e-02)
( 7.10605303e-01, -9.69973880e-02)
( 7.11105553e-01, -9.67908070e-02)
( 7.11605803e-01, -9.65836294e-02)
( 7.12106053e-01, -9.63758594e-02)
( 7.12606303e-01, -9.61675010e-02)
( 7.13106553e-01, -9.59585581e-02)
( 7.13606803e-01, -9.57490347e-02)
( 7.14107054e-01, -9.55389347e-02)
( 7.14607304e-01, -9.53282619e-02)
( 7.15107554e-01, -9.51170201e-02)
( 7.15607804e-01, -9.49052131e-02)
( 7.16108054e-01, -9.46928447e-02)
( 7.16608304e-01, -9.44799184e-02)
( 7.17108554e-01, -9.42664380e-02)
( 7.17608804e-01, -9.40524070e-02)
( 7.18109055e-01, -9.38378291e-02)
( 7.18609305e-01, -9.36227078e-02)
( 7.19109555e-01, -9.34070465e-02)
( 7.19609805e-01, -9.31908488e-02)
( 7.20110055e-01, -9.29741181e-02)
( 7.20610305e-01, -9.27568578e-02)
( 7.21110555e-01, -9.25390712e-02)
( 7.21610805e-01, -9.23207616e-02)
( 7.22111056e-01, -9.21019325e-02)
( 7.22611306e-01, -9.18825870e-02)
( 7.23111556e-01, -9.16627283e-02)
( 7.23611806e-01, -9.14423597e-02)
( 7.24112056e-01, -9.12214844e-02)
( 7.24612306e-01, -9.10001055e-02)
( 7.25112556e-01, -9.07782260e-02)
( 7.25612806e-01, -9.05558491e-02)
( 7.26113057e-01, -9.03329779e-02)
( 7.26613307e-01, -9.01096152e-02)
( 7.27113557e-01, -8.98857642e-02)
( 7.27613807e-01, -8.96614278e-02)
( 7.28114057e-01, -8.94366090e-02)
( 7.28614307e-01, -8.92113106e-02)
( 7.29114557e-01, -8.89855355e-02)
( 7.29614807e-01, -8.87592865e-02)
( 7.30115058e-01, -8.85325666e-02)
( 7.30615308e-01, -8.83053785e-02)
( 7.31115558e-01, -8.80777250e-02)
( 7.31615808e-01, -8.78496087e-02)
( 7.32116058e-01, -8.76210326e-02)
( 7.32616308e-01, -8.73919992e-02)
( 7.33116558e-01, -8.71625112e-02)
( 7.33616808e-01, -8.69325712e-02)
( 7.34117059e-01, -8.67021820e-02)
( 7.34617309e-01, -8.64713461e-02)
( 7.35117559e-01, -8.62400661e-02)
( 7.35617809e-01, -8.60083445e-02)
( 7.36118059e-01, -8.57761839e-02)
( 7.36618309e-01, -8.55435868e-02)
( 7.37118559e-01, -8.53105556e-02)
( 7.37618809e-01, -8.50770929e-02)
( 7.38119060e-01, -8.48432011e-02)
( 7.38619310e-01, -8.46088826e-02)
( 7.39119560e-01, -8.43741398e-02)
( 7.39619810e-01, -8.41389751e-02)
( 7.40120060e-01, -8.39033909e-02)
( 7.40620310e-01, -8.36673895e-02)
( 7.41120560e-01, -8.34309731e-02)
( 7.41620810e-01, -8.31941443e-02)
( 7.42121061e-01, -8.29569051e-02)
( 7.42621311e-01, -8.27192578e-02)
( 7.43121561e-01, -8.24812048e-02)
( 7.43621811e-01, -8.22427482e-02)
( 7.44122061e-01, -8.20038903e-02)
( 7.44622311e-01, -8.17646332e-02)
( 7.45122561e-01, -8.15249790e-02)
( 7.45622811e-01, -8.12849300e-02)
( 7.46123062e-01, -8.10444883e-02)
( 7.46623312e-01, -8.08036560e-02)
( 7.47123562e-01, -8.05624352e-02)
( 7.47623812e-01, -8.03208279e-02)
( 7.48124062e-01, -8.00788363e-02)
( 7.48624312e-01, -7.98364623e-02)
( 7.49124562e-01, -7.95937080e-02)
( 7.49624812e-01, -7.93505755e-02)
( 7.50125063e-01, -7.91070667e-02)
( 7.50625313e-01, -7.88631836e-02)
( 7.51125563e-01, -7.86189281e-02)
( 7.51625813e-01, -7.83743022e-02)
( 7.52126063e-01, -7.81293079e-02)
( 7.52626313e-01, -7.78839471e-02)
( 7.53126563e-01, -7.76382216e-02)
( 7.53626813e-01, -7.73921334e-02)
( 7.54127064e-01, -7.71456843e-02)
( 7.54627314e-01, -7.68988762e-02)
( 7.55127564e-01, -7.66517109e-02)
( 7.55627814e-01, -7.64041903e-02)
( 7.56128064e-01, -7.61563161e-02)
( 7.56628314e-01, -7.59080902e-02)
( 7.57128564e-01, -7.56595144e-02)
( 7.57628814e-01, -7.54105904e-02)
( 7.58129065e-01, -7.51613200e-02)
( 7.58629315e-01, -7.49117050e-02)
( 7.59129565e-01, -7.46617470e-02)
( 7.59629815e-01, -7.44114478e-02)
( 7.60130065e-01, -7.41608092e-02)
( 7.60630315e-01, -7.39098327e-02)
( 7.61130565e-01, -7.36585201e-02)
( 7.61630815e-01, -7.34068730e-02)
( 7.62131066e-01, -7.31548931e-02)
( 7.62631316e-01, -7.29025821e-02)
( 7.63131566e-01, -7.26499416e-02)
( 7.63631816e-01, -7.23969731e-02)
( 7.64132066e-01, -7.21436783e-02)
( 7.64632316e-01, -7.18900589e-02)
( 7.65132566e-01, -7.16361163e-02)
( 7.65632816e-01, -7.13818522e-02)
( 7.66133067e-01, -7.11272681e-02)
( 7.66633317e-01, -7.08723655e-02)
( 7.67133567e-01, -7.06171460e-02)
( 7.67633817e-01, -7.03616112e-02)
( 7.68134067e-01, -7.01057625e-02)
( 7.68634317e-01, -6.98496015e-02)
( 7.69134567e-01, -6.95931296e-02)
( 7.69634817e-01, -6.93363483e-02)
( 7.70135068e-01, -6.90792591e-02)
( 7.70635318e-01, -6.88218635e-02)
( 7.71135568e-01, -6.85641629e-02)
( 7.71635818e-01, -6.83061587e-02)
( 7.72136068e-01, -6.80478524e-02)
( 7.72636318e-01, -6.77892454e-02)
( 7.73136568e-01, -6.75303392e-02)
( 7.73636818e-01, -6.72711350e-02)
( 7.74137069e-01, -6.70116344e-02)
( 7.74637319e-01, -6.67518387e-02)
( 7.75137569e-01, -6.64917492e-02)
( 7.75637819e-01, -6.62313673e-02)
( 7.76138069e-01, -6.59706944e-02)
( 7.76638319e-01, -6.57097319e-02)
( 7.77138569e-01, -6.54484810e-02)
( 7.77638819e-01, -6.51869431e-02)
( 7.78139070e-01, -6.49251195e-02)
( 7.78639320e-01, -6.46630115e-02)
( 7.79139570e-01, -6.44006204e-02)
( 7.79639820e-01, -6.41379475e-02)
( 7.80140070e-01, -6.38749941e-02)
( 7.80640320e-01, -6.36117614e-02)
( 7.81140570e-01, -6.33482508e-02)
( 7.81640820e-01, -6.30844634e-02)
( 7.82141071e-01, -6.28204005e-02)
( 7.82641321e-01, -6.25560634e-02)
( 7.83141571e-01, -6.22914533e-02)
( 7.83641821e-01, -6.20265715e-02)
( 7.84142071e-01, -6.17614190e-02)
( 7.84642321e-01, -6.14959972e-02)
( 7.85142571e-01, -6.12303072e-02)
( 7.85642821e-01, -6.09643502e-02)
( 7.86143072e-01, -6.06981275e-02)
( 7.86643322e-01, -6.04316401e-02)
( 7.87143572e-01, -6.01648893e-02)
( 7.87643822e-01, -5.98978761e-02)
( 7.88144072e-01, -5.96306019e-02)
( 7.88644322e-01, -5.93630677e-02)
( 7.89144572e-01, -5.90952746e-02)
( 7.89644822e-01, -5.88272238e-02)
( 7.90145073e-01, -5.85589164e-02)
( 7.90645323e-01, -5.82903535e-02)
( 7.91145573e-01, -5.80215362e-02)
( 7.91645823e-01, -5.77524657e-02)
( 7.92146073e-01, -5.74831430e-02)
( 7.92646323e-01, -5.72135692e-02)
( 7.93146573e-01, -5.69437455e-02)
( 7.93646823e-01, -5.66736728e-02)
( 7.94147074e-01, -5.64033522e-02)
( 7.94647324e-01, -5.61327848e-02)
( 7.95147574e-01, -5.58619717e-02)
( 7.95647824e-01, -5.55909139e-02)
( 7.96148074e-01, -5.53196125e-02)
( 7.96648324e-01, -5.50480684e-02)
( 7.97148574e-01, -5.47762827e-02)
( 7.97648824e-01, -5.45042565e-02)
( 7.98149075e-01, -5.42319907e-02)
( 7.98649325e-01, -5.39594864e-02)
( 7.99149575e-01, -5.36867446e-02)
( 7.99649825e-01, -5.34137662e-02)
( 8.00150075e-01, -5.31405523e-02)
( 8.00650325e-01, -5.28671038e-02)
( 8.01150575e-01, -5.25934217e-02)
( 8.01650825e-01, -5.23195071e-02)
( 8.02151076e-01, -5.20453608e-02)
( 8.02651326e-01, -5.17709838e-02)
( 8.03151576e-01, -5.14963771e-02)
( 8.03651826e-01, -5.12215417e-02)
( 8.04152076e-01, -5.09464784e-02)
( 8.04652326e-01, -5.06711882e-02)
( 8.05152576e-01, -5.03956722e-02)
( 8.05652826e-01, -5.01199311e-02)
( 8.06153077e-01, -4.98439659e-02)
( 8.06653327e-01, -4.95677775e-02)
( 8.07153577e-01, -4.92913668e-02)
( 8.07653827e-01, -4.90147349e-02)
( 8.08154077e-01, -4.87378824e-02)
( 8.08654327e-01, -4.84608104e-02)
( 8.09154577e-01, -4.81835198e-02)
( 8.09654827e-01, -4.79060113e-02)
( 8.10155078e-01, -4.76282860e-02)
( 8.10655328e-01, -4.73503447e-02)
( 8.11155578e-01, -4.70721882e-02)
( 8.11655828e-01, -4.67938174e-02)
( 8.12156078e-01, -4.65152332e-02)
( 8.12656328e-01, -4.62364364e-02)
( 8.13156578e-01, -4.59574280e-02)
( 8.13656828e-01, -4.56782086e-02)
( 8.14157079e-01, -4.53987793e-02)
( 8.14657329e-01, -4.51191407e-02)
( 8.15157579e-01, -4.48392938e-02)
( 8.15657829e-01, -4.45592394e-02)
( 8.16158079e-01, -4.42789783e-02)
( 8.16658329e-01, -4.39985113e-02)
( 8.17158579e-01, -4.37178392e-02)
( 8.17658829e-01, -4.34369629e-02)
( 8.18159080e-01, -4.31558831e-02)
( 8.18659330e-01, -4.28746006e-02)
( 8.19159580e-01, -4.25931163e-02)
( 8.19659830e-01, -4.23114310e-02)
( 8.20160080e-01, -4.20295453e-02)
( 8.20660330e-01, -4.17474602e-02)
( 8.21160580e-01, -4.14651763e-02)
( 8.21660830e-01, -4.11826945e-02)
( 8.22161081e-01, -4.09000156e-02)
( 8.22661331e-01, -4.06171402e-02)
( 8.23161581e-01, -4.03340692e-02)
( 8.23661831e-01, -4.00508033e-02)
( 8.24162081e-01, -3.97673433e-02)
( 8.24662331e-01, -3.94836899e-02)
( 8.25162581e-01, -3.91998439e-02)
( 8.25662831e-01, -3.89158059e-02)
( 8.26163082e-01, -3.86315769e-02)
( 8.26663332e-01, -3.83471574e-02)
( 8.27163582e-01, -3.80625482e-02)
( 8.27663832e-01, -3.77777500e-02)
( 8.28164082e-01, -3.74927637e-02)
( 8.28664332e-01, -3.72075898e-02)
( 8.29164582e-01, -3.69222290e-02)
( 8.29664832e-01, -3.66366822e-02)
( 8.30165083e-01, -3.63509500e-02)
( 8.30665333e-01, -3.60650332e-02)
( 8.31165583e-01, -3.57789323e-02)
( 8.31665833e-01, -3.54926482e-02)
( 8.32166083e-01, -3.52061814e-02)
( 8.32666333e-01, -3.49195328e-02)
( 8.33166583e-01, -3.46327029e-02)
( 8.33666833e-01, -3.43456925e-02)
( 8.34167084e-01, -3.40585023e-02)
( 8.34667334e-01, -3.37711328e-02)
( 8.35167584e-01, -3.34835849e-02)
( 8.35667834e-01, -3.31958591e-02)
( 8.36168084e-01, -3.29079561e-02)
( 8.36668334e-01, -3.26198766e-02)
( 8.37168584e-01, -3.23316213e-02)
( 8.37668834e-01, -3.20431908e-02)
( 8.38169085e-01, -3.17545857e-02)
( 8.38669335e-01, -3.14658067e-02)
( 8.39169585e-01, -3.11768544e-02)
( 8.39669835e-01, -3.08877296e-02)
( 8.40170085e-01, -3.05984327e-02)
( 8.40670335e-01, -3.03089646e-02)
( 8.41170585e-01, -3.00193257e-02)
( 8.41670835e-01, -2.97295167e-02)
( 8.42171086e-01, -2.94395383e-02)
( 8.42671336e-01, -2.91493910e-02)
( 8.43171586e-01, -2.88590756e-02)
( 8.43671836e-01, -2.85685925e-02)
( 8.44172086e-01, -2.82779425e-02)
( 8.44672336e-01, -2.79871261e-02)
( 8.45172586e-01, -2.76961440e-02)
( 8.45672836e-01, -2.74049967e-02)
( 8.46173087e-01, -2.71136848e-02)
( 8.46673337e-01, -2.68222090e-02)
( 8.47173587e-01, -2.65305698e-02)
( 8.47673837e-01, -2.62387679e-02)
( 8.48174087e-01, -2.59468038e-02)
( 8.48674337e-01, -2.56546781e-02)
( 8.49174587e-01, -2.53623914e-02)
( 8.49674837e-01, -2.50699443e-02)
( 8.50175088e-01, -2.47773374e-02)
( 8.50675338e-01, -2.44845712e-02)
( 8.51175588e-01, -2.41916463e-02)
( 8.51675838e-01, -2.38985633e-02)
( 8.52176088e-01, -2.36053227e-02)
( 8.52676338e-01, -2.33119252e-02)
( 8.53176588e-01, -2.30183712e-02)
( 8.53676838e-01, -2.27246614e-02)
( 8.54177089e-01, -2.24307963e-02)
( 8.54677339e-01, -2.21367764e-02)
( 8.55177589e-01, -2.18426024e-02)
( 8.55677839e-01, -2.15482747e-02)
( 8.56178089e-01, -2.12537939e-02)
( 8.56678339e-01, -2.09591605e-02)
( 8.57178589e-01, -2.06643752e-02)
( 8.57678839e-01, -2.03694384e-02)
( 8.58179090e-01, -2.00743506e-02)
( 8.58679340e-01, -1.97791125e-02)
( 8.59179590e-01, -1.94837245e-02)
( 8.59679840e-01, -1.91881872e-02)
( 8.60180090e-01, -1.88925011e-02)
( 8.60680340e-01, -1.85966667e-02)
( 8.61180590e-01, -1.83006845e-02)
( 8.61680840e-01, -1.80045551e-02)
( 8.62181091e-01, -1.77082790e-02)
( 8.62681341e-01, -1.74118567e-02)
( 8.63181591e-01, -1.71152887e-02)
( 8.63681841e-01, -1.68185755e-02)
( 8.64182091e-01, -1.65217177e-02)
( 8.64682341e-01, -1.62247157e-02)
( 8.65182591e-01, -1.59275701e-02)
( 8.65682841e-01, -1.56302813e-02)
( 8.66183092e-01, -1.53328498e-02)
( 8.66683342e-01, -1.50352763e-02)
( 8.67183592e-01, -1.47375610e-02)
( 8.67683842e-01, -1.44397046e-02)
( 8.68184092e-01, -1.41417075e-02)
( 8.68684342e-01, -1.38435702e-02)
( 8.69184592e-01, -1.35452933e-02)
( 8.69684842e-01, -1.32468771e-02)
( 8.70185093e-01, -1.29483222e-02)
( 8.70685343e-01, -1.26496291e-02)
( 8.71185593e-01, -1.23507981e-02)
( 8.71685843e-01, -1.20518299e-02)
( 8.72186093e-01, -1.17527249e-02)
( 8.72686343e-01, -1.14534836e-02)
( 8.73186593e-01, -1.11541063e-02)
( 8.73686843e-01, -1.08545937e-02)
( 8.74187094e-01, -1.05549461e-02)
( 8.74687344e-01, -1.02551640e-02)
( 8.75187594e-01, -9.95524796e-03)
( 8.75687844e-01, -9.65519834e-03)
( 8.76188094e-01, -9.35501562e-03)
( 8.76688344e-01, -9.05470027e-03)
( 8.77188594e-01, -8.75425273e-03)
( 8.77688844e-01, -8.45367347e-03)
( 8.78189095e-01, -8.15296292e-03)
( 8.78689345e-01, -7.85212155e-03)
( 8.79189595e-01, -7.55114979e-03)
( 8.79689845e-01, -7.25004809e-03)
( 8.80190095e-01, -6.94881689e-03)
( 8.80690345e-01, -6.64745664e-03)
( 8.81190595e-01, -6.34596778e-03)
( 8.81690845e-01, -6.04435074e-03)
( 8.82191096e-01, -5.74260596e-03)
( 8.82691346e-01, -5.44073386e-03)
( 8.83191596e-01, -5.13873489e-03)
( 8.83691846e-01, -4.83660948e-03)
( 8.84192096e-01, -4.53435804e-03)
( 8.84692346e-01, -4.23198102e-03)
( 8.85192596e-01, -3.92947883e-03)
( 8.85692846e-01, -3.62685188e-03)
( 8.86193097e-01, -3.32410064e-03)
( 8.86693347e-01, -3.02122546e-03)
( 8.87193597e-01, -2.71822683e-03)
( 8.87693847e-01, -2.41510509e-03)
( 8.88194097e-01, -2.11186074e-03)
( 8.88694347e-01, -1.80849409e-03)
( 8.89194597e-01, -1.50500569e-03)
( 8.89694847e-01, -1.20139575e-03)
( 8.90195098e-01, -8.97664939e-04)
( 8.90695348e-01, -5.93813348e-04)
( 8.91195598e-01, -2.89841749e-04)
( 8.91695848e-01,  1.42498852e-05)
( 8.92196098e-01,  3.18460661e-04)
( 8.92696348e-01,  6.22790932e-04)
( 8.93196598e-01,  9.27239454e-04)
( 8.93696848e-01,  1.23180677e-03)
( 8.94197099e-01,  1.53649145e-03)
( 8.94697349e-01,  1.84129422e-03)
( 8.95197599e-01,  2.14621351e-03)
( 8.95697849e-01,  2.45125016e-03)
( 8.96198099e-01,  2.75640248e-03)
( 8.96698349e-01,  3.06167146e-03)
( 8.97198599e-01,  3.36705527e-03)
( 8.97698849e-01,  3.67255502e-03)
( 8.98199100e-01,  3.97816880e-03)
( 8.98699350e-01,  4.28389778e-03)
( 8.99199600e-01,  4.58973999e-03)
( 8.99699850e-01,  4.89569670e-03)
( 9.00200100e-01,  5.20176582e-03)
( 9.00700350e-01,  5.50794874e-03)
( 9.01200600e-01,  5.81424326e-03)
( 9.01700850e-01,  6.12065091e-03)
( 9.02201101e-01,  6.42716933e-03)
( 9.02701351e-01,  6.73380023e-03)
( 9.03201601e-01,  7.04054106e-03)
( 9.03701851e-01,  7.34739374e-03)
( 9.04202101e-01,  7.65435549e-03)
( 9.04702351e-01,  7.96142852e-03)
( 9.05202601e-01,  8.26860969e-03)
( 9.05702851e-01,  8.57590165e-03)
( 9.06203102e-01,  8.88330076e-03)
( 9.06703352e-01,  9.19081024e-03)
( 9.07203602e-01,  9.49842582e-03)
( 9.07703852e-01,  9.80615143e-03)
( 9.08204102e-01,  1.01139820e-02)
( 9.08704352e-01,  1.04219224e-02)
( 9.09204602e-01,  1.07299664e-02)
( 9.09704852e-01,  1.10381203e-02)
( 9.10205103e-01,  1.13463763e-02)
( 9.10705353e-01,  1.16547423e-02)
( 9.11205603e-01,  1.19632089e-02)
( 9.11705853e-01,  1.22717856e-02)
( 9.12206103e-01,  1.25804613e-02)
( 9.12706353e-01,  1.28892476e-02)
( 9.13206603e-01,  1.31981308e-02)
( 9.13706853e-01,  1.35071254e-02)
( 9.14207104e-01,  1.38162147e-02)
( 9.14707354e-01,  1.41254163e-02)
( 9.15207604e-01,  1.44347102e-02)
( 9.15707854e-01,  1.47441176e-02)
( 9.16208104e-01,  1.50536147e-02)
( 9.16708354e-01,  1.53632268e-02)
( 9.17208604e-01,  1.56729254e-02)
( 9.17708854e-01,  1.59827409e-02)
( 9.18209105e-01,  1.62926397e-02)
( 9.18709355e-01,  1.66026576e-02)
( 9.19209605e-01,  1.69127550e-02)
( 9.19709855e-01,  1.72229740e-02)
( 9.20210105e-01,  1.75332686e-02)
( 9.20710355e-01,  1.78436876e-02)
( 9.21210605e-01,  1.81541779e-02)
( 9.21710855e-01,  1.84647959e-02)
( 9.22211106e-01,  1.87754804e-02)
( 9.22711356e-01,  1.90862961e-02)
( 9.23211606e-01,  1.93971735e-02)
( 9.23711856e-01,  1.97081858e-02)
( 9.24212106e-01,  2.00192547e-02)
( 9.24712356e-01,  2.03304625e-02)
( 9.25212606e-01,  2.06417214e-02)
( 9.25712856e-01,  2.09531235e-02)
( 9.26213107e-01,  2.12645712e-02)
( 9.26713357e-01,  2.15761663e-02)
( 9.27213607e-01,  2.18878016e-02)
( 9.27713857e-01,  2.21995886e-02)
( 9.28214107e-01,  2.25114101e-02)
( 9.28714357e-01,  2.28233877e-02)
( 9.29214607e-01,  2.31353943e-02)
( 9.29714857e-01,  2.34475612e-02)
( 9.30215108e-01,  2.37597518e-02)
( 9.30715358e-01,  2.40721066e-02)
( 9.31215608e-01,  2.43844801e-02)
( 9.31715858e-01,  2.46970216e-02)
( 9.32216108e-01,  2.50095770e-02)
( 9.32716358e-01,  2.53223036e-02)
( 9.33216608e-01,  2.56350399e-02)
( 9.33716858e-01,  2.59479503e-02)
( 9.34217109e-01,  2.62608666e-02)
( 9.34717359e-01,  2.65739593e-02)
( 9.35217609e-01,  2.68870548e-02)
( 9.35717859e-01,  2.72003281e-02)
( 9.36218109e-01,  2.75136021e-02)
( 9.36718359e-01,  2.78270544e-02)
( 9.37218609e-01,  2.81405062e-02)
( 9.37718859e-01,  2.84541360e-02)
( 9.38219110e-01,  2.87677648e-02)
( 9.38719360e-01,  2.90815706e-02)
( 9.39219610e-01,  2.93953754e-02)
( 9.39719860e-01,  2.97093561e-02)
( 9.40220110e-01,  3.00233357e-02)
( 9.40720360e-01,  3.03374901e-02)
( 9.41220610e-01,  3.06516435e-02)
( 9.41720860e-01,  3.09659704e-02)
( 9.42221111e-01,  3.12802965e-02)
( 9.42721361e-01,  3.15947947e-02)
( 9.43221611e-01,  3.19092926e-02)
( 9.43721861e-01,  3.22239607e-02)
( 9.44222111e-01,  3.25386295e-02)
( 9.44722361e-01,  3.28534660e-02)
( 9.45222611e-01,  3.31683051e-02)
( 9.45722861e-01,  3.34833086e-02)
( 9.46223112e-01,  3.37983172e-02)
( 9.46723362e-01,  3.41134863e-02)
( 9.47223612e-01,  3.44286635e-02)
( 9.47723862e-01,  3.47439969e-02)
( 9.48224112e-01,  3.50593418e-02)
( 9.48724362e-01,  3.53748384e-02)
( 9.49224612e-01,  3.56903500e-02)
( 9.49724862e-01,  3.60060086e-02)
( 9.50225113e-01,  3.63216859e-02)
( 9.50725363e-01,  3.66375054e-02)
( 9.51225613e-01,  3.69533474e-02)
( 9.51725863e-01,  3.72693267e-02)
( 9.52226113e-01,  3.75853323e-02)
( 9.52726363e-01,  3.79014704e-02)
( 9.53226613e-01,  3.82176385e-02)
( 9.53726863e-01,  3.85339344e-02)
( 9.54227114e-01,  3.88502639e-02)
( 9.54727364e-01,  3.91667166e-02)
( 9.55227614e-01,  3.94832064e-02)
( 9.55727864e-01,  3.97998150e-02)
( 9.56228114e-01,  4.01164640e-02)
( 9.56728364e-01,  4.04332276e-02)
( 9.57228614e-01,  4.07500346e-02)
( 9.57728864e-01,  4.10669522e-02)
( 9.58229115e-01,  4.13839162e-02)
( 9.58729365e-01,  4.17009869e-02)
( 9.59229615e-01,  4.20181067e-02)
( 9.59729865e-01,  4.23353297e-02)
( 9.60230115e-01,  4.26526042e-02)
( 9.60730365e-01,  4.29699785e-02)
( 9.61230615e-01,  4.32874065e-02)
( 9.61730865e-01,  4.36049313e-02)
( 9.62231116e-01,  4.39225119e-02)
( 9.62731366e-01,  4.42401862e-02)
( 9.63231616e-01,  4.45579181e-02)
( 9.63731866e-01,  4.48757412e-02)
( 9.64232116e-01,  4.51936234e-02)
( 9.64732366e-01,  4.55115944e-02)
( 9.65232616e-01,  4.58296258e-02)
( 9.65732866e-01,  4.61477437e-02)
( 9.66233117e-01,  4.64659232e-02)
( 9.66733367e-01,  4.67841872e-02)
( 9.67233617e-01,  4.71025139e-02)
( 9.67733867e-01,  4.74209230e-02)
( 9.68234117e-01,  4.77393958e-02)
( 9.68734367e-01,  4.80579493e-02)
( 9.69234617e-01,  4.83765671e-02)
( 9.69734867e-01,  4.86952640e-02)
( 9.70235118e-01,  4.90140258e-02)
( 9.70735368e-01,  4.93328653e-02)
( 9.71235618e-01,  4.96517701e-02)
( 9.71735868e-01,  4.99707513e-02)
( 9.72236118e-01,  5.02897981e-02)
( 9.72736368e-01,  5.06089201e-02)
( 9.73236618e-01,  5.09281080e-02)
( 9.73736868e-01,  5.12473699e-02)
( 9.74237119e-01,  5.15666979e-02)
( 9.74737369e-01,  5.18860988e-02)
( 9.75237619e-01,  5.22055659e-02)
( 9.75737869e-01,  5.25251050e-02)
( 9.76238119e-01,  5.28447102e-02)
( 9.76738369e-01,  5.31643865e-02)
( 9.77238619e-01,  5.34841289e-02)
( 9.77738869e-01,  5.38039417e-02)
( 9.78239120e-01,  5.41238203e-02)
( 9.78739370e-01,  5.44437686e-02)
( 9.79239620e-01,  5.47637825e-02)
( 9.79739870e-01,  5.50838653e-02)
( 9.80240120e-01,  5.54040136e-02)
( 9.80740370e-01,  5.57242299e-02)
( 9.81240620e-01,  5.60445116e-02)
( 9.81740870e-01,  5.63648603e-02)
( 9.82241121e-01,  5.66852744e-02)
( 9.82741371e-01,  5.70057543e-02)
( 9.83241621e-01,  5.73262993e-02)
( 9.83741871e-01,  5.76469091e-02)
( 9.84242121e-01,  5.79675832e-02)
( 9.84742371e-01,  5.82883207e-02)
( 9.85242621e-01,  5.86091214e-02)
( 9.85742871e-01,  5.89299835e-02)
( 9.86243122e-01,  5.92509064e-02)
( 9.86743372e-01,  5.95718877e-02)
( 9.87243622e-01,  5.98929253e-02)
( 9.87743872e-01,  6.02140161e-02)
( 9.88244122e-01,  6.05351545e-02)
( 9.88744372e-01,  6.08563361e-02)
( 9.89244622e-01,  6.11775495e-02)
( 9.89744872e-01,  6.14987862e-02)
( 9.90245123e-01,  6.18200244e-02)
( 9.90745373e-01,  6.21412468e-02)
( 9.91245623e-01,  6.24624223e-02)
( 9.91745873e-01,  6.27835104e-02)
( 9.92246123e-01,  6.31044506e-02)
( 9.92746373e-01,  6.34251690e-02)
( 9.93246623e-01,  6.37455422e-02)
( 9.93746873e-01,  6.40654466e-02)
( 9.94247124e-01,  6.43846059e-02)
( 9.94747374e-01,  6.47028735e-02)
( 9.95247624e-01,  6.50195185e-02)
( 9.95747874e-01,  6.53347133e-02)
( 9.96248124e-01,  6.56460383e-02)
( 9.96748374e-01,  6.59561167e-02)
( 9.97248624e-01,  6.62551435e-02)
( 9.97748874e-01,  6.65598089e-02)
( 9.98249125e-01,  6.68287151e-02)
( 9.98749375e-01,  6.71384754e-02)
( 9.99249625e-01,  6.73323883e-02)
( 9.99749875e-01,  6.76976565e-02)};\label{line:vburg_fvmsoln};

\addplot [color=red, dotted, thick]
coordinates {
( 0.00000000e+00,  2.00003915e-01)
( 2.00544577e-03,  1.99997041e-01)
( 4.01089154e-03,  1.99990560e-01)
( 6.01633731e-03,  1.99984471e-01)
( 8.02178309e-03,  1.99978776e-01)
( 1.00272289e-02,  1.99973473e-01)
( 1.20326746e-02,  1.99968562e-01)
( 1.40381204e-02,  1.99964045e-01)
( 1.60435662e-02,  1.99959920e-01)
( 1.80490119e-02,  1.99956188e-01)
( 2.00544577e-02,  1.99952848e-01)
( 2.20599035e-02,  1.99949901e-01)
( 2.40653493e-02,  1.99947347e-01)
( 2.60707950e-02,  1.99945186e-01)
( 2.80762408e-02,  1.99943418e-01)
( 3.00816866e-02,  1.99942042e-01)
( 3.20871323e-02,  1.99941059e-01)
( 3.40925781e-02,  1.99940468e-01)
( 3.60980239e-02,  1.99940271e-01)
( 3.81034697e-02,  1.99940466e-01)
( 4.01089154e-02,  1.99941054e-01)
( 4.21143612e-02,  1.99942034e-01)
( 4.41198070e-02,  1.99943408e-01)
( 4.61252527e-02,  1.99945174e-01)
( 4.81306985e-02,  1.99947333e-01)
( 5.01361443e-02,  1.99949884e-01)
( 5.01361443e-02,  1.99971145e-01)
( 5.21438722e-02,  1.99959826e-01)
( 5.41516000e-02,  1.99948909e-01)
( 5.61593279e-02,  1.99938394e-01)
( 5.81670558e-02,  1.99928282e-01)
( 6.01747837e-02,  1.99918571e-01)
( 6.21825116e-02,  1.99909263e-01)
( 6.41902394e-02,  1.99900357e-01)
( 6.61979673e-02,  1.99891853e-01)
( 6.82056952e-02,  1.99883751e-01)
( 7.02134231e-02,  1.99876051e-01)
( 7.22211509e-02,  1.99868754e-01)
( 7.42288788e-02,  1.99861858e-01)
( 7.62366067e-02,  1.99855365e-01)
( 7.82443346e-02,  1.99849274e-01)
( 8.02520624e-02,  1.99843585e-01)
( 8.22597903e-02,  1.99838299e-01)
( 8.42675182e-02,  1.99833414e-01)
( 8.62752461e-02,  1.99828932e-01)
( 8.82829740e-02,  1.99824852e-01)
( 9.02907018e-02,  1.99821173e-01)
( 9.22984297e-02,  1.99817898e-01)
( 9.43061576e-02,  1.99815024e-01)
( 9.63138855e-02,  1.99812552e-01)
( 9.83216133e-02,  1.99810483e-01)
( 1.00329341e-01,  1.99808816e-01)
( 1.00329341e-01,  1.99840335e-01)
( 1.02361060e-01,  1.99818153e-01)
( 1.04392778e-01,  1.99794854e-01)
( 1.06424497e-01,  1.99770439e-01)
( 1.08456216e-01,  1.99744908e-01)
( 1.10487934e-01,  1.99718261e-01)
( 1.12519653e-01,  1.99690498e-01)
( 1.14551371e-01,  1.99661619e-01)
( 1.16583090e-01,  1.99631624e-01)
( 1.18614808e-01,  1.99600512e-01)
( 1.20646527e-01,  1.99568285e-01)
( 1.22678246e-01,  1.99534942e-01)
( 1.24709964e-01,  1.99500483e-01)
( 1.26741683e-01,  1.99464908e-01)
( 1.28773401e-01,  1.99428216e-01)
( 1.30805120e-01,  1.99390409e-01)
( 1.32836839e-01,  1.99351486e-01)
( 1.34868557e-01,  1.99311446e-01)
( 1.36900276e-01,  1.99270291e-01)
( 1.38931994e-01,  1.99228019e-01)
( 1.40963713e-01,  1.99184632e-01)
( 1.42995431e-01,  1.99140128e-01)
( 1.45027150e-01,  1.99094509e-01)
( 1.47058869e-01,  1.99047773e-01)
( 1.49090587e-01,  1.98999922e-01)
( 1.51122306e-01,  1.98950954e-01)
( 1.51122306e-01,  1.99038535e-01)
( 1.53233837e-01,  1.98954566e-01)
( 1.55345368e-01,  1.98906030e-01)
( 1.57456898e-01,  1.98892928e-01)
( 1.59568429e-01,  1.98915259e-01)
( 1.61679960e-01,  1.98973023e-01)
( 1.63791491e-01,  1.99066221e-01)
( 1.65903022e-01,  1.99194852e-01)
( 1.68014553e-01,  1.99358916e-01)
( 1.70126084e-01,  1.99558413e-01)
( 1.72237615e-01,  1.99793344e-01)
( 1.74349145e-01,  2.00063708e-01)
( 1.76460676e-01,  2.00369505e-01)
( 1.78572207e-01,  2.00710736e-01)
( 1.80683738e-01,  2.01087400e-01)
( 1.82795269e-01,  2.01499498e-01)
( 1.84906800e-01,  2.01947028e-01)
( 1.87018331e-01,  2.02429992e-01)
( 1.89129862e-01,  2.02948390e-01)
( 1.91241392e-01,  2.03502220e-01)
( 1.93352923e-01,  2.04091484e-01)
( 1.95464454e-01,  2.04716181e-01)
( 1.97575985e-01,  2.05376312e-01)
( 1.99687516e-01,  2.06071876e-01)
( 2.01799047e-01,  2.06802873e-01)
( 2.03910578e-01,  2.07569304e-01)
( 2.03910578e-01,  2.07538968e-01)
( 2.05974558e-01,  2.08457143e-01)
( 2.08038539e-01,  2.09395865e-01)
( 2.10102520e-01,  2.10355135e-01)
( 2.12166500e-01,  2.11334951e-01)
( 2.14230481e-01,  2.12335315e-01)
( 2.16294462e-01,  2.13356226e-01)
( 2.18358442e-01,  2.14397684e-01)
( 2.20422423e-01,  2.15459689e-01)
( 2.22486404e-01,  2.16542242e-01)
( 2.24550385e-01,  2.17645341e-01)
( 2.26614365e-01,  2.18768988e-01)
( 2.28678346e-01,  2.19913182e-01)
( 2.30742327e-01,  2.21077924e-01)
( 2.32806307e-01,  2.22263212e-01)
( 2.34870288e-01,  2.23469048e-01)
( 2.36934269e-01,  2.24695431e-01)
( 2.38998249e-01,  2.25942361e-01)
( 2.41062230e-01,  2.27209839e-01)
( 2.43126211e-01,  2.28497863e-01)
( 2.45190191e-01,  2.29806435e-01)
( 2.47254172e-01,  2.31135554e-01)
( 2.49318153e-01,  2.32485220e-01)
( 2.51382134e-01,  2.33855433e-01)
( 2.53446114e-01,  2.35246194e-01)
( 2.55510095e-01,  2.36657502e-01)
( 2.55510095e-01,  2.36585272e-01)
( 2.57578002e-01,  2.37961432e-01)
( 2.59645910e-01,  2.39338872e-01)
( 2.61713818e-01,  2.40717591e-01)
( 2.63781725e-01,  2.42097589e-01)
( 2.65849633e-01,  2.43478867e-01)
( 2.67917540e-01,  2.44861425e-01)
( 2.69985448e-01,  2.46245262e-01)
( 2.72053355e-01,  2.47630378e-01)
( 2.74121263e-01,  2.49016774e-01)
( 2.76189171e-01,  2.50404450e-01)
( 2.78257078e-01,  2.51793405e-01)
( 2.80324986e-01,  2.53183639e-01)
( 2.82392893e-01,  2.54575153e-01)
( 2.84460801e-01,  2.55967946e-01)
( 2.86528708e-01,  2.57362019e-01)
( 2.88596616e-01,  2.58757371e-01)
( 2.90664524e-01,  2.60154003e-01)
( 2.92732431e-01,  2.61551914e-01)
( 2.94800339e-01,  2.62951105e-01)
( 2.96868246e-01,  2.64351575e-01)
( 2.98936154e-01,  2.65753325e-01)
( 3.01004061e-01,  2.67156354e-01)
( 3.03071969e-01,  2.68560663e-01)
( 3.05139877e-01,  2.69966251e-01)
( 3.07207784e-01,  2.71373118e-01)
( 3.07207784e-01,  2.71345558e-01)
( 3.09247322e-01,  2.72699360e-01)
( 3.11286860e-01,  2.74052150e-01)
( 3.13326397e-01,  2.75403927e-01)
( 3.15365935e-01,  2.76754690e-01)
( 3.17405473e-01,  2.78104441e-01)
( 3.19445010e-01,  2.79453178e-01)
( 3.21484548e-01,  2.80800902e-01)
( 3.23524086e-01,  2.82147614e-01)
( 3.25563624e-01,  2.83493312e-01)
( 3.27603161e-01,  2.84837997e-01)
( 3.29642699e-01,  2.86181670e-01)
( 3.31682237e-01,  2.87524329e-01)
( 3.33721774e-01,  2.88865975e-01)
( 3.35761312e-01,  2.90206608e-01)
( 3.37800850e-01,  2.91546228e-01)
( 3.39840388e-01,  2.92884835e-01)
( 3.41879925e-01,  2.94222429e-01)
( 3.43919463e-01,  2.95559010e-01)
( 3.45959001e-01,  2.96894578e-01)
( 3.47998538e-01,  2.98229133e-01)
( 3.50038076e-01,  2.99562674e-01)
( 3.52077614e-01,  3.00895203e-01)
( 3.54117151e-01,  3.02226719e-01)
( 3.56156689e-01,  3.03557222e-01)
( 3.58196227e-01,  3.04886711e-01)
( 3.58196227e-01,  3.04874939e-01)
( 3.60267795e-01,  3.06214272e-01)
( 3.62339362e-01,  3.07553084e-01)
( 3.64410930e-01,  3.08891374e-01)
( 3.66482498e-01,  3.10229143e-01)
( 3.68554065e-01,  3.11566391e-01)
( 3.70625633e-01,  3.12903118e-01)
( 3.72697201e-01,  3.14239324e-01)
( 3.74768769e-01,  3.15575008e-01)
( 3.76840336e-01,  3.16910171e-01)
( 3.78911904e-01,  3.18244813e-01)
( 3.80983472e-01,  3.19578933e-01)
( 3.83055039e-01,  3.20912533e-01)
( 3.85126607e-01,  3.22245611e-01)
( 3.87198175e-01,  3.23578168e-01)
( 3.89269743e-01,  3.24910204e-01)
( 3.91341310e-01,  3.26241718e-01)
( 3.93412878e-01,  3.27572712e-01)
( 3.95484446e-01,  3.28903184e-01)
( 3.97556013e-01,  3.30233135e-01)
( 3.99627581e-01,  3.31562564e-01)
( 4.01699149e-01,  3.32891473e-01)
( 4.03770717e-01,  3.34219860e-01)
( 4.05842284e-01,  3.35547726e-01)
( 4.07913852e-01,  3.36875071e-01)
( 4.09985420e-01,  3.38201894e-01)
( 4.09985420e-01,  3.38187758e-01)
( 4.12162279e-01,  3.39585929e-01)
( 4.14339137e-01,  3.40983648e-01)
( 4.16515996e-01,  3.42380916e-01)
( 4.18692855e-01,  3.43777733e-01)
( 4.20869714e-01,  3.45174097e-01)
( 4.23046573e-01,  3.46570011e-01)
( 4.25223432e-01,  3.47965472e-01)
( 4.27400291e-01,  3.49360482e-01)
( 4.29577150e-01,  3.50755040e-01)
( 4.31754008e-01,  3.52149147e-01)
( 4.33930867e-01,  3.53542802e-01)
( 4.36107726e-01,  3.54936005e-01)
( 4.38284585e-01,  3.56328757e-01)
( 4.40461444e-01,  3.57721057e-01)
( 4.42638303e-01,  3.59112906e-01)
( 4.44815162e-01,  3.60504303e-01)
( 4.46992021e-01,  3.61895248e-01)
( 4.49168880e-01,  3.63285742e-01)
( 4.51345738e-01,  3.64675784e-01)
( 4.53522597e-01,  3.66065374e-01)
( 4.55699456e-01,  3.67454513e-01)
( 4.57876315e-01,  3.68843200e-01)
( 4.60053174e-01,  3.70231436e-01)
( 4.62230033e-01,  3.71619220e-01)
( 4.64406892e-01,  3.73006552e-01)
( 4.64406892e-01,  3.72990124e-01)
( 4.66744260e-01,  3.74422099e-01)
( 4.69081628e-01,  3.75855116e-01)
( 4.71418996e-01,  3.77289174e-01)
( 4.73756364e-01,  3.78724274e-01)
( 4.76093732e-01,  3.80160415e-01)
( 4.78431101e-01,  3.81597598e-01)
( 4.80768469e-01,  3.83035822e-01)
( 4.83105837e-01,  3.84475088e-01)
( 4.85443205e-01,  3.85915396e-01)
( 4.87780573e-01,  3.87356745e-01)
( 4.90117941e-01,  3.88799136e-01)
( 4.92455310e-01,  3.90242568e-01)
( 4.94792678e-01,  3.91687042e-01)
( 4.97130046e-01,  3.93132558e-01)
( 4.99467414e-01,  3.94579115e-01)
( 5.01804782e-01,  3.96026714e-01)
( 5.04142150e-01,  3.97475354e-01)
( 5.06479519e-01,  3.98925036e-01)
( 5.08816887e-01,  4.00375760e-01)
( 5.11154255e-01,  4.01827525e-01)
( 5.13491623e-01,  4.03280331e-01)
( 5.15828991e-01,  4.04734179e-01)
( 5.18166359e-01,  4.06189069e-01)
( 5.20503728e-01,  4.07645001e-01)
( 5.22841096e-01,  4.09101974e-01)
( 5.22841096e-01,  4.08839139e-01)
( 5.25684395e-01,  4.10693767e-01)
( 5.28527694e-01,  4.12522379e-01)
( 5.31370993e-01,  4.14324973e-01)
( 5.34214292e-01,  4.16101551e-01)
( 5.37057591e-01,  4.17852112e-01)
( 5.39900890e-01,  4.19576656e-01)
( 5.42744189e-01,  4.21275183e-01)
( 5.45587488e-01,  4.22947694e-01)
( 5.48430787e-01,  4.24594188e-01)
( 5.51274087e-01,  4.26214664e-01)
( 5.54117386e-01,  4.27809124e-01)
( 5.56960685e-01,  4.29377568e-01)
( 5.59803984e-01,  4.30919994e-01)
( 5.62647283e-01,  4.32436403e-01)
( 5.65490582e-01,  4.33926796e-01)
( 5.68333881e-01,  4.35391172e-01)
( 5.71177180e-01,  4.36829531e-01)
( 5.74020479e-01,  4.38241873e-01)
( 5.76863778e-01,  4.39628199e-01)
( 5.79707077e-01,  4.40988507e-01)
( 5.82550376e-01,  4.42322799e-01)
( 5.85393675e-01,  4.43631074e-01)
( 5.88236974e-01,  4.44913332e-01)
( 5.91080274e-01,  4.46169573e-01)
( 5.93923573e-01,  4.47399797e-01)
( 5.93923573e-01,  4.45566345e-01)
( 5.98107380e-01,  4.48922578e-01)
( 6.02291188e-01,  4.52168759e-01)
( 6.06474996e-01,  4.55304888e-01)
( 6.10658804e-01,  4.58330964e-01)
( 6.14842612e-01,  4.61246988e-01)
( 6.19026420e-01,  4.64052960e-01)
( 6.23210228e-01,  4.66748880e-01)
( 6.27394036e-01,  4.69334748e-01)
( 6.31577844e-01,  4.71810563e-01)
( 6.35761651e-01,  4.74176326e-01)
( 6.39945459e-01,  4.76432037e-01)
( 6.44129267e-01,  4.78577696e-01)
( 6.48313075e-01,  4.80613302e-01)
( 6.52496883e-01,  4.82538856e-01)
( 6.56680691e-01,  4.84354358e-01)
( 6.60864499e-01,  4.86059808e-01)
( 6.65048307e-01,  4.87655205e-01)
( 6.69232114e-01,  4.89140551e-01)
( 6.73415922e-01,  4.90515844e-01)
( 6.77599730e-01,  4.91781085e-01)
( 6.81783538e-01,  4.92936273e-01)
( 6.85967346e-01,  4.93981409e-01)
( 6.90151154e-01,  4.94916494e-01)
( 6.94334962e-01,  4.95741525e-01)
( 6.98518770e-01,  4.96456505e-01)
( 6.98518770e-01,  4.95545516e-01)
( 6.98550481e-01,  4.95810505e-01)
( 6.98582193e-01,  4.95856841e-01)
( 6.98613905e-01,  4.95684525e-01)
( 6.98645616e-01,  4.95293558e-01)
( 6.98677328e-01,  4.94683938e-01)
( 6.98709040e-01,  4.93855667e-01)
( 6.98740752e-01,  4.92808743e-01)
( 6.98772463e-01,  4.91543168e-01)
( 6.98804175e-01,  4.90058941e-01)
( 6.98835887e-01,  4.88356061e-01)
( 6.98867598e-01,  4.86434530e-01)
( 6.98899310e-01,  4.84294347e-01)
( 6.98931022e-01,  4.81935512e-01)
( 6.98962734e-01,  4.79358025e-01)
( 6.98994445e-01,  4.76561885e-01)
( 6.99026157e-01,  4.73547094e-01)
( 6.99057869e-01,  4.70313652e-01)
( 6.99089580e-01,  4.66861557e-01)
( 6.99121292e-01,  4.63190810e-01)
( 6.99153004e-01,  4.59301411e-01)
( 6.99184715e-01,  4.55193360e-01)
( 6.99216427e-01,  4.50866657e-01)
( 6.99248139e-01,  4.46321303e-01)
( 6.99279851e-01,  4.41557296e-01)
( 6.99311562e-01,  4.36574638e-01)
( 6.99311562e-01,  4.36587342e-01)
( 6.99338948e-01,  4.30847999e-01)
( 6.99366333e-01,  4.24794553e-01)
( 6.99393719e-01,  4.18427004e-01)
( 6.99421104e-01,  4.11745352e-01)
( 6.99448490e-01,  4.04749596e-01)
( 6.99475875e-01,  3.97439737e-01)
( 6.99503261e-01,  3.89815775e-01)
( 6.99530646e-01,  3.81877710e-01)
( 6.99558032e-01,  3.73625541e-01)
( 6.99585417e-01,  3.65059269e-01)
( 6.99612803e-01,  3.56178893e-01)
( 6.99640188e-01,  3.46984414e-01)
( 6.99667574e-01,  3.37475832e-01)
( 6.99694959e-01,  3.27653147e-01)
( 6.99722345e-01,  3.17516359e-01)
( 6.99749730e-01,  3.07065467e-01)
( 6.99777116e-01,  2.96300472e-01)
( 6.99804501e-01,  2.85221373e-01)
( 6.99831887e-01,  2.73828171e-01)
( 6.99859272e-01,  2.62120866e-01)
( 6.99886658e-01,  2.50099458e-01)
( 6.99914043e-01,  2.37763946e-01)
( 6.99941429e-01,  2.25114331e-01)
( 6.99968814e-01,  2.12150613e-01)
( 6.99996200e-01,  1.98872792e-01)
( 6.99996200e-01,  1.98908227e-01)
( 7.00030105e-01,  1.81912488e-01)
( 7.00064010e-01,  1.65472920e-01)
( 7.00097916e-01,  1.49589522e-01)
( 7.00131821e-01,  1.34262296e-01)
( 7.00165726e-01,  1.19491240e-01)
( 7.00199632e-01,  1.05276355e-01)
( 7.00233537e-01,  9.16176407e-02)
( 7.00267442e-01,  7.85150971e-02)
( 7.00301348e-01,  6.59687243e-02)
( 7.00335253e-01,  5.39785222e-02)
( 7.00369158e-01,  4.25444909e-02)
( 7.00403064e-01,  3.16666303e-02)
( 7.00436969e-01,  2.13449405e-02)
( 7.00470874e-01,  1.15794214e-02)
( 7.00504780e-01,  2.37007310e-03)
( 7.00538685e-01, -6.28310447e-03)
( 7.00572590e-01, -1.43801113e-02)
( 7.00606496e-01, -2.19209474e-02)
( 7.00640401e-01, -2.89056127e-02)
( 7.00674306e-01, -3.53341073e-02)
( 7.00708212e-01, -4.12064311e-02)
( 7.00742117e-01, -4.65225842e-02)
( 7.00776022e-01, -5.12825666e-02)
( 7.00809928e-01, -5.54863781e-02)
( 7.00843833e-01, -5.91340190e-02)
( 7.00843833e-01, -5.91599702e-02)
( 7.00873738e-01, -6.22337453e-02)
( 7.00903643e-01, -6.51759689e-02)
( 7.00933547e-01, -6.79866410e-02)
( 7.00963452e-01, -7.06657616e-02)
( 7.00993357e-01, -7.32133308e-02)
( 7.01023261e-01, -7.56293485e-02)
( 7.01053166e-01, -7.79138147e-02)
( 7.01083071e-01, -8.00667294e-02)
( 7.01112976e-01, -8.20880927e-02)
( 7.01142880e-01, -8.39779044e-02)
( 7.01172785e-01, -8.57361647e-02)
( 7.01202690e-01, -8.73628736e-02)
( 7.01232595e-01, -8.88580309e-02)
( 7.01262499e-01, -9.02216368e-02)
( 7.01292404e-01, -9.14536911e-02)
( 7.01322309e-01, -9.25541941e-02)
( 7.01352214e-01, -9.35231455e-02)
( 7.01382118e-01, -9.43605454e-02)
( 7.01412023e-01, -9.50663939e-02)
( 7.01441928e-01, -9.56406909e-02)
( 7.01471833e-01, -9.60834365e-02)
( 7.01501737e-01, -9.63946305e-02)
( 7.01531642e-01, -9.65742731e-02)
( 7.01561547e-01, -9.66223642e-02)
( 7.01591452e-01, -9.65389038e-02)
( 7.01591452e-01, -9.73177209e-02)
( 7.06515452e-01, -9.60137100e-02)
( 7.11439451e-01, -9.46136757e-02)
( 7.16363451e-01, -9.31176182e-02)
( 7.21287451e-01, -9.15255374e-02)
( 7.26211451e-01, -8.98374333e-02)
( 7.31135451e-01, -8.80533059e-02)
( 7.36059451e-01, -8.61731552e-02)
( 7.40983451e-01, -8.41969812e-02)
( 7.45907451e-01, -8.21247839e-02)
( 7.50831451e-01, -7.99565633e-02)
( 7.55755451e-01, -7.76923194e-02)
( 7.60679451e-01, -7.53320522e-02)
( 7.65603451e-01, -7.28757618e-02)
( 7.70527451e-01, -7.03234480e-02)
( 7.75451451e-01, -6.76751110e-02)
( 7.80375451e-01, -6.49307506e-02)
( 7.85299451e-01, -6.20903670e-02)
( 7.90223450e-01, -5.91539601e-02)
( 7.95147450e-01, -5.61215298e-02)
( 8.00071450e-01, -5.29930763e-02)
( 8.04995450e-01, -4.97685995e-02)
( 8.09919450e-01, -4.64480994e-02)
( 8.14843450e-01, -4.30315760e-02)
( 8.19767450e-01, -3.95190293e-02)
( 8.24691450e-01, -3.59104593e-02)
( 8.24691450e-01, -3.68459447e-02)
( 8.27138020e-01, -3.61425874e-02)
( 8.29584589e-01, -3.53796396e-02)
( 8.32031159e-01, -3.45571012e-02)
( 8.34477729e-01, -3.36749724e-02)
( 8.36924298e-01, -3.27332530e-02)
( 8.39370868e-01, -3.17319431e-02)
( 8.41817438e-01, -3.06710427e-02)
( 8.44264007e-01, -2.95505518e-02)
( 8.46710577e-01, -2.83704704e-02)
( 8.49157147e-01, -2.71307984e-02)
( 8.51603716e-01, -2.58315359e-02)
( 8.54050286e-01, -2.44726830e-02)
( 8.56496856e-01, -2.30542395e-02)
( 8.58943425e-01, -2.15762054e-02)
( 8.61389995e-01, -2.00385809e-02)
( 8.63836565e-01, -1.84413658e-02)
( 8.66283134e-01, -1.67845603e-02)
( 8.68729704e-01, -1.50681642e-02)
( 8.71176274e-01, -1.32921776e-02)
( 8.73622843e-01, -1.14566005e-02)
( 8.76069413e-01, -9.56143283e-03)
( 8.78515983e-01, -7.60667467e-03)
( 8.80962552e-01, -5.59232600e-03)
( 8.83409122e-01, -3.51838682e-03)
( 8.85855691e-01, -1.38485711e-03)
( 8.85855691e-01, -1.54989833e-03)
( 8.88073345e-01, -5.03196552e-04)
( 8.90290999e-01,  5.63968685e-04)
( 8.92508653e-01,  1.65159738e-03)
( 8.94726307e-01,  2.75968954e-03)
( 8.96943960e-01,  3.88824515e-03)
( 8.99161614e-01,  5.03726422e-03)
( 9.01379268e-01,  6.20674675e-03)
( 9.03596922e-01,  7.39669273e-03)
( 9.05814576e-01,  8.60710218e-03)
( 9.08032229e-01,  9.83797508e-03)
( 9.10249883e-01,  1.10893114e-02)
( 9.12467537e-01,  1.23611113e-02)
( 9.14685191e-01,  1.36533745e-02)
( 9.16902845e-01,  1.49661013e-02)
( 9.19120498e-01,  1.62992915e-02)
( 9.21338152e-01,  1.76529451e-02)
( 9.23555806e-01,  1.90270622e-02)
( 9.25773460e-01,  2.04216428e-02)
( 9.27991114e-01,  2.18366868e-02)
( 9.30208767e-01,  2.32721943e-02)
( 9.32426421e-01,  2.47281653e-02)
( 9.34644075e-01,  2.62045997e-02)
( 9.36861729e-01,  2.77014975e-02)
( 9.39079383e-01,  2.92188589e-02)
( 9.41297036e-01,  3.07566836e-02)
( 9.41297036e-01,  3.07874697e-02)
( 9.43645155e-01,  3.22770717e-02)
( 9.45993273e-01,  3.37671276e-02)
( 9.48341392e-01,  3.52576373e-02)
( 9.50689511e-01,  3.67486009e-02)
( 9.53037629e-01,  3.82400183e-02)
( 9.55385748e-01,  3.97318895e-02)
( 9.57733866e-01,  4.12242146e-02)
( 9.60081985e-01,  4.27169935e-02)
( 9.62430103e-01,  4.42102263e-02)
( 9.64778222e-01,  4.57039129e-02)
( 9.67126340e-01,  4.71980534e-02)
( 9.69474459e-01,  4.86926477e-02)
( 9.71822577e-01,  5.01876958e-02)
( 9.74170696e-01,  5.16831978e-02)
( 9.76518815e-01,  5.31791537e-02)
( 9.78866933e-01,  5.46755634e-02)
( 9.81215052e-01,  5.61724269e-02)
( 9.83563170e-01,  5.76697443e-02)
( 9.85911289e-01,  5.91675155e-02)
( 9.88259407e-01,  6.06657405e-02)
( 9.90607526e-01,  6.21644194e-02)
( 9.92955644e-01,  6.36635522e-02)
( 9.95303763e-01,  6.51631387e-02)
( 9.97651881e-01,  6.66631792e-02)
( 1.00000000e+00,  6.81636735e-02)};\label{line:vburg_ist};
\end{groupplot}
\end{tikzpicture}

==> _tikz/vburg_sptm_solncomp_tot.tikz <==

\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 1, horizontal sep = 1.8cm, vertical sep = 1.2cm},
legend style={draw=none,},]

\nextgroupplot[width=0.65\textwidth, ymin=-0.2, xlabel={$x$}, ymax=0.6, xmax=1, ylabel={$\phi(x, t)$}, xmin=-0.0]

\addplot [color=black, line width=1.0mm]
coordinates {
( 2.50125063e-04,  2.00000000e-01)
( 7.50375188e-04,  2.00000000e-01)
( 1.25062531e-03,  2.00000000e-01)
( 1.75087544e-03,  2.00000000e-01)
( 2.25112556e-03,  2.00000000e-01)
( 2.75137569e-03,  2.00000000e-01)
( 3.25162581e-03,  2.00000000e-01)
( 3.75187594e-03,  2.00000000e-01)
( 4.25212606e-03,  2.00000001e-01)
( 4.75237619e-03,  2.00000001e-01)
( 5.25262631e-03,  2.00000002e-01)
( 5.75287644e-03,  2.00000004e-01)
( 6.25312656e-03,  2.00000006e-01)
( 6.75337669e-03,  2.00000011e-01)
( 7.25362681e-03,  2.00000017e-01)
( 7.75387694e-03,  2.00000027e-01)
( 8.25412706e-03,  2.00000042e-01)
( 8.75437719e-03,  2.00000065e-01)
( 9.25462731e-03,  2.00000100e-01)
( 9.75487744e-03,  2.00000151e-01)
( 1.02551276e-02,  2.00000228e-01)
( 1.07553777e-02,  2.00000339e-01)
( 1.12556278e-02,  2.00000501e-01)
( 1.17558779e-02,  2.00000732e-01)
( 1.22561281e-02,  2.00001062e-01)
( 1.27563782e-02,  2.00001526e-01)
( 1.32566283e-02,  2.00002175e-01)
( 1.37568784e-02,  2.00003072e-01)
( 1.42571286e-02,  2.00004303e-01)
( 1.47573787e-02,  2.00005976e-01)
( 1.52576288e-02,  2.00008231e-01)
( 1.57578789e-02,  2.00011243e-01)
( 1.62581291e-02,  2.00015232e-01)
( 1.67583792e-02,  2.00020470e-01)
( 1.72586293e-02,  2.00027288e-01)
( 1.77588794e-02,  2.00036086e-01)
( 1.82591296e-02,  2.00047344e-01)
( 1.87593797e-02,  2.00061626e-01)
( 1.92596298e-02,  2.00079593e-01)
( 1.97598799e-02,  2.00102006e-01)
( 2.02601301e-02,  2.00129733e-01)
( 2.07603802e-02,  2.00163749e-01)
( 2.12606303e-02,  2.00205141e-01)
( 2.17608804e-02,  2.00255097e-01)
( 2.22611306e-02,  2.00314904e-01)
( 2.27613807e-02,  2.00385938e-01)
( 2.32616308e-02,  2.00469641e-01)
( 2.37618809e-02,  2.00567512e-01)
( 2.42621311e-02,  2.00681076e-01)
( 2.47623812e-02,  2.00811863e-01)
( 2.52626313e-02,  2.00961378e-01)
( 2.57628814e-02,  2.01131075e-01)
( 2.62631316e-02,  2.01322323e-01)
( 2.67633817e-02,  2.01536383e-01)
( 2.72636318e-02,  2.01774377e-01)
( 2.77638819e-02,  2.02037268e-01)
( 2.82641321e-02,  2.02325840e-01)
( 2.87643822e-02,  2.02640679e-01)
( 2.92646323e-02,  2.02982168e-01)
( 2.97648824e-02,  2.03350480e-01)
( 3.02651326e-02,  2.03745577e-01)
( 3.07653827e-02,  2.04167217e-01)
( 3.12656328e-02,  2.04614963e-01)
( 3.17658829e-02,  2.05088196e-01)
( 3.22661331e-02,  2.05586135e-01)
( 3.27663832e-02,  2.06107853e-01)
( 3.32666333e-02,  2.06652300e-01)
( 3.37668834e-02,  2.07218327e-01)
( 3.42671336e-02,  2.07804707e-01)
( 3.47673837e-02,  2.08410157e-01)
( 3.52676338e-02,  2.09033361e-01)
( 3.57678839e-02,  2.09672992e-01)
( 3.62681341e-02,  2.10327725e-01)
( 3.67683842e-02,  2.10996258e-01)
( 3.72686343e-02,  2.11677326e-01)
( 3.77688844e-02,  2.12369711e-01)
( 3.82691346e-02,  2.13072252e-01)
( 3.87693847e-02,  2.13783854e-01)
( 3.92696348e-02,  2.14503492e-01)
( 3.97698849e-02,  2.15230215e-01)
( 4.02701351e-02,  2.15963149e-01)
( 4.07703852e-02,  2.16701493e-01)
( 4.12706353e-02,  2.17444523e-01)
( 4.17708854e-02,  2.18191586e-01)
( 4.22711356e-02,  2.18942100e-01)
( 4.27713857e-02,  2.19695545e-01)
( 4.32716358e-02,  2.20451467e-01)
( 4.37718859e-02,  2.21209464e-01)
( 4.42721361e-02,  2.21969187e-01)
( 4.47723862e-02,  2.22730336e-01)
( 4.52726363e-02,  2.23492651e-01)
( 4.57728864e-02,  2.24255909e-01)
( 4.62731366e-02,  2.25019921e-01)
( 4.67733867e-02,  2.25784528e-01)
( 4.72736368e-02,  2.26549596e-01)
( 4.77738869e-02,  2.27315011e-01)
( 4.82741371e-02,  2.28080680e-01)
( 4.87743872e-02,  2.28846525e-01)
( 4.92746373e-02,  2.29612481e-01)
( 4.97748874e-02,  2.30378495e-01)
( 5.02751376e-02,  2.31144521e-01)
( 5.07753877e-02,  2.31910536e-01)
( 5.12756378e-02,  2.32676515e-01)
( 5.17758879e-02,  2.33442427e-01)
( 5.22761381e-02,  2.34208251e-01)
( 5.27763882e-02,  2.34973967e-01)
( 5.32766383e-02,  2.35739558e-01)
( 5.37768884e-02,  2.36505012e-01)
( 5.42771386e-02,  2.37270319e-01)
( 5.47773887e-02,  2.38035469e-01)
( 5.52776388e-02,  2.38800457e-01)
( 5.57778889e-02,  2.39565274e-01)
( 5.62781391e-02,  2.40329918e-01)
( 5.67783892e-02,  2.41094381e-01)
( 5.72786393e-02,  2.41858660e-01)
( 5.77788894e-02,  2.42622751e-01)
( 5.82791396e-02,  2.43386650e-01)
( 5.87793897e-02,  2.44150353e-01)
( 5.92796398e-02,  2.44913856e-01)
( 5.97798899e-02,  2.45677156e-01)
( 6.02801401e-02,  2.46440249e-01)
( 6.07803902e-02,  2.47203132e-01)
( 6.12806403e-02,  2.47965800e-01)
( 6.17808904e-02,  2.48728251e-01)
( 6.22811406e-02,  2.49490481e-01)
( 6.27813907e-02,  2.50252487e-01)
( 6.32816408e-02,  2.51014264e-01)
( 6.37818909e-02,  2.51775810e-01)
( 6.42821411e-02,  2.52537120e-01)
( 6.47823912e-02,  2.53298192e-01)
( 6.52826413e-02,  2.54059022e-01)
( 6.57828914e-02,  2.54819606e-01)
( 6.62831416e-02,  2.55579941e-01)
( 6.67833917e-02,  2.56340023e-01)
( 6.72836418e-02,  2.57099848e-01)
( 6.77838919e-02,  2.57859414e-01)
( 6.82841421e-02,  2.58618717e-01)
( 6.87843922e-02,  2.59377752e-01)
( 6.92846423e-02,  2.60136517e-01)
( 6.97848924e-02,  2.60895008e-01)
( 7.02851426e-02,  2.61653222e-01)
( 7.07853927e-02,  2.62411155e-01)
( 7.12856428e-02,  2.63168802e-01)
( 7.17858929e-02,  2.63926162e-01)
( 7.22861431e-02,  2.64683230e-01)
( 7.27863932e-02,  2.65440002e-01)
( 7.32866433e-02,  2.66196476e-01)
( 7.37868934e-02,  2.66952647e-01)
( 7.42871436e-02,  2.67708513e-01)
( 7.47873937e-02,  2.68464069e-01)
( 7.52876438e-02,  2.69219311e-01)
( 7.57878939e-02,  2.69974237e-01)
( 7.62881441e-02,  2.70728843e-01)
( 7.67883942e-02,  2.71483125e-01)
( 7.72886443e-02,  2.72237079e-01)
( 7.77888944e-02,  2.72990703e-01)
( 7.82891446e-02,  2.73743992e-01)
( 7.87893947e-02,  2.74496942e-01)
( 7.92896448e-02,  2.75249551e-01)
( 7.97898949e-02,  2.76001815e-01)
( 8.02901451e-02,  2.76753730e-01)
( 8.07903952e-02,  2.77505292e-01)
( 8.12906453e-02,  2.78256498e-01)
( 8.17908954e-02,  2.79007344e-01)
( 8.22911456e-02,  2.79757827e-01)
( 8.27913957e-02,  2.80507943e-01)
( 8.32916458e-02,  2.81257689e-01)
( 8.37918959e-02,  2.82007060e-01)
( 8.42921461e-02,  2.82756054e-01)
( 8.47923962e-02,  2.83504666e-01)
( 8.52926463e-02,  2.84252893e-01)
( 8.57928964e-02,  2.85000732e-01)
( 8.62931466e-02,  2.85748178e-01)
( 8.67933967e-02,  2.86495229e-01)
( 8.72936468e-02,  2.87241880e-01)
( 8.77938969e-02,  2.87988127e-01)
( 8.82941471e-02,  2.88733968e-01)
( 8.87943972e-02,  2.89479399e-01)
( 8.92946473e-02,  2.90224415e-01)
( 8.97948974e-02,  2.90969014e-01)
( 9.02951476e-02,  2.91713191e-01)
( 9.07953977e-02,  2.92456943e-01)
( 9.12956478e-02,  2.93200267e-01)
( 9.17958979e-02,  2.93943158e-01)
( 9.22961481e-02,  2.94685613e-01)
( 9.27963982e-02,  2.95427629e-01)
( 9.32966483e-02,  2.96169201e-01)
( 9.37968984e-02,  2.96910326e-01)
( 9.42971486e-02,  2.97651000e-01)
( 9.47973987e-02,  2.98391220e-01)
( 9.52976488e-02,  2.99130981e-01)
( 9.57978989e-02,  2.99870281e-01)
( 9.62981491e-02,  3.00609116e-01)
( 9.67983992e-02,  3.01347481e-01)
( 9.72986493e-02,  3.02085374e-01)
( 9.77988994e-02,  3.02822789e-01)
( 9.82991496e-02,  3.03559725e-01)
( 9.87993997e-02,  3.04296177e-01)
( 9.92996498e-02,  3.05032140e-01)
( 9.97998999e-02,  3.05767613e-01)
( 1.00300150e-01,  3.06502590e-01)
( 1.00800400e-01,  3.07237069e-01)
( 1.01300650e-01,  3.07971044e-01)
( 1.01800900e-01,  3.08704514e-01)
( 1.02301151e-01,  3.09437473e-01)
( 1.02801401e-01,  3.10169919e-01)
( 1.03301651e-01,  3.10901846e-01)
( 1.03801901e-01,  3.11633253e-01)
( 1.04302151e-01,  3.12364135e-01)
( 1.04802401e-01,  3.13094487e-01)
( 1.05302651e-01,  3.13824307e-01)
( 1.05802901e-01,  3.14553591e-01)
( 1.06303152e-01,  3.15282335e-01)
( 1.06803402e-01,  3.16010534e-01)
( 1.07303652e-01,  3.16738186e-01)
( 1.07803902e-01,  3.17465287e-01)
( 1.08304152e-01,  3.18191832e-01)
( 1.08804402e-01,  3.18917818e-01)
( 1.09304652e-01,  3.19643241e-01)
( 1.09804902e-01,  3.20368098e-01)
( 1.10305153e-01,  3.21092384e-01)
( 1.10805403e-01,  3.21816096e-01)
( 1.11305653e-01,  3.22539229e-01)
( 1.11805903e-01,  3.23261781e-01)
( 1.12306153e-01,  3.23983747e-01)
( 1.12806403e-01,  3.24705124e-01)
( 1.13306653e-01,  3.25425907e-01)
( 1.13806903e-01,  3.26146093e-01)
( 1.14307154e-01,  3.26865678e-01)
( 1.14807404e-01,  3.27584658e-01)
( 1.15307654e-01,  3.28303029e-01)
( 1.15807904e-01,  3.29020788e-01)
( 1.16308154e-01,  3.29737930e-01)
( 1.16808404e-01,  3.30454451e-01)
( 1.17308654e-01,  3.31170349e-01)
( 1.17808904e-01,  3.31885618e-01)
( 1.18309155e-01,  3.32600256e-01)
( 1.18809405e-01,  3.33314257e-01)
( 1.19309655e-01,  3.34027619e-01)
( 1.19809905e-01,  3.34740337e-01)
( 1.20310155e-01,  3.35452407e-01)
( 1.20810405e-01,  3.36163827e-01)
( 1.21310655e-01,  3.36874590e-01)
( 1.21810905e-01,  3.37584695e-01)
( 1.22311156e-01,  3.38294136e-01)
( 1.22811406e-01,  3.39002910e-01)
( 1.23311656e-01,  3.39711013e-01)
( 1.23811906e-01,  3.40418441e-01)
( 1.24312156e-01,  3.41125190e-01)
( 1.24812406e-01,  3.41831256e-01)
( 1.25312656e-01,  3.42536635e-01)
( 1.25812906e-01,  3.43241324e-01)
( 1.26313157e-01,  3.43945318e-01)
( 1.26813407e-01,  3.44648613e-01)
( 1.27313657e-01,  3.45351205e-01)
( 1.27813907e-01,  3.46053090e-01)
( 1.28314157e-01,  3.46754265e-01)
( 1.28814407e-01,  3.47454725e-01)
( 1.29314657e-01,  3.48154467e-01)
( 1.29814907e-01,  3.48853486e-01)
( 1.30315158e-01,  3.49551778e-01)
( 1.30815408e-01,  3.50249339e-01)
( 1.31315658e-01,  3.50946166e-01)
( 1.31815908e-01,  3.51642254e-01)
( 1.32316158e-01,  3.52337599e-01)
( 1.32816408e-01,  3.53032198e-01)
( 1.33316658e-01,  3.53726045e-01)
( 1.33816908e-01,  3.54419138e-01)
( 1.34317159e-01,  3.55111472e-01)
( 1.34817409e-01,  3.55803042e-01)
( 1.35317659e-01,  3.56493846e-01)
( 1.35817909e-01,  3.57183878e-01)
( 1.36318159e-01,  3.57873135e-01)
( 1.36818409e-01,  3.58561613e-01)
( 1.37318659e-01,  3.59249308e-01)
( 1.37818909e-01,  3.59936214e-01)
( 1.38319160e-01,  3.60622330e-01)
( 1.38819410e-01,  3.61307649e-01)
( 1.39319660e-01,  3.61992169e-01)
( 1.39819910e-01,  3.62675885e-01)
( 1.40320160e-01,  3.63358792e-01)
( 1.40820410e-01,  3.64040887e-01)
( 1.41320660e-01,  3.64722166e-01)
( 1.41820910e-01,  3.65402625e-01)
( 1.42321161e-01,  3.66082258e-01)
( 1.42821411e-01,  3.66761063e-01)
( 1.43321661e-01,  3.67439035e-01)
( 1.43821911e-01,  3.68116170e-01)
( 1.44322161e-01,  3.68792463e-01)
( 1.44822411e-01,  3.69467911e-01)
( 1.45322661e-01,  3.70142509e-01)
( 1.45822911e-01,  3.70816253e-01)
( 1.46323162e-01,  3.71489138e-01)
( 1.46823412e-01,  3.72161162e-01)
( 1.47323662e-01,  3.72832318e-01)
( 1.47823912e-01,  3.73502604e-01)
( 1.48324162e-01,  3.74172015e-01)
( 1.48824412e-01,  3.74840547e-01)
( 1.49324662e-01,  3.75508195e-01)
( 1.49824912e-01,  3.76174955e-01)
( 1.50325163e-01,  3.76840823e-01)
( 1.50825413e-01,  3.77505794e-01)
( 1.51325663e-01,  3.78169865e-01)
( 1.51825913e-01,  3.78833031e-01)
( 1.52326163e-01,  3.79495288e-01)
( 1.52826413e-01,  3.80156631e-01)
( 1.53326663e-01,  3.80817057e-01)
( 1.53826913e-01,  3.81476560e-01)
( 1.54327164e-01,  3.82135137e-01)
( 1.54827414e-01,  3.82792783e-01)
( 1.55327664e-01,  3.83449493e-01)
( 1.55827914e-01,  3.84105265e-01)
( 1.56328164e-01,  3.84760092e-01)
( 1.56828414e-01,  3.85413971e-01)
( 1.57328664e-01,  3.86066898e-01)
( 1.57828914e-01,  3.86718868e-01)
( 1.58329165e-01,  3.87369876e-01)
( 1.58829415e-01,  3.88019919e-01)
( 1.59329665e-01,  3.88668991e-01)
( 1.59829915e-01,  3.89317090e-01)
( 1.60330165e-01,  3.89964209e-01)
( 1.60830415e-01,  3.90610344e-01)
( 1.61330665e-01,  3.91255492e-01)
( 1.61830915e-01,  3.91899648e-01)
( 1.62331166e-01,  3.92542807e-01)
( 1.62831416e-01,  3.93184965e-01)
( 1.63331666e-01,  3.93826117e-01)
( 1.63831916e-01,  3.94466259e-01)
( 1.64332166e-01,  3.95105387e-01)
( 1.64832416e-01,  3.95743495e-01)
( 1.65332666e-01,  3.96380580e-01)
( 1.65832916e-01,  3.97016638e-01)
( 1.66333167e-01,  3.97651662e-01)
( 1.66833417e-01,  3.98285649e-01)
( 1.67333667e-01,  3.98918595e-01)
( 1.67833917e-01,  3.99550495e-01)
( 1.68334167e-01,  4.00181344e-01)
( 1.68834417e-01,  4.00811138e-01)
( 1.69334667e-01,  4.01439872e-01)
( 1.69834917e-01,  4.02067542e-01)
( 1.70335168e-01,  4.02694142e-01)
( 1.70835418e-01,  4.03319670e-01)
( 1.71335668e-01,  4.03944119e-01)
( 1.71835918e-01,  4.04567485e-01)
( 1.72336168e-01,  4.05189764e-01)
( 1.72836418e-01,  4.05810951e-01)
( 1.73336668e-01,  4.06431042e-01)
( 1.73836918e-01,  4.07050031e-01)
( 1.74337169e-01,  4.07667914e-01)
( 1.74837419e-01,  4.08284687e-01)
( 1.75337669e-01,  4.08900345e-01)
( 1.75837919e-01,  4.09514883e-01)
( 1.76338169e-01,  4.10128296e-01)
( 1.76838419e-01,  4.10740580e-01)
( 1.77338669e-01,  4.11351730e-01)
( 1.77838919e-01,  4.11961741e-01)
( 1.78339170e-01,  4.12570609e-01)
( 1.78839420e-01,  4.13178329e-01)
( 1.79339670e-01,  4.13784896e-01)
( 1.79839920e-01,  4.14390305e-01)
( 1.80340170e-01,  4.14994552e-01)
( 1.80840420e-01,  4.15597631e-01)
( 1.81340670e-01,  4.16199539e-01)
( 1.81840920e-01,  4.16800270e-01)
( 1.82341171e-01,  4.17399820e-01)
( 1.82841421e-01,  4.17998183e-01)
( 1.83341671e-01,  4.18595356e-01)
( 1.83841921e-01,  4.19191332e-01)
( 1.84342171e-01,  4.19786107e-01)
( 1.84842421e-01,  4.20379677e-01)
( 1.85342671e-01,  4.20972036e-01)
( 1.85842921e-01,  4.21563180e-01)
( 1.86343172e-01,  4.22153104e-01)
( 1.86843422e-01,  4.22741802e-01)
( 1.87343672e-01,  4.23329271e-01)
( 1.87843922e-01,  4.23915505e-01)
( 1.88344172e-01,  4.24500498e-01)
( 1.88844422e-01,  4.25084248e-01)
( 1.89344672e-01,  4.25666747e-01)
( 1.89844922e-01,  4.26247992e-01)
( 1.90345173e-01,  4.26827977e-01)
( 1.90845423e-01,  4.27406698e-01)
( 1.91345673e-01,  4.27984149e-01)
( 1.91845923e-01,  4.28560325e-01)
( 1.92346173e-01,  4.29135222e-01)
( 1.92846423e-01,  4.29708835e-01)
( 1.93346673e-01,  4.30281158e-01)
( 1.93846923e-01,  4.30852186e-01)
( 1.94347174e-01,  4.31421915e-01)
( 1.94847424e-01,  4.31990339e-01)
( 1.95347674e-01,  4.32557454e-01)
( 1.95847924e-01,  4.33123253e-01)
( 1.96348174e-01,  4.33687733e-01)
( 1.96848424e-01,  4.34250888e-01)
( 1.97348674e-01,  4.34812713e-01)
( 1.97848924e-01,  4.35373203e-01)
( 1.98349175e-01,  4.35932352e-01)
( 1.98849425e-01,  4.36490156e-01)
( 1.99349675e-01,  4.37046610e-01)
( 1.99849925e-01,  4.37601707e-01)
( 2.00350175e-01,  4.38155444e-01)
( 2.00850425e-01,  4.38707815e-01)
( 2.01350675e-01,  4.39258814e-01)
( 2.01850925e-01,  4.39808437e-01)
( 2.02351176e-01,  4.40356678e-01)
( 2.02851426e-01,  4.40903533e-01)
( 2.03351676e-01,  4.41448995e-01)
( 2.03851926e-01,  4.41993060e-01)
( 2.04352176e-01,  4.42535722e-01)
( 2.04852426e-01,  4.43076977e-01)
( 2.05352676e-01,  4.43616818e-01)
( 2.05852926e-01,  4.44155240e-01)
( 2.06353177e-01,  4.44692239e-01)
( 2.06853427e-01,  4.45227809e-01)
( 2.07353677e-01,  4.45761944e-01)
( 2.07853927e-01,  4.46294640e-01)
( 2.08354177e-01,  4.46825890e-01)
( 2.08854427e-01,  4.47355690e-01)
( 2.09354677e-01,  4.47884035e-01)
( 2.09854927e-01,  4.48410918e-01)
( 2.10355178e-01,  4.48936334e-01)
( 2.10855428e-01,  4.49460278e-01)
( 2.11355678e-01,  4.49982745e-01)
( 2.11855928e-01,  4.50503729e-01)
( 2.12356178e-01,  4.51023224e-01)
( 2.12856428e-01,  4.51541226e-01)
( 2.13356678e-01,  4.52057729e-01)
( 2.13856928e-01,  4.52572726e-01)
( 2.14357179e-01,  4.53086214e-01)
( 2.14857429e-01,  4.53598186e-01)
( 2.15357679e-01,  4.54108636e-01)
( 2.15857929e-01,  4.54617560e-01)
( 2.16358179e-01,  4.55124951e-01)
( 2.16858429e-01,  4.55630804e-01)
( 2.17358679e-01,  4.56135114e-01)
( 2.17858929e-01,  4.56637875e-01)
( 2.18359180e-01,  4.57139082e-01)
( 2.18859430e-01,  4.57638728e-01)
( 2.19359680e-01,  4.58136808e-01)
( 2.19859930e-01,  4.58633316e-01)
( 2.20360180e-01,  4.59128248e-01)
( 2.20860430e-01,  4.59621597e-01)
( 2.21360680e-01,  4.60113357e-01)
( 2.21860930e-01,  4.60603523e-01)
( 2.22361181e-01,  4.61092089e-01)
( 2.22861431e-01,  4.61579050e-01)
( 2.23361681e-01,  4.62064399e-01)
( 2.23861931e-01,  4.62548132e-01)
( 2.24362181e-01,  4.63030242e-01)
( 2.24862431e-01,  4.63510723e-01)
( 2.25362681e-01,  4.63989570e-01)
( 2.25862931e-01,  4.64466776e-01)
( 2.26363182e-01,  4.64942337e-01)
( 2.26863432e-01,  4.65416246e-01)
( 2.27363682e-01,  4.65888498e-01)
( 2.27863932e-01,  4.66359086e-01)
( 2.28364182e-01,  4.66828005e-01)
( 2.28864432e-01,  4.67295249e-01)
( 2.29364682e-01,  4.67760813e-01)
( 2.29864932e-01,  4.68224689e-01)
( 2.30365183e-01,  4.68686872e-01)
( 2.30865433e-01,  4.69147357e-01)
( 2.31365683e-01,  4.69606137e-01)
( 2.31865933e-01,  4.70063207e-01)
( 2.32366183e-01,  4.70518560e-01)
( 2.32866433e-01,  4.70972190e-01)
( 2.33366683e-01,  4.71424092e-01)
( 2.33866933e-01,  4.71874260e-01)
( 2.34367184e-01,  4.72322687e-01)
( 2.34867434e-01,  4.72769367e-01)
( 2.35367684e-01,  4.73214295e-01)
( 2.35867934e-01,  4.73657464e-01)
( 2.36368184e-01,  4.74098868e-01)
( 2.36868434e-01,  4.74538502e-01)
( 2.37368684e-01,  4.74976359e-01)
( 2.37868934e-01,  4.75412432e-01)
( 2.38369185e-01,  4.75846717e-01)
( 2.38869435e-01,  4.76279206e-01)
( 2.39369685e-01,  4.76709894e-01)
( 2.39869935e-01,  4.77138774e-01)
( 2.40370185e-01,  4.77565840e-01)
( 2.40870435e-01,  4.77991086e-01)
( 2.41370685e-01,  4.78414506e-01)
( 2.41870935e-01,  4.78836093e-01)
( 2.42371186e-01,  4.79255842e-01)
( 2.42871436e-01,  4.79673746e-01)
( 2.43371686e-01,  4.80089798e-01)
( 2.43871936e-01,  4.80503993e-01)
( 2.44372186e-01,  4.80916324e-01)
( 2.44872436e-01,  4.81326785e-01)
( 2.45372686e-01,  4.81735369e-01)
( 2.45872936e-01,  4.82142070e-01)
( 2.46373187e-01,  4.82546882e-01)
( 2.46873437e-01,  4.82949799e-01)
( 2.47373687e-01,  4.83350814e-01)
( 2.47873937e-01,  4.83749920e-01)
( 2.48374187e-01,  4.84147111e-01)
( 2.48874437e-01,  4.84542381e-01)
( 2.49374687e-01,  4.84935723e-01)
( 2.49874937e-01,  4.85327131e-01)
( 2.50375188e-01,  4.85716599e-01)
( 2.50875438e-01,  4.86104119e-01)
( 2.51375688e-01,  4.86489685e-01)
( 2.51875938e-01,  4.86873292e-01)
( 2.52376188e-01,  4.87254931e-01)
( 2.52876438e-01,  4.87634597e-01)
( 2.53376688e-01,  4.88012283e-01)
( 2.53876938e-01,  4.88387983e-01)
( 2.54377189e-01,  4.88761690e-01)
( 2.54877439e-01,  4.89133397e-01)
( 2.55377689e-01,  4.89503097e-01)
( 2.55877939e-01,  4.89870785e-01)
( 2.56378189e-01,  4.90236453e-01)
( 2.56878439e-01,  4.90600094e-01)
( 2.57378689e-01,  4.90961702e-01)
( 2.57878939e-01,  4.91321271e-01)
( 2.58379190e-01,  4.91678793e-01)
( 2.58879440e-01,  4.92034262e-01)
( 2.59379690e-01,  4.92387671e-01)
( 2.59879940e-01,  4.92739013e-01)
( 2.60380190e-01,  4.93088281e-01)
( 2.60880440e-01,  4.93435469e-01)
( 2.61380690e-01,  4.93780570e-01)
( 2.61880940e-01,  4.94123576e-01)
( 2.62381191e-01,  4.94464482e-01)
( 2.62881441e-01,  4.94803280e-01)
( 2.63381691e-01,  4.95139963e-01)
( 2.63881941e-01,  4.95474525e-01)
( 2.64382191e-01,  4.95806958e-01)
( 2.64882441e-01,  4.96137255e-01)
( 2.65382691e-01,  4.96465410e-01)
( 2.65882941e-01,  4.96791416e-01)
( 2.66383192e-01,  4.97115265e-01)
( 2.66883442e-01,  4.97436952e-01)
( 2.67383692e-01,  4.97756467e-01)
( 2.67883942e-01,  4.98073805e-01)
( 2.68384192e-01,  4.98388959e-01)
( 2.68884442e-01,  4.98701921e-01)
( 2.69384692e-01,  4.99012685e-01)
( 2.69884942e-01,  4.99321243e-01)
( 2.70385193e-01,  4.99627588e-01)
( 2.70885443e-01,  4.99931713e-01)
( 2.71385693e-01,  5.00233611e-01)
( 2.71885943e-01,  5.00533274e-01)
( 2.72386193e-01,  5.00830696e-01)
( 2.72886443e-01,  5.01125870e-01)
( 2.73386693e-01,  5.01418787e-01)
( 2.73886943e-01,  5.01709442e-01)
( 2.74387194e-01,  5.01997826e-01)
( 2.74887444e-01,  5.02283933e-01)
( 2.75387694e-01,  5.02567754e-01)
( 2.75887944e-01,  5.02849284e-01)
( 2.76388194e-01,  5.03128513e-01)
( 2.76888444e-01,  5.03405437e-01)
( 2.77388694e-01,  5.03680045e-01)
( 2.77888944e-01,  5.03952333e-01)
( 2.78389195e-01,  5.04222291e-01)
( 2.78889445e-01,  5.04489913e-01)
( 2.79389695e-01,  5.04755192e-01)
( 2.79889945e-01,  5.05018119e-01)
( 2.80390195e-01,  5.05278688e-01)
( 2.80890445e-01,  5.05536890e-01)
( 2.81390695e-01,  5.05792720e-01)
( 2.81890945e-01,  5.06046168e-01)
( 2.82391196e-01,  5.06297227e-01)
( 2.82891446e-01,  5.06545891e-01)
( 2.83391696e-01,  5.06792150e-01)
( 2.83891946e-01,  5.07035999e-01)
( 2.84392196e-01,  5.07277429e-01)
( 2.84892446e-01,  5.07516433e-01)
( 2.85392696e-01,  5.07753002e-01)
( 2.85892946e-01,  5.07987130e-01)
( 2.86393197e-01,  5.08218809e-01)
( 2.86893447e-01,  5.08448031e-01)
( 2.87393697e-01,  5.08674789e-01)
( 2.87893947e-01,  5.08899074e-01)
( 2.88394197e-01,  5.09120879e-01)
( 2.88894447e-01,  5.09340196e-01)
( 2.89394697e-01,  5.09557019e-01)
( 2.89894947e-01,  5.09771337e-01)
( 2.90395198e-01,  5.09983145e-01)
( 2.90895448e-01,  5.10192435e-01)
( 2.91395698e-01,  5.10399197e-01)
( 2.91895948e-01,  5.10603425e-01)
( 2.92396198e-01,  5.10805111e-01)
( 2.92896448e-01,  5.11004247e-01)
( 2.93396698e-01,  5.11200825e-01)
( 2.93896948e-01,  5.11394838e-01)
( 2.94397199e-01,  5.11586276e-01)
( 2.94897449e-01,  5.11775133e-01)
( 2.95397699e-01,  5.11961400e-01)
( 2.95897949e-01,  5.12145069e-01)
( 2.96398199e-01,  5.12326133e-01)
( 2.96898449e-01,  5.12504584e-01)
( 2.97398699e-01,  5.12680413e-01)
( 2.97898949e-01,  5.12853612e-01)
( 2.98399200e-01,  5.13024174e-01)
( 2.98899450e-01,  5.13192090e-01)
( 2.99399700e-01,  5.13357352e-01)
( 2.99899950e-01,  5.13519953e-01)
( 3.00400200e-01,  5.13679883e-01)
( 3.00900450e-01,  5.13837136e-01)
( 3.01400700e-01,  5.13991703e-01)
( 3.01900950e-01,  5.14143575e-01)
( 3.02401201e-01,  5.14292745e-01)
( 3.02901451e-01,  5.14439204e-01)
( 3.03401701e-01,  5.14582944e-01)
( 3.03901951e-01,  5.14723958e-01)
( 3.04402201e-01,  5.14862236e-01)
( 3.04902451e-01,  5.14997771e-01)
( 3.05402701e-01,  5.15130554e-01)
( 3.05902951e-01,  5.15260577e-01)
( 3.06403202e-01,  5.15387832e-01)
( 3.06903452e-01,  5.15512311e-01)
( 3.07403702e-01,  5.15634005e-01)
( 3.07903952e-01,  5.15752907e-01)
( 3.08404202e-01,  5.15869007e-01)
( 3.08904452e-01,  5.15982298e-01)
( 3.09404702e-01,  5.16092772e-01)
( 3.09904952e-01,  5.16200421e-01)
( 3.10405203e-01,  5.16305235e-01)
( 3.10905453e-01,  5.16407209e-01)
( 3.11405703e-01,  5.16506332e-01)
( 3.11905953e-01,  5.16602599e-01)
( 3.12406203e-01,  5.16696000e-01)
( 3.12906453e-01,  5.16786528e-01)
( 3.13406703e-01,  5.16874177e-01)
( 3.13906953e-01,  5.16958938e-01)
( 3.14407204e-01,  5.17040804e-01)
( 3.14907454e-01,  5.17119769e-01)
( 3.15407704e-01,  5.17195827e-01)
( 3.15907954e-01,  5.17268970e-01)
( 3.16408204e-01,  5.17339192e-01)
( 3.16908454e-01,  5.17406489e-01)
( 3.17408704e-01,  5.17470855e-01)
( 3.17908954e-01,  5.17532285e-01)
( 3.18409205e-01,  5.17590774e-01)
( 3.18909455e-01,  5.17646319e-01)
( 3.19409705e-01,  5.17698915e-01)
( 3.19909955e-01,  5.17748561e-01)
( 3.20410205e-01,  5.17795252e-01)
( 3.20910455e-01,  5.17838986e-01)
( 3.21410705e-01,  5.17879762e-01)
( 3.21910955e-01,  5.17917578e-01)
( 3.22411206e-01,  5.17952432e-01)
( 3.22911456e-01,  5.17984323e-01)
( 3.23411706e-01,  5.18013250e-01)
( 3.23911956e-01,  5.18039212e-01)
( 3.24412206e-01,  5.18062207e-01)
( 3.24912456e-01,  5.18082225e-01)
( 3.25412706e-01,  5.18099285e-01)
( 3.25912956e-01,  5.18113278e-01)
( 3.26413207e-01,  5.18124261e-01)
( 3.26913457e-01,  5.18132917e-01)
( 3.27413707e-01,  5.18133546e-01)
( 3.27913957e-01,  5.18133099e-01)
( 3.28414207e-01,  5.18130901e-01)
( 3.28914457e-01,  5.18124971e-01)
( 3.29414707e-01,  5.18113992e-01)
( 3.29914957e-01,  5.18100180e-01)
( 3.30415208e-01,  5.18083283e-01)
( 3.30915458e-01,  5.18063313e-01)
( 3.31415708e-01,  5.18040253e-01)
( 3.31915958e-01,  5.18014090e-01)
( 3.32416208e-01,  5.17984809e-01)
( 3.32916458e-01,  5.17952392e-01)
( 3.33416708e-01,  5.17916825e-01)
( 3.33916958e-01,  5.17878091e-01)
( 3.34417209e-01,  5.17836174e-01)
( 3.34917459e-01,  5.17791058e-01)
( 3.35417709e-01,  5.17742726e-01)
( 3.35917959e-01,  5.17691165e-01)
( 3.36418209e-01,  5.17636358e-01)
( 3.36918459e-01,  5.17578291e-01)
( 3.37418709e-01,  5.17516949e-01)
( 3.37918959e-01,  5.17452320e-01)
( 3.38419210e-01,  5.17384389e-01)
( 3.38919460e-01,  5.17313144e-01)
( 3.39419710e-01,  5.17238573e-01)
( 3.39919960e-01,  5.17160663e-01)
( 3.40420210e-01,  5.17079403e-01)
( 3.40920460e-01,  5.16994781e-01)
( 3.41420710e-01,  5.16906786e-01)
( 3.41920960e-01,  5.16815409e-01)
( 3.42421211e-01,  5.16720637e-01)
( 3.42921461e-01,  5.16622462e-01)
( 3.43421711e-01,  5.16520873e-01)
( 3.43921961e-01,  5.16415860e-01)
( 3.44422211e-01,  5.16307413e-01)
( 3.44922461e-01,  5.16195523e-01)
( 3.45422711e-01,  5.16080180e-01)
( 3.45922961e-01,  5.15961375e-01)
( 3.46423212e-01,  5.15839098e-01)
( 3.46923462e-01,  5.15713340e-01)
( 3.47423712e-01,  5.15584092e-01)
( 3.47923962e-01,  5.15451344e-01)
( 3.48424212e-01,  5.15315087e-01)
( 3.48924462e-01,  5.15175313e-01)
( 3.49424712e-01,  5.15032011e-01)
( 3.49924962e-01,  5.14885172e-01)
( 3.50425213e-01,  5.14734788e-01)
( 3.50925463e-01,  5.14580849e-01)
( 3.51425713e-01,  5.14423347e-01)
( 3.51925963e-01,  5.14262271e-01)
( 3.52426213e-01,  5.14097613e-01)
( 3.52926463e-01,  5.13929363e-01)
( 3.53426713e-01,  5.13757513e-01)
( 3.53926963e-01,  5.13582053e-01)
( 3.54427214e-01,  5.13402974e-01)
( 3.54927464e-01,  5.13220268e-01)
( 3.55427714e-01,  5.13033924e-01)
( 3.55927964e-01,  5.12843934e-01)
( 3.56428214e-01,  5.12650288e-01)
( 3.56928464e-01,  5.12452979e-01)
( 3.57428714e-01,  5.12251995e-01)
( 3.57928964e-01,  5.12047329e-01)
( 3.58429215e-01,  5.11838971e-01)
( 3.58929465e-01,  5.11626912e-01)
( 3.59429715e-01,  5.11411144e-01)
( 3.59929965e-01,  5.11191656e-01)
( 3.60430215e-01,  5.10968440e-01)
( 3.60930465e-01,  5.10741487e-01)
( 3.61430715e-01,  5.10510788e-01)
( 3.61930965e-01,  5.10276333e-01)
( 3.62431216e-01,  5.10038115e-01)
( 3.62931466e-01,  5.09796122e-01)
( 3.63431716e-01,  5.09550348e-01)
( 3.63931966e-01,  5.09300782e-01)
( 3.64432216e-01,  5.09047416e-01)
( 3.64932466e-01,  5.08790241e-01)
( 3.65432716e-01,  5.08529247e-01)
( 3.65932966e-01,  5.08264426e-01)
( 3.66433217e-01,  5.07995769e-01)
( 3.66933467e-01,  5.07723267e-01)
( 3.67433717e-01,  5.07446911e-01)
( 3.67933967e-01,  5.07166692e-01)
( 3.68434217e-01,  5.06882602e-01)
( 3.68934467e-01,  5.06594631e-01)
( 3.69434717e-01,  5.06302770e-01)
( 3.69934967e-01,  5.06007011e-01)
( 3.70435218e-01,  5.05707345e-01)
( 3.70935468e-01,  5.05403763e-01)
( 3.71435718e-01,  5.05096257e-01)
( 3.71935968e-01,  5.04784817e-01)
( 3.72436218e-01,  5.04469435e-01)
( 3.72936468e-01,  5.04150102e-01)
( 3.73436718e-01,  5.03826810e-01)
( 3.73936968e-01,  5.03499549e-01)
( 3.74437219e-01,  5.03168312e-01)
( 3.74937469e-01,  5.02833089e-01)
( 3.75437719e-01,  5.02493873e-01)
( 3.75937969e-01,  5.02150654e-01)
( 3.76438219e-01,  5.01803423e-01)
( 3.76938469e-01,  5.01452174e-01)
( 3.77438719e-01,  5.01096896e-01)
( 3.77938969e-01,  5.00737581e-01)
( 3.78439220e-01,  5.00374222e-01)
( 3.78939470e-01,  5.00006809e-01)
( 3.79439720e-01,  4.99635335e-01)
( 3.79939970e-01,  4.99259790e-01)
( 3.80440220e-01,  4.98880168e-01)
( 3.80940470e-01,  4.98496458e-01)
( 3.81440720e-01,  4.98108654e-01)
( 3.81940970e-01,  4.97716747e-01)
( 3.82441221e-01,  4.97320728e-01)
( 3.82941471e-01,  4.96920590e-01)
( 3.83441721e-01,  4.96516325e-01)
( 3.83941971e-01,  4.96107925e-01)
( 3.84442221e-01,  4.95695380e-01)
( 3.84942471e-01,  4.95278685e-01)
( 3.85442721e-01,  4.94857829e-01)
( 3.85942971e-01,  4.94432807e-01)
( 3.86443222e-01,  4.94003609e-01)
( 3.86943472e-01,  4.93570229e-01)
( 3.87443722e-01,  4.93132658e-01)
( 3.87943972e-01,  4.92690888e-01)
( 3.88444222e-01,  4.92244912e-01)
( 3.88944472e-01,  4.91794722e-01)
( 3.89444722e-01,  4.91340311e-01)
( 3.89944972e-01,  4.90881671e-01)
( 3.90445223e-01,  4.90418795e-01)
( 3.90945473e-01,  4.89951675e-01)
( 3.91445723e-01,  4.89480304e-01)
( 3.91945973e-01,  4.89004674e-01)
( 3.92446223e-01,  4.88524778e-01)
( 3.92946473e-01,  4.88040610e-01)
( 3.93446723e-01,  4.87552161e-01)
( 3.93946973e-01,  4.87059424e-01)
( 3.94447224e-01,  4.86562394e-01)
( 3.94947474e-01,  4.86061062e-01)
( 3.95447724e-01,  4.85555421e-01)
( 3.95947974e-01,  4.85045466e-01)
( 3.96448224e-01,  4.84531188e-01)
( 3.96948474e-01,  4.84012582e-01)
( 3.97448724e-01,  4.83489640e-01)
( 3.97948974e-01,  4.82962356e-01)
( 3.98449225e-01,  4.82430723e-01)
( 3.98949475e-01,  4.81894736e-01)
( 3.99449725e-01,  4.81354386e-01)
( 3.99949975e-01,  4.80809669e-01)
( 4.00450225e-01,  4.80260577e-01)
( 4.00950475e-01,  4.79707105e-01)
( 4.01450725e-01,  4.79149247e-01)
( 4.01950975e-01,  4.78586995e-01)
( 4.02451226e-01,  4.78020345e-01)
( 4.02951476e-01,  4.77449291e-01)
( 4.03451726e-01,  4.76873825e-01)
( 4.03951976e-01,  4.76293944e-01)
( 4.04452226e-01,  4.75709641e-01)
( 4.04952476e-01,  4.75120910e-01)
( 4.05452726e-01,  4.74527747e-01)
( 4.05952976e-01,  4.73930144e-01)
( 4.06453227e-01,  4.73328099e-01)
( 4.06953477e-01,  4.72721603e-01)
( 4.07453727e-01,  4.72110654e-01)
( 4.07953977e-01,  4.71495246e-01)
( 4.08454227e-01,  4.70875373e-01)
( 4.08954477e-01,  4.70251030e-01)
( 4.09454727e-01,  4.69622214e-01)
( 4.09954977e-01,  4.68988919e-01)
( 4.10455228e-01,  4.68351140e-01)
( 4.10955478e-01,  4.67708874e-01)
( 4.11455728e-01,  4.67062115e-01)
( 4.11955978e-01,  4.66410859e-01)
( 4.12456228e-01,  4.65755103e-01)
( 4.12956478e-01,  4.65094841e-01)
( 4.13456728e-01,  4.64430070e-01)
( 4.13956978e-01,  4.63760787e-01)
( 4.14457229e-01,  4.63086986e-01)
( 4.14957479e-01,  4.62408665e-01)
( 4.15457729e-01,  4.61725820e-01)
( 4.15957979e-01,  4.61038447e-01)
( 4.16458229e-01,  4.60346543e-01)
( 4.16958479e-01,  4.59650104e-01)
( 4.17458729e-01,  4.58949129e-01)
( 4.17958979e-01,  4.58243613e-01)
( 4.18459230e-01,  4.57533553e-01)
( 4.18959480e-01,  4.56818948e-01)
( 4.19459730e-01,  4.56099794e-01)
( 4.19959980e-01,  4.55376088e-01)
( 4.20460230e-01,  4.54647829e-01)
( 4.20960480e-01,  4.53915013e-01)
( 4.21460730e-01,  4.53177640e-01)
( 4.21960980e-01,  4.52435706e-01)
( 4.22461231e-01,  4.51689210e-01)
( 4.22961481e-01,  4.50938150e-01)
( 4.23461731e-01,  4.50182524e-01)
( 4.23961981e-01,  4.49422332e-01)
( 4.24462231e-01,  4.48657571e-01)
( 4.24962481e-01,  4.47888240e-01)
( 4.25462731e-01,  4.47114338e-01)
( 4.25962981e-01,  4.46335865e-01)
( 4.26463232e-01,  4.45552820e-01)
( 4.26963482e-01,  4.44765201e-01)
( 4.27463732e-01,  4.43973008e-01)
( 4.27963982e-01,  4.43176242e-01)
( 4.28464232e-01,  4.42374901e-01)
( 4.28964482e-01,  4.41568986e-01)
( 4.29464732e-01,  4.40758497e-01)
( 4.29964982e-01,  4.39943434e-01)
( 4.30465233e-01,  4.39123797e-01)
( 4.30965483e-01,  4.38299588e-01)
( 4.31465733e-01,  4.37470806e-01)
( 4.31965983e-01,  4.36637453e-01)
( 4.32466233e-01,  4.35799529e-01)
( 4.32966483e-01,  4.34957036e-01)
( 4.33466733e-01,  4.34109976e-01)
( 4.33966983e-01,  4.33258349e-01)
( 4.34467234e-01,  4.32402159e-01)
( 4.34967484e-01,  4.31541405e-01)
( 4.35467734e-01,  4.30676091e-01)
( 4.35967984e-01,  4.29806219e-01)
( 4.36468234e-01,  4.28931791e-01)
( 4.36968484e-01,  4.28052810e-01)
( 4.37468734e-01,  4.27169278e-01)
( 4.37968984e-01,  4.26281199e-01)
( 4.38469235e-01,  4.25388575e-01)
( 4.38969485e-01,  4.24491411e-01)
( 4.39469735e-01,  4.23589709e-01)
( 4.39969985e-01,  4.22683473e-01)
( 4.40470235e-01,  4.21772708e-01)
( 4.40970485e-01,  4.20857416e-01)
( 4.41470735e-01,  4.19937604e-01)
( 4.41970985e-01,  4.19013274e-01)
( 4.42471236e-01,  4.18084432e-01)
( 4.42971486e-01,  4.17151082e-01)
( 4.43471736e-01,  4.16213230e-01)
( 4.43971986e-01,  4.15270881e-01)
( 4.44472236e-01,  4.14324040e-01)
( 4.44972486e-01,  4.13372713e-01)
( 4.45472736e-01,  4.12416907e-01)
( 4.45972986e-01,  4.11456626e-01)
( 4.46473237e-01,  4.10491878e-01)
( 4.46973487e-01,  4.09522669e-01)
( 4.47473737e-01,  4.08549005e-01)
( 4.47973987e-01,  4.07570894e-01)
( 4.48474237e-01,  4.06588343e-01)
( 4.48974487e-01,  4.05601359e-01)
( 4.49474737e-01,  4.04609949e-01)
( 4.49974987e-01,  4.03614123e-01)
( 4.50475238e-01,  4.02613887e-01)
( 4.50975488e-01,  4.01609250e-01)
( 4.51475738e-01,  4.00600220e-01)
( 4.51975988e-01,  3.99586807e-01)
( 4.52476238e-01,  3.98569019e-01)
( 4.52976488e-01,  3.97546866e-01)
( 4.53476738e-01,  3.96520356e-01)
( 4.53976988e-01,  3.95489500e-01)
( 4.54477239e-01,  3.94454307e-01)
( 4.54977489e-01,  3.93414787e-01)
( 4.55477739e-01,  3.92370952e-01)
( 4.55977989e-01,  3.91322811e-01)
( 4.56478239e-01,  3.90270376e-01)
( 4.56978489e-01,  3.89213657e-01)
( 4.57478739e-01,  3.88152666e-01)
( 4.57978989e-01,  3.87087414e-01)
( 4.58479240e-01,  3.86017913e-01)
( 4.58979490e-01,  3.84944176e-01)
( 4.59479740e-01,  3.83866215e-01)
( 4.59979990e-01,  3.82784042e-01)
( 4.60480240e-01,  3.81697669e-01)
( 4.60980490e-01,  3.80607112e-01)
( 4.61480740e-01,  3.79512381e-01)
( 4.61980990e-01,  3.78413492e-01)
( 4.62481241e-01,  3.77310457e-01)
( 4.62981491e-01,  3.76203292e-01)
( 4.63481741e-01,  3.75092010e-01)
( 4.63981991e-01,  3.73976626e-01)
( 4.64482241e-01,  3.72857155e-01)
( 4.64982491e-01,  3.71733612e-01)
( 4.65482741e-01,  3.70606013e-01)
( 4.65982991e-01,  3.69474373e-01)
( 4.66483242e-01,  3.68338708e-01)
( 4.66983492e-01,  3.67199034e-01)
( 4.67483742e-01,  3.66055368e-01)
( 4.67983992e-01,  3.64907726e-01)
( 4.68484242e-01,  3.63756126e-01)
( 4.68984492e-01,  3.62600584e-01)
( 4.69484742e-01,  3.61441119e-01)
( 4.69984992e-01,  3.60277748e-01)
( 4.70485243e-01,  3.59110489e-01)
( 4.70985493e-01,  3.57939361e-01)
( 4.71485743e-01,  3.56764381e-01)
( 4.71985993e-01,  3.55585570e-01)
( 4.72486243e-01,  3.54402946e-01)
( 4.72986493e-01,  3.53216528e-01)
( 4.73486743e-01,  3.52026337e-01)
( 4.73986993e-01,  3.50832392e-01)
( 4.74487244e-01,  3.49634714e-01)
( 4.74987494e-01,  3.48433322e-01)
( 4.75487744e-01,  3.47228239e-01)
( 4.75987994e-01,  3.46019484e-01)
( 4.76488244e-01,  3.44807080e-01)
( 4.76988494e-01,  3.43591047e-01)
( 4.77488744e-01,  3.42371408e-01)
( 4.77988994e-01,  3.41148185e-01)
( 4.78489245e-01,  3.39921401e-01)
( 4.78989495e-01,  3.38691077e-01)
( 4.79489745e-01,  3.37457238e-01)
( 4.79989995e-01,  3.36219906e-01)
( 4.80490245e-01,  3.34979105e-01)
( 4.80990495e-01,  3.33734859e-01)
( 4.81490745e-01,  3.32487191e-01)
( 4.81990995e-01,  3.31236127e-01)
( 4.82491246e-01,  3.29981691e-01)
( 4.82991496e-01,  3.28723907e-01)
( 4.83491746e-01,  3.27462801e-01)
( 4.83991996e-01,  3.26198398e-01)
( 4.84492246e-01,  3.24930724e-01)
( 4.84992496e-01,  3.23659806e-01)
( 4.85492746e-01,  3.22385669e-01)
( 4.85992996e-01,  3.21108339e-01)
( 4.86493247e-01,  3.19827844e-01)
( 4.86993497e-01,  3.18544211e-01)
( 4.87493747e-01,  3.17257467e-01)
( 4.87993997e-01,  3.15967639e-01)
( 4.88494247e-01,  3.14674756e-01)
( 4.88994497e-01,  3.13378845e-01)
( 4.89494747e-01,  3.12079935e-01)
( 4.89994997e-01,  3.10778055e-01)
( 4.90495248e-01,  3.09473233e-01)
( 4.90995498e-01,  3.08165498e-01)
( 4.91495748e-01,  3.06854881e-01)
( 4.91995998e-01,  3.05541410e-01)
( 4.92496248e-01,  3.04225116e-01)
( 4.92996498e-01,  3.02906029e-01)
( 4.93496748e-01,  3.01584179e-01)
( 4.93996998e-01,  3.00259597e-01)
( 4.94497249e-01,  2.98932313e-01)
( 4.94997499e-01,  2.97602359e-01)
( 4.95497749e-01,  2.96269767e-01)
( 4.95997999e-01,  2.94934568e-01)
( 4.96498249e-01,  2.93596793e-01)
( 4.96998499e-01,  2.92256475e-01)
( 4.97498749e-01,  2.90913647e-01)
( 4.97998999e-01,  2.89568341e-01)
( 4.98499250e-01,  2.88220589e-01)
( 4.98999500e-01,  2.86870425e-01)
( 4.99499750e-01,  2.85517883e-01)
( 5.00000000e-01,  2.84162994e-01)
( 5.00500250e-01,  2.82805794e-01)
( 5.01000500e-01,  2.81446317e-01)
( 5.01500750e-01,  2.80084595e-01)
( 5.02001001e-01,  2.78720665e-01)
( 5.02501251e-01,  2.77354560e-01)
( 5.03001501e-01,  2.75986315e-01)
( 5.03501751e-01,  2.74615965e-01)
( 5.04002001e-01,  2.73243546e-01)
( 5.04502251e-01,  2.71869092e-01)
( 5.05002501e-01,  2.70492640e-01)
( 5.05502751e-01,  2.69114225e-01)
( 5.06003002e-01,  2.67733884e-01)
( 5.06503252e-01,  2.66351651e-01)
( 5.07003502e-01,  2.64967565e-01)
( 5.07503752e-01,  2.63581661e-01)
( 5.08004002e-01,  2.62193976e-01)
( 5.08504252e-01,  2.60804547e-01)
( 5.09004502e-01,  2.59413411e-01)
( 5.09504752e-01,  2.58020606e-01)
( 5.10005003e-01,  2.56626168e-01)
( 5.10505253e-01,  2.55230136e-01)
( 5.11005503e-01,  2.53832547e-01)
( 5.11505753e-01,  2.52433439e-01)
( 5.12006003e-01,  2.51032851e-01)
( 5.12506253e-01,  2.49630820e-01)
( 5.13006503e-01,  2.48227384e-01)
( 5.13506753e-01,  2.46822583e-01)
( 5.14007004e-01,  2.45416455e-01)
( 5.14507254e-01,  2.44009039e-01)
( 5.15007504e-01,  2.42600373e-01)
( 5.15507754e-01,  2.41190497e-01)
( 5.16008004e-01,  2.39779450e-01)
( 5.16508254e-01,  2.38367271e-01)
( 5.17008504e-01,  2.36953999e-01)
( 5.17508754e-01,  2.35539675e-01)
( 5.18009005e-01,  2.34124338e-01)
( 5.18509255e-01,  2.32708027e-01)
( 5.19009505e-01,  2.31290783e-01)
( 5.19509755e-01,  2.29872645e-01)
( 5.20010005e-01,  2.28453653e-01)
( 5.20510255e-01,  2.27033848e-01)
( 5.21010505e-01,  2.25613271e-01)
( 5.21510755e-01,  2.24191960e-01)
( 5.22011006e-01,  2.22769957e-01)
( 5.22511256e-01,  2.21347302e-01)
( 5.23011506e-01,  2.19924037e-01)
( 5.23511756e-01,  2.18500201e-01)
( 5.24012006e-01,  2.17075836e-01)
( 5.24512256e-01,  2.15650982e-01)
( 5.25012506e-01,  2.14225681e-01)
( 5.25512756e-01,  2.12799973e-01)
( 5.26013007e-01,  2.11373901e-01)
( 5.26513257e-01,  2.09947505e-01)
( 5.27013507e-01,  2.08520827e-01)
( 5.27513757e-01,  2.07093907e-01)
( 5.28014007e-01,  2.05666789e-01)
( 5.28514257e-01,  2.04239514e-01)
( 5.29014507e-01,  2.02812122e-01)
( 5.29514757e-01,  2.01384655e-01)
( 5.30015008e-01,  1.99957161e-01)
( 5.30515258e-01,  1.98529672e-01)
( 5.31015508e-01,  1.97102217e-01)
( 5.31515758e-01,  1.95674837e-01)
( 5.32016008e-01,  1.94247572e-01)
( 5.32516258e-01,  1.92820465e-01)
( 5.33016508e-01,  1.91393557e-01)
( 5.33516758e-01,  1.89966891e-01)
( 5.34017009e-01,  1.88540509e-01)
( 5.34517259e-01,  1.87114452e-01)
( 5.35017509e-01,  1.85688761e-01)
( 5.35517759e-01,  1.84263479e-01)
( 5.36018009e-01,  1.82838645e-01)
( 5.36518259e-01,  1.81414302e-01)
( 5.37018509e-01,  1.79990491e-01)
( 5.37518759e-01,  1.78567252e-01)
( 5.38019010e-01,  1.77144626e-01)
( 5.38519260e-01,  1.75722655e-01)
( 5.39019510e-01,  1.74301378e-01)
( 5.39519760e-01,  1.72880836e-01)
( 5.40020010e-01,  1.71461069e-01)
( 5.40520260e-01,  1.70042119e-01)
( 5.41020510e-01,  1.68624024e-01)
( 5.41520760e-01,  1.67206825e-01)
( 5.42021011e-01,  1.65790563e-01)
( 5.42521261e-01,  1.64375276e-01)
( 5.43021511e-01,  1.62961005e-01)
( 5.43521761e-01,  1.61547789e-01)
( 5.44022011e-01,  1.60135668e-01)
( 5.44522261e-01,  1.58724681e-01)
( 5.45022511e-01,  1.57314868e-01)
( 5.45522761e-01,  1.55906267e-01)
( 5.46023012e-01,  1.54498919e-01)
( 5.46523262e-01,  1.53092861e-01)
( 5.47023512e-01,  1.51688132e-01)
( 5.47523762e-01,  1.50284771e-01)
( 5.48024012e-01,  1.48882817e-01)
( 5.48524262e-01,  1.47482308e-01)
( 5.49024512e-01,  1.46083283e-01)
( 5.49524762e-01,  1.44685778e-01)
( 5.50025013e-01,  1.43289833e-01)
( 5.50525263e-01,  1.41895485e-01)
( 5.51025513e-01,  1.40502771e-01)
( 5.51525763e-01,  1.39111729e-01)
( 5.52026013e-01,  1.37722396e-01)
( 5.52526263e-01,  1.36334809e-01)
( 5.53026513e-01,  1.34949006e-01)
( 5.53526763e-01,  1.33565023e-01)
( 5.54027014e-01,  1.32182896e-01)
( 5.54527264e-01,  1.30802662e-01)
( 5.55027514e-01,  1.29424357e-01)
( 5.55527764e-01,  1.28048017e-01)
( 5.56028014e-01,  1.26673678e-01)
( 5.56528264e-01,  1.25301375e-01)
( 5.57028514e-01,  1.23931144e-01)
( 5.57528764e-01,  1.22563020e-01)
( 5.58029015e-01,  1.21197039e-01)
( 5.58529265e-01,  1.19833234e-01)
( 5.59029515e-01,  1.18471640e-01)
( 5.59529765e-01,  1.17112292e-01)
( 5.60030015e-01,  1.15755224e-01)
( 5.60530265e-01,  1.14400470e-01)
( 5.61030515e-01,  1.13048064e-01)
( 5.61530765e-01,  1.11698038e-01)
( 5.62031016e-01,  1.10350427e-01)
( 5.62531266e-01,  1.09005263e-01)
( 5.63031516e-01,  1.07662579e-01)
( 5.63531766e-01,  1.06322408e-01)
( 5.64032016e-01,  1.04984783e-01)
( 5.64532266e-01,  1.03649734e-01)
( 5.65032516e-01,  1.02317294e-01)
( 5.65532766e-01,  1.00987495e-01)
( 5.66033017e-01,  9.96603686e-02)
( 5.66533267e-01,  9.83359450e-02)
( 5.67033517e-01,  9.70142555e-02)
( 5.67533767e-01,  9.56953308e-02)
( 5.68034017e-01,  9.43792012e-02)
( 5.68534267e-01,  9.30658970e-02)
( 5.69034517e-01,  9.17554481e-02)
( 5.69534767e-01,  9.04478840e-02)
( 5.70035018e-01,  8.91432342e-02)
( 5.70535268e-01,  8.78415278e-02)
( 5.71035518e-01,  8.65427937e-02)
( 5.71535768e-01,  8.52470605e-02)
( 5.72036018e-01,  8.39543566e-02)
( 5.72536268e-01,  8.26647101e-02)
( 5.73036518e-01,  8.13781487e-02)
( 5.73536768e-01,  8.00947002e-02)
( 5.74037019e-01,  7.88143917e-02)
( 5.74537269e-01,  7.75372504e-02)
( 5.75037519e-01,  7.62633029e-02)
( 5.75537769e-01,  7.49925759e-02)
( 5.76038019e-01,  7.37250955e-02)
( 5.76538269e-01,  7.24608877e-02)
( 5.77038519e-01,  7.11999782e-02)
( 5.77538769e-01,  6.99423925e-02)
( 5.78039020e-01,  6.86881557e-02)
( 5.78539270e-01,  6.74372927e-02)
( 5.79039520e-01,  6.61898281e-02)
( 5.79539770e-01,  6.49457863e-02)
( 5.80040020e-01,  6.37051912e-02)
( 5.80540270e-01,  6.24680668e-02)
( 5.81040520e-01,  6.12344366e-02)
( 5.81540770e-01,  6.00043237e-02)
( 5.82041021e-01,  5.87777512e-02)
( 5.82541271e-01,  5.75547418e-02)
( 5.83041521e-01,  5.63353178e-02)
( 5.83541771e-01,  5.51195015e-02)
( 5.84042021e-01,  5.39073147e-02)
( 5.84542271e-01,  5.26987791e-02)
( 5.85042521e-01,  5.14939159e-02)
( 5.85542771e-01,  5.02927462e-02)
( 5.86043022e-01,  4.90952907e-02)
( 5.86543272e-01,  4.79015701e-02)
( 5.87043522e-01,  4.67116045e-02)
( 5.87543772e-01,  4.55254139e-02)
( 5.88044022e-01,  4.43430180e-02)
( 5.88544272e-01,  4.31644362e-02)
( 5.89044522e-01,  4.19896876e-02)
( 5.89544772e-01,  4.08187910e-02)
( 5.90045023e-01,  3.96517652e-02)
( 5.90545273e-01,  3.84886284e-02)
( 5.91045523e-01,  3.73293987e-02)
( 5.91545773e-01,  3.61740938e-02)
( 5.92046023e-01,  3.50227313e-02)
( 5.92546273e-01,  3.38753284e-02)
( 5.93046523e-01,  3.27319022e-02)
( 5.93546773e-01,  3.15924693e-02)
( 5.94047024e-01,  3.04570461e-02)
( 5.94547274e-01,  2.93256490e-02)
( 5.95047524e-01,  2.81982937e-02)
( 5.95547774e-01,  2.70749959e-02)
( 5.96048024e-01,  2.59557712e-02)
( 5.96548274e-01,  2.48406345e-02)
( 5.97048524e-01,  2.37296008e-02)
( 5.97548774e-01,  2.26226847e-02)
( 5.98049025e-01,  2.15199006e-02)
( 5.98549275e-01,  2.04212626e-02)
( 5.99049525e-01,  1.93267846e-02)
( 5.99549775e-01,  1.82364802e-02)
( 6.00050025e-01,  1.71503629e-02)
( 6.00550275e-01,  1.60684457e-02)
( 6.01050525e-01,  1.49907416e-02)
( 6.01550775e-01,  1.39172635e-02)
( 6.02051026e-01,  1.28480233e-02)
( 6.02551276e-01,  1.17830340e-02)
( 6.03051526e-01,  1.07223066e-02)
( 6.03551776e-01,  9.66585436e-03)
( 6.04052026e-01,  8.61368666e-03)
( 6.04552276e-01,  7.56581824e-03)
( 6.05052526e-01,  6.52225516e-03)
( 6.05552776e-01,  5.48301591e-03)
( 6.06053027e-01,  4.44810022e-03)
( 6.06553277e-01,  3.41753441e-03)
( 6.07053527e-01,  2.39130658e-03)
( 6.07553777e-01,  1.36945751e-03)
( 6.08054027e-01,  3.51955664e-04)
( 6.08554277e-01, -6.61134502e-04)
( 6.09054527e-01, -1.66988093e-03)
( 6.09554777e-01, -2.67420908e-03)
( 6.10055028e-01, -3.67416498e-03)
( 6.10555278e-01, -4.66969348e-03)
( 6.11055528e-01, -5.66082522e-03)
( 6.11555778e-01, -6.64751898e-03)
( 6.12056028e-01, -7.62979460e-03)
( 6.12556278e-01, -8.60762094e-03)
( 6.13056528e-01, -9.58101026e-03)
( 6.13556778e-01, -1.05499388e-02)
( 6.14057029e-01, -1.15144134e-02)
( 6.14557279e-01, -1.24744158e-02)
( 6.15057529e-01, -1.34299492e-02)
( 6.15557779e-01, -1.43809993e-02)
( 6.16058029e-01, -1.53275667e-02)
( 6.16558279e-01, -1.62696402e-02)
( 6.17058529e-01, -1.72072187e-02)
( 6.17558779e-01, -1.81402931e-02)
( 6.18059030e-01, -1.90688615e-02)
( 6.18559280e-01, -1.99929163e-02)
( 6.19059530e-01, -2.09124549e-02)
( 6.19559780e-01, -2.18274711e-02)
( 6.20060030e-01, -2.27379621e-02)
( 6.20560280e-01, -2.36439225e-02)
( 6.21060530e-01, -2.45453495e-02)
( 6.21560780e-01, -2.54422384e-02)
( 6.22061031e-01, -2.63345865e-02)
( 6.22561281e-01, -2.72223900e-02)
( 6.23061531e-01, -2.81056460e-02)
( 6.23561781e-01, -2.89843513e-02)
( 6.24062031e-01, -2.98585034e-02)
( 6.24562281e-01, -3.07280995e-02)
( 6.25062531e-01, -3.15931373e-02)
( 6.25562781e-01, -3.24536145e-02)
( 6.26063032e-01, -3.33095292e-02)
( 6.26563282e-01, -3.41608793e-02)
( 6.27063532e-01, -3.50076632e-02)
( 6.27563782e-01, -3.58498793e-02)
( 6.28064032e-01, -3.66875263e-02)
( 6.28564282e-01, -3.75206030e-02)
( 6.29064532e-01, -3.83491083e-02)
( 6.29564782e-01, -3.91730413e-02)
( 6.30065033e-01, -3.99924014e-02)
( 6.30565283e-01, -4.08071879e-02)
( 6.31065533e-01, -4.16174005e-02)
( 6.31565783e-01, -4.24230389e-02)
( 6.32066033e-01, -4.32241031e-02)
( 6.32566283e-01, -4.40205931e-02)
( 6.33066533e-01, -4.48125091e-02)
( 6.33566783e-01, -4.55998515e-02)
( 6.34067034e-01, -4.63826209e-02)
( 6.34567284e-01, -4.71608178e-02)
( 6.35067534e-01, -4.79344431e-02)
( 6.35567784e-01, -4.87034978e-02)
( 6.36068034e-01, -4.94679829e-02)
( 6.36568284e-01, -5.02278997e-02)
( 6.37068534e-01, -5.09832496e-02)
( 6.37568784e-01, -5.17340340e-02)
( 6.38069035e-01, -5.24802546e-02)
( 6.38569285e-01, -5.32219133e-02)
( 6.39069535e-01, -5.39590118e-02)
( 6.39569785e-01, -5.46915522e-02)
( 6.40070035e-01, -5.54195368e-02)
( 6.40570285e-01, -5.61429679e-02)
( 6.41070535e-01, -5.68618477e-02)
( 6.41570785e-01, -5.75761790e-02)
( 6.42071036e-01, -5.82859643e-02)
( 6.42571286e-01, -5.89912065e-02)
( 6.43071536e-01, -5.96919085e-02)
( 6.43571786e-01, -6.03880733e-02)
( 6.44072036e-01, -6.10797040e-02)
( 6.44572286e-01, -6.17668040e-02)
( 6.45072536e-01, -6.24493766e-02)
( 6.45572786e-01, -6.31274253e-02)
( 6.46073037e-01, -6.38009537e-02)
( 6.46573287e-01, -6.44699655e-02)
( 6.47073537e-01, -6.51344646e-02)
( 6.47573787e-01, -6.57944548e-02)
( 6.48074037e-01, -6.64499402e-02)
( 6.48574287e-01, -6.71009250e-02)
( 6.49074537e-01, -6.77474133e-02)
( 6.49574787e-01, -6.83894095e-02)
( 6.50075038e-01, -6.90269181e-02)
( 6.50575288e-01, -6.96599435e-02)
( 6.51075538e-01, -7.02884905e-02)
( 6.51575788e-01, -7.09125636e-02)
( 6.52076038e-01, -7.15321679e-02)
( 6.52576288e-01, -7.21473081e-02)
( 6.53076538e-01, -7.27579894e-02)
( 6.53576788e-01, -7.33642166e-02)
( 6.54077039e-01, -7.39659952e-02)
( 6.54577289e-01, -7.45633303e-02)
( 6.55077539e-01, -7.51562273e-02)
( 6.55577789e-01, -7.57446916e-02)
( 6.56078039e-01, -7.63287288e-02)
( 6.56578289e-01, -7.69083445e-02)
( 6.57078539e-01, -7.74835443e-02)
( 6.57578789e-01, -7.80543340e-02)
( 6.58079040e-01, -7.86207196e-02)
( 6.58579290e-01, -7.91827068e-02)
( 6.59079540e-01, -7.97403017e-02)
( 6.59579790e-01, -8.02935105e-02)
( 6.60080040e-01, -8.08423391e-02)
( 6.60580290e-01, -8.13867939e-02)
( 6.61080540e-01, -8.19268812e-02)
( 6.61580790e-01, -8.24626072e-02)
( 6.62081041e-01, -8.29939785e-02)
( 6.62581291e-01, -8.35210016e-02)
( 6.63081541e-01, -8.40436829e-02)
( 6.63581791e-01, -8.45620292e-02)
( 6.64082041e-01, -8.50760471e-02)
( 6.64582291e-01, -8.55857435e-02)
( 6.65082541e-01, -8.60911250e-02)
( 6.65582791e-01, -8.65921987e-02)
( 6.66083042e-01, -8.70889714e-02)
( 6.66583292e-01, -8.75814501e-02)
( 6.67083542e-01, -8.80696420e-02)
( 6.67583792e-01, -8.85535541e-02)
( 6.68084042e-01, -8.90331937e-02)
( 6.68584292e-01, -8.95085678e-02)
( 6.69084542e-01, -8.99796839e-02)
( 6.69584792e-01, -9.04465493e-02)
( 6.70085043e-01, -9.09091713e-02)
( 6.70585293e-01, -9.13675573e-02)
( 6.71085543e-01, -9.18217150e-02)
( 6.71585793e-01, -9.22716518e-02)
( 6.72086043e-01, -9.27173753e-02)
( 6.72586293e-01, -9.31588931e-02)
( 6.73086543e-01, -9.35962129e-02)
( 6.73586793e-01, -9.40293425e-02)
( 6.74087044e-01, -9.44582895e-02)
( 6.74587294e-01, -9.48830619e-02)
( 6.75087544e-01, -9.53036675e-02)
( 6.75587794e-01, -9.57201142e-02)
( 6.76088044e-01, -9.61324099e-02)
( 6.76588294e-01, -9.65405626e-02)
( 6.77088544e-01, -9.69445803e-02)
( 6.77588794e-01, -9.73444710e-02)
( 6.78089045e-01, -9.77402430e-02)
( 6.78589295e-01, -9.81319042e-02)
( 6.79089545e-01, -9.85194629e-02)
( 6.79589795e-01, -9.89029272e-02)
( 6.80090045e-01, -9.92823055e-02)
( 6.80590295e-01, -9.96576059e-02)
( 6.81090545e-01, -1.00028837e-01)
( 6.81590795e-01, -1.00396007e-01)
( 6.82091046e-01, -1.00759123e-01)
( 6.82591296e-01, -1.01118196e-01)
( 6.83091546e-01, -1.01473232e-01)
( 6.83591796e-01, -1.01824241e-01)
( 6.84092046e-01, -1.02171231e-01)
( 6.84592296e-01, -1.02514210e-01)
( 6.85092546e-01, -1.02853187e-01)
( 6.85592796e-01, -1.03188171e-01)
( 6.86093047e-01, -1.03519170e-01)
( 6.86593297e-01, -1.03846193e-01)
( 6.87093547e-01, -1.04169248e-01)
( 6.87593797e-01, -1.04488344e-01)
( 6.88094047e-01, -1.04803490e-01)
( 6.88594297e-01, -1.05114694e-01)
( 6.89094547e-01, -1.05421965e-01)
( 6.89594797e-01, -1.05725313e-01)
( 6.90095048e-01, -1.06024745e-01)
( 6.90595298e-01, -1.06320270e-01)
( 6.91095548e-01, -1.06611898e-01)
( 6.91595798e-01, -1.06899636e-01)
( 6.92096048e-01, -1.07183495e-01)
( 6.92596298e-01, -1.07463483e-01)
( 6.93096548e-01, -1.07739608e-01)
( 6.93596798e-01, -1.08011880e-01)
( 6.94097049e-01, -1.08280307e-01)
( 6.94597299e-01, -1.08544898e-01)
( 6.95097549e-01, -1.08805663e-01)
( 6.95597799e-01, -1.09062611e-01)
( 6.96098049e-01, -1.09315749e-01)
( 6.96598299e-01, -1.09565088e-01)
( 6.97098549e-01, -1.09810636e-01)
( 6.97598799e-01, -1.10052402e-01)
( 6.98099050e-01, -1.10290395e-01)
( 6.98599300e-01, -1.10524625e-01)
( 6.99099550e-01, -1.10755100e-01)
( 6.99599800e-01, -1.10981829e-01)
( 7.00100050e-01, -1.11204822e-01)
( 7.00600300e-01, -1.11424087e-01)
( 7.01100550e-01, -1.11639634e-01)
( 7.01600800e-01, -1.11851471e-01)
( 7.02101051e-01, -1.12059608e-01)
( 7.02601301e-01, -1.12264053e-01)
( 7.03101551e-01, -1.12464817e-01)
( 7.03601801e-01, -1.12661907e-01)
( 7.04102051e-01, -1.12855334e-01)
( 7.04602301e-01, -1.13045106e-01)
( 7.05102551e-01, -1.13231232e-01)
( 7.05602801e-01, -1.13413721e-01)
( 7.06103052e-01, -1.13592583e-01)
( 7.06603302e-01, -1.13767827e-01)
( 7.07103552e-01, -1.13939462e-01)
( 7.07603802e-01, -1.14107496e-01)
( 7.08104052e-01, -1.14271940e-01)
( 7.08604302e-01, -1.14432802e-01)
( 7.09104552e-01, -1.14590091e-01)
( 7.09604802e-01, -1.14743817e-01)
( 7.10105053e-01, -1.14893989e-01)
( 7.10605303e-01, -1.15040615e-01)
( 7.11105553e-01, -1.15183706e-01)
( 7.11605803e-01, -1.15323270e-01)
( 7.12106053e-01, -1.15459315e-01)
( 7.12606303e-01, -1.15591853e-01)
( 7.13106553e-01, -1.15720891e-01)
( 7.13606803e-01, -1.15846439e-01)
( 7.14107054e-01, -1.15968506e-01)
( 7.14607304e-01, -1.16087101e-01)
( 7.15107554e-01, -1.16202233e-01)
( 7.15607804e-01, -1.16313912e-01)
( 7.16108054e-01, -1.16422147e-01)
( 7.16608304e-01, -1.16526947e-01)
( 7.17108554e-01, -1.16628322e-01)
( 7.17608804e-01, -1.16726279e-01)
( 7.18109055e-01, -1.16820830e-01)
( 7.18609305e-01, -1.16911984e-01)
( 7.19109555e-01, -1.16999749e-01)
( 7.19609805e-01, -1.17084135e-01)
( 7.20110055e-01, -1.17165152e-01)
( 7.20610305e-01, -1.17242810e-01)
( 7.21110555e-01, -1.17317118e-01)
( 7.21610805e-01, -1.17388086e-01)
( 7.22111056e-01, -1.17455724e-01)
( 7.22611306e-01, -1.17520042e-01)
( 7.23111556e-01, -1.17581051e-01)
( 7.23611806e-01, -1.17638759e-01)
( 7.24112056e-01, -1.17693179e-01)
( 7.24612306e-01, -1.17744320e-01)
( 7.25112556e-01, -1.17792192e-01)
( 7.25612806e-01, -1.17836807e-01)
( 7.26113057e-01, -1.17878174e-01)
( 7.26613307e-01, -1.17916306e-01)
( 7.27113557e-01, -1.17951212e-01)
( 7.27613807e-01, -1.17982903e-01)
( 7.28114057e-01, -1.18011389e-01)
( 7.28614307e-01, -1.18036683e-01)
( 7.29114557e-01, -1.18058792e-01)
( 7.29614807e-01, -1.18077731e-01)
( 7.30115058e-01, -1.18093501e-01)
( 7.30615308e-01, -1.18106131e-01)
( 7.31115558e-01, -1.18115637e-01)
( 7.31615808e-01, -1.18121788e-01)
( 7.32116058e-01, -1.18124011e-01)
( 7.32616308e-01, -1.18124252e-01)
( 7.33116558e-01, -1.18120836e-01)
( 7.33616808e-01, -1.18113524e-01)
( 7.34117059e-01, -1.18103559e-01)
( 7.34617309e-01, -1.18090333e-01)
( 7.35117559e-01, -1.18074103e-01)
( 7.35617809e-01, -1.18054789e-01)
( 7.36118059e-01, -1.18032423e-01)
( 7.36618309e-01, -1.18007008e-01)
( 7.37118559e-01, -1.17978549e-01)
( 7.37618809e-01, -1.17947054e-01)
( 7.38119060e-01, -1.17912530e-01)
( 7.38619310e-01, -1.17874984e-01)
( 7.39119560e-01, -1.17834422e-01)
( 7.39619810e-01, -1.17790852e-01)
( 7.40120060e-01, -1.17744282e-01)
( 7.40620310e-01, -1.17694716e-01)
( 7.41120560e-01, -1.17642164e-01)
( 7.41620810e-01, -1.17586633e-01)
( 7.42121061e-01, -1.17528129e-01)
( 7.42621311e-01, -1.17466661e-01)
( 7.43121561e-01, -1.17402236e-01)
( 7.43621811e-01, -1.17334861e-01)
( 7.44122061e-01, -1.17264546e-01)
( 7.44622311e-01, -1.17191296e-01)
( 7.45122561e-01, -1.17115122e-01)
( 7.45622811e-01, -1.17036030e-01)
( 7.46123062e-01, -1.16954029e-01)
( 7.46623312e-01, -1.16869127e-01)
( 7.47123562e-01, -1.16781332e-01)
( 7.47623812e-01, -1.16690652e-01)
( 7.48124062e-01, -1.16597096e-01)
( 7.48624312e-01, -1.16500673e-01)
( 7.49124562e-01, -1.16401390e-01)
( 7.49624812e-01, -1.16299255e-01)
( 7.50125063e-01, -1.16194278e-01)
( 7.50625313e-01, -1.16086466e-01)
( 7.51125563e-01, -1.15975828e-01)
( 7.51625813e-01, -1.15862373e-01)
( 7.52126063e-01, -1.15746108e-01)
( 7.52626313e-01, -1.15627042e-01)
( 7.53126563e-01, -1.15505183e-01)
( 7.53626813e-01, -1.15380539e-01)
( 7.54127064e-01, -1.15253120e-01)
( 7.54627314e-01, -1.15122932e-01)
( 7.55127564e-01, -1.14989985e-01)
( 7.55627814e-01, -1.14854287e-01)
( 7.56128064e-01, -1.14715846e-01)
( 7.56628314e-01, -1.14574670e-01)
( 7.57128564e-01, -1.14430767e-01)
( 7.57628814e-01, -1.14284146e-01)
( 7.58129065e-01, -1.14134815e-01)
( 7.58629315e-01, -1.13982782e-01)
( 7.59129565e-01, -1.13828055e-01)
( 7.59629815e-01, -1.13670642e-01)
( 7.60130065e-01, -1.13510552e-01)
( 7.60630315e-01, -1.13347793e-01)
( 7.61130565e-01, -1.13182372e-01)
( 7.61630815e-01, -1.13014298e-01)
( 7.62131066e-01, -1.12843578e-01)
( 7.62631316e-01, -1.12670222e-01)
( 7.63131566e-01, -1.12494236e-01)
( 7.63631816e-01, -1.12315630e-01)
( 7.64132066e-01, -1.12134410e-01)
( 7.64632316e-01, -1.11950585e-01)
( 7.65132566e-01, -1.11764163e-01)
( 7.65632816e-01, -1.11575152e-01)
( 7.66133067e-01, -1.11383560e-01)
( 7.66633317e-01, -1.11189395e-01)
( 7.67133567e-01, -1.10992664e-01)
( 7.67633817e-01, -1.10793375e-01)
( 7.68134067e-01, -1.10591537e-01)
( 7.68634317e-01, -1.10387157e-01)
( 7.69134567e-01, -1.10180244e-01)
( 7.69634817e-01, -1.09970804e-01)
( 7.70135068e-01, -1.09758846e-01)
( 7.70635318e-01, -1.09544377e-01)
( 7.71135568e-01, -1.09327406e-01)
( 7.71635818e-01, -1.09107940e-01)
( 7.72136068e-01, -1.08885986e-01)
( 7.72636318e-01, -1.08661553e-01)
( 7.73136568e-01, -1.08434648e-01)
( 7.73636818e-01, -1.08205279e-01)
( 7.74137069e-01, -1.07973454e-01)
( 7.74637319e-01, -1.07739180e-01)
( 7.75137569e-01, -1.07502464e-01)
( 7.75637819e-01, -1.07263316e-01)
( 7.76138069e-01, -1.07021741e-01)
( 7.76638319e-01, -1.06777748e-01)
( 7.77138569e-01, -1.06531344e-01)
( 7.77638819e-01, -1.06282537e-01)
( 7.78139070e-01, -1.06031335e-01)
( 7.78639320e-01, -1.05777744e-01)
( 7.79139570e-01, -1.05521773e-01)
( 7.79639820e-01, -1.05263429e-01)
( 7.80140070e-01, -1.05002719e-01)
( 7.80640320e-01, -1.04739651e-01)
( 7.81140570e-01, -1.04474232e-01)
( 7.81640820e-01, -1.04206470e-01)
( 7.82141071e-01, -1.03936372e-01)
( 7.82641321e-01, -1.03663945e-01)
( 7.83141571e-01, -1.03389198e-01)
( 7.83641821e-01, -1.03112137e-01)
( 7.84142071e-01, -1.02832769e-01)
( 7.84642321e-01, -1.02551102e-01)
( 7.85142571e-01, -1.02267144e-01)
( 7.85642821e-01, -1.01980901e-01)
( 7.86143072e-01, -1.01692381e-01)
( 7.86643322e-01, -1.01401590e-01)
( 7.87143572e-01, -1.01108538e-01)
( 7.87643822e-01, -1.00813229e-01)
( 7.88144072e-01, -1.00515673e-01)
( 7.88644322e-01, -1.00215875e-01)
( 7.89144572e-01, -9.99138440e-02)
( 7.89644822e-01, -9.96095859e-02)
( 7.90145073e-01, -9.93031082e-02)
( 7.90645323e-01, -9.89944182e-02)
( 7.91145573e-01, -9.86835228e-02)
( 7.91645823e-01, -9.83704292e-02)
( 7.92146073e-01, -9.80551445e-02)
( 7.92646323e-01, -9.77376757e-02)
( 7.93146573e-01, -9.74180299e-02)
( 7.93646823e-01, -9.70962141e-02)
( 7.94147074e-01, -9.67722353e-02)
( 7.94647324e-01, -9.64461006e-02)
( 7.95147574e-01, -9.61178169e-02)
( 7.95647824e-01, -9.57873912e-02)
( 7.96148074e-01, -9.54548305e-02)
( 7.96648324e-01, -9.51201416e-02)
( 7.97148574e-01, -9.47833316e-02)
( 7.97648824e-01, -9.44444072e-02)
( 7.98149075e-01, -9.41033754e-02)
( 7.98649325e-01, -9.37602431e-02)
( 7.99149575e-01, -9.34150171e-02)
( 7.99649825e-01, -9.30677043e-02)
( 8.00150075e-01, -9.27183115e-02)
( 8.00650325e-01, -9.23668455e-02)
( 8.01150575e-01, -9.20133130e-02)
( 8.01650825e-01, -9.16577210e-02)
( 8.02151076e-01, -9.13000760e-02)
( 8.02651326e-01, -9.09403850e-02)
( 8.03151576e-01, -9.05786545e-02)
( 8.03651826e-01, -9.02148914e-02)
( 8.04152076e-01, -8.98491023e-02)
( 8.04652326e-01, -8.94812939e-02)
( 8.05152576e-01, -8.91114728e-02)
( 8.05652826e-01, -8.87396458e-02)
( 8.06153077e-01, -8.83658194e-02)
( 8.06653327e-01, -8.79900004e-02)
( 8.07153577e-01, -8.76121952e-02)
( 8.07653827e-01, -8.72324105e-02)
( 8.08154077e-01, -8.68506528e-02)
( 8.08654327e-01, -8.64669287e-02)
( 8.09154577e-01, -8.60812448e-02)
( 8.09654827e-01, -8.56936076e-02)
( 8.10155078e-01, -8.53040236e-02)
( 8.10655328e-01, -8.49124993e-02)
( 8.11155578e-01, -8.45190412e-02)
( 8.11655828e-01, -8.41236557e-02)
( 8.12156078e-01, -8.37263493e-02)
( 8.12656328e-01, -8.33271285e-02)
( 8.13156578e-01, -8.29259996e-02)
( 8.13656828e-01, -8.25229691e-02)
( 8.14157079e-01, -8.21180433e-02)
( 8.14657329e-01, -8.17112287e-02)
( 8.15157579e-01, -8.13025316e-02)
( 8.15657829e-01, -8.08919583e-02)
( 8.16158079e-01, -8.04795153e-02)
( 8.16658329e-01, -8.00652087e-02)
( 8.17158579e-01, -7.96490450e-02)
( 8.17658829e-01, -7.92310303e-02)
( 8.18159080e-01, -7.88111710e-02)
( 8.18659330e-01, -7.83894734e-02)
( 8.19159580e-01, -7.79659436e-02)
( 8.19659830e-01, -7.75405880e-02)
( 8.20160080e-01, -7.71134126e-02)
( 8.20660330e-01, -7.66844238e-02)
( 8.21160580e-01, -7.62536277e-02)
( 8.21660830e-01, -7.58210305e-02)
( 8.22161081e-01, -7.53866383e-02)
( 8.22661331e-01, -7.49504574e-02)
( 8.23161581e-01, -7.45124937e-02)
( 8.23661831e-01, -7.40727535e-02)
( 8.24162081e-01, -7.36312428e-02)
( 8.24662331e-01, -7.31879678e-02)
( 8.25162581e-01, -7.27429344e-02)
( 8.25662831e-01, -7.22961488e-02)
( 8.26163082e-01, -7.18476170e-02)
( 8.26663332e-01, -7.13973451e-02)
( 8.27163582e-01, -7.09453390e-02)
( 8.27663832e-01, -7.04916047e-02)
( 8.28164082e-01, -7.00361483e-02)
( 8.28664332e-01, -6.95789757e-02)
( 8.29164582e-01, -6.91200929e-02)
( 8.29664832e-01, -6.86595058e-02)
( 8.30165083e-01, -6.81972204e-02)
( 8.30665333e-01, -6.77332426e-02)
( 8.31165583e-01, -6.72675782e-02)
( 8.31665833e-01, -6.68002333e-02)
( 8.32166083e-01, -6.63312136e-02)
( 8.32666333e-01, -6.58605250e-02)
( 8.33166583e-01, -6.53881735e-02)
( 8.33666833e-01, -6.49141647e-02)
( 8.34167084e-01, -6.44385046e-02)
( 8.34667334e-01, -6.39611990e-02)
( 8.35167584e-01, -6.34822536e-02)
( 8.35667834e-01, -6.30016743e-02)
( 8.36168084e-01, -6.25194668e-02)
( 8.36668334e-01, -6.20356369e-02)
( 8.37168584e-01, -6.15501903e-02)
( 8.37668834e-01, -6.10631328e-02)
( 8.38169085e-01, -6.05744701e-02)
( 8.38669335e-01, -6.00842078e-02)
( 8.39169585e-01, -5.95923518e-02)
( 8.39669835e-01, -5.90989076e-02)
( 8.40170085e-01, -5.86038809e-02)
( 8.40670335e-01, -5.81072775e-02)
( 8.41170585e-01, -5.76091028e-02)
( 8.41670835e-01, -5.71093627e-02)
( 8.42171086e-01, -5.66080626e-02)
( 8.42671336e-01, -5.61052082e-02)
( 8.43171586e-01, -5.56008051e-02)
( 8.43671836e-01, -5.50948589e-02)
( 8.44172086e-01, -5.45873751e-02)
( 8.44672336e-01, -5.40783593e-02)
( 8.45172586e-01, -5.35678170e-02)
( 8.45672836e-01, -5.30557538e-02)
( 8.46173087e-01, -5.25421751e-02)
( 8.46673337e-01, -5.20270865e-02)
( 8.47173587e-01, -5.15104936e-02)
( 8.47673837e-01, -5.09924016e-02)
( 8.48174087e-01, -5.04728162e-02)
( 8.48674337e-01, -4.99517428e-02)
( 8.49174587e-01, -4.94291868e-02)
( 8.49674837e-01, -4.89051536e-02)
( 8.50175088e-01, -4.83796488e-02)
( 8.50675338e-01, -4.78526776e-02)
( 8.51175588e-01, -4.73242455e-02)
( 8.51675838e-01, -4.67943579e-02)
( 8.52176088e-01, -4.62630201e-02)
( 8.52676338e-01, -4.57302375e-02)
( 8.53176588e-01, -4.51960155e-02)
( 8.53676838e-01, -4.46603594e-02)
( 8.54177089e-01, -4.41232745e-02)
( 8.54677339e-01, -4.35847661e-02)
( 8.55177589e-01, -4.30448396e-02)
( 8.55677839e-01, -4.25035002e-02)
( 8.56178089e-01, -4.19607532e-02)
( 8.56678339e-01, -4.14166038e-02)
( 8.57178589e-01, -4.08710574e-02)
( 8.57678839e-01, -4.03241192e-02)
( 8.58179090e-01, -3.97757944e-02)
( 8.58679340e-01, -3.92260882e-02)
( 8.59179590e-01, -3.86750059e-02)
( 8.59679840e-01, -3.81225526e-02)
( 8.60180090e-01, -3.75687335e-02)
( 8.60680340e-01, -3.70135539e-02)
( 8.61180590e-01, -3.64570188e-02)
( 8.61680840e-01, -3.58991335e-02)
( 8.62181091e-01, -3.53399030e-02)
( 8.62681341e-01, -3.47793326e-02)
( 8.63181591e-01, -3.42174273e-02)
( 8.63681841e-01, -3.36541923e-02)
( 8.64182091e-01, -3.30896326e-02)
( 8.64682341e-01, -3.25237534e-02)
( 8.65182591e-01, -3.19565596e-02)
( 8.65682841e-01, -3.13880565e-02)
( 8.66183092e-01, -3.08182491e-02)
( 8.66683342e-01, -3.02471423e-02)
( 8.67183592e-01, -2.96747412e-02)
( 8.67683842e-01, -2.91010510e-02)
( 8.68184092e-01, -2.85260765e-02)
( 8.68684342e-01, -2.79498228e-02)
( 8.69184592e-01, -2.73722949e-02)
( 8.69684842e-01, -2.67934977e-02)
( 8.70185093e-01, -2.62134363e-02)
( 8.70685343e-01, -2.56321156e-02)
( 8.71185593e-01, -2.50495406e-02)
( 8.71685843e-01, -2.44657162e-02)
( 8.72186093e-01, -2.38806473e-02)
( 8.72686343e-01, -2.32943388e-02)
( 8.73186593e-01, -2.27067958e-02)
( 8.73686843e-01, -2.21180230e-02)
( 8.74187094e-01, -2.15280255e-02)
( 8.74687344e-01, -2.09368080e-02)
( 8.75187594e-01, -2.03443754e-02)
( 8.75687844e-01, -1.97507326e-02)
( 8.76188094e-01, -1.91558845e-02)
( 8.76688344e-01, -1.85598359e-02)
( 8.77188594e-01, -1.79625916e-02)
( 8.77688844e-01, -1.73641566e-02)
( 8.78189095e-01, -1.67645355e-02)
( 8.78689345e-01, -1.61637332e-02)
( 8.79189595e-01, -1.55617545e-02)
( 8.79689845e-01, -1.49586042e-02)
( 8.80190095e-01, -1.43542871e-02)
( 8.80690345e-01, -1.37488079e-02)
( 8.81190595e-01, -1.31421715e-02)
( 8.81690845e-01, -1.25343826e-02)
( 8.82191096e-01, -1.19254459e-02)
( 8.82691346e-01, -1.13153662e-02)
( 8.83191596e-01, -1.07041482e-02)
( 8.83691846e-01, -1.00917967e-02)
( 8.84192096e-01, -9.47831642e-03)
( 8.84692346e-01, -8.86371198e-03)
( 8.85192596e-01, -8.24798821e-03)
( 8.85692846e-01, -7.63114968e-03)
( 8.86193097e-01, -7.01320129e-03)
( 8.86693347e-01, -6.39414743e-03)
( 8.87193597e-01, -5.77399324e-03)
( 8.87693847e-01, -5.15274271e-03)
( 8.88194097e-01, -4.53040157e-03)
( 8.88694347e-01, -3.90697289e-03)
( 8.89194597e-01, -3.28246365e-03)
( 8.89694847e-01, -2.65687521e-03)
( 8.90195098e-01, -2.03021673e-03)
( 8.90695348e-01, -1.40248680e-03)
( 8.91195598e-01, -7.73697910e-04)
( 8.91695848e-01, -1.43844724e-04)
( 8.92196098e-01,  4.87055985e-04)
( 8.92696348e-01,  1.11901584e-03)
( 8.93196598e-01,  1.75201493e-03)
( 8.93696848e-01,  2.38606297e-03)
( 8.94197099e-01,  3.02114217e-03)
( 8.94697349e-01,  3.65726003e-03)
( 8.95197599e-01,  4.29440108e-03)
( 8.95697849e-01,  4.93257053e-03)
( 8.96198099e-01,  5.57175518e-03)
( 8.96698349e-01,  6.21195810e-03)
( 8.97198599e-01,  6.85316817e-03)
( 8.97698849e-01,  7.49538655e-03)
( 8.98199100e-01,  8.13860389e-03)
( 8.98699350e-01,  8.78281981e-03)
( 8.99199600e-01,  9.42802639e-03)
( 8.99699850e-01,  1.00742220e-02)
( 9.00200100e-01,  1.07213999e-02)
( 9.00700350e-01,  1.13695574e-02)
( 9.01200600e-01,  1.20186887e-02)
( 9.01700850e-01,  1.26687905e-02)
( 9.02201101e-01,  1.33198575e-02)
( 9.02701351e-01,  1.39718859e-02)
( 9.03201601e-01,  1.46248709e-02)
( 9.03701851e-01,  1.52788084e-02)
( 9.04202101e-01,  1.59336938e-02)
( 9.04702351e-01,  1.65895229e-02)
( 9.05202601e-01,  1.72462912e-02)
( 9.05702851e-01,  1.79039945e-02)
( 9.06203102e-01,  1.85626284e-02)
( 9.06703352e-01,  1.92221884e-02)
( 9.07203602e-01,  1.98826704e-02)
( 9.07703852e-01,  2.05440700e-02)
( 9.08204102e-01,  2.12063829e-02)
( 9.08704352e-01,  2.18696048e-02)
( 9.09204602e-01,  2.25337313e-02)
( 9.09704852e-01,  2.31987583e-02)
( 9.10205103e-01,  2.38646814e-02)
( 9.10705353e-01,  2.45314963e-02)
( 9.11205603e-01,  2.51991988e-02)
( 9.11705853e-01,  2.58677847e-02)
( 9.12206103e-01,  2.65372496e-02)
( 9.12706353e-01,  2.72075893e-02)
( 9.13206603e-01,  2.78787997e-02)
( 9.13706853e-01,  2.85508764e-02)
( 9.14207104e-01,  2.92238152e-02)
( 9.14707354e-01,  2.98976120e-02)
( 9.15207604e-01,  3.05722625e-02)
( 9.15707854e-01,  3.12477625e-02)
( 9.16208104e-01,  3.19241078e-02)
( 9.16708354e-01,  3.26012943e-02)
( 9.17208604e-01,  3.32793177e-02)
( 9.17708854e-01,  3.39581739e-02)
( 9.18209105e-01,  3.46378587e-02)
( 9.18709355e-01,  3.53183680e-02)
( 9.19209605e-01,  3.59996975e-02)
( 9.19709855e-01,  3.66818432e-02)
( 9.20210105e-01,  3.73648008e-02)
( 9.20710355e-01,  3.80485663e-02)
( 9.21210605e-01,  3.87331356e-02)
( 9.21710855e-01,  3.94185045e-02)
( 9.22211106e-01,  4.01046688e-02)
( 9.22711356e-01,  4.07916246e-02)
( 9.23211606e-01,  4.14793676e-02)
( 9.23711856e-01,  4.21678938e-02)
( 9.24212106e-01,  4.28571991e-02)
( 9.24712356e-01,  4.35472794e-02)
( 9.25212606e-01,  4.42381306e-02)
( 9.25712856e-01,  4.49297487e-02)
( 9.26213107e-01,  4.56221295e-02)
( 9.26713357e-01,  4.63152691e-02)
( 9.27213607e-01,  4.70091633e-02)
( 9.27713857e-01,  4.77038081e-02)
( 9.28214107e-01,  4.83991996e-02)
( 9.28714357e-01,  4.90953335e-02)
( 9.29214607e-01,  4.97922060e-02)
( 9.29714857e-01,  5.04898129e-02)
( 9.30215108e-01,  5.11881503e-02)
( 9.30715358e-01,  5.18872141e-02)
( 9.31215608e-01,  5.25870004e-02)
( 9.31715858e-01,  5.32875051e-02)
( 9.32216108e-01,  5.39887242e-02)
( 9.32716358e-01,  5.46906538e-02)
( 9.33216608e-01,  5.53932899e-02)
( 9.33716858e-01,  5.60966284e-02)
( 9.34217109e-01,  5.68006654e-02)
( 9.34717359e-01,  5.75053970e-02)
( 9.35217609e-01,  5.82108191e-02)
( 9.35717859e-01,  5.89169279e-02)
( 9.36218109e-01,  5.96237193e-02)
( 9.36718359e-01,  6.03311894e-02)
( 9.37218609e-01,  6.10393343e-02)
( 9.37718859e-01,  6.17481500e-02)
( 9.38219110e-01,  6.24576327e-02)
( 9.38719360e-01,  6.31677783e-02)
( 9.39219610e-01,  6.38785829e-02)
( 9.39719860e-01,  6.45900427e-02)
( 9.40220110e-01,  6.53021537e-02)
( 9.40720360e-01,  6.60149121e-02)
( 9.41220610e-01,  6.67283139e-02)
( 9.41720860e-01,  6.74423552e-02)
( 9.42221111e-01,  6.81570321e-02)
( 9.42721361e-01,  6.88723408e-02)
( 9.43221611e-01,  6.95882773e-02)
( 9.43721861e-01,  7.03048379e-02)
( 9.44222111e-01,  7.10220186e-02)
( 9.44722361e-01,  7.17398155e-02)
( 9.45222611e-01,  7.24582248e-02)
( 9.45722861e-01,  7.31772427e-02)
( 9.46223112e-01,  7.38968653e-02)
( 9.46723362e-01,  7.46170887e-02)
( 9.47223612e-01,  7.53379091e-02)
( 9.47723862e-01,  7.60593226e-02)
( 9.48224112e-01,  7.67813255e-02)
( 9.48724362e-01,  7.75039139e-02)
( 9.49224612e-01,  7.82270840e-02)
( 9.49724862e-01,  7.89508320e-02)
( 9.50225113e-01,  7.96751540e-02)
( 9.50725363e-01,  8.04000462e-02)
( 9.51225613e-01,  8.11255049e-02)
( 9.51725863e-01,  8.18515261e-02)
( 9.52226113e-01,  8.25781063e-02)
( 9.52726363e-01,  8.33052414e-02)
( 9.53226613e-01,  8.40329278e-02)
( 9.53726863e-01,  8.47611617e-02)
( 9.54227114e-01,  8.54899393e-02)
( 9.54727364e-01,  8.62192568e-02)
( 9.55227614e-01,  8.69491104e-02)
( 9.55727864e-01,  8.76794965e-02)
( 9.56228114e-01,  8.84104111e-02)
( 9.56728364e-01,  8.91418506e-02)
( 9.57228614e-01,  8.98738111e-02)
( 9.57728864e-01,  9.06062891e-02)
( 9.58229115e-01,  9.13392806e-02)
( 9.58729365e-01,  9.20727821e-02)
( 9.59229615e-01,  9.28067895e-02)
( 9.59729865e-01,  9.35412996e-02)
( 9.60230115e-01,  9.42763079e-02)
( 9.60730365e-01,  9.50118118e-02)
( 9.61230615e-01,  9.57478060e-02)
( 9.61730865e-01,  9.64842889e-02)
( 9.62231116e-01,  9.72212540e-02)
( 9.62731366e-01,  9.79587013e-02)
( 9.63231616e-01,  9.86966221e-02)
( 9.63731866e-01,  9.94350192e-02)
( 9.64232116e-01,  1.00173881e-01)
( 9.64732366e-01,  1.00913213e-01)
( 9.65232616e-01,  1.01653000e-01)
( 9.65732866e-01,  1.02393253e-01)
( 9.66233117e-01,  1.03133951e-01)
( 9.66733367e-01,  1.03875111e-01)
( 9.67233617e-01,  1.04616703e-01)
( 9.67733867e-01,  1.05358756e-01)
( 9.68234117e-01,  1.06101228e-01)
( 9.68734367e-01,  1.06844160e-01)
( 9.69234617e-01,  1.07587495e-01)
( 9.69734867e-01,  1.08331292e-01)
( 9.70235118e-01,  1.09075476e-01)
( 9.70735368e-01,  1.09820124e-01)
( 9.71235618e-01,  1.10565141e-01)
( 9.71735868e-01,  1.11310626e-01)
( 9.72236118e-01,  1.12056462e-01)
( 9.72736368e-01,  1.12802770e-01)
( 9.73236618e-01,  1.13549409e-01)
( 9.73736868e-01,  1.14296525e-01)
( 9.74237119e-01,  1.15043953e-01)
( 9.74737369e-01,  1.15791863e-01)
( 9.75237619e-01,  1.16540065e-01)
( 9.75737869e-01,  1.17288754e-01)
( 9.76238119e-01,  1.18037717e-01)
( 9.76738369e-01,  1.18787170e-01)
( 9.77238619e-01,  1.19536880e-01)
( 9.77738869e-01,  1.20287081e-01)
( 9.78239120e-01,  1.21037524e-01)
( 9.78739370e-01,  1.21788459e-01)
( 9.79239620e-01,  1.22539620e-01)
( 9.79739870e-01,  1.23291275e-01)
( 9.80240120e-01,  1.24043141e-01)
( 9.80740370e-01,  1.24795499e-01)
( 9.81240620e-01,  1.25548057e-01)
( 9.81740870e-01,  1.26301104e-01)
( 9.82241121e-01,  1.27054339e-01)
( 9.82741371e-01,  1.27808060e-01)
( 9.83241621e-01,  1.28561958e-01)
( 9.83741871e-01,  1.29316339e-01)
( 9.84242121e-01,  1.30070887e-01)
( 9.84742371e-01,  1.30825913e-01)
( 9.85242621e-01,  1.31581096e-01)
( 9.85742871e-01,  1.32336752e-01)
( 9.86243122e-01,  1.33092557e-01)
( 9.86743372e-01,  1.33848829e-01)
( 9.87243622e-01,  1.34605241e-01)
( 9.87743872e-01,  1.35362114e-01)
( 9.88244122e-01,  1.36119119e-01)
( 9.88744372e-01,  1.36876579e-01)
( 9.89244622e-01,  1.37634164e-01)
( 9.89744872e-01,  1.38392195e-01)
( 9.90245123e-01,  1.39150346e-01)
( 9.90745373e-01,  1.39908933e-01)
( 9.91245623e-01,  1.40667633e-01)
( 9.91745873e-01,  1.41426758e-01)
( 9.92246123e-01,  1.42185986e-01)
( 9.92746373e-01,  1.42945619e-01)
( 9.93246623e-01,  1.43705331e-01)
( 9.93746873e-01,  1.44465397e-01)
( 9.94247124e-01,  1.45225456e-01)
( 9.94747374e-01,  1.45985708e-01)
( 9.95247624e-01,  1.46745606e-01)
( 9.95747874e-01,  1.47505567e-01)
( 9.96248124e-01,  1.48263065e-01)
( 9.96748374e-01,  1.49022557e-01)
( 9.97248624e-01,  1.49768815e-01)
( 9.97748874e-01,  1.50533608e-01)
( 9.98249125e-01,  1.51236006e-01)
( 9.98749375e-01,  1.52052824e-01)
( 9.99249625e-01,  1.52600706e-01)
( 9.99749875e-01,  1.53736321e-01)};\label{line:vburg_sptm_fvmsoln};

\addplot [color=red, dashed, thick, line width=0.6mm]
coordinates {
( 0.00000000e+00,  2.00172653e-01)
( 1.17906056e-03,  2.00042979e-01)
( 2.35812112e-03,  1.99953326e-01)
( 3.53718169e-03,  1.99903694e-01)
( 4.71624225e-03,  1.99894083e-01)
( 5.89530281e-03,  1.99924492e-01)
( 7.07436337e-03,  1.99994923e-01)
( 8.25342394e-03,  2.00105375e-01)
( 9.43248450e-03,  2.00255847e-01)
( 1.06115451e-02,  2.00446340e-01)
( 1.17906056e-02,  2.00676854e-01)
( 1.29696662e-02,  2.00947390e-01)
( 1.41487267e-02,  2.01257946e-01)
( 1.53277873e-02,  2.01608523e-01)
( 1.65068479e-02,  2.01999120e-01)
( 1.76859084e-02,  2.02429739e-01)
( 1.88649690e-02,  2.02900379e-01)
( 2.00440296e-02,  2.03411039e-01)
( 2.12230901e-02,  2.03961721e-01)
( 2.24021507e-02,  2.04552423e-01)
( 2.35812112e-02,  2.05183146e-01)
( 2.47602718e-02,  2.05853891e-01)
( 2.59393324e-02,  2.06564656e-01)
( 2.71183929e-02,  2.07315442e-01)
( 2.82974535e-02,  2.08106248e-01)
( 2.94765141e-02,  2.08937076e-01)
( 3.06555746e-02,  2.09807925e-01)
( 3.18346352e-02,  2.10718795e-01)
( 3.30136957e-02,  2.11669685e-01)
( 3.41927563e-02,  2.12660596e-01)
( 3.53718169e-02,  2.13691529e-01)
( 3.65508774e-02,  2.14762482e-01)
( 3.77299380e-02,  2.15873456e-01)
( 3.89089986e-02,  2.17024451e-01)
( 4.00880591e-02,  2.18215467e-01)
( 4.12671197e-02,  2.19446504e-01)
( 4.24461802e-02,  2.20717562e-01)
( 4.36252408e-02,  2.22028640e-01)
( 4.48043014e-02,  2.23379740e-01)
( 4.59833619e-02,  2.24770860e-01)
( 4.71624225e-02,  2.26202002e-01)
( 4.83414831e-02,  2.27673164e-01)
( 4.95205436e-02,  2.29184347e-01)
( 5.06996042e-02,  2.30735551e-01)
( 5.18786647e-02,  2.32326776e-01)
( 5.30577253e-02,  2.33958022e-01)
( 5.42367859e-02,  2.35629289e-01)
( 5.54158464e-02,  2.37340577e-01)
( 5.65949070e-02,  2.39091885e-01)
( 5.77739676e-02,  2.40883215e-01)
( 5.89392308e-02,  2.42926778e-01)
( 5.98423461e-02,  2.44430616e-01)
( 6.07454613e-02,  2.45960326e-01)
( 6.16485766e-02,  2.47515910e-01)
( 6.25516918e-02,  2.49097366e-01)
( 6.34548071e-02,  2.50704696e-01)
( 6.43579223e-02,  2.52337900e-01)
( 6.52610376e-02,  2.53996976e-01)
( 6.61641528e-02,  2.55681926e-01)
( 6.70672681e-02,  2.57392748e-01)
( 6.79703833e-02,  2.59129445e-01)
( 6.88734985e-02,  2.60892014e-01)
( 6.97766138e-02,  2.62680456e-01)
( 7.06706307e-02,  2.64288464e-01)
( 7.15575711e-02,  2.65615665e-01)
( 7.24445115e-02,  2.66941409e-01)
( 7.33314519e-02,  2.68265695e-01)
( 7.42183922e-02,  2.69588522e-01)
( 7.51053326e-02,  2.70909892e-01)
( 7.59922730e-02,  2.72229804e-01)
( 7.68792134e-02,  2.73548257e-01)
( 7.77661538e-02,  2.74865253e-01)
( 7.86530942e-02,  2.76180790e-01)
( 7.95400346e-02,  2.77494870e-01)
( 8.04269750e-02,  2.78807491e-01)
( 8.13139154e-02,  2.80118654e-01)
( 8.22008558e-02,  2.81428360e-01)
( 8.30877962e-02,  2.82736607e-01)
( 8.39747365e-02,  2.84043397e-01)
( 8.48616769e-02,  2.85348728e-01)
( 8.57486173e-02,  2.86652601e-01)
( 8.66355577e-02,  2.87955016e-01)
( 8.75224981e-02,  2.89255973e-01)
( 8.84094385e-02,  2.90555473e-01)
( 8.92963789e-02,  2.91853514e-01)
( 9.01833193e-02,  2.93150097e-01)
( 9.10702597e-02,  2.94445222e-01)
( 9.19572001e-02,  2.95738889e-01)
( 9.28441405e-02,  2.97031098e-01)
( 9.37310808e-02,  2.98321849e-01)
( 9.46180212e-02,  2.99611142e-01)
( 9.55049616e-02,  3.00898977e-01)
( 9.63919020e-02,  3.02185353e-01)
( 9.72788424e-02,  3.03470272e-01)
( 9.81657828e-02,  3.04753733e-01)
( 9.90527232e-02,  3.06035736e-01)
( 9.99396636e-02,  3.07316280e-01)
( 1.00826604e-01,  3.08595367e-01)
( 1.01713544e-01,  3.09872996e-01)
( 1.02600485e-01,  3.11149166e-01)
( 1.03487425e-01,  3.12423879e-01)
( 1.04374366e-01,  3.13697134e-01)
( 1.05261306e-01,  3.14968930e-01)
( 1.06148246e-01,  3.16239269e-01)
( 1.07035187e-01,  3.17508149e-01)
( 1.07922127e-01,  3.18775572e-01)
( 1.08809067e-01,  3.20041536e-01)
( 1.09696008e-01,  3.21306042e-01)
( 1.10582948e-01,  3.22569091e-01)
( 1.11469889e-01,  3.23830681e-01)
( 1.12356829e-01,  3.25090813e-01)
( 1.13243769e-01,  3.26349487e-01)
( 1.14130710e-01,  3.27606704e-01)
( 1.15177677e-01,  3.29192355e-01)
( 1.16325885e-01,  3.30872223e-01)
( 1.17474093e-01,  3.32549890e-01)
( 1.18622301e-01,  3.34225356e-01)
( 1.19770509e-01,  3.35898621e-01)
( 1.20918717e-01,  3.37569685e-01)
( 1.22066925e-01,  3.39238548e-01)
( 1.23215133e-01,  3.40905211e-01)
( 1.24363341e-01,  3.42569673e-01)
( 1.25511549e-01,  3.44231934e-01)
( 1.26659758e-01,  3.45891994e-01)
( 1.27807966e-01,  3.47549853e-01)
( 1.28932194e-01,  3.49184956e-01)
( 1.29888564e-01,  3.50530969e-01)
( 1.30844934e-01,  3.51873339e-01)
( 1.31801304e-01,  3.53212065e-01)
( 1.32757674e-01,  3.54547149e-01)
( 1.33714044e-01,  3.55878590e-01)
( 1.34670414e-01,  3.57206388e-01)
( 1.35626784e-01,  3.58530543e-01)
( 1.36583154e-01,  3.59851055e-01)
( 1.37539524e-01,  3.61167924e-01)
( 1.38495894e-01,  3.62481150e-01)
( 1.39452264e-01,  3.63790733e-01)
( 1.40408634e-01,  3.65096673e-01)
( 1.41365005e-01,  3.66398970e-01)
( 1.42321375e-01,  3.67697624e-01)
( 1.43277745e-01,  3.68992636e-01)
( 1.44234115e-01,  3.70284004e-01)
( 1.45190485e-01,  3.71571729e-01)
( 1.46146855e-01,  3.72855812e-01)
( 1.47103225e-01,  3.74136251e-01)
( 1.48059595e-01,  3.75413048e-01)
( 1.49015965e-01,  3.76686201e-01)
( 1.49972335e-01,  3.77955712e-01)
( 1.50928705e-01,  3.79221579e-01)
( 1.51885075e-01,  3.80483804e-01)
( 1.52841445e-01,  3.81742386e-01)
( 1.53797815e-01,  3.82997324e-01)
( 1.54754185e-01,  3.84248620e-01)
( 1.55710555e-01,  3.85496273e-01)
( 1.56666925e-01,  3.86740283e-01)
( 1.57623295e-01,  3.87980650e-01)
( 1.58579665e-01,  3.89217373e-01)
( 1.59536035e-01,  3.90450454e-01)
( 1.60492405e-01,  3.91679892e-01)
( 1.61448775e-01,  3.92905688e-01)
( 1.62405145e-01,  3.94127840e-01)
( 1.63361516e-01,  3.95346349e-01)
( 1.64317886e-01,  3.96561215e-01)
( 1.65274256e-01,  3.97772438e-01)
( 1.66230626e-01,  3.98980018e-01)
( 1.67186996e-01,  4.00183956e-01)
( 1.68143366e-01,  4.01384250e-01)
( 1.69099736e-01,  4.02580901e-01)
( 1.70056106e-01,  4.03773910e-01)
( 1.71012476e-01,  4.04963275e-01)
( 1.71968846e-01,  4.06148998e-01)
( 1.72925216e-01,  4.07331077e-01)
( 1.73881586e-01,  4.08509514e-01)
( 1.74837956e-01,  4.09684308e-01)
( 1.75794326e-01,  4.10855458e-01)
( 1.76813935e-01,  4.12106819e-01)
( 1.78131668e-01,  4.13752204e-01)
( 1.79449402e-01,  4.15386499e-01)
( 1.80767135e-01,  4.17009706e-01)
( 1.82084869e-01,  4.18621823e-01)
( 1.83402602e-01,  4.20222852e-01)
( 1.84720336e-01,  4.21812791e-01)
( 1.86038070e-01,  4.23391641e-01)
( 1.87355803e-01,  4.24959403e-01)
( 1.88673537e-01,  4.26516075e-01)
( 1.89991270e-01,  4.28061658e-01)
( 1.91309004e-01,  4.29596152e-01)
( 1.92626737e-01,  4.31119556e-01)
( 1.93829013e-01,  4.32497579e-01)
( 1.94978807e-01,  4.33790798e-01)
( 1.96128602e-01,  4.35076786e-01)
( 1.97278396e-01,  4.36355543e-01)
( 1.98428190e-01,  4.37627070e-01)
( 1.99577985e-01,  4.38891366e-01)
( 2.00727779e-01,  4.40148431e-01)
( 2.01877574e-01,  4.41398266e-01)
( 2.03027368e-01,  4.42640871e-01)
( 2.04177163e-01,  4.43876245e-01)
( 2.05326957e-01,  4.45104388e-01)
( 2.06476752e-01,  4.46325301e-01)
( 2.07626546e-01,  4.47538983e-01)
( 2.08776340e-01,  4.48745434e-01)
( 2.09926135e-01,  4.49944655e-01)
( 2.11075929e-01,  4.51136646e-01)
( 2.12225724e-01,  4.52321406e-01)
( 2.13375518e-01,  4.53498935e-01)
( 2.14525313e-01,  4.54669234e-01)
( 2.15675107e-01,  4.55832302e-01)
( 2.16824902e-01,  4.56988139e-01)
( 2.17974696e-01,  4.58136746e-01)
( 2.19124490e-01,  4.59278123e-01)
( 2.20274285e-01,  4.60412269e-01)
( 2.21424079e-01,  4.61539184e-01)
( 2.22573874e-01,  4.62658869e-01)
( 2.23723668e-01,  4.63771323e-01)
( 2.24873463e-01,  4.64876547e-01)
( 2.26023257e-01,  4.65974540e-01)
( 2.27173052e-01,  4.67065302e-01)
( 2.28322846e-01,  4.68148834e-01)
( 2.29472640e-01,  4.69225135e-01)
( 2.30622435e-01,  4.70294206e-01)
( 2.31772229e-01,  4.71356046e-01)
( 2.32922024e-01,  4.72410656e-01)
( 2.34071818e-01,  4.73458035e-01)
( 2.35221613e-01,  4.74498183e-01)
( 2.36371407e-01,  4.75531101e-01)
( 2.37521202e-01,  4.76556789e-01)
( 2.38670996e-01,  4.77575245e-01)
( 2.39820790e-01,  4.78586472e-01)
( 2.40970585e-01,  4.79590467e-01)
( 2.42120379e-01,  4.80587232e-01)
( 2.43270174e-01,  4.81576767e-01)
( 2.44419968e-01,  4.82559071e-01)
( 2.45569763e-01,  4.83534144e-01)
( 2.46719557e-01,  4.84501987e-01)
( 2.47869351e-01,  4.85462599e-01)
( 2.49019146e-01,  4.86415981e-01)
( 2.50168940e-01,  4.87362132e-01)
( 2.51338096e-01,  4.88263594e-01)
( 2.52514143e-01,  4.89173391e-01)
( 2.53690190e-01,  4.90068447e-01)
( 2.54866238e-01,  4.90948761e-01)
( 2.56042285e-01,  4.91814335e-01)
( 2.57218332e-01,  4.92665167e-01)
( 2.58394379e-01,  4.93501258e-01)
( 2.59570426e-01,  4.94322608e-01)
( 2.60746473e-01,  4.95129217e-01)
( 2.61922520e-01,  4.95921085e-01)
( 2.63098567e-01,  4.96698211e-01)
( 2.64274614e-01,  4.97460597e-01)
( 2.65498170e-01,  4.98177168e-01)
( 2.66864250e-01,  4.99101719e-01)
( 2.68230331e-01,  5.00004431e-01)
( 2.69596411e-01,  5.00885304e-01)
( 2.70962491e-01,  5.01744337e-01)
( 2.72328572e-01,  5.02581532e-01)
( 2.73694652e-01,  5.03396887e-01)
( 2.75060733e-01,  5.04190403e-01)
( 2.76426813e-01,  5.04962079e-01)
( 2.77792893e-01,  5.05711917e-01)
( 2.79158974e-01,  5.06439916e-01)
( 2.80525054e-01,  5.07146075e-01)
( 2.81891135e-01,  5.07830395e-01)
( 2.83257215e-01,  5.08492876e-01)
( 2.84623295e-01,  5.09133517e-01)
( 2.85989376e-01,  5.09752320e-01)
( 2.87355456e-01,  5.10349283e-01)
( 2.88721537e-01,  5.10924408e-01)
( 2.90087617e-01,  5.11477693e-01)
( 2.91453697e-01,  5.12009138e-01)
( 2.92819778e-01,  5.12518745e-01)
( 2.94185858e-01,  5.13006513e-01)
( 2.95551939e-01,  5.13472441e-01)
( 2.96918019e-01,  5.13916530e-01)
( 2.98284099e-01,  5.14338780e-01)
( 2.99650180e-01,  5.14739191e-01)
( 3.01016260e-01,  5.15117762e-01)
( 3.02382341e-01,  5.15474495e-01)
( 3.03748421e-01,  5.15809388e-01)
( 3.05114501e-01,  5.16122442e-01)
( 3.06480582e-01,  5.16413657e-01)
( 3.07846662e-01,  5.16683032e-01)
( 3.09212743e-01,  5.16930569e-01)
( 3.10578823e-01,  5.17156266e-01)
( 3.11944903e-01,  5.17360124e-01)
( 3.13310984e-01,  5.17542143e-01)
( 3.14677064e-01,  5.17702323e-01)
( 3.16043145e-01,  5.17840664e-01)
( 3.17409225e-01,  5.17957165e-01)
( 3.18775305e-01,  5.18051827e-01)
( 3.20141386e-01,  5.18124651e-01)
( 3.21507466e-01,  5.18175634e-01)
( 3.22873547e-01,  5.18204779e-01)
( 3.24239627e-01,  5.18212085e-01)
( 3.25605707e-01,  5.18197551e-01)
( 3.26971788e-01,  5.18161178e-01)
( 3.28337868e-01,  5.18102966e-01)
( 3.29703949e-01,  5.18022915e-01)
( 3.31070029e-01,  5.17921025e-01)
( 3.32436109e-01,  5.17797295e-01)
( 3.33586353e-01,  5.17496571e-01)
( 3.34232978e-01,  5.17316023e-01)
( 3.34879602e-01,  5.17131227e-01)
( 3.35526227e-01,  5.16942184e-01)
( 3.36172852e-01,  5.16748894e-01)
( 3.36819476e-01,  5.16551356e-01)
( 3.37466101e-01,  5.16349572e-01)
( 3.38112726e-01,  5.16143540e-01)
( 3.38759350e-01,  5.15933260e-01)
( 3.39405975e-01,  5.15718734e-01)
( 3.40052599e-01,  5.15499960e-01)
( 3.40699224e-01,  5.15276939e-01)
( 3.41345849e-01,  5.15049671e-01)
( 3.41954873e-01,  5.14859544e-01)
( 3.42555220e-01,  5.14720841e-01)
( 3.43155567e-01,  5.14579084e-01)
( 3.43755914e-01,  5.14434273e-01)
( 3.44356260e-01,  5.14286408e-01)
( 3.44956607e-01,  5.14135489e-01)
( 3.45556954e-01,  5.13981516e-01)
( 3.46157301e-01,  5.13824490e-01)
( 3.46757648e-01,  5.13664409e-01)
( 3.47357995e-01,  5.13501275e-01)
( 3.47958342e-01,  5.13335087e-01)
( 3.48558689e-01,  5.13165845e-01)
( 3.49159036e-01,  5.12993549e-01)
( 3.49759383e-01,  5.12818199e-01)
( 3.50359730e-01,  5.12639795e-01)
( 3.50960077e-01,  5.12458338e-01)
( 3.51560424e-01,  5.12273826e-01)
( 3.52160770e-01,  5.12086261e-01)
( 3.52761117e-01,  5.11895642e-01)
( 3.53361464e-01,  5.11701969e-01)
( 3.53961811e-01,  5.11505242e-01)
( 3.54562158e-01,  5.11305461e-01)
( 3.55162505e-01,  5.11102626e-01)
( 3.55762852e-01,  5.10896738e-01)
( 3.56363199e-01,  5.10687795e-01)
( 3.56963546e-01,  5.10475799e-01)
( 3.57563893e-01,  5.10260749e-01)
( 3.58164240e-01,  5.10042645e-01)
( 3.58764587e-01,  5.09821487e-01)
( 3.59364934e-01,  5.09597275e-01)
( 3.59965280e-01,  5.09370009e-01)
( 3.60565627e-01,  5.09139690e-01)
( 3.61165974e-01,  5.08906316e-01)
( 3.61766321e-01,  5.08669889e-01)
( 3.62366668e-01,  5.08430408e-01)
( 3.62967015e-01,  5.08187872e-01)
( 3.63567362e-01,  5.07942283e-01)
( 3.64167709e-01,  5.07693641e-01)
( 3.64768056e-01,  5.07441944e-01)
( 3.65368403e-01,  5.07187193e-01)
( 3.65968750e-01,  5.06929389e-01)
( 3.66569097e-01,  5.06668530e-01)
( 3.67169444e-01,  5.06404618e-01)
( 3.67769791e-01,  5.06137652e-01)
( 3.68370137e-01,  5.05867632e-01)
( 3.68970484e-01,  5.05594558e-01)
( 3.69570831e-01,  5.05318430e-01)
( 3.70171178e-01,  5.05039249e-01)
( 3.70771525e-01,  5.04757013e-01)
( 3.71371872e-01,  5.04471724e-01)
( 3.72044190e-01,  5.03996832e-01)
( 3.72727981e-01,  5.03526514e-01)
( 3.73411772e-01,  5.03050582e-01)
( 3.74095564e-01,  5.02569037e-01)
( 3.74779355e-01,  5.02081878e-01)
( 3.75463147e-01,  5.01589105e-01)
( 3.76146938e-01,  5.01090719e-01)
( 3.76830729e-01,  5.00586719e-01)
( 3.77514521e-01,  5.00077106e-01)
( 3.78198312e-01,  4.99561879e-01)
( 3.78882103e-01,  4.99041038e-01)
( 3.79565895e-01,  4.98514584e-01)
( 3.80376342e-01,  4.97834538e-01)
( 3.81397883e-01,  4.97085382e-01)
( 3.82419424e-01,  4.96317185e-01)
( 3.83440965e-01,  4.95529945e-01)
( 3.84462506e-01,  4.94723664e-01)
( 3.85484046e-01,  4.93898342e-01)
( 3.86505587e-01,  4.93053977e-01)
( 3.87527128e-01,  4.92190571e-01)
( 3.88548669e-01,  4.91308122e-01)
( 3.89570210e-01,  4.90406632e-01)
( 3.90591751e-01,  4.89486100e-01)
( 3.91613292e-01,  4.88546527e-01)
( 3.92634833e-01,  4.87587911e-01)
( 3.93656374e-01,  4.86610254e-01)
( 3.94677914e-01,  4.85613555e-01)
( 3.95699455e-01,  4.84597814e-01)
( 3.96720996e-01,  4.83563032e-01)
( 3.97742537e-01,  4.82509207e-01)
( 3.98764078e-01,  4.81436341e-01)
( 3.99785619e-01,  4.80344433e-01)
( 4.00807160e-01,  4.79233483e-01)
( 4.01828701e-01,  4.78103492e-01)
( 4.02850242e-01,  4.76954458e-01)
( 4.03871782e-01,  4.75786383e-01)
( 4.04893323e-01,  4.74599266e-01)
( 4.05914864e-01,  4.73393107e-01)
( 4.06936405e-01,  4.72167907e-01)
( 4.07957946e-01,  4.70923664e-01)
( 4.08979487e-01,  4.69660380e-01)
( 4.10001028e-01,  4.68378054e-01)
( 4.11022569e-01,  4.67076686e-01)
( 4.12044110e-01,  4.65756276e-01)
( 4.13065650e-01,  4.64416825e-01)
( 4.14087191e-01,  4.63058332e-01)
( 4.15108732e-01,  4.61680797e-01)
( 4.16130273e-01,  4.60284220e-01)
( 4.17151814e-01,  4.58868601e-01)
( 4.18173355e-01,  4.57433941e-01)
( 4.19194896e-01,  4.55980239e-01)
( 4.20216437e-01,  4.54507494e-01)
( 4.21237978e-01,  4.53015709e-01)
( 4.22259518e-01,  4.51504881e-01)
( 4.23281059e-01,  4.49975012e-01)
( 4.24302600e-01,  4.48426100e-01)
( 4.25324141e-01,  4.46858147e-01)
( 4.26345682e-01,  4.45271152e-01)
( 4.27367223e-01,  4.43665116e-01)
( 4.28388764e-01,  4.42040037e-01)
( 4.29410305e-01,  4.40395917e-01)
( 4.30431846e-01,  4.38732755e-01)
( 4.31480734e-01,  4.37006053e-01)
( 4.32566623e-01,  4.35188484e-01)
( 4.33652511e-01,  4.33354202e-01)
( 4.34738399e-01,  4.31503208e-01)
( 4.35824288e-01,  4.29635500e-01)
( 4.36910176e-01,  4.27751080e-01)
( 4.37996065e-01,  4.25849947e-01)
( 4.39081953e-01,  4.23932101e-01)
( 4.40167842e-01,  4.21997543e-01)
( 4.41253730e-01,  4.20046271e-01)
( 4.42339618e-01,  4.18078287e-01)
( 4.43425507e-01,  4.16093590e-01)
( 4.44511395e-01,  4.14092181e-01)
( 4.45284621e-01,  4.12717449e-01)
( 4.46037002e-01,  4.11357893e-01)
( 4.46789383e-01,  4.09988714e-01)
( 4.47541764e-01,  4.08609913e-01)
( 4.48294146e-01,  4.07221490e-01)
( 4.49046527e-01,  4.05823445e-01)
( 4.49798908e-01,  4.04415777e-01)
( 4.50551289e-01,  4.02998488e-01)
( 4.51303671e-01,  4.01571576e-01)
( 4.52056052e-01,  4.00135043e-01)
( 4.52808433e-01,  3.98688887e-01)
( 4.53560814e-01,  3.97233109e-01)
( 4.54313195e-01,  3.95767709e-01)
( 4.55065577e-01,  3.94292687e-01)
( 4.55817958e-01,  3.92808042e-01)
( 4.56570339e-01,  3.91313776e-01)
( 4.57322720e-01,  3.89809887e-01)
( 4.58075101e-01,  3.88296377e-01)
( 4.58827483e-01,  3.86773244e-01)
( 4.59579864e-01,  3.85240489e-01)
( 4.60332245e-01,  3.83698112e-01)
( 4.61084626e-01,  3.82146112e-01)
( 4.61837008e-01,  3.80584491e-01)
( 4.62589389e-01,  3.79013248e-01)
( 4.63341770e-01,  3.77432382e-01)
( 4.64094151e-01,  3.75841894e-01)
( 4.64846532e-01,  3.74241784e-01)
( 4.65598914e-01,  3.72632052e-01)
( 4.66351295e-01,  3.71012698e-01)
( 4.67103676e-01,  3.69383722e-01)
( 4.67856057e-01,  3.67745124e-01)
( 4.68608439e-01,  3.66096903e-01)
( 4.69360820e-01,  3.64439061e-01)
( 4.70113201e-01,  3.62771596e-01)
( 4.70865582e-01,  3.61094509e-01)
( 4.71617963e-01,  3.59407800e-01)
( 4.72370345e-01,  3.57711469e-01)
( 4.73122726e-01,  3.56005516e-01)
( 4.73875107e-01,  3.54289940e-01)
( 4.74627488e-01,  3.52564743e-01)
( 4.75379869e-01,  3.50829923e-01)
( 4.76132251e-01,  3.49085481e-01)
( 4.76884632e-01,  3.47331418e-01)
( 4.77637013e-01,  3.45567732e-01)
( 4.78389394e-01,  3.43794423e-01)
( 4.79141776e-01,  3.42011493e-01)
( 4.79894157e-01,  3.40218941e-01)
( 4.80646538e-01,  3.38416766e-01)
( 4.81398919e-01,  3.36604970e-01)
( 4.82151300e-01,  3.34783551e-01)
( 4.83186861e-01,  3.32290817e-01)
( 4.84226007e-01,  3.29719031e-01)
( 4.85265152e-01,  3.27137816e-01)
( 4.86304297e-01,  3.24547173e-01)
( 4.87343443e-01,  3.21947102e-01)
( 4.88382588e-01,  3.19337602e-01)
( 4.89421733e-01,  3.16718674e-01)
( 4.90460879e-01,  3.14090318e-01)
( 4.91500024e-01,  3.11452533e-01)
( 4.92539169e-01,  3.08805319e-01)
( 4.93578315e-01,  3.06148678e-01)
( 4.94617460e-01,  3.03482608e-01)
( 4.95534904e-01,  3.01176077e-01)
( 4.96330648e-01,  2.98975029e-01)
( 4.97126391e-01,  2.96770680e-01)
( 4.97922135e-01,  2.94563029e-01)
( 4.98717878e-01,  2.92352077e-01)
( 4.99513621e-01,  2.90137824e-01)
( 5.00309365e-01,  2.87920268e-01)
( 5.01105108e-01,  2.85699412e-01)
( 5.01900852e-01,  2.83475254e-01)
( 5.02696595e-01,  2.81247794e-01)
( 5.03492339e-01,  2.79017033e-01)
( 5.04288082e-01,  2.76782970e-01)
( 5.05083825e-01,  2.74545606e-01)
( 5.05879569e-01,  2.72304940e-01)
( 5.06675312e-01,  2.70060973e-01)
( 5.07471056e-01,  2.67813704e-01)
( 5.08266799e-01,  2.65563134e-01)
( 5.09062543e-01,  2.63309262e-01)
( 5.09858286e-01,  2.61052089e-01)
( 5.10654029e-01,  2.58791614e-01)
( 5.11449773e-01,  2.56527838e-01)
( 5.12245516e-01,  2.54260760e-01)
( 5.13041260e-01,  2.51990381e-01)
( 5.13837003e-01,  2.49716700e-01)
( 5.14632747e-01,  2.47439718e-01)
( 5.15428490e-01,  2.45159434e-01)
( 5.16224233e-01,  2.42875848e-01)
( 5.17019977e-01,  2.40588962e-01)
( 5.17815720e-01,  2.38298773e-01)
( 5.18611464e-01,  2.36005283e-01)
( 5.19407207e-01,  2.33708492e-01)
( 5.20202950e-01,  2.31408399e-01)
( 5.20998694e-01,  2.29105005e-01)
( 5.21794437e-01,  2.26798309e-01)
( 5.22590181e-01,  2.24488311e-01)
( 5.23385924e-01,  2.22175013e-01)
( 5.24181668e-01,  2.19858412e-01)
( 5.24977411e-01,  2.17538510e-01)
( 5.25773154e-01,  2.15215307e-01)
( 5.26568898e-01,  2.12888802e-01)
( 5.27364641e-01,  2.10558995e-01)
( 5.28160385e-01,  2.08225887e-01)
( 5.28956128e-01,  2.05889478e-01)
( 5.29751872e-01,  2.03549767e-01)
( 5.30547615e-01,  2.01206755e-01)
( 5.31343358e-01,  1.98860441e-01)
( 5.32139102e-01,  1.96510825e-01)
( 5.32934845e-01,  1.94157908e-01)
( 5.33730589e-01,  1.91801690e-01)
( 5.34526332e-01,  1.89442170e-01)
( 5.35415493e-01,  1.87056467e-01)
( 5.36381086e-01,  1.84370550e-01)
( 5.37346680e-01,  1.81686893e-01)
( 5.38312273e-01,  1.79005497e-01)
( 5.39277866e-01,  1.76326361e-01)
( 5.40243460e-01,  1.73649487e-01)
( 5.41209053e-01,  1.70974872e-01)
( 5.42174646e-01,  1.68302518e-01)
( 5.43140240e-01,  1.65632425e-01)
( 5.44105833e-01,  1.62964592e-01)
( 5.45071426e-01,  1.60299020e-01)
( 5.46037020e-01,  1.57635709e-01)
( 5.47008004e-01,  1.55174632e-01)
( 5.48059858e-01,  1.52037150e-01)
( 5.49111711e-01,  1.48916156e-01)
( 5.50163565e-01,  1.45811650e-01)
( 5.51215419e-01,  1.42723632e-01)
( 5.52267272e-01,  1.39652103e-01)
( 5.53319126e-01,  1.36597062e-01)
( 5.54370980e-01,  1.33558509e-01)
( 5.55422833e-01,  1.30536445e-01)
( 5.56474687e-01,  1.27530868e-01)
( 5.57526541e-01,  1.24541780e-01)
( 5.58578394e-01,  1.21569181e-01)
( 5.59630248e-01,  1.18613069e-01)
( 5.60682102e-01,  1.15673446e-01)
( 5.61733955e-01,  1.12750311e-01)
( 5.62785809e-01,  1.09843665e-01)
( 5.63837663e-01,  1.06953506e-01)
( 5.64889516e-01,  1.04079836e-01)
( 5.65941370e-01,  1.01222654e-01)
( 5.66993224e-01,  9.83819610e-02)
( 5.68045077e-01,  9.55577558e-02)
( 5.69096931e-01,  9.27500388e-02)
( 5.70148785e-01,  8.99588101e-02)
( 5.71200638e-01,  8.71840697e-02)
( 5.72252492e-01,  8.44258176e-02)
( 5.73304345e-01,  8.16840537e-02)
( 5.74356199e-01,  7.89587782e-02)
( 5.75408053e-01,  7.62499908e-02)
( 5.76459906e-01,  7.35576918e-02)
( 5.77511760e-01,  7.08818810e-02)
( 5.78563614e-01,  6.82225586e-02)
( 5.79615467e-01,  6.55797243e-02)
( 5.80667321e-01,  6.29533784e-02)
( 5.81719175e-01,  6.03435207e-02)
( 5.82771028e-01,  5.77501513e-02)
( 5.83822882e-01,  5.51732702e-02)
( 5.84874736e-01,  5.26128774e-02)
( 5.85926589e-01,  5.00689728e-02)
( 5.86978443e-01,  4.75415565e-02)
( 5.88030297e-01,  4.50306285e-02)
( 5.89082150e-01,  4.25361887e-02)
( 5.90134004e-01,  4.00582372e-02)
( 5.91185858e-01,  3.75967740e-02)
( 5.92237711e-01,  3.51517991e-02)
( 5.93289565e-01,  3.27233125e-02)
( 5.94341419e-01,  3.03113141e-02)
( 5.95393272e-01,  2.79158040e-02)
( 5.96445126e-01,  2.55367821e-02)
( 5.97496979e-01,  2.31742486e-02)
( 5.98548833e-01,  2.08282033e-02)
( 5.99604178e-01,  1.85414286e-02)
( 6.00687069e-01,  1.61946485e-02)
( 6.01769959e-01,  1.38614521e-02)
( 6.02852850e-01,  1.15418395e-02)
( 6.03935740e-01,  9.23581064e-03)
( 6.05018631e-01,  6.94336552e-03)
( 6.06101521e-01,  4.66450415e-03)
( 6.07184412e-01,  2.39922653e-03)
( 6.08267302e-01,  1.47532654e-04)
( 6.09350193e-01, -2.09057747e-03)
( 6.10433083e-01, -4.31510384e-03)
( 6.11515974e-01, -6.52604646e-03)
( 6.12598864e-01, -8.72340534e-03)
( 6.13692403e-01, -1.09353936e-02)
( 6.14792330e-01, -1.30852213e-02)
( 6.15892257e-01, -1.52110895e-02)
( 6.16992185e-01, -1.73129981e-02)
( 6.18092112e-01, -1.93909473e-02)
( 6.19192039e-01, -2.14449370e-02)
( 6.20291966e-01, -2.34749672e-02)
( 6.21391894e-01, -2.54810380e-02)
( 6.22491821e-01, -2.74631492e-02)
( 6.23591748e-01, -2.94213009e-02)
( 6.24691675e-01, -3.13554931e-02)
( 6.25791603e-01, -3.32657258e-02)
( 6.26891530e-01, -3.51519991e-02)
( 6.27991457e-01, -3.70143128e-02)
( 6.29091384e-01, -3.88526671e-02)
( 6.30191311e-01, -4.06670618e-02)
( 6.31291239e-01, -4.24574971e-02)
( 6.32391166e-01, -4.42239729e-02)
( 6.33491093e-01, -4.59664891e-02)
( 6.34591020e-01, -4.76850459e-02)
( 6.35690948e-01, -4.93796432e-02)
( 6.36790875e-01, -5.10502810e-02)
( 6.37890802e-01, -5.26969592e-02)
( 6.38990729e-01, -5.43196780e-02)
( 6.40090657e-01, -5.59184373e-02)
( 6.41190584e-01, -5.74932372e-02)
( 6.42290511e-01, -5.90440775e-02)
( 6.43390438e-01, -6.05709583e-02)
( 6.44490365e-01, -6.20738796e-02)
( 6.45590293e-01, -6.35528414e-02)
( 6.46690220e-01, -6.50078438e-02)
( 6.47790147e-01, -6.64388866e-02)
( 6.48890074e-01, -6.78459699e-02)
( 6.49990002e-01, -6.92290938e-02)
( 6.51089929e-01, -7.05882582e-02)
( 6.52189856e-01, -7.19234630e-02)
( 6.53289783e-01, -7.32347084e-02)
( 6.54389711e-01, -7.45219942e-02)
( 6.55489638e-01, -7.57853206e-02)
( 6.56589565e-01, -7.70246875e-02)
( 6.57689492e-01, -7.82400949e-02)
( 6.58789419e-01, -7.94315428e-02)
( 6.59889347e-01, -8.05990312e-02)
( 6.60989274e-01, -8.17425601e-02)
( 6.62089201e-01, -8.28621295e-02)
( 6.63189128e-01, -8.39577394e-02)
( 6.64289056e-01, -8.50293898e-02)
( 6.65388983e-01, -8.60770807e-02)
( 6.66488910e-01, -8.71008122e-02)
( 6.67588837e-01, -8.81005841e-02)
( 6.68579211e-01, -8.92096337e-02)
( 6.69516837e-01, -9.01293832e-02)
( 6.70454463e-01, -9.10364563e-02)
( 6.71392088e-01, -9.19308530e-02)
( 6.72329714e-01, -9.28125733e-02)
( 6.73267340e-01, -9.36816171e-02)
( 6.74204966e-01, -9.45379846e-02)
( 6.75142592e-01, -9.53816757e-02)
( 6.76080217e-01, -9.62126904e-02)
( 6.77017843e-01, -9.70310287e-02)
( 6.77955469e-01, -9.78366906e-02)
( 6.78893095e-01, -9.86296761e-02)
( 6.79861690e-01, -9.94393210e-02)
( 6.80964485e-01, -1.00230181e-01)
( 6.82067280e-01, -1.01003925e-01)
( 6.83170075e-01, -1.01760554e-01)
( 6.84272870e-01, -1.02500066e-01)
( 6.85375665e-01, -1.03222463e-01)
( 6.86478461e-01, -1.03927744e-01)
( 6.87581256e-01, -1.04615909e-01)
( 6.88684051e-01, -1.05286958e-01)
( 6.89786846e-01, -1.05940891e-01)
( 6.90889641e-01, -1.06577708e-01)
( 6.91992436e-01, -1.07197410e-01)
( 6.93095232e-01, -1.07799995e-01)
( 6.94198027e-01, -1.08385465e-01)
( 6.95300822e-01, -1.08953819e-01)
( 6.96403617e-01, -1.09505057e-01)
( 6.97506412e-01, -1.10039179e-01)
( 6.98609207e-01, -1.10556185e-01)
( 6.99712003e-01, -1.11056076e-01)
( 7.00814798e-01, -1.11538850e-01)
( 7.01917593e-01, -1.12004509e-01)
( 7.03020388e-01, -1.12453052e-01)
( 7.04123183e-01, -1.12884479e-01)
( 7.05225978e-01, -1.13298790e-01)
( 7.06328774e-01, -1.13695985e-01)
( 7.07431569e-01, -1.14076065e-01)
( 7.08534364e-01, -1.14439028e-01)
( 7.09637159e-01, -1.14784876e-01)
( 7.10739954e-01, -1.15113607e-01)
( 7.11842749e-01, -1.15425223e-01)
( 7.12945545e-01, -1.15719723e-01)
( 7.14048340e-01, -1.15997108e-01)
( 7.15151135e-01, -1.16257376e-01)
( 7.16253930e-01, -1.16500528e-01)
( 7.17356725e-01, -1.16726565e-01)
( 7.18459520e-01, -1.16935486e-01)
( 7.19562316e-01, -1.17127291e-01)
( 7.20665111e-01, -1.17301980e-01)
( 7.21767906e-01, -1.17459553e-01)
( 7.22870701e-01, -1.17600010e-01)
( 7.23973496e-01, -1.17723351e-01)
( 7.25076291e-01, -1.17829577e-01)
( 7.26179087e-01, -1.17918687e-01)
( 7.27281882e-01, -1.17990681e-01)
( 7.28384677e-01, -1.18045559e-01)
( 7.29487472e-01, -1.18083321e-01)
( 7.30590267e-01, -1.18103967e-01)
( 7.31693062e-01, -1.18107497e-01)
( 7.32795857e-01, -1.18093912e-01)
( 7.33898653e-01, -1.18063210e-01)
( 7.34972128e-01, -1.18056031e-01)
( 7.35951471e-01, -1.18019868e-01)
( 7.36930814e-01, -1.17970784e-01)
( 7.37910157e-01, -1.17908778e-01)
( 7.38889501e-01, -1.17833852e-01)
( 7.39868844e-01, -1.17746005e-01)
( 7.40848187e-01, -1.17645237e-01)
( 7.41827530e-01, -1.17531548e-01)
( 7.42806873e-01, -1.17404938e-01)
( 7.43786216e-01, -1.17265407e-01)
( 7.44765559e-01, -1.17112956e-01)
( 7.45744902e-01, -1.16947583e-01)
( 7.46724246e-01, -1.16769289e-01)
( 7.47729348e-01, -1.16568782e-01)
( 7.48743038e-01, -1.16366787e-01)
( 7.49756727e-01, -1.16154718e-01)
( 7.50770416e-01, -1.15932574e-01)
( 7.51784105e-01, -1.15700356e-01)
( 7.52797795e-01, -1.15458064e-01)
( 7.53811484e-01, -1.15205697e-01)
( 7.54825173e-01, -1.14943256e-01)
( 7.55838862e-01, -1.14670741e-01)
( 7.56852552e-01, -1.14388151e-01)
( 7.57866241e-01, -1.14095487e-01)
( 7.58879930e-01, -1.13792748e-01)
( 7.59893619e-01, -1.13479935e-01)
( 7.60907309e-01, -1.13157048e-01)
( 7.61920998e-01, -1.12824086e-01)
( 7.62934687e-01, -1.12481050e-01)
( 7.63948376e-01, -1.12127940e-01)
( 7.64962065e-01, -1.11764755e-01)
( 7.65975755e-01, -1.11391496e-01)
( 7.66989444e-01, -1.11008163e-01)
( 7.68003133e-01, -1.10614755e-01)
( 7.69016822e-01, -1.10211273e-01)
( 7.70030512e-01, -1.09797716e-01)
( 7.71044201e-01, -1.09374085e-01)
( 7.72057890e-01, -1.08940380e-01)
( 7.73071579e-01, -1.08496600e-01)
( 7.74085269e-01, -1.08042746e-01)
( 7.75098958e-01, -1.07578818e-01)
( 7.76112647e-01, -1.07104815e-01)
( 7.77126336e-01, -1.06620738e-01)
( 7.78140026e-01, -1.06126586e-01)
( 7.79153715e-01, -1.05622361e-01)
( 7.80167404e-01, -1.05108060e-01)
( 7.81181093e-01, -1.04583686e-01)
( 7.82194783e-01, -1.04049237e-01)
( 7.83208472e-01, -1.03504713e-01)
( 7.84222161e-01, -1.02950116e-01)
( 7.85235850e-01, -1.02385444e-01)
( 7.86249540e-01, -1.01810697e-01)
( 7.87263229e-01, -1.01225876e-01)
( 7.88276918e-01, -1.00630981e-01)
( 7.89290607e-01, -1.00026012e-01)
( 7.90304297e-01, -9.94109676e-02)
( 7.91317986e-01, -9.87858493e-02)
( 7.92331675e-01, -9.81506566e-02)
( 7.93345364e-01, -9.75053896e-02)
( 7.94359054e-01, -9.68500482e-02)
( 7.95372743e-01, -9.61846324e-02)
( 7.96386432e-01, -9.55091423e-02)
( 7.97400121e-01, -9.48235778e-02)
( 7.98398175e-01, -9.41106437e-02)
( 7.99392319e-01, -9.34058207e-02)
( 8.00386464e-01, -9.26903215e-02)
( 8.01380608e-01, -9.19641461e-02)
( 8.02374753e-01, -9.12272944e-02)
( 8.03368897e-01, -9.04797666e-02)
( 8.04363042e-01, -8.97215626e-02)
( 8.05357186e-01, -8.89526823e-02)
( 8.06351330e-01, -8.81731258e-02)
( 8.07345475e-01, -8.73828932e-02)
( 8.08339619e-01, -8.65819843e-02)
( 8.09333764e-01, -8.57703992e-02)
( 8.10332333e-01, -8.49626650e-02)
( 8.11340636e-01, -8.41677480e-02)
( 8.12348939e-01, -8.33662947e-02)
( 8.13357242e-01, -8.25583051e-02)
( 8.14365545e-01, -8.17437793e-02)
( 8.15373848e-01, -8.09227172e-02)
( 8.16382152e-01, -8.00951188e-02)
( 8.17390455e-01, -7.92609842e-02)
( 8.18398758e-01, -7.84203133e-02)
( 8.19407061e-01, -7.75731061e-02)
( 8.20415364e-01, -7.67193627e-02)
( 8.21423667e-01, -7.58590830e-02)
( 8.22431970e-01, -7.49922670e-02)
( 8.23440273e-01, -7.41189147e-02)
( 8.24448576e-01, -7.32390262e-02)
( 8.25456880e-01, -7.23526015e-02)
( 8.26465183e-01, -7.14596404e-02)
( 8.27473486e-01, -7.05601431e-02)
( 8.28481789e-01, -6.96541095e-02)
( 8.29490092e-01, -6.87415397e-02)
( 8.30498395e-01, -6.78224335e-02)
( 8.31506698e-01, -6.68967912e-02)
( 8.32515001e-01, -6.59646125e-02)
( 8.33523304e-01, -6.50258976e-02)
( 8.34531607e-01, -6.40806464e-02)
( 8.35539911e-01, -6.31288589e-02)
( 8.36548214e-01, -6.21705352e-02)
( 8.37556517e-01, -6.12056752e-02)
( 8.38564820e-01, -6.02342790e-02)
( 8.39573123e-01, -5.92563464e-02)
( 8.40581426e-01, -5.82718776e-02)
( 8.41589729e-01, -5.72808726e-02)
( 8.42598032e-01, -5.62833313e-02)
( 8.43606335e-01, -5.52792537e-02)
( 8.44614638e-01, -5.42686398e-02)
( 8.45622942e-01, -5.32514897e-02)
( 8.46631245e-01, -5.22278033e-02)
( 8.47639548e-01, -5.11975806e-02)
( 8.48647851e-01, -5.01608217e-02)
( 8.49656154e-01, -4.91175265e-02)
( 8.50664457e-01, -4.80676950e-02)
( 8.51672760e-01, -4.70113272e-02)
( 8.52681063e-01, -4.59484232e-02)
( 8.53689366e-01, -4.48789830e-02)
( 8.54697670e-01, -4.38030064e-02)
( 8.55705973e-01, -4.27204936e-02)
( 8.56714276e-01, -4.16314445e-02)
( 8.57722579e-01, -4.05358592e-02)
( 8.58730882e-01, -3.94337376e-02)
( 8.59739185e-01, -3.83250797e-02)
( 8.60751924e-01, -3.71829144e-02)
( 8.61772465e-01, -3.60339320e-02)
( 8.62793006e-01, -3.48770103e-02)
( 8.63813547e-01, -3.37121493e-02)
( 8.64834088e-01, -3.25393489e-02)
( 8.65854629e-01, -3.13586093e-02)
( 8.66875171e-01, -3.01699303e-02)
( 8.67895712e-01, -2.89733120e-02)
( 8.68916253e-01, -2.77687543e-02)
( 8.69936794e-01, -2.65562573e-02)
( 8.70957335e-01, -2.53358211e-02)
( 8.71977876e-01, -2.41074454e-02)
( 8.72998417e-01, -2.28711305e-02)
( 8.74161210e-01, -2.14802719e-02)
( 8.75344326e-01, -2.00622364e-02)
( 8.76527442e-01, -1.86393997e-02)
( 8.77710557e-01, -1.72117619e-02)
( 8.78893673e-01, -1.57793230e-02)
( 8.80076789e-01, -1.43420829e-02)
( 8.81259904e-01, -1.29000416e-02)
( 8.82443020e-01, -1.14531992e-02)
( 8.83626136e-01, -1.00015557e-02)
( 8.84809251e-01, -8.54511094e-03)
( 8.85992367e-01, -7.08386509e-03)
( 8.87175483e-01, -5.61781808e-03)
( 8.88358598e-01, -4.14696992e-03)
( 8.89541714e-01, -2.67132061e-03)
( 8.90724829e-01, -1.19087015e-03)
( 8.91907945e-01,  2.94381461e-04)
( 8.93091061e-01,  1.78443422e-03)
( 8.94274176e-01,  3.27928813e-03)
( 8.95457292e-01,  4.77894319e-03)
( 8.96640408e-01,  6.28339940e-03)
( 8.97823523e-01,  7.79265677e-03)
( 8.99006639e-01,  9.30671528e-03)
( 9.00189755e-01,  1.08255749e-02)
( 9.01372870e-01,  1.23492358e-02)
( 9.02555986e-01,  1.38776977e-02)
( 9.03739102e-01,  1.54109608e-02)
( 9.04922217e-01,  1.69490251e-02)
( 9.06105333e-01,  1.84918905e-02)
( 9.07288448e-01,  2.00395571e-02)
( 9.08471564e-01,  2.15920248e-02)
( 9.09654680e-01,  2.31492937e-02)
( 9.10837795e-01,  2.47113637e-02)
( 9.12020911e-01,  2.62782348e-02)
( 9.13204027e-01,  2.78499072e-02)
( 9.14387142e-01,  2.94263806e-02)
( 9.15570258e-01,  3.10076552e-02)
( 9.16753374e-01,  3.25937310e-02)
( 9.17936489e-01,  3.41846079e-02)
( 9.19119605e-01,  3.57802860e-02)
( 9.20302721e-01,  3.73807652e-02)
( 9.21485836e-01,  3.89860456e-02)
( 9.22668952e-01,  4.05961271e-02)
( 9.23852067e-01,  4.22110098e-02)
( 9.25035183e-01,  4.38306936e-02)
( 9.26218299e-01,  4.54551786e-02)
( 9.27401414e-01,  4.70844647e-02)
( 9.28584530e-01,  4.87185519e-02)
( 9.29767646e-01,  5.03574404e-02)
( 9.30950761e-01,  5.20011299e-02)
( 9.32133877e-01,  5.36496207e-02)
( 9.33284993e-01,  5.52956788e-02)
( 9.34433515e-01,  5.69206435e-02)
( 9.35582037e-01,  5.85515482e-02)
( 9.36730559e-01,  6.01883929e-02)
( 9.37879081e-01,  6.18311777e-02)
( 9.39027603e-01,  6.34799025e-02)
( 9.40176125e-01,  6.51345673e-02)
( 9.41324647e-01,  6.67951722e-02)
( 9.42473168e-01,  6.84617170e-02)
( 9.43621690e-01,  7.01342020e-02)
( 9.44770212e-01,  7.18126269e-02)
( 9.45918734e-01,  7.34969919e-02)
( 9.46935810e-01,  7.49768802e-02)
( 9.47783884e-01,  7.61991987e-02)
( 9.48631957e-01,  7.74222311e-02)
( 9.49480031e-01,  7.86459771e-02)
( 9.50328105e-01,  7.98704370e-02)
( 9.51176178e-01,  8.10956106e-02)
( 9.52024252e-01,  8.23214979e-02)
( 9.52872326e-01,  8.35480990e-02)
( 9.53720399e-01,  8.47754139e-02)
( 9.54568473e-01,  8.60034425e-02)
( 9.55416547e-01,  8.72321849e-02)
( 9.56264620e-01,  8.84616411e-02)
( 9.57112694e-01,  8.96918110e-02)
( 9.57960768e-01,  9.09226946e-02)
( 9.58808842e-01,  9.21542920e-02)
( 9.59656915e-01,  9.33866032e-02)
( 9.60504989e-01,  9.46196281e-02)
( 9.61353063e-01,  9.58533668e-02)
( 9.62201136e-01,  9.70878193e-02)
( 9.63049210e-01,  9.83229855e-02)
( 9.63897284e-01,  9.95588654e-02)
( 9.64745357e-01,  1.00795459e-01)
( 9.65593431e-01,  1.02032767e-01)
( 9.66441505e-01,  1.03270788e-01)
( 9.67289578e-01,  1.04509523e-01)
( 9.68137652e-01,  1.05748972e-01)
( 9.68985726e-01,  1.06989134e-01)
( 9.69833799e-01,  1.08230010e-01)
( 9.70681873e-01,  1.09471600e-01)
( 9.71529947e-01,  1.10713904e-01)
( 9.72378021e-01,  1.11956922e-01)
( 9.73226094e-01,  1.13200653e-01)
( 9.74074168e-01,  1.14445098e-01)
( 9.74922242e-01,  1.15690257e-01)
( 9.75770315e-01,  1.16936130e-01)
( 9.76618389e-01,  1.18182716e-01)
( 9.77466463e-01,  1.19430016e-01)
( 9.78314536e-01,  1.20678030e-01)
( 9.79162610e-01,  1.21926757e-01)
( 9.80010684e-01,  1.23176199e-01)
( 9.80858757e-01,  1.24426354e-01)
( 9.81706831e-01,  1.25677223e-01)
( 9.82554905e-01,  1.26928805e-01)
( 9.83402979e-01,  1.28181102e-01)
( 9.84251052e-01,  1.29434112e-01)
( 9.85099126e-01,  1.30687836e-01)
( 9.85947200e-01,  1.31942274e-01)
( 9.86795273e-01,  1.33197425e-01)
( 9.87643347e-01,  1.34453290e-01)
( 9.88491421e-01,  1.35709869e-01)
( 9.89358374e-01,  1.36991539e-01)
( 9.90245177e-01,  1.38296349e-01)
( 9.91131979e-01,  1.39601672e-01)
( 9.92018781e-01,  1.40907509e-01)
( 9.92905583e-01,  1.42213859e-01)
( 9.93792385e-01,  1.43520723e-01)
( 9.94679187e-01,  1.44828101e-01)
( 9.95565989e-01,  1.46135991e-01)
( 9.96452791e-01,  1.47444396e-01)
( 9.97339594e-01,  1.48753314e-01)
( 9.98226396e-01,  1.50062745e-01)
( 9.99113198e-01,  1.51372690e-01)
( 1.00000000e+00,  1.52683148e-01)};\label{line:vburg_sptm_ist};

\addplot [color=black, line width=1.0mm]
coordinates {
( 2.50125063e-04,  2.00000000e-01)
( 7.50375188e-04,  2.00000000e-01)
( 1.25062531e-03,  2.00000000e-01)
( 1.75087544e-03,  2.00000000e-01)
( 2.25112556e-03,  2.00000000e-01)
( 2.75137569e-03,  2.00000000e-01)
( 3.25162581e-03,  2.00000000e-01)
( 3.75187594e-03,  2.00000000e-01)
( 4.25212606e-03,  2.00000000e-01)
( 4.75237619e-03,  2.00000000e-01)
( 5.25262631e-03,  2.00000000e-01)
( 5.75287644e-03,  2.00000000e-01)
( 6.25312656e-03,  2.00000000e-01)
( 6.75337669e-03,  2.00000000e-01)
( 7.25362681e-03,  2.00000000e-01)
( 7.75387694e-03,  2.00000000e-01)
( 8.25412706e-03,  2.00000000e-01)
( 8.75437719e-03,  2.00000000e-01)
( 9.25462731e-03,  2.00000000e-01)
( 9.75487744e-03,  2.00000000e-01)
( 1.02551276e-02,  2.00000000e-01)
( 1.07553777e-02,  2.00000000e-01)
( 1.12556278e-02,  2.00000000e-01)
( 1.17558779e-02,  2.00000000e-01)
( 1.22561281e-02,  2.00000000e-01)
( 1.27563782e-02,  2.00000000e-01)
( 1.32566283e-02,  2.00000000e-01)
( 1.37568784e-02,  2.00000000e-01)
( 1.42571286e-02,  2.00000000e-01)
( 1.47573787e-02,  2.00000000e-01)
( 1.52576288e-02,  2.00000000e-01)
( 1.57578789e-02,  2.00000000e-01)
( 1.62581291e-02,  2.00000000e-01)
( 1.67583792e-02,  2.00000000e-01)
( 1.72586293e-02,  2.00000000e-01)
( 1.77588794e-02,  2.00000000e-01)
( 1.82591296e-02,  2.00000000e-01)
( 1.87593797e-02,  2.00000000e-01)
( 1.92596298e-02,  2.00000000e-01)
( 1.97598799e-02,  2.00000000e-01)
( 2.02601301e-02,  2.00000000e-01)
( 2.07603802e-02,  2.00000000e-01)
( 2.12606303e-02,  2.00000000e-01)
( 2.17608804e-02,  2.00000000e-01)
( 2.22611306e-02,  2.00000000e-01)
( 2.27613807e-02,  2.00000000e-01)
( 2.32616308e-02,  2.00000000e-01)
( 2.37618809e-02,  2.00000000e-01)
( 2.42621311e-02,  2.00000000e-01)
( 2.47623812e-02,  2.00000000e-01)
( 2.52626313e-02,  2.00000000e-01)
( 2.57628814e-02,  2.00000000e-01)
( 2.62631316e-02,  2.00000000e-01)
( 2.67633817e-02,  2.00000000e-01)
( 2.72636318e-02,  2.00000000e-01)
( 2.77638819e-02,  2.00000000e-01)
( 2.82641321e-02,  2.00000000e-01)
( 2.87643822e-02,  2.00000000e-01)
( 2.92646323e-02,  2.00000000e-01)
( 2.97648824e-02,  2.00000000e-01)
( 3.02651326e-02,  2.00000000e-01)
( 3.07653827e-02,  2.00000000e-01)
( 3.12656328e-02,  2.00000000e-01)
( 3.17658829e-02,  2.00000000e-01)
( 3.22661331e-02,  2.00000000e-01)
( 3.27663832e-02,  2.00000000e-01)
( 3.32666333e-02,  2.00000000e-01)
( 3.37668834e-02,  2.00000000e-01)
( 3.42671336e-02,  2.00000000e-01)
( 3.47673837e-02,  2.00000000e-01)
( 3.52676338e-02,  2.00000000e-01)
( 3.57678839e-02,  2.00000000e-01)
( 3.62681341e-02,  2.00000000e-01)
( 3.67683842e-02,  2.00000000e-01)
( 3.72686343e-02,  2.00000000e-01)
( 3.77688844e-02,  2.00000000e-01)
( 3.82691346e-02,  2.00000000e-01)
( 3.87693847e-02,  2.00000000e-01)
( 3.92696348e-02,  2.00000000e-01)
( 3.97698849e-02,  2.00000000e-01)
( 4.02701351e-02,  2.00000000e-01)
( 4.07703852e-02,  2.00000000e-01)
( 4.12706353e-02,  2.00000000e-01)
( 4.17708854e-02,  2.00000000e-01)
( 4.22711356e-02,  2.00000000e-01)
( 4.27713857e-02,  2.00000000e-01)
( 4.32716358e-02,  2.00000000e-01)
( 4.37718859e-02,  2.00000000e-01)
( 4.42721361e-02,  2.00000000e-01)
( 4.47723862e-02,  2.00000000e-01)
( 4.52726363e-02,  2.00000000e-01)
( 4.57728864e-02,  2.00000000e-01)
( 4.62731366e-02,  2.00000000e-01)
( 4.67733867e-02,  2.00000000e-01)
( 4.72736368e-02,  2.00000000e-01)
( 4.77738869e-02,  2.00000000e-01)
( 4.82741371e-02,  2.00000000e-01)
( 4.87743872e-02,  2.00000000e-01)
( 4.92746373e-02,  2.00000000e-01)
( 4.97748874e-02,  2.00000001e-01)
( 5.02751376e-02,  2.00000001e-01)
( 5.07753877e-02,  2.00000001e-01)
( 5.12756378e-02,  2.00000001e-01)
( 5.17758879e-02,  2.00000002e-01)
( 5.22761381e-02,  2.00000002e-01)
( 5.27763882e-02,  2.00000003e-01)
( 5.32766383e-02,  2.00000004e-01)
( 5.37768884e-02,  2.00000005e-01)
( 5.42771386e-02,  2.00000006e-01)
( 5.47773887e-02,  2.00000008e-01)
( 5.52776388e-02,  2.00000010e-01)
( 5.57778889e-02,  2.00000013e-01)
( 5.62781391e-02,  2.00000016e-01)
( 5.67783892e-02,  2.00000021e-01)
( 5.72786393e-02,  2.00000026e-01)
( 5.77788894e-02,  2.00000034e-01)
( 5.82791396e-02,  2.00000043e-01)
( 5.87793897e-02,  2.00000054e-01)
( 5.92796398e-02,  2.00000068e-01)
( 5.97798899e-02,  2.00000085e-01)
( 6.02801401e-02,  2.00000107e-01)
( 6.07803902e-02,  2.00000134e-01)
( 6.12806403e-02,  2.00000168e-01)
( 6.17808904e-02,  2.00000209e-01)
( 6.22811406e-02,  2.00000260e-01)
( 6.27813907e-02,  2.00000322e-01)
( 6.32816408e-02,  2.00000398e-01)
( 6.37818909e-02,  2.00000491e-01)
( 6.42821411e-02,  2.00000605e-01)
( 6.47823912e-02,  2.00000742e-01)
( 6.52826413e-02,  2.00000909e-01)
( 6.57828914e-02,  2.00001111e-01)
( 6.62831416e-02,  2.00001355e-01)
( 6.67833917e-02,  2.00001647e-01)
( 6.72836418e-02,  2.00001998e-01)
( 6.77838919e-02,  2.00002418e-01)
( 6.82841421e-02,  2.00002920e-01)
( 6.87843922e-02,  2.00003517e-01)
( 6.92846423e-02,  2.00004225e-01)
( 6.97848924e-02,  2.00005064e-01)
( 7.02851426e-02,  2.00006056e-01)
( 7.07853927e-02,  2.00007224e-01)
( 7.12856428e-02,  2.00008597e-01)
( 7.17858929e-02,  2.00010206e-01)
( 7.22861431e-02,  2.00012087e-01)
( 7.27863932e-02,  2.00014282e-01)
( 7.32866433e-02,  2.00016835e-01)
( 7.37868934e-02,  2.00019797e-01)
( 7.42871436e-02,  2.00023225e-01)
( 7.47873937e-02,  2.00027183e-01)
( 7.52876438e-02,  2.00031740e-01)
( 7.57878939e-02,  2.00036975e-01)
( 7.62881441e-02,  2.00042972e-01)
( 7.67883942e-02,  2.00049824e-01)
( 7.72886443e-02,  2.00057636e-01)
( 7.77888944e-02,  2.00066517e-01)
( 7.82891446e-02,  2.00076589e-01)
( 7.87893947e-02,  2.00087982e-01)
( 7.92896448e-02,  2.00100839e-01)
( 7.97898949e-02,  2.00115310e-01)
( 8.02901451e-02,  2.00131557e-01)
( 8.07903952e-02,  2.00149754e-01)
( 8.12906453e-02,  2.00170082e-01)
( 8.17908954e-02,  2.00192737e-01)
( 8.22911456e-02,  2.00217921e-01)
( 8.27913957e-02,  2.00245849e-01)
( 8.32916458e-02,  2.00276743e-01)
( 8.37918959e-02,  2.00310837e-01)
( 8.42921461e-02,  2.00348370e-01)
( 8.47923962e-02,  2.00389591e-01)
( 8.52926463e-02,  2.00434755e-01)
( 8.57928964e-02,  2.00484120e-01)
( 8.62931466e-02,  2.00537953e-01)
( 8.67933967e-02,  2.00596521e-01)
( 8.72936468e-02,  2.00660093e-01)
( 8.77938969e-02,  2.00728941e-01)
( 8.82941471e-02,  2.00803333e-01)
( 8.87943972e-02,  2.00883537e-01)
( 8.92946473e-02,  2.00969818e-01)
( 8.97948974e-02,  2.01062433e-01)
( 9.02951476e-02,  2.01161634e-01)
( 9.07953977e-02,  2.01267665e-01)
( 9.12956478e-02,  2.01380760e-01)
( 9.17958979e-02,  2.01501142e-01)
( 9.22961481e-02,  2.01629022e-01)
( 9.27963982e-02,  2.01764597e-01)
( 9.32966483e-02,  2.01908051e-01)
( 9.37968984e-02,  2.02059551e-01)
( 9.42971486e-02,  2.02219249e-01)
( 9.47973987e-02,  2.02387279e-01)
( 9.52976488e-02,  2.02563758e-01)
( 9.57978989e-02,  2.02748784e-01)
( 9.62981491e-02,  2.02942438e-01)
( 9.67983992e-02,  2.03144782e-01)
( 9.72986493e-02,  2.03355858e-01)
( 9.77988994e-02,  2.03575691e-01)
( 9.82991496e-02,  2.03804288e-01)
( 9.87993997e-02,  2.04041638e-01)
( 9.92996498e-02,  2.04287711e-01)
( 9.97998999e-02,  2.04542461e-01)
( 1.00300150e-01,  2.04805826e-01)
( 1.00800400e-01,  2.05077729e-01)
( 1.01300650e-01,  2.05358076e-01)
( 1.01800900e-01,  2.05646761e-01)
( 1.02301151e-01,  2.05943665e-01)
( 1.02801401e-01,  2.06248655e-01)
( 1.03301651e-01,  2.06561588e-01)
( 1.03801901e-01,  2.06882313e-01)
( 1.04302151e-01,  2.07210665e-01)
( 1.04802401e-01,  2.07546474e-01)
( 1.05302651e-01,  2.07889562e-01)
( 1.05802901e-01,  2.08239744e-01)
( 1.06303152e-01,  2.08596832e-01)
( 1.06803402e-01,  2.08960629e-01)
( 1.07303652e-01,  2.09330939e-01)
( 1.07803902e-01,  2.09707561e-01)
( 1.08304152e-01,  2.10090291e-01)
( 1.08804402e-01,  2.10478925e-01)
( 1.09304652e-01,  2.10873259e-01)
( 1.09804902e-01,  2.11273088e-01)
( 1.10305153e-01,  2.11678209e-01)
( 1.10805403e-01,  2.12088418e-01)
( 1.11305653e-01,  2.12503515e-01)
( 1.11805903e-01,  2.12923301e-01)
( 1.12306153e-01,  2.13347582e-01)
( 1.12806403e-01,  2.13776163e-01)
( 1.13306653e-01,  2.14208858e-01)
( 1.13806903e-01,  2.14645480e-01)
( 1.14307154e-01,  2.15085848e-01)
( 1.14807404e-01,  2.15529786e-01)
( 1.15307654e-01,  2.15977122e-01)
( 1.15807904e-01,  2.16427689e-01)
( 1.16308154e-01,  2.16881324e-01)
( 1.16808404e-01,  2.17337870e-01)
( 1.17308654e-01,  2.17797174e-01)
( 1.17808904e-01,  2.18259090e-01)
( 1.18309155e-01,  2.18723475e-01)
( 1.18809405e-01,  2.19190193e-01)
( 1.19309655e-01,  2.19659112e-01)
( 1.19809905e-01,  2.20130106e-01)
( 1.20310155e-01,  2.20603053e-01)
( 1.20810405e-01,  2.21077838e-01)
( 1.21310655e-01,  2.21554349e-01)
( 1.21810905e-01,  2.22032480e-01)
( 1.22311156e-01,  2.22512129e-01)
( 1.22811406e-01,  2.22993200e-01)
( 1.23311656e-01,  2.23475601e-01)
( 1.23811906e-01,  2.23959244e-01)
( 1.24312156e-01,  2.24444047e-01)
( 1.24812406e-01,  2.24929929e-01)
( 1.25312656e-01,  2.25416818e-01)
( 1.25812906e-01,  2.25904640e-01)
( 1.26313157e-01,  2.26393331e-01)
( 1.26813407e-01,  2.26882826e-01)
( 1.27313657e-01,  2.27373067e-01)
( 1.27813907e-01,  2.27863996e-01)
( 1.28314157e-01,  2.28355561e-01)
( 1.28814407e-01,  2.28847713e-01)
( 1.29314657e-01,  2.29340404e-01)
( 1.29814907e-01,  2.29833590e-01)
( 1.30315158e-01,  2.30327232e-01)
( 1.30815408e-01,  2.30821289e-01)
( 1.31315658e-01,  2.31315727e-01)
( 1.31815908e-01,  2.31810512e-01)
( 1.32316158e-01,  2.32305611e-01)
( 1.32816408e-01,  2.32800997e-01)
( 1.33316658e-01,  2.33296641e-01)
( 1.33816908e-01,  2.33792519e-01)
( 1.34317159e-01,  2.34288607e-01)
( 1.34817409e-01,  2.34784883e-01)
( 1.35317659e-01,  2.35281326e-01)
( 1.35817909e-01,  2.35777918e-01)
( 1.36318159e-01,  2.36274642e-01)
( 1.36818409e-01,  2.36771481e-01)
( 1.37318659e-01,  2.37268420e-01)
( 1.37818909e-01,  2.37765445e-01)
( 1.38319160e-01,  2.38262545e-01)
( 1.38819410e-01,  2.38759706e-01)
( 1.39319660e-01,  2.39256919e-01)
( 1.39819910e-01,  2.39754172e-01)
( 1.40320160e-01,  2.40251458e-01)
( 1.40820410e-01,  2.40748767e-01)
( 1.41320660e-01,  2.41246092e-01)
( 1.41820910e-01,  2.41743426e-01)
( 1.42321161e-01,  2.42240761e-01)
( 1.42821411e-01,  2.42738094e-01)
( 1.43321661e-01,  2.43235421e-01)
( 1.43821911e-01,  2.43732736e-01)
( 1.44322161e-01,  2.44230033e-01)
( 1.44822411e-01,  2.44727309e-01)
( 1.45322661e-01,  2.45224559e-01)
( 1.45822911e-01,  2.45721779e-01)
( 1.46323162e-01,  2.46218965e-01)
( 1.46823412e-01,  2.46716114e-01)
( 1.47323662e-01,  2.47213223e-01)
( 1.47823912e-01,  2.47710289e-01)
( 1.48324162e-01,  2.48207310e-01)
( 1.48824412e-01,  2.48704282e-01)
( 1.49324662e-01,  2.49201205e-01)
( 1.49824912e-01,  2.49698075e-01)
( 1.50325163e-01,  2.50194892e-01)
( 1.50825413e-01,  2.50691653e-01)
( 1.51325663e-01,  2.51188356e-01)
( 1.51825913e-01,  2.51685001e-01)
( 1.52326163e-01,  2.52181585e-01)
( 1.52826413e-01,  2.52678108e-01)
( 1.53326663e-01,  2.53174568e-01)
( 1.53826913e-01,  2.53670964e-01)
( 1.54327164e-01,  2.54167296e-01)
( 1.54827414e-01,  2.54663561e-01)
( 1.55327664e-01,  2.55159759e-01)
( 1.55827914e-01,  2.55655889e-01)
( 1.56328164e-01,  2.56151950e-01)
( 1.56828414e-01,  2.56647941e-01)
( 1.57328664e-01,  2.57143862e-01)
( 1.57828914e-01,  2.57639711e-01)
( 1.58329165e-01,  2.58135487e-01)
( 1.58829415e-01,  2.58631191e-01)
( 1.59329665e-01,  2.59126821e-01)
( 1.59829915e-01,  2.59622376e-01)
( 1.60330165e-01,  2.60117855e-01)
( 1.60830415e-01,  2.60613259e-01)
( 1.61330665e-01,  2.61108585e-01)
( 1.61830915e-01,  2.61603834e-01)
( 1.62331166e-01,  2.62099005e-01)
( 1.62831416e-01,  2.62594097e-01)
( 1.63331666e-01,  2.63089109e-01)
( 1.63831916e-01,  2.63584041e-01)
( 1.64332166e-01,  2.64078891e-01)
( 1.64832416e-01,  2.64573660e-01)
( 1.65332666e-01,  2.65068347e-01)
( 1.65832916e-01,  2.65562950e-01)
( 1.66333167e-01,  2.66057469e-01)
( 1.66833417e-01,  2.66551904e-01)
( 1.67333667e-01,  2.67046254e-01)
( 1.67833917e-01,  2.67540518e-01)
( 1.68334167e-01,  2.68034695e-01)
( 1.68834417e-01,  2.68528785e-01)
( 1.69334667e-01,  2.69022787e-01)
( 1.69834917e-01,  2.69516701e-01)
( 1.70335168e-01,  2.70010525e-01)
( 1.70835418e-01,  2.70504259e-01)
( 1.71335668e-01,  2.70997903e-01)
( 1.71835918e-01,  2.71491455e-01)
( 1.72336168e-01,  2.71984915e-01)
( 1.72836418e-01,  2.72478282e-01)
( 1.73336668e-01,  2.72971556e-01)
( 1.73836918e-01,  2.73464736e-01)
( 1.74337169e-01,  2.73957821e-01)
( 1.74837419e-01,  2.74450811e-01)
( 1.75337669e-01,  2.74943704e-01)
( 1.75837919e-01,  2.75436501e-01)
( 1.76338169e-01,  2.75929199e-01)
( 1.76838419e-01,  2.76421800e-01)
( 1.77338669e-01,  2.76914302e-01)
( 1.77838919e-01,  2.77406704e-01)
( 1.78339170e-01,  2.77899006e-01)
( 1.78839420e-01,  2.78391207e-01)
( 1.79339670e-01,  2.78883306e-01)
( 1.79839920e-01,  2.79375302e-01)
( 1.80340170e-01,  2.79867195e-01)
( 1.80840420e-01,  2.80358985e-01)
( 1.81340670e-01,  2.80850670e-01)
( 1.81840920e-01,  2.81342250e-01)
( 1.82341171e-01,  2.81833723e-01)
( 1.82841421e-01,  2.82325091e-01)
( 1.83341671e-01,  2.82816350e-01)
( 1.83841921e-01,  2.83307502e-01)
( 1.84342171e-01,  2.83798545e-01)
( 1.84842421e-01,  2.84289478e-01)
( 1.85342671e-01,  2.84780301e-01)
( 1.85842921e-01,  2.85271013e-01)
( 1.86343172e-01,  2.85761614e-01)
( 1.86843422e-01,  2.86252102e-01)
( 1.87343672e-01,  2.86742477e-01)
( 1.87843922e-01,  2.87232738e-01)
( 1.88344172e-01,  2.87722885e-01)
( 1.88844422e-01,  2.88212917e-01)
( 1.89344672e-01,  2.88702832e-01)
( 1.89844922e-01,  2.89192631e-01)
( 1.90345173e-01,  2.89682312e-01)
( 1.90845423e-01,  2.90171876e-01)
( 1.91345673e-01,  2.90661320e-01)
( 1.91845923e-01,  2.91150645e-01)
( 1.92346173e-01,  2.91639849e-01)
( 1.92846423e-01,  2.92128933e-01)
( 1.93346673e-01,  2.92617894e-01)
( 1.93846923e-01,  2.93106733e-01)
( 1.94347174e-01,  2.93595449e-01)
( 1.94847424e-01,  2.94084041e-01)
( 1.95347674e-01,  2.94572508e-01)
( 1.95847924e-01,  2.95060850e-01)
( 1.96348174e-01,  2.95549065e-01)
( 1.96848424e-01,  2.96037154e-01)
( 1.97348674e-01,  2.96525114e-01)
( 1.97848924e-01,  2.97012946e-01)
( 1.98349175e-01,  2.97500650e-01)
( 1.98849425e-01,  2.97988223e-01)
( 1.99349675e-01,  2.98475665e-01)
( 1.99849925e-01,  2.98962976e-01)
( 2.00350175e-01,  2.99450155e-01)
( 2.00850425e-01,  2.99937201e-01)
( 2.01350675e-01,  3.00424113e-01)
( 2.01850925e-01,  3.00910890e-01)
( 2.02351176e-01,  3.01397533e-01)
( 2.02851426e-01,  3.01884039e-01)
( 2.03351676e-01,  3.02370409e-01)
( 2.03851926e-01,  3.02856641e-01)
( 2.04352176e-01,  3.03342735e-01)
( 2.04852426e-01,  3.03828690e-01)
( 2.05352676e-01,  3.04314505e-01)
( 2.05852926e-01,  3.04800179e-01)
( 2.06353177e-01,  3.05285713e-01)
( 2.06853427e-01,  3.05771104e-01)
( 2.07353677e-01,  3.06256352e-01)
( 2.07853927e-01,  3.06741456e-01)
( 2.08354177e-01,  3.07226416e-01)
( 2.08854427e-01,  3.07711231e-01)
( 2.09354677e-01,  3.08195900e-01)
( 2.09854927e-01,  3.08680422e-01)
( 2.10355178e-01,  3.09164796e-01)
( 2.10855428e-01,  3.09649022e-01)
( 2.11355678e-01,  3.10133099e-01)
( 2.11855928e-01,  3.10617026e-01)
( 2.12356178e-01,  3.11100803e-01)
( 2.12856428e-01,  3.11584427e-01)
( 2.13356678e-01,  3.12067900e-01)
( 2.13856928e-01,  3.12551219e-01)
( 2.14357179e-01,  3.13034385e-01)
( 2.14857429e-01,  3.13517396e-01)
( 2.15357679e-01,  3.14000251e-01)
( 2.15857929e-01,  3.14482950e-01)
( 2.16358179e-01,  3.14965492e-01)
( 2.16858429e-01,  3.15447876e-01)
( 2.17358679e-01,  3.15930101e-01)
( 2.17858929e-01,  3.16412167e-01)
( 2.18359180e-01,  3.16894072e-01)
( 2.18859430e-01,  3.17375816e-01)
( 2.19359680e-01,  3.17857399e-01)
( 2.19859930e-01,  3.18338818e-01)
( 2.20360180e-01,  3.18820074e-01)
( 2.20860430e-01,  3.19301165e-01)
( 2.21360680e-01,  3.19782092e-01)
( 2.21860930e-01,  3.20262852e-01)
( 2.22361181e-01,  3.20743445e-01)
( 2.22861431e-01,  3.21223870e-01)
( 2.23361681e-01,  3.21704127e-01)
( 2.23861931e-01,  3.22184215e-01)
( 2.24362181e-01,  3.22664132e-01)
( 2.24862431e-01,  3.23143878e-01)
( 2.25362681e-01,  3.23623453e-01)
( 2.25862931e-01,  3.24102854e-01)
( 2.26363182e-01,  3.24582082e-01)
( 2.26863432e-01,  3.25061136e-01)
( 2.27363682e-01,  3.25540014e-01)
( 2.27863932e-01,  3.26018716e-01)
( 2.28364182e-01,  3.26497241e-01)
( 2.28864432e-01,  3.26975588e-01)
( 2.29364682e-01,  3.27453757e-01)
( 2.29864932e-01,  3.27931746e-01)
( 2.30365183e-01,  3.28409555e-01)
( 2.30865433e-01,  3.28887182e-01)
( 2.31365683e-01,  3.29364627e-01)
( 2.31865933e-01,  3.29841889e-01)
( 2.32366183e-01,  3.30318968e-01)
( 2.32866433e-01,  3.30795861e-01)
( 2.33366683e-01,  3.31272569e-01)
( 2.33866933e-01,  3.31749091e-01)
( 2.34367184e-01,  3.32225425e-01)
( 2.34867434e-01,  3.32701571e-01)
( 2.35367684e-01,  3.33177528e-01)
( 2.35867934e-01,  3.33653295e-01)
( 2.36368184e-01,  3.34128870e-01)
( 2.36868434e-01,  3.34604254e-01)
( 2.37368684e-01,  3.35079446e-01)
( 2.37868934e-01,  3.35554444e-01)
( 2.38369185e-01,  3.36029247e-01)
( 2.38869435e-01,  3.36503855e-01)
( 2.39369685e-01,  3.36978267e-01)
( 2.39869935e-01,  3.37452481e-01)
( 2.40370185e-01,  3.37926498e-01)
( 2.40870435e-01,  3.38400315e-01)
( 2.41370685e-01,  3.38873933e-01)
( 2.41870935e-01,  3.39347349e-01)
( 2.42371186e-01,  3.39820564e-01)
( 2.42871436e-01,  3.40293577e-01)
( 2.43371686e-01,  3.40766385e-01)
( 2.43871936e-01,  3.41238990e-01)
( 2.44372186e-01,  3.41711389e-01)
( 2.44872436e-01,  3.42183581e-01)
( 2.45372686e-01,  3.42655566e-01)
( 2.45872936e-01,  3.43127344e-01)
( 2.46373187e-01,  3.43598911e-01)
( 2.46873437e-01,  3.44070269e-01)
( 2.47373687e-01,  3.44541416e-01)
( 2.47873937e-01,  3.45012351e-01)
( 2.48374187e-01,  3.45483073e-01)
( 2.48874437e-01,  3.45953581e-01)
( 2.49374687e-01,  3.46423874e-01)
( 2.49874937e-01,  3.46893952e-01)
( 2.50375188e-01,  3.47363812e-01)
( 2.50875438e-01,  3.47833455e-01)
( 2.51375688e-01,  3.48302880e-01)
( 2.51875938e-01,  3.48772085e-01)
( 2.52376188e-01,  3.49241069e-01)
( 2.52876438e-01,  3.49709831e-01)
( 2.53376688e-01,  3.50178371e-01)
( 2.53876938e-01,  3.50646688e-01)
( 2.54377189e-01,  3.51114780e-01)
( 2.54877439e-01,  3.51582647e-01)
( 2.55377689e-01,  3.52050287e-01)
( 2.55877939e-01,  3.52517699e-01)
( 2.56378189e-01,  3.52984884e-01)
( 2.56878439e-01,  3.53451838e-01)
( 2.57378689e-01,  3.53918563e-01)
( 2.57878939e-01,  3.54385056e-01)
( 2.58379190e-01,  3.54851316e-01)
( 2.58879440e-01,  3.55317343e-01)
( 2.59379690e-01,  3.55783136e-01)
( 2.59879940e-01,  3.56248693e-01)
( 2.60380190e-01,  3.56714013e-01)
( 2.60880440e-01,  3.57179096e-01)
( 2.61380690e-01,  3.57643941e-01)
( 2.61880940e-01,  3.58108546e-01)
( 2.62381191e-01,  3.58572910e-01)
( 2.62881441e-01,  3.59037033e-01)
( 2.63381691e-01,  3.59500913e-01)
( 2.63881941e-01,  3.59964550e-01)
( 2.64382191e-01,  3.60427941e-01)
( 2.64882441e-01,  3.60891087e-01)
( 2.65382691e-01,  3.61353986e-01)
( 2.65882941e-01,  3.61816637e-01)
( 2.66383192e-01,  3.62279039e-01)
( 2.66883442e-01,  3.62741191e-01)
( 2.67383692e-01,  3.63203093e-01)
( 2.67883942e-01,  3.63664742e-01)
( 2.68384192e-01,  3.64126137e-01)
( 2.68884442e-01,  3.64587279e-01)
( 2.69384692e-01,  3.65048165e-01)
( 2.69884942e-01,  3.65508795e-01)
( 2.70385193e-01,  3.65969167e-01)
( 2.70885443e-01,  3.66429281e-01)
( 2.71385693e-01,  3.66889134e-01)
( 2.71885943e-01,  3.67348728e-01)
( 2.72386193e-01,  3.67808059e-01)
( 2.72886443e-01,  3.68267127e-01)
( 2.73386693e-01,  3.68725931e-01)
( 2.73886943e-01,  3.69184470e-01)
( 2.74387194e-01,  3.69642743e-01)
( 2.74887444e-01,  3.70100748e-01)
( 2.75387694e-01,  3.70558485e-01)
( 2.75887944e-01,  3.71015952e-01)
( 2.76388194e-01,  3.71473148e-01)
( 2.76888444e-01,  3.71930072e-01)
( 2.77388694e-01,  3.72386724e-01)
( 2.77888944e-01,  3.72843101e-01)
( 2.78389195e-01,  3.73299202e-01)
( 2.78889445e-01,  3.73755027e-01)
( 2.79389695e-01,  3.74210575e-01)
( 2.79889945e-01,  3.74665844e-01)
( 2.80390195e-01,  3.75120832e-01)
( 2.80890445e-01,  3.75575540e-01)
( 2.81390695e-01,  3.76029965e-01)
( 2.81890945e-01,  3.76484107e-01)
( 2.82391196e-01,  3.76937964e-01)
( 2.82891446e-01,  3.77391536e-01)
( 2.83391696e-01,  3.77844820e-01)
( 2.83891946e-01,  3.78297817e-01)
( 2.84392196e-01,  3.78750523e-01)
( 2.84892446e-01,  3.79202940e-01)
( 2.85392696e-01,  3.79655064e-01)
( 2.85892946e-01,  3.80106896e-01)
( 2.86393197e-01,  3.80558433e-01)
( 2.86893447e-01,  3.81009675e-01)
( 2.87393697e-01,  3.81460620e-01)
( 2.87893947e-01,  3.81911268e-01)
( 2.88394197e-01,  3.82361616e-01)
( 2.88894447e-01,  3.82811665e-01)
( 2.89394697e-01,  3.83261411e-01)
( 2.89894947e-01,  3.83710855e-01)
( 2.90395198e-01,  3.84159995e-01)
( 2.90895448e-01,  3.84608829e-01)
( 2.91395698e-01,  3.85057357e-01)
( 2.91895948e-01,  3.85505577e-01)
( 2.92396198e-01,  3.85953489e-01)
( 2.92896448e-01,  3.86401089e-01)
( 2.93396698e-01,  3.86848379e-01)
( 2.93896948e-01,  3.87295355e-01)
( 2.94397199e-01,  3.87742017e-01)
( 2.94897449e-01,  3.88188364e-01)
( 2.95397699e-01,  3.88634394e-01)
( 2.95897949e-01,  3.89080106e-01)
( 2.96398199e-01,  3.89525499e-01)
( 2.96898449e-01,  3.89970571e-01)
( 2.97398699e-01,  3.90415321e-01)
( 2.97898949e-01,  3.90859748e-01)
( 2.98399200e-01,  3.91303851e-01)
( 2.98899450e-01,  3.91747627e-01)
( 2.99399700e-01,  3.92191076e-01)
( 2.99899950e-01,  3.92634197e-01)
( 3.00400200e-01,  3.93076988e-01)
( 3.00900450e-01,  3.93519447e-01)
( 3.01400700e-01,  3.93961574e-01)
( 3.01900950e-01,  3.94403367e-01)
( 3.02401201e-01,  3.94844825e-01)
( 3.02901451e-01,  3.95285945e-01)
( 3.03401701e-01,  3.95726728e-01)
( 3.03901951e-01,  3.96167171e-01)
( 3.04402201e-01,  3.96607274e-01)
( 3.04902451e-01,  3.97047034e-01)
( 3.05402701e-01,  3.97486451e-01)
( 3.05902951e-01,  3.97925522e-01)
( 3.06403202e-01,  3.98364247e-01)
( 3.06903452e-01,  3.98802624e-01)
( 3.07403702e-01,  3.99240652e-01)
( 3.07903952e-01,  3.99678330e-01)
( 3.08404202e-01,  4.00115655e-01)
( 3.08904452e-01,  4.00552627e-01)
( 3.09404702e-01,  4.00989243e-01)
( 3.09904952e-01,  4.01425503e-01)
( 3.10405203e-01,  4.01861406e-01)
( 3.10905453e-01,  4.02296948e-01)
( 3.11405703e-01,  4.02732131e-01)
( 3.11905953e-01,  4.03166950e-01)
( 3.12406203e-01,  4.03601406e-01)
( 3.12906453e-01,  4.04035497e-01)
( 3.13406703e-01,  4.04469221e-01)
( 3.13906953e-01,  4.04902577e-01)
( 3.14407204e-01,  4.05335563e-01)
( 3.14907454e-01,  4.05768178e-01)
( 3.15407704e-01,  4.06200420e-01)
( 3.15907954e-01,  4.06632287e-01)
( 3.16408204e-01,  4.07063779e-01)
( 3.16908454e-01,  4.07494894e-01)
( 3.17408704e-01,  4.07925629e-01)
( 3.17908954e-01,  4.08355984e-01)
( 3.18409205e-01,  4.08785958e-01)
( 3.18909455e-01,  4.09215547e-01)
( 3.19409705e-01,  4.09644752e-01)
( 3.19909955e-01,  4.10073570e-01)
( 3.20410205e-01,  4.10501999e-01)
( 3.20910455e-01,  4.10930039e-01)
( 3.21410705e-01,  4.11357687e-01)
( 3.21910955e-01,  4.11784942e-01)
( 3.22411206e-01,  4.12211803e-01)
( 3.22911456e-01,  4.12638267e-01)
( 3.23411706e-01,  4.13064334e-01)
( 3.23911956e-01,  4.13490001e-01)
( 3.24412206e-01,  4.13915266e-01)
( 3.24912456e-01,  4.14340129e-01)
( 3.25412706e-01,  4.14764588e-01)
( 3.25912956e-01,  4.15188640e-01)
( 3.26413207e-01,  4.15612284e-01)
( 3.26913457e-01,  4.16035519e-01)
( 3.27413707e-01,  4.16458343e-01)
( 3.27913957e-01,  4.16880754e-01)
( 3.28414207e-01,  4.17302751e-01)
( 3.28914457e-01,  4.17724331e-01)
( 3.29414707e-01,  4.18145494e-01)
( 3.29914957e-01,  4.18566237e-01)
( 3.30415208e-01,  4.18986558e-01)
( 3.30915458e-01,  4.19406456e-01)
( 3.31415708e-01,  4.19825930e-01)
( 3.31915958e-01,  4.20244977e-01)
( 3.32416208e-01,  4.20663595e-01)
( 3.32916458e-01,  4.21081784e-01)
( 3.33416708e-01,  4.21499540e-01)
( 3.33916958e-01,  4.21916863e-01)
( 3.34417209e-01,  4.22333750e-01)
( 3.34917459e-01,  4.22750200e-01)
( 3.35417709e-01,  4.23166211e-01)
( 3.35917959e-01,  4.23581782e-01)
( 3.36418209e-01,  4.23996909e-01)
( 3.36918459e-01,  4.24411592e-01)
( 3.37418709e-01,  4.24825828e-01)
( 3.37918959e-01,  4.25239617e-01)
( 3.38419210e-01,  4.25652955e-01)
( 3.38919460e-01,  4.26065841e-01)
( 3.39419710e-01,  4.26478273e-01)
( 3.39919960e-01,  4.26890250e-01)
( 3.40420210e-01,  4.27301769e-01)
( 3.40920460e-01,  4.27712828e-01)
( 3.41420710e-01,  4.28123426e-01)
( 3.41920960e-01,  4.28533561e-01)
( 3.42421211e-01,  4.28943230e-01)
( 3.42921461e-01,  4.29352433e-01)
( 3.43421711e-01,  4.29761166e-01)
( 3.43921961e-01,  4.30169427e-01)
( 3.44422211e-01,  4.30577216e-01)
( 3.44922461e-01,  4.30984530e-01)
( 3.45422711e-01,  4.31391366e-01)
( 3.45922961e-01,  4.31797724e-01)
( 3.46423212e-01,  4.32203601e-01)
( 3.46923462e-01,  4.32608994e-01)
( 3.47423712e-01,  4.33013902e-01)
( 3.47923962e-01,  4.33418323e-01)
( 3.48424212e-01,  4.33822255e-01)
( 3.48924462e-01,  4.34225696e-01)
( 3.49424712e-01,  4.34628643e-01)
( 3.49924962e-01,  4.35031095e-01)
( 3.50425213e-01,  4.35433050e-01)
( 3.50925463e-01,  4.35834505e-01)
( 3.51425713e-01,  4.36235458e-01)
( 3.51925963e-01,  4.36635907e-01)
( 3.52426213e-01,  4.37035851e-01)
( 3.52926463e-01,  4.37435286e-01)
( 3.53426713e-01,  4.37834211e-01)
( 3.53926963e-01,  4.38232624e-01)
( 3.54427214e-01,  4.38630522e-01)
( 3.54927464e-01,  4.39027903e-01)
( 3.55427714e-01,  4.39424766e-01)
( 3.55927964e-01,  4.39821107e-01)
( 3.56428214e-01,  4.40216925e-01)
( 3.56928464e-01,  4.40612217e-01)
( 3.57428714e-01,  4.41006982e-01)
( 3.57928964e-01,  4.41401216e-01)
( 3.58429215e-01,  4.41794918e-01)
( 3.58929465e-01,  4.42188085e-01)
( 3.59429715e-01,  4.42580715e-01)
( 3.59929965e-01,  4.42972806e-01)
( 3.60430215e-01,  4.43364356e-01)
( 3.60930465e-01,  4.43755361e-01)
( 3.61430715e-01,  4.44145821e-01)
( 3.61930965e-01,  4.44535731e-01)
( 3.62431216e-01,  4.44925091e-01)
( 3.62931466e-01,  4.45313898e-01)
( 3.63431716e-01,  4.45702148e-01)
( 3.63931966e-01,  4.46089841e-01)
( 3.64432216e-01,  4.46476973e-01)
( 3.64932466e-01,  4.46863542e-01)
( 3.65432716e-01,  4.47249546e-01)
( 3.65932966e-01,  4.47634982e-01)
( 3.66433217e-01,  4.48019848e-01)
( 3.66933467e-01,  4.48404141e-01)
( 3.67433717e-01,  4.48787858e-01)
( 3.67933967e-01,  4.49170998e-01)
( 3.68434217e-01,  4.49553557e-01)
( 3.68934467e-01,  4.49935534e-01)
( 3.69434717e-01,  4.50316925e-01)
( 3.69934967e-01,  4.50697728e-01)
( 3.70435218e-01,  4.51077941e-01)
( 3.70935468e-01,  4.51457560e-01)
( 3.71435718e-01,  4.51836584e-01)
( 3.71935968e-01,  4.52215009e-01)
( 3.72436218e-01,  4.52592834e-01)
( 3.72936468e-01,  4.52970054e-01)
( 3.73436718e-01,  4.53346669e-01)
( 3.73936968e-01,  4.53722674e-01)
( 3.74437219e-01,  4.54098068e-01)
( 3.74937469e-01,  4.54472847e-01)
( 3.75437719e-01,  4.54847009e-01)
( 3.75937969e-01,  4.55220551e-01)
( 3.76438219e-01,  4.55593471e-01)
( 3.76938469e-01,  4.55965765e-01)
( 3.77438719e-01,  4.56337431e-01)
( 3.77938969e-01,  4.56708466e-01)
( 3.78439220e-01,  4.57078867e-01)
( 3.78939470e-01,  4.57448631e-01)
( 3.79439720e-01,  4.57817756e-01)
( 3.79939970e-01,  4.58186239e-01)
( 3.80440220e-01,  4.58554076e-01)
( 3.80940470e-01,  4.58921265e-01)
( 3.81440720e-01,  4.59287803e-01)
( 3.81940970e-01,  4.59653687e-01)
( 3.82441221e-01,  4.60018913e-01)
( 3.82941471e-01,  4.60383480e-01)
( 3.83441721e-01,  4.60747384e-01)
( 3.83941971e-01,  4.61110622e-01)
( 3.84442221e-01,  4.61473190e-01)
( 3.84942471e-01,  4.61835087e-01)
( 3.85442721e-01,  4.62196309e-01)
( 3.85942971e-01,  4.62556852e-01)
( 3.86443222e-01,  4.62916714e-01)
( 3.86943472e-01,  4.63275892e-01)
( 3.87443722e-01,  4.63634381e-01)
( 3.87943972e-01,  4.63992181e-01)
( 3.88444222e-01,  4.64349286e-01)
( 3.88944472e-01,  4.64705694e-01)
( 3.89444722e-01,  4.65061402e-01)
( 3.89944972e-01,  4.65416406e-01)
( 3.90445223e-01,  4.65770704e-01)
( 3.90945473e-01,  4.66124291e-01)
( 3.91445723e-01,  4.66477165e-01)
( 3.91945973e-01,  4.66829322e-01)
( 3.92446223e-01,  4.67180759e-01)
( 3.92946473e-01,  4.67531473e-01)
( 3.93446723e-01,  4.67881459e-01)
( 3.93946973e-01,  4.68230716e-01)
( 3.94447224e-01,  4.68579239e-01)
( 3.94947474e-01,  4.68927025e-01)
( 3.95447724e-01,  4.69274070e-01)
( 3.95947974e-01,  4.69620371e-01)
( 3.96448224e-01,  4.69965925e-01)
( 3.96948474e-01,  4.70310728e-01)
( 3.97448724e-01,  4.70654776e-01)
( 3.97948974e-01,  4.70998066e-01)
( 3.98449225e-01,  4.71340594e-01)
( 3.98949475e-01,  4.71682356e-01)
( 3.99449725e-01,  4.72023349e-01)
( 3.99949975e-01,  4.72363570e-01)
( 4.00450225e-01,  4.72703014e-01)
( 4.00950475e-01,  4.73041678e-01)
( 4.01450725e-01,  4.73379558e-01)
( 4.01950975e-01,  4.73716651e-01)
( 4.02451226e-01,  4.74052951e-01)
( 4.02951476e-01,  4.74388457e-01)
( 4.03451726e-01,  4.74723163e-01)
( 4.03951976e-01,  4.75057066e-01)
( 4.04452226e-01,  4.75390163e-01)
( 4.04952476e-01,  4.75722448e-01)
( 4.05452726e-01,  4.76053919e-01)
( 4.05952976e-01,  4.76384571e-01)
( 4.06453227e-01,  4.76714400e-01)
( 4.06953477e-01,  4.77043402e-01)
( 4.07453727e-01,  4.77371574e-01)
( 4.07953977e-01,  4.77698910e-01)
( 4.08454227e-01,  4.78025407e-01)
( 4.08954477e-01,  4.78351061e-01)
( 4.09454727e-01,  4.78675868e-01)
( 4.09954977e-01,  4.78999823e-01)
( 4.10455228e-01,  4.79322923e-01)
( 4.10955478e-01,  4.79645162e-01)
( 4.11455728e-01,  4.79966537e-01)
( 4.11955978e-01,  4.80287043e-01)
( 4.12456228e-01,  4.80606676e-01)
( 4.12956478e-01,  4.80925432e-01)
( 4.13456728e-01,  4.81243306e-01)
( 4.13956978e-01,  4.81560294e-01)
( 4.14457229e-01,  4.81876391e-01)
( 4.14957479e-01,  4.82191593e-01)
( 4.15457729e-01,  4.82505895e-01)
( 4.15957979e-01,  4.82819293e-01)
( 4.16458229e-01,  4.83131782e-01)
( 4.16958479e-01,  4.83443357e-01)
( 4.17458729e-01,  4.83754014e-01)
( 4.17958979e-01,  4.84063749e-01)
( 4.18459230e-01,  4.84372556e-01)
( 4.18959480e-01,  4.84680430e-01)
( 4.19459730e-01,  4.84987367e-01)
( 4.19959980e-01,  4.85293362e-01)
( 4.20460230e-01,  4.85598410e-01)
( 4.20960480e-01,  4.85902507e-01)
( 4.21460730e-01,  4.86205646e-01)
( 4.21960980e-01,  4.86507824e-01)
( 4.22461231e-01,  4.86809035e-01)
( 4.22961481e-01,  4.87109275e-01)
( 4.23461731e-01,  4.87408537e-01)
( 4.23961981e-01,  4.87706818e-01)
( 4.24462231e-01,  4.88004111e-01)
( 4.24962481e-01,  4.88300412e-01)
( 4.25462731e-01,  4.88595715e-01)
( 4.25962981e-01,  4.88890016e-01)
( 4.26463232e-01,  4.89183308e-01)
( 4.26963482e-01,  4.89475586e-01)
( 4.27463732e-01,  4.89766846e-01)
( 4.27963982e-01,  4.90057081e-01)
( 4.28464232e-01,  4.90346286e-01)
( 4.28964482e-01,  4.90634455e-01)
( 4.29464732e-01,  4.90921584e-01)
( 4.29964982e-01,  4.91207665e-01)
( 4.30465233e-01,  4.91492695e-01)
( 4.30965483e-01,  4.91776666e-01)
( 4.31465733e-01,  4.92059574e-01)
( 4.31965983e-01,  4.92341412e-01)
( 4.32466233e-01,  4.92622174e-01)
( 4.32966483e-01,  4.92901856e-01)
( 4.33466733e-01,  4.93180450e-01)
( 4.33966983e-01,  4.93457950e-01)
( 4.34467234e-01,  4.93734352e-01)
( 4.34967484e-01,  4.94009648e-01)
( 4.35467734e-01,  4.94283832e-01)
( 4.35967984e-01,  4.94556899e-01)
( 4.36468234e-01,  4.94828842e-01)
( 4.36968484e-01,  4.95099655e-01)
( 4.37468734e-01,  4.95369332e-01)
( 4.37968984e-01,  4.95637865e-01)
( 4.38469235e-01,  4.95905250e-01)
( 4.38969485e-01,  4.96171478e-01)
( 4.39469735e-01,  4.96436544e-01)
( 4.39969985e-01,  4.96700441e-01)
( 4.40470235e-01,  4.96963163e-01)
( 4.40970485e-01,  4.97224703e-01)
( 4.41470735e-01,  4.97485053e-01)
( 4.41970985e-01,  4.97744208e-01)
( 4.42471236e-01,  4.98002159e-01)
( 4.42971486e-01,  4.98258902e-01)
( 4.43471736e-01,  4.98514427e-01)
( 4.43971986e-01,  4.98768729e-01)
( 4.44472236e-01,  4.99021800e-01)
( 4.44972486e-01,  4.99273634e-01)
( 4.45472736e-01,  4.99524222e-01)
( 4.45972986e-01,  4.99773557e-01)
( 4.46473237e-01,  5.00021633e-01)
( 4.46973487e-01,  5.00268442e-01)
( 4.47473737e-01,  5.00513975e-01)
( 4.47973987e-01,  5.00758227e-01)
( 4.48474237e-01,  5.01001189e-01)
( 4.48974487e-01,  5.01242853e-01)
( 4.49474737e-01,  5.01483211e-01)
( 4.49974987e-01,  5.01722257e-01)
( 4.50475238e-01,  5.01959982e-01)
( 4.50975488e-01,  5.02196377e-01)
( 4.51475738e-01,  5.02431436e-01)
( 4.51975988e-01,  5.02665150e-01)
( 4.52476238e-01,  5.02897510e-01)
( 4.52976488e-01,  5.03128509e-01)
( 4.53476738e-01,  5.03358137e-01)
( 4.53976988e-01,  5.03586388e-01)
( 4.54477239e-01,  5.03813252e-01)
( 4.54977489e-01,  5.04038721e-01)
( 4.55477739e-01,  5.04262785e-01)
( 4.55977989e-01,  5.04485438e-01)
( 4.56478239e-01,  5.04706668e-01)
( 4.56978489e-01,  5.04926469e-01)
( 4.57478739e-01,  5.05144830e-01)
( 4.57978989e-01,  5.05361743e-01)
( 4.58479240e-01,  5.05577198e-01)
( 4.58979490e-01,  5.05791187e-01)
( 4.59479740e-01,  5.06003701e-01)
( 4.59979990e-01,  5.06214728e-01)
( 4.60480240e-01,  5.06424261e-01)
( 4.60980490e-01,  5.06632290e-01)
( 4.61480740e-01,  5.06838805e-01)
( 4.61980990e-01,  5.07043796e-01)
( 4.62481241e-01,  5.07247253e-01)
( 4.62981491e-01,  5.07449167e-01)
( 4.63481741e-01,  5.07649527e-01)
( 4.63981991e-01,  5.07848324e-01)
( 4.64482241e-01,  5.08045547e-01)
( 4.64982491e-01,  5.08241185e-01)
( 4.65482741e-01,  5.08435229e-01)
( 4.65982991e-01,  5.08627668e-01)
( 4.66483242e-01,  5.08818491e-01)
( 4.66983492e-01,  5.09007687e-01)
( 4.67483742e-01,  5.09195245e-01)
( 4.67983992e-01,  5.09381155e-01)
( 4.68484242e-01,  5.09565406e-01)
( 4.68984492e-01,  5.09747986e-01)
( 4.69484742e-01,  5.09928884e-01)
( 4.69984992e-01,  5.10108089e-01)
( 4.70485243e-01,  5.10285588e-01)
( 4.70985493e-01,  5.10461371e-01)
( 4.71485743e-01,  5.10635426e-01)
( 4.71985993e-01,  5.10807740e-01)
( 4.72486243e-01,  5.10978303e-01)
( 4.72986493e-01,  5.11147101e-01)
( 4.73486743e-01,  5.11314122e-01)
( 4.73986993e-01,  5.11479354e-01)
( 4.74487244e-01,  5.11642785e-01)
( 4.74987494e-01,  5.11804401e-01)
( 4.75487744e-01,  5.11964191e-01)
( 4.75987994e-01,  5.12122141e-01)
( 4.76488244e-01,  5.12278238e-01)
( 4.76988494e-01,  5.12432470e-01)
( 4.77488744e-01,  5.12584822e-01)
( 4.77988994e-01,  5.12735281e-01)
( 4.78489245e-01,  5.12883835e-01)
( 4.78989495e-01,  5.13030468e-01)
( 4.79489745e-01,  5.13175168e-01)
( 4.79989995e-01,  5.13317920e-01)
( 4.80490245e-01,  5.13458710e-01)
( 4.80990495e-01,  5.13597525e-01)
( 4.81490745e-01,  5.13734349e-01)
( 4.81990995e-01,  5.13869168e-01)
( 4.82491246e-01,  5.14001967e-01)
( 4.82991496e-01,  5.14132733e-01)
( 4.83491746e-01,  5.14261449e-01)
( 4.83991996e-01,  5.14388101e-01)
( 4.84492246e-01,  5.14512673e-01)
( 4.84992496e-01,  5.14635150e-01)
( 4.85492746e-01,  5.14755517e-01)
( 4.85992996e-01,  5.14873759e-01)
( 4.86493247e-01,  5.14989858e-01)
( 4.86993497e-01,  5.15103800e-01)
( 4.87493747e-01,  5.15215568e-01)
( 4.87993997e-01,  5.15325147e-01)
( 4.88494247e-01,  5.15432519e-01)
( 4.88994497e-01,  5.15537669e-01)
( 4.89494747e-01,  5.15640579e-01)
( 4.89994997e-01,  5.15741234e-01)
( 4.90495248e-01,  5.15839616e-01)
( 4.90995498e-01,  5.15935709e-01)
( 4.91495748e-01,  5.16029495e-01)
( 4.91995998e-01,  5.16120957e-01)
( 4.92496248e-01,  5.16210077e-01)
( 4.92996498e-01,  5.16296838e-01)
( 4.93496748e-01,  5.16381223e-01)
( 4.93996998e-01,  5.16463214e-01)
( 4.94497249e-01,  5.16542791e-01)
( 4.94997499e-01,  5.16619939e-01)
( 4.95497749e-01,  5.16694637e-01)
( 4.95997999e-01,  5.16766869e-01)
( 4.96498249e-01,  5.16836614e-01)
( 4.96998499e-01,  5.16903855e-01)
( 4.97498749e-01,  5.16968572e-01)
( 4.97998999e-01,  5.17030747e-01)
( 4.98499250e-01,  5.17090360e-01)
( 4.98999500e-01,  5.17147391e-01)
( 4.99499750e-01,  5.17201821e-01)
( 5.00000000e-01,  5.17253629e-01)
( 5.00500250e-01,  5.17302796e-01)
( 5.01000500e-01,  5.17349302e-01)
( 5.01500750e-01,  5.17393125e-01)
( 5.02001001e-01,  5.17434244e-01)
( 5.02501251e-01,  5.17472639e-01)
( 5.03001501e-01,  5.17508288e-01)
( 5.03501751e-01,  5.17541168e-01)
( 5.04002001e-01,  5.17571258e-01)
( 5.04502251e-01,  5.17598535e-01)
( 5.05002501e-01,  5.17622975e-01)
( 5.05502751e-01,  5.17644552e-01)
( 5.06003002e-01,  5.17663243e-01)
( 5.06503252e-01,  5.17679049e-01)
( 5.07003502e-01,  5.17691801e-01)
( 5.07503752e-01,  5.17702349e-01)
( 5.08004002e-01,  5.17707051e-01)
( 5.08504252e-01,  5.17707038e-01)
( 5.09004502e-01,  5.17706047e-01)
( 5.09504752e-01,  5.17702381e-01)
( 5.10005003e-01,  5.17693898e-01)
( 5.10505253e-01,  5.17681139e-01)
( 5.11005503e-01,  5.17665372e-01)
( 5.11505753e-01,  5.17646349e-01)
( 5.12006003e-01,  5.17624042e-01)
( 5.12506253e-01,  5.17598421e-01)
( 5.13006503e-01,  5.17569451e-01)
( 5.13506753e-01,  5.17537101e-01)
( 5.14007004e-01,  5.17501334e-01)
( 5.14507254e-01,  5.17462116e-01)
( 5.15007504e-01,  5.17419411e-01)
( 5.15507754e-01,  5.17373182e-01)
( 5.16008004e-01,  5.17323391e-01)
( 5.16508254e-01,  5.17270000e-01)
( 5.17008504e-01,  5.17212969e-01)
( 5.17508754e-01,  5.17152259e-01)
( 5.18009005e-01,  5.17087828e-01)
( 5.18509255e-01,  5.17019637e-01)
( 5.19009505e-01,  5.16947642e-01)
( 5.19509755e-01,  5.16871801e-01)
( 5.20010005e-01,  5.16792071e-01)
( 5.20510255e-01,  5.16708406e-01)
( 5.21010505e-01,  5.16620762e-01)
( 5.21510755e-01,  5.16529094e-01)
( 5.22011006e-01,  5.16433354e-01)
( 5.22511256e-01,  5.16333495e-01)
( 5.23011506e-01,  5.16229469e-01)
( 5.23511756e-01,  5.16121227e-01)
( 5.24012006e-01,  5.16008720e-01)
( 5.24512256e-01,  5.15891897e-01)
( 5.25012506e-01,  5.15770706e-01)
( 5.25512756e-01,  5.15645096e-01)
( 5.26013007e-01,  5.15515013e-01)
( 5.26513257e-01,  5.15380404e-01)
( 5.27013507e-01,  5.15241214e-01)
( 5.27513757e-01,  5.15097386e-01)
( 5.28014007e-01,  5.14948865e-01)
( 5.28514257e-01,  5.14795592e-01)
( 5.29014507e-01,  5.14637509e-01)
( 5.29514757e-01,  5.14474557e-01)
( 5.30015008e-01,  5.14306674e-01)
( 5.30515258e-01,  5.14133798e-01)
( 5.31015508e-01,  5.13955868e-01)
( 5.31515758e-01,  5.13772817e-01)
( 5.32016008e-01,  5.13584582e-01)
( 5.32516258e-01,  5.13391095e-01)
( 5.33016508e-01,  5.13192289e-01)
( 5.33516758e-01,  5.12988095e-01)
( 5.34017009e-01,  5.12778441e-01)
( 5.34517259e-01,  5.12563256e-01)
( 5.35017509e-01,  5.12342467e-01)
( 5.35517759e-01,  5.12115999e-01)
( 5.36018009e-01,  5.11883776e-01)
( 5.36518259e-01,  5.11645718e-01)
( 5.37018509e-01,  5.11401748e-01)
( 5.37518759e-01,  5.11151783e-01)
( 5.38019010e-01,  5.10895741e-01)
( 5.38519260e-01,  5.10633536e-01)
( 5.39019510e-01,  5.10365081e-01)
( 5.39519760e-01,  5.10090289e-01)
( 5.40020010e-01,  5.09809069e-01)
( 5.40520260e-01,  5.09521328e-01)
( 5.41020510e-01,  5.09226970e-01)
( 5.41520760e-01,  5.08925900e-01)
( 5.42021011e-01,  5.08618018e-01)
( 5.42521261e-01,  5.08303222e-01)
( 5.43021511e-01,  5.07981408e-01)
( 5.43521761e-01,  5.07652471e-01)
( 5.44022011e-01,  5.07316300e-01)
( 5.44522261e-01,  5.06972785e-01)
( 5.45022511e-01,  5.06621810e-01)
( 5.45522761e-01,  5.06263259e-01)
( 5.46023012e-01,  5.05897012e-01)
( 5.46523262e-01,  5.05522944e-01)
( 5.47023512e-01,  5.05140930e-01)
( 5.47523762e-01,  5.04750839e-01)
( 5.48024012e-01,  5.04352540e-01)
( 5.48524262e-01,  5.03945894e-01)
( 5.49024512e-01,  5.03530762e-01)
( 5.49524762e-01,  5.03107000e-01)
( 5.50025013e-01,  5.02674459e-01)
( 5.50525263e-01,  5.02232989e-01)
( 5.51025513e-01,  5.01782431e-01)
( 5.51525763e-01,  5.01322626e-01)
( 5.52026013e-01,  5.00853408e-01)
( 5.52526263e-01,  5.00374608e-01)
( 5.53026513e-01,  4.99886050e-01)
( 5.53526763e-01,  4.99387555e-01)
( 5.54027014e-01,  4.98878936e-01)
( 5.54527264e-01,  4.98360003e-01)
( 5.55027514e-01,  4.97830559e-01)
( 5.55527764e-01,  4.97290401e-01)
( 5.56028014e-01,  4.96739321e-01)
( 5.56528264e-01,  4.96177101e-01)
( 5.57028514e-01,  4.95603520e-01)
( 5.57528764e-01,  4.95018348e-01)
( 5.58029015e-01,  4.94421347e-01)
( 5.58529265e-01,  4.93812272e-01)
( 5.59029515e-01,  4.93190871e-01)
( 5.59529765e-01,  4.92556880e-01)
( 5.60030015e-01,  4.91910029e-01)
( 5.60530265e-01,  4.91250038e-01)
( 5.61030515e-01,  4.90576615e-01)
( 5.61530765e-01,  4.89889462e-01)
( 5.62031016e-01,  4.89188265e-01)
( 5.62531266e-01,  4.88472703e-01)
( 5.63031516e-01,  4.87742439e-01)
( 5.63531766e-01,  4.86997127e-01)
( 5.64032016e-01,  4.86236405e-01)
( 5.64532266e-01,  4.85459898e-01)
( 5.65032516e-01,  4.84667216e-01)
( 5.65532766e-01,  4.83857953e-01)
( 5.66033017e-01,  4.83031689e-01)
( 5.66533267e-01,  4.82187982e-01)
( 5.67033517e-01,  4.81326375e-01)
( 5.67533767e-01,  4.80446391e-01)
( 5.68034017e-01,  4.79547531e-01)
( 5.68534267e-01,  4.78629274e-01)
( 5.69034517e-01,  4.77691078e-01)
( 5.69534767e-01,  4.76732373e-01)
( 5.70035018e-01,  4.75752564e-01)
( 5.70535268e-01,  4.74751029e-01)
( 5.71035518e-01,  4.73727115e-01)
( 5.71535768e-01,  4.72680135e-01)
( 5.72036018e-01,  4.71609371e-01)
( 5.72536268e-01,  4.70514066e-01)
( 5.73036518e-01,  4.69393425e-01)
( 5.73536768e-01,  4.68246609e-01)
( 5.74037019e-01,  4.67072736e-01)
( 5.74537269e-01,  4.65870873e-01)
( 5.75037519e-01,  4.64640035e-01)
( 5.75537769e-01,  4.63379181e-01)
( 5.76038019e-01,  4.62087206e-01)
( 5.76538269e-01,  4.60762941e-01)
( 5.77038519e-01,  4.59405143e-01)
( 5.77538769e-01,  4.58012490e-01)
( 5.78039020e-01,  4.56583576e-01)
( 5.78539270e-01,  4.55116898e-01)
( 5.79039520e-01,  4.53610852e-01)
( 5.79539770e-01,  4.52063723e-01)
( 5.80040020e-01,  4.50473667e-01)
( 5.80540270e-01,  4.48838709e-01)
( 5.81040520e-01,  4.47156719e-01)
( 5.81540770e-01,  4.45425398e-01)
( 5.82041021e-01,  4.43642264e-01)
( 5.82541271e-01,  4.41804623e-01)
( 5.83041521e-01,  4.39909549e-01)
( 5.83541771e-01,  4.37953852e-01)
( 5.84042021e-01,  4.35934045e-01)
( 5.84542271e-01,  4.33846305e-01)
( 5.85042521e-01,  4.31686422e-01)
( 5.85542771e-01,  4.29449751e-01)
( 5.86043022e-01,  4.27131136e-01)
( 5.86543272e-01,  4.24724838e-01)
( 5.87043522e-01,  4.22224431e-01)
( 5.87543772e-01,  4.19622690e-01)
( 5.88044022e-01,  4.16911436e-01)
( 5.88544272e-01,  4.14081364e-01)
( 5.89044522e-01,  4.11121803e-01)
( 5.89544772e-01,  4.08020427e-01)
( 5.90045023e-01,  4.04762888e-01)
( 5.90545273e-01,  4.01332290e-01)
( 5.91045523e-01,  3.97708585e-01)
( 5.91545773e-01,  3.93867682e-01)
( 5.92046023e-01,  3.89780183e-01)
( 5.92546273e-01,  3.85409927e-01)
( 5.93046523e-01,  3.80711593e-01)
( 5.93546773e-01,  3.75627350e-01)
( 5.94047024e-01,  3.70083105e-01)
( 5.94547274e-01,  3.63981538e-01)
( 5.95047524e-01,  3.57193633e-01)
( 5.95547774e-01,  3.49550204e-01)
( 5.96048024e-01,  3.40825042e-01)
( 5.96548274e-01,  3.30724353e-01)
( 5.97048524e-01,  3.18889938e-01)
( 5.97548774e-01,  3.04897207e-01)
( 5.98049025e-01,  2.88332544e-01)
( 5.98549275e-01,  2.68955311e-01)
( 5.99049525e-01,  2.46799888e-01)
( 5.99549775e-01,  2.22462018e-01)
( 6.00050025e-01,  1.97242608e-01)
( 6.00550275e-01,  1.72185524e-01)
( 6.01050525e-01,  1.48284134e-01)
( 6.01550775e-01,  1.26632469e-01)
( 6.02051026e-01,  1.07820433e-01)
( 6.02551276e-01,  9.18621332e-02)
( 6.03051526e-01,  7.84198884e-02)
( 6.03551776e-01,  6.70441343e-02)
( 6.04052026e-01,  5.73097102e-02)
( 6.04552276e-01,  4.88645074e-02)
( 6.05052526e-01,  4.14340420e-02)
( 6.05552776e-01,  3.48099251e-02)
( 6.06053027e-01,  2.88353614e-02)
( 6.06553277e-01,  2.33919817e-02)
( 6.07053527e-01,  1.83898680e-02)
( 6.07553777e-01,  1.37596443e-02)
( 6.08054027e-01,  9.44721764e-03)
( 6.08554277e-01,  5.40997160e-03)
( 6.09054527e-01,  1.61264179e-03)
( 6.09554777e-01, -1.97076135e-03)
( 6.10055028e-01, -5.36826961e-03)
( 6.10555278e-01, -8.59581665e-03)
( 6.11055528e-01, -1.16709174e-02)
( 6.11555778e-01, -1.46068033e-02)
( 6.12056028e-01, -1.74152842e-02)
( 6.12556278e-01, -2.01070316e-02)
( 6.13056528e-01, -2.26905580e-02)
( 6.13556778e-01, -2.51743873e-02)
( 6.14057029e-01, -2.75650028e-02)
( 6.14557279e-01, -2.98692089e-02)
( 6.15057529e-01, -3.20921599e-02)
( 6.15557779e-01, -3.42393122e-02)
( 6.16058029e-01, -3.63148951e-02)
( 6.16558279e-01, -3.83233175e-02)
( 6.17058529e-01, -4.02681295e-02)
( 6.17558779e-01, -4.21529278e-02)
( 6.18059030e-01, -4.39807397e-02)
( 6.18559280e-01, -4.57545315e-02)
( 6.19059530e-01, -4.74769140e-02)
( 6.19559780e-01, -4.91503610e-02)
( 6.20060030e-01, -5.07771428e-02)
( 6.20560280e-01, -5.23593463e-02)
( 6.21060530e-01, -5.38989578e-02)
( 6.21560780e-01, -5.53977571e-02)
( 6.22061031e-01, -5.68574913e-02)
( 6.22561281e-01, -5.82796937e-02)
( 6.23061531e-01, -5.96659081e-02)
( 6.23561781e-01, -6.10174681e-02)
( 6.24062031e-01, -6.23357429e-02)
( 6.24562281e-01, -6.36219026e-02)
( 6.25062531e-01, -6.48771665e-02)
( 6.25562781e-01, -6.61025688e-02)
( 6.26063032e-01, -6.72991993e-02)
( 6.26563282e-01, -6.84679788e-02)
( 6.27063532e-01, -6.96098843e-02)
( 6.27563782e-01, -7.07257408e-02)
( 6.28064032e-01, -7.18164273e-02)
( 6.28564282e-01, -7.28826869e-02)
( 6.29064532e-01, -7.39253129e-02)
( 6.29564782e-01, -7.49449782e-02)
( 6.30065033e-01, -7.59424010e-02)
( 6.30565283e-01, -7.69181931e-02)
( 6.31065533e-01, -7.78730067e-02)
( 6.31565783e-01, -7.88074004e-02)
( 6.32066033e-01, -7.97219679e-02)
( 6.32566283e-01, -8.06172214e-02)
( 6.33066533e-01, -8.14937029e-02)
( 6.33566783e-01, -8.23518833e-02)
( 6.34067034e-01, -8.31922588e-02)
( 6.34567284e-01, -8.40152636e-02)
( 6.35067534e-01, -8.48213532e-02)
( 6.35567784e-01, -8.56109291e-02)
( 6.36068034e-01, -8.63844103e-02)
( 6.36568284e-01, -8.71421692e-02)
( 6.37068534e-01, -8.78845921e-02)
( 6.37568784e-01, -8.86120250e-02)
( 6.38069035e-01, -8.93248250e-02)
( 6.38569285e-01, -9.00233141e-02)
( 6.39069535e-01, -9.07078234e-02)
( 6.39569785e-01, -9.13786531e-02)
( 6.40070035e-01, -9.20361106e-02)
( 6.40570285e-01, -9.26804765e-02)
( 6.41070535e-01, -9.33120367e-02)
( 6.41570785e-01, -9.39310540e-02)
( 6.42071036e-01, -9.45377947e-02)
( 6.42571286e-01, -9.51325052e-02)
( 6.43071536e-01, -9.57154344e-02)
( 6.43571786e-01, -9.62868135e-02)
( 6.44072036e-01, -9.68468752e-02)
( 6.44572286e-01, -9.73958371e-02)
( 6.45072536e-01, -9.79339173e-02)
( 6.45572786e-01, -9.84613205e-02)
( 6.46073037e-01, -9.89782515e-02)
( 6.46573287e-01, -9.94849033e-02)
( 6.47073537e-01, -9.99814683e-02)
( 6.47573787e-01, -1.00468129e-01)
( 6.48074037e-01, -1.00945066e-01)
( 6.48574287e-01, -1.01412452e-01)
( 6.49074537e-01, -1.01870457e-01)
( 6.49574787e-01, -1.02319245e-01)
( 6.50075038e-01, -1.02758977e-01)
( 6.50575288e-01, -1.03189807e-01)
( 6.51075538e-01, -1.03611887e-01)
( 6.51575788e-01, -1.04025365e-01)
( 6.52076038e-01, -1.04430383e-01)
( 6.52576288e-01, -1.04827080e-01)
( 6.53076538e-01, -1.05215595e-01)
( 6.53576788e-01, -1.05596057e-01)
( 6.54077039e-01, -1.05968598e-01)
( 6.54577289e-01, -1.06333341e-01)
( 6.55077539e-01, -1.06690412e-01)
( 6.55577789e-01, -1.07039928e-01)
( 6.56078039e-01, -1.07382007e-01)
( 6.56578289e-01, -1.07716762e-01)
( 6.57078539e-01, -1.08044305e-01)
( 6.57578789e-01, -1.08364744e-01)
( 6.58079040e-01, -1.08678186e-01)
( 6.58579290e-01, -1.08984733e-01)
( 6.59079540e-01, -1.09284487e-01)
( 6.59579790e-01, -1.09577546e-01)
( 6.60080040e-01, -1.09864007e-01)
( 6.60580290e-01, -1.10143965e-01)
( 6.61080540e-01, -1.10417510e-01)
( 6.61580790e-01, -1.10684735e-01)
( 6.62081041e-01, -1.10945726e-01)
( 6.62581291e-01, -1.11200570e-01)
( 6.63081541e-01, -1.11449352e-01)
( 6.63581791e-01, -1.11692153e-01)
( 6.64082041e-01, -1.11929055e-01)
( 6.64582291e-01, -1.12160137e-01)
( 6.65082541e-01, -1.12385476e-01)
( 6.65582791e-01, -1.12605149e-01)
( 6.66083042e-01, -1.12819229e-01)
( 6.66583292e-01, -1.13027789e-01)
( 6.67083542e-01, -1.13230900e-01)
( 6.67583792e-01, -1.13428633e-01)
( 6.68084042e-01, -1.13621056e-01)
( 6.68584292e-01, -1.13808236e-01)
( 6.69084542e-01, -1.13990239e-01)
( 6.69584792e-01, -1.14167129e-01)
( 6.70085043e-01, -1.14338970e-01)
( 6.70585293e-01, -1.14505824e-01)
( 6.71085543e-01, -1.14667752e-01)
( 6.71585793e-01, -1.14824813e-01)
( 6.72086043e-01, -1.14977067e-01)
( 6.72586293e-01, -1.15124571e-01)
( 6.73086543e-01, -1.15267381e-01)
( 6.73586793e-01, -1.15405553e-01)
( 6.74087044e-01, -1.15539142e-01)
( 6.74587294e-01, -1.15668201e-01)
( 6.75087544e-01, -1.15792783e-01)
( 6.75587794e-01, -1.15912939e-01)
( 6.76088044e-01, -1.16028721e-01)
( 6.76588294e-01, -1.16140178e-01)
( 6.77088544e-01, -1.16247359e-01)
( 6.77588794e-01, -1.16350313e-01)
( 6.78089045e-01, -1.16449086e-01)
( 6.78589295e-01, -1.16543726e-01)
( 6.79089545e-01, -1.16634278e-01)
( 6.79589795e-01, -1.16720787e-01)
( 6.80090045e-01, -1.16803297e-01)
( 6.80590295e-01, -1.16881852e-01)
( 6.81090545e-01, -1.16956495e-01)
( 6.81590795e-01, -1.17027268e-01)
( 6.82091046e-01, -1.17094212e-01)
( 6.82591296e-01, -1.17157368e-01)
( 6.83091546e-01, -1.17216775e-01)
( 6.83591796e-01, -1.17272473e-01)
( 6.84092046e-01, -1.17324501e-01)
( 6.84592296e-01, -1.17372896e-01)
( 6.85092546e-01, -1.17417697e-01)
( 6.85592796e-01, -1.17458939e-01)
( 6.86093047e-01, -1.17496659e-01)
( 6.86593297e-01, -1.17530893e-01)
( 6.87093547e-01, -1.17561674e-01)
( 6.87593797e-01, -1.17589039e-01)
( 6.88094047e-01, -1.17613019e-01)
( 6.88594297e-01, -1.17633650e-01)
( 6.89094547e-01, -1.17650957e-01)
( 6.89594797e-01, -1.17665001e-01)
( 6.90095048e-01, -1.17675712e-01)
( 6.90595298e-01, -1.17683396e-01)
( 6.91095548e-01, -1.17686818e-01)
( 6.91595798e-01, -1.17687539e-01)
( 6.92096048e-01, -1.17686001e-01)
( 6.92596298e-01, -1.17679535e-01)
( 6.93096548e-01, -1.17670697e-01)
( 6.93596798e-01, -1.17658641e-01)
( 6.94097049e-01, -1.17643618e-01)
( 6.94597299e-01, -1.17625618e-01)
( 6.95097549e-01, -1.17604662e-01)
( 6.95597799e-01, -1.17580785e-01)
( 6.96098049e-01, -1.17554007e-01)
( 6.96598299e-01, -1.17524358e-01)
( 6.97098549e-01, -1.17491860e-01)
( 6.97598799e-01, -1.17456539e-01)
( 6.98099050e-01, -1.17418420e-01)
( 6.98599300e-01, -1.17377526e-01)
( 6.99099550e-01, -1.17333880e-01)
( 6.99599800e-01, -1.17287508e-01)
( 7.00100050e-01, -1.17238431e-01)
( 7.00600300e-01, -1.17186672e-01)
( 7.01100550e-01, -1.17132255e-01)
( 7.01600800e-01, -1.17075200e-01)
( 7.02101051e-01, -1.17015531e-01)
( 7.02601301e-01, -1.16953268e-01)
( 7.03101551e-01, -1.16888433e-01)
( 7.03601801e-01, -1.16821047e-01)
( 7.04102051e-01, -1.16751132e-01)
( 7.04602301e-01, -1.16678707e-01)
( 7.05102551e-01, -1.16603793e-01)
( 7.05602801e-01, -1.16526411e-01)
( 7.06103052e-01, -1.16446579e-01)
( 7.06603302e-01, -1.16364318e-01)
( 7.07103552e-01, -1.16279647e-01)
( 7.07603802e-01, -1.16192585e-01)
( 7.08104052e-01, -1.16103152e-01)
( 7.08604302e-01, -1.16011365e-01)
( 7.09104552e-01, -1.15917245e-01)
( 7.09604802e-01, -1.15820807e-01)
( 7.10105053e-01, -1.15722072e-01)
( 7.10605303e-01, -1.15621057e-01)
( 7.11105553e-01, -1.15517780e-01)
( 7.11605803e-01, -1.15412257e-01)
( 7.12106053e-01, -1.15304508e-01)
( 7.12606303e-01, -1.15194548e-01)
( 7.13106553e-01, -1.15082394e-01)
( 7.13606803e-01, -1.14968064e-01)
( 7.14107054e-01, -1.14851574e-01)
( 7.14607304e-01, -1.14732940e-01)
( 7.15107554e-01, -1.14612179e-01)
( 7.15607804e-01, -1.14489306e-01)
( 7.16108054e-01, -1.14364338e-01)
( 7.16608304e-01, -1.14237290e-01)
( 7.17108554e-01, -1.14108178e-01)
( 7.17608804e-01, -1.13977017e-01)
( 7.18109055e-01, -1.13843823e-01)
( 7.18609305e-01, -1.13708609e-01)
( 7.19109555e-01, -1.13571392e-01)
( 7.19609805e-01, -1.13432185e-01)
( 7.20110055e-01, -1.13291004e-01)
( 7.20610305e-01, -1.13147863e-01)
( 7.21110555e-01, -1.13002775e-01)
( 7.21610805e-01, -1.12855756e-01)
( 7.22111056e-01, -1.12706819e-01)
( 7.22611306e-01, -1.12555977e-01)
( 7.23111556e-01, -1.12403245e-01)
( 7.23611806e-01, -1.12248635e-01)
( 7.24112056e-01, -1.12092162e-01)
( 7.24612306e-01, -1.11933839e-01)
( 7.25112556e-01, -1.11773677e-01)
( 7.25612806e-01, -1.11611691e-01)
( 7.26113057e-01, -1.11447893e-01)
( 7.26613307e-01, -1.11282296e-01)
( 7.27113557e-01, -1.11114913e-01)
( 7.27613807e-01, -1.10945755e-01)
( 7.28114057e-01, -1.10774834e-01)
( 7.28614307e-01, -1.10602164e-01)
( 7.29114557e-01, -1.10427756e-01)
( 7.29614807e-01, -1.10251622e-01)
( 7.30115058e-01, -1.10073774e-01)
( 7.30615308e-01, -1.09894223e-01)
( 7.31115558e-01, -1.09712981e-01)
( 7.31615808e-01, -1.09530059e-01)
( 7.32116058e-01, -1.09345469e-01)
( 7.32616308e-01, -1.09159221e-01)
( 7.33116558e-01, -1.08971328e-01)
( 7.33616808e-01, -1.08781798e-01)
( 7.34117059e-01, -1.08590645e-01)
( 7.34617309e-01, -1.08397878e-01)
( 7.35117559e-01, -1.08203508e-01)
( 7.35617809e-01, -1.08007545e-01)
( 7.36118059e-01, -1.07810000e-01)
( 7.36618309e-01, -1.07610883e-01)
( 7.37118559e-01, -1.07410205e-01)
( 7.37618809e-01, -1.07207975e-01)
( 7.38119060e-01, -1.07004203e-01)
( 7.38619310e-01, -1.06798900e-01)
( 7.39119560e-01, -1.06592076e-01)
( 7.39619810e-01, -1.06383739e-01)
( 7.40120060e-01, -1.06173900e-01)
( 7.40620310e-01, -1.05962568e-01)
( 7.41120560e-01, -1.05749753e-01)
( 7.41620810e-01, -1.05535464e-01)
( 7.42121061e-01, -1.05319710e-01)
( 7.42621311e-01, -1.05102501e-01)
( 7.43121561e-01, -1.04883845e-01)
( 7.43621811e-01, -1.04663752e-01)
( 7.44122061e-01, -1.04442231e-01)
( 7.44622311e-01, -1.04219290e-01)
( 7.45122561e-01, -1.03994938e-01)
( 7.45622811e-01, -1.03769184e-01)
( 7.46123062e-01, -1.03542036e-01)
( 7.46623312e-01, -1.03313503e-01)
( 7.47123562e-01, -1.03083594e-01)
( 7.47623812e-01, -1.02852317e-01)
( 7.48124062e-01, -1.02619680e-01)
( 7.48624312e-01, -1.02385691e-01)
( 7.49124562e-01, -1.02150359e-01)
( 7.49624812e-01, -1.01913692e-01)
( 7.50125063e-01, -1.01675697e-01)
( 7.50625313e-01, -1.01436383e-01)
( 7.51125563e-01, -1.01195757e-01)
( 7.51625813e-01, -1.00953828e-01)
( 7.52126063e-01, -1.00710602e-01)
( 7.52626313e-01, -1.00466089e-01)
( 7.53126563e-01, -1.00220294e-01)
( 7.53626813e-01, -9.99732267e-02)
( 7.54127064e-01, -9.97248933e-02)
( 7.54627314e-01, -9.94753017e-02)
( 7.55127564e-01, -9.92244591e-02)
( 7.55627814e-01, -9.89723728e-02)
( 7.56128064e-01, -9.87190501e-02)
( 7.56628314e-01, -9.84644980e-02)
( 7.57128564e-01, -9.82087237e-02)
( 7.57628814e-01, -9.79517343e-02)
( 7.58129065e-01, -9.76935366e-02)
( 7.58629315e-01, -9.74341377e-02)
( 7.59129565e-01, -9.71735443e-02)
( 7.59629815e-01, -9.69117632e-02)
( 7.60130065e-01, -9.66488013e-02)
( 7.60630315e-01, -9.63846653e-02)
( 7.61130565e-01, -9.61193616e-02)
( 7.61630815e-01, -9.58528970e-02)
( 7.62131066e-01, -9.55852779e-02)
( 7.62631316e-01, -9.53165109e-02)
( 7.63131566e-01, -9.50466022e-02)
( 7.63631816e-01, -9.47755585e-02)
( 7.64132066e-01, -9.45033858e-02)
( 7.64632316e-01, -9.42300905e-02)
( 7.65132566e-01, -9.39556789e-02)
( 7.65632816e-01, -9.36801570e-02)
( 7.66133067e-01, -9.34035310e-02)
( 7.66633317e-01, -9.31258070e-02)
( 7.67133567e-01, -9.28469909e-02)
( 7.67633817e-01, -9.25670888e-02)
( 7.68134067e-01, -9.22861066e-02)
( 7.68634317e-01, -9.20040501e-02)
( 7.69134567e-01, -9.17209253e-02)
( 7.69634817e-01, -9.14367378e-02)
( 7.70135068e-01, -9.11514934e-02)
( 7.70635318e-01, -9.08651979e-02)
( 7.71135568e-01, -9.05778568e-02)
( 7.71635818e-01, -9.02894758e-02)
( 7.72136068e-01, -9.00000604e-02)
( 7.72636318e-01, -8.97096162e-02)
( 7.73136568e-01, -8.94181486e-02)
( 7.73636818e-01, -8.91256632e-02)
( 7.74137069e-01, -8.88321652e-02)
( 7.74637319e-01, -8.85376601e-02)
( 7.75137569e-01, -8.82421531e-02)
( 7.75637819e-01, -8.79456496e-02)
( 7.76138069e-01, -8.76481547e-02)
( 7.76638319e-01, -8.73496738e-02)
( 7.77138569e-01, -8.70502118e-02)
( 7.77638819e-01, -8.67497741e-02)
( 7.78139070e-01, -8.64483655e-02)
( 7.78639320e-01, -8.61459913e-02)
( 7.79139570e-01, -8.58426563e-02)
( 7.79639820e-01, -8.55383656e-02)
( 7.80140070e-01, -8.52331241e-02)
( 7.80640320e-01, -8.49269367e-02)
( 7.81140570e-01, -8.46198083e-02)
( 7.81640820e-01, -8.43117437e-02)
( 7.82141071e-01, -8.40027476e-02)
( 7.82641321e-01, -8.36928249e-02)
( 7.83141571e-01, -8.33819803e-02)
( 7.83641821e-01, -8.30702184e-02)
( 7.84142071e-01, -8.27575440e-02)
( 7.84642321e-01, -8.24439615e-02)
( 7.85142571e-01, -8.21294757e-02)
( 7.85642821e-01, -8.18140911e-02)
( 7.86143072e-01, -8.14978123e-02)
( 7.86643322e-01, -8.11806436e-02)
( 7.87143572e-01, -8.08625896e-02)
( 7.87643822e-01, -8.05436547e-02)
( 7.88144072e-01, -8.02238433e-02)
( 7.88644322e-01, -7.99031598e-02)
( 7.89144572e-01, -7.95816085e-02)
( 7.89644822e-01, -7.92591937e-02)
( 7.90145073e-01, -7.89359197e-02)
( 7.90645323e-01, -7.86117908e-02)
( 7.91145573e-01, -7.82868112e-02)
( 7.91645823e-01, -7.79609850e-02)
( 7.92146073e-01, -7.76343165e-02)
( 7.92646323e-01, -7.73068097e-02)
( 7.93146573e-01, -7.69784688e-02)
( 7.93646823e-01, -7.66492978e-02)
( 7.94147074e-01, -7.63193008e-02)
( 7.94647324e-01, -7.59884819e-02)
( 7.95147574e-01, -7.56568450e-02)
( 7.95647824e-01, -7.53243941e-02)
( 7.96148074e-01, -7.49911331e-02)
( 7.96648324e-01, -7.46570660e-02)
( 7.97148574e-01, -7.43221967e-02)
( 7.97648824e-01, -7.39865289e-02)
( 7.98149075e-01, -7.36500666e-02)
( 7.98649325e-01, -7.33128136e-02)
( 7.99149575e-01, -7.29747736e-02)
( 7.99649825e-01, -7.26359505e-02)
( 8.00150075e-01, -7.22963479e-02)
( 8.00650325e-01, -7.19559696e-02)
( 8.01150575e-01, -7.16148193e-02)
( 8.01650825e-01, -7.12729007e-02)
( 8.02151076e-01, -7.09302173e-02)
( 8.02651326e-01, -7.05867728e-02)
( 8.03151576e-01, -7.02425709e-02)
( 8.03651826e-01, -6.98976150e-02)
( 8.04152076e-01, -6.95519088e-02)
( 8.04652326e-01, -6.92054557e-02)
( 8.05152576e-01, -6.88582593e-02)
( 8.05652826e-01, -6.85103231e-02)
( 8.06153077e-01, -6.81616505e-02)
( 8.06653327e-01, -6.78122449e-02)
( 8.07153577e-01, -6.74621098e-02)
( 8.07653827e-01, -6.71112486e-02)
( 8.08154077e-01, -6.67596647e-02)
( 8.08654327e-01, -6.64073614e-02)
( 8.09154577e-01, -6.60543420e-02)
( 8.09654827e-01, -6.57006099e-02)
( 8.10155078e-01, -6.53461683e-02)
( 8.10655328e-01, -6.49910206e-02)
( 8.11155578e-01, -6.46351699e-02)
( 8.11655828e-01, -6.42786196e-02)
( 8.12156078e-01, -6.39213728e-02)
( 8.12656328e-01, -6.35634327e-02)
( 8.13156578e-01, -6.32048025e-02)
( 8.13656828e-01, -6.28454854e-02)
( 8.14157079e-01, -6.24854844e-02)
( 8.14657329e-01, -6.21248028e-02)
( 8.15157579e-01, -6.17634435e-02)
( 8.15657829e-01, -6.14014098e-02)
( 8.16158079e-01, -6.10387046e-02)
( 8.16658329e-01, -6.06753309e-02)
( 8.17158579e-01, -6.03112919e-02)
( 8.17658829e-01, -5.99465905e-02)
( 8.18159080e-01, -5.95812298e-02)
( 8.18659330e-01, -5.92152126e-02)
( 8.19159580e-01, -5.88485419e-02)
( 8.19659830e-01, -5.84812208e-02)
( 8.20160080e-01, -5.81132520e-02)
( 8.20660330e-01, -5.77446385e-02)
( 8.21160580e-01, -5.73753832e-02)
( 8.21660830e-01, -5.70054889e-02)
( 8.22161081e-01, -5.66349586e-02)
( 8.22661331e-01, -5.62637950e-02)
( 8.23161581e-01, -5.58920009e-02)
( 8.23661831e-01, -5.55195792e-02)
( 8.24162081e-01, -5.51465327e-02)
( 8.24662331e-01, -5.47728641e-02)
( 8.25162581e-01, -5.43985761e-02)
( 8.25662831e-01, -5.40236716e-02)
( 8.26163082e-01, -5.36481532e-02)
( 8.26663332e-01, -5.32720236e-02)
( 8.27163582e-01, -5.28952856e-02)
( 8.27663832e-01, -5.25179418e-02)
( 8.28164082e-01, -5.21399949e-02)
( 8.28664332e-01, -5.17614475e-02)
( 8.29164582e-01, -5.13823023e-02)
( 8.29664832e-01, -5.10025619e-02)
( 8.30165083e-01, -5.06222289e-02)
( 8.30665333e-01, -5.02413058e-02)
( 8.31165583e-01, -4.98597953e-02)
( 8.31665833e-01, -4.94776999e-02)
( 8.32166083e-01, -4.90950221e-02)
( 8.32666333e-01, -4.87117645e-02)
( 8.33166583e-01, -4.83279297e-02)
( 8.33666833e-01, -4.79435201e-02)
( 8.34167084e-01, -4.75585382e-02)
( 8.34667334e-01, -4.71729864e-02)
( 8.35167584e-01, -4.67868673e-02)
( 8.35667834e-01, -4.64001834e-02)
( 8.36168084e-01, -4.60129369e-02)
( 8.36668334e-01, -4.56251305e-02)
( 8.37168584e-01, -4.52367664e-02)
( 8.37668834e-01, -4.48478470e-02)
( 8.38169085e-01, -4.44583749e-02)
( 8.38669335e-01, -4.40683523e-02)
( 8.39169585e-01, -4.36777816e-02)
( 8.39669835e-01, -4.32866651e-02)
( 8.40170085e-01, -4.28950052e-02)
( 8.40670335e-01, -4.25028042e-02)
( 8.41170585e-01, -4.21100645e-02)
( 8.41670835e-01, -4.17167882e-02)
( 8.42171086e-01, -4.13229778e-02)
( 8.42671336e-01, -4.09286354e-02)
( 8.43171586e-01, -4.05337634e-02)
( 8.43671836e-01, -4.01383640e-02)
( 8.44172086e-01, -3.97424394e-02)
( 8.44672336e-01, -3.93459919e-02)
( 8.45172586e-01, -3.89490237e-02)
( 8.45672836e-01, -3.85515369e-02)
( 8.46173087e-01, -3.81535339e-02)
( 8.46673337e-01, -3.77550167e-02)
( 8.47173587e-01, -3.73559875e-02)
( 8.47673837e-01, -3.69564486e-02)
( 8.48174087e-01, -3.65564020e-02)
( 8.48674337e-01, -3.61558498e-02)
( 8.49174587e-01, -3.57547943e-02)
( 8.49674837e-01, -3.53532376e-02)
( 8.50175088e-01, -3.49511816e-02)
( 8.50675338e-01, -3.45486287e-02)
( 8.51175588e-01, -3.41455807e-02)
( 8.51675838e-01, -3.37420398e-02)
( 8.52176088e-01, -3.33380082e-02)
( 8.52676338e-01, -3.29334877e-02)
( 8.53176588e-01, -3.25284805e-02)
( 8.53676838e-01, -3.21229886e-02)
( 8.54177089e-01, -3.17170140e-02)
( 8.54677339e-01, -3.13105588e-02)
( 8.55177589e-01, -3.09036249e-02)
( 8.55677839e-01, -3.04962143e-02)
( 8.56178089e-01, -3.00883291e-02)
( 8.56678339e-01, -2.96799712e-02)
( 8.57178589e-01, -2.92711425e-02)
( 8.57678839e-01, -2.88618451e-02)
( 8.58179090e-01, -2.84520808e-02)
( 8.58679340e-01, -2.80418517e-02)
( 8.59179590e-01, -2.76311596e-02)
( 8.59679840e-01, -2.72200065e-02)
( 8.60180090e-01, -2.68083942e-02)
( 8.60680340e-01, -2.63963247e-02)
( 8.61180590e-01, -2.59837999e-02)
( 8.61680840e-01, -2.55708217e-02)
( 8.62181091e-01, -2.51573918e-02)
( 8.62681341e-01, -2.47435123e-02)
( 8.63181591e-01, -2.43291848e-02)
( 8.63681841e-01, -2.39144114e-02)
( 8.64182091e-01, -2.34991939e-02)
( 8.64682341e-01, -2.30835340e-02)
( 8.65182591e-01, -2.26674336e-02)
( 8.65682841e-01, -2.22508945e-02)
( 8.66183092e-01, -2.18339185e-02)
( 8.66683342e-01, -2.14165074e-02)
( 8.67183592e-01, -2.09986630e-02)
( 8.67683842e-01, -2.05803871e-02)
( 8.68184092e-01, -2.01616815e-02)
( 8.68684342e-01, -1.97425479e-02)
( 8.69184592e-01, -1.93229880e-02)
( 8.69684842e-01, -1.89030037e-02)
( 8.70185093e-01, -1.84825967e-02)
( 8.70685343e-01, -1.80617687e-02)
( 8.71185593e-01, -1.76405214e-02)
( 8.71685843e-01, -1.72188566e-02)
( 8.72186093e-01, -1.67967759e-02)
( 8.72686343e-01, -1.63742811e-02)
( 8.73186593e-01, -1.59513738e-02)
( 8.73686843e-01, -1.55280558e-02)
( 8.74187094e-01, -1.51043288e-02)
( 8.74687344e-01, -1.46801943e-02)
( 8.75187594e-01, -1.42556542e-02)
( 8.75687844e-01, -1.38307099e-02)
( 8.76188094e-01, -1.34053633e-02)
( 8.76688344e-01, -1.29796159e-02)
( 8.77188594e-01, -1.25534693e-02)
( 8.77688844e-01, -1.21269253e-02)
( 8.78189095e-01, -1.16999854e-02)
( 8.78689345e-01, -1.12726512e-02)
( 8.79189595e-01, -1.08449244e-02)
( 8.79689845e-01, -1.04168065e-02)
( 8.80190095e-01, -9.98829924e-03)
( 8.80690345e-01, -9.55940408e-03)
( 8.81190595e-01, -9.13012265e-03)
( 8.81690845e-01, -8.70045653e-03)
( 8.82191096e-01, -8.27040727e-03)
( 8.82691346e-01, -7.83997646e-03)
( 8.83191596e-01, -7.40916563e-03)
( 8.83691846e-01, -6.97797635e-03)
( 8.84192096e-01, -6.54641016e-03)
( 8.84692346e-01, -6.11446857e-03)
( 8.85192596e-01, -5.68215316e-03)
( 8.85692846e-01, -5.24946539e-03)
( 8.86193097e-01, -4.81640687e-03)
( 8.86693347e-01, -4.38297896e-03)
( 8.87193597e-01, -3.94918339e-03)
( 8.87693847e-01, -3.51502135e-03)
( 8.88194097e-01, -3.08049474e-03)
( 8.88694347e-01, -2.64560449e-03)
( 8.89194597e-01, -2.21035283e-03)
( 8.89694847e-01, -1.77474024e-03)
( 8.90195098e-01, -1.33876947e-03)
( 8.90695348e-01, -9.02440353e-04)
( 8.91195598e-01, -4.65756346e-04)
( 8.91695848e-01, -2.87164882e-05)
( 8.92196098e-01,  4.08674954e-04)
( 8.92696348e-01,  8.46420448e-04)
( 8.93196598e-01,  1.28451448e-03)
( 8.93696848e-01,  1.72295985e-03)
( 8.94197099e-01,  2.16175081e-03)
( 8.94697349e-01,  2.60089032e-03)
( 8.95197599e-01,  3.04037258e-03)
( 8.95697849e-01,  3.48020057e-03)
( 8.96198099e-01,  3.92036854e-03)
( 8.96698349e-01,  4.36087938e-03)
( 8.97198599e-01,  4.80172750e-03)
( 8.97698849e-01,  5.24291561e-03)
( 8.98199100e-01,  5.68443838e-03)
( 8.98699350e-01,  6.12629823e-03)
( 8.99199600e-01,  6.56849017e-03)
( 8.99699850e-01,  7.01101627e-03)
( 9.00200100e-01,  7.45387194e-03)
( 9.00700350e-01,  7.89705887e-03)
( 9.01200600e-01,  8.34057286e-03)
( 9.01700850e-01,  8.78441522e-03)
( 9.02201101e-01,  9.22858217e-03)
( 9.02701351e-01,  9.67307463e-03)
( 9.03201601e-01,  1.01178892e-02)
( 9.03701851e-01,  1.05630265e-02)
( 9.04202101e-01,  1.10084834e-02)
( 9.04702351e-01,  1.14542602e-02)
( 9.05202601e-01,  1.19003542e-02)
( 9.05702851e-01,  1.23467653e-02)
( 9.06203102e-01,  1.27934912e-02)
( 9.06703352e-01,  1.32405314e-02)
( 9.07203602e-01,  1.36878840e-02)
( 9.07703852e-01,  1.41355483e-02)
( 9.08204102e-01,  1.45835224e-02)
( 9.08704352e-01,  1.50318057e-02)
( 9.09204602e-01,  1.54803963e-02)
( 9.09704852e-01,  1.59292934e-02)
( 9.10205103e-01,  1.63784954e-02)
( 9.10705353e-01,  1.68280014e-02)
( 9.11205603e-01,  1.72778099e-02)
( 9.11705853e-01,  1.77279197e-02)
( 9.12206103e-01,  1.81783296e-02)
( 9.12706353e-01,  1.86290384e-02)
( 9.13206603e-01,  1.90800448e-02)
( 9.13706853e-01,  1.95313476e-02)
( 9.14207104e-01,  1.99829455e-02)
( 9.14707354e-01,  2.04348375e-02)
( 9.15207604e-01,  2.08870222e-02)
( 9.15707854e-01,  2.13394985e-02)
( 9.16208104e-01,  2.17922651e-02)
( 9.16708354e-01,  2.22453209e-02)
( 9.17208604e-01,  2.26986646e-02)
( 9.17708854e-01,  2.31522951e-02)
( 9.18209105e-01,  2.36062112e-02)
( 9.18709355e-01,  2.40604117e-02)
( 9.19209605e-01,  2.45148955e-02)
( 9.19709855e-01,  2.49696613e-02)
( 9.20210105e-01,  2.54247080e-02)
( 9.20710355e-01,  2.58800344e-02)
( 9.21210605e-01,  2.63356394e-02)
( 9.21710855e-01,  2.67915219e-02)
( 9.22211106e-01,  2.72476805e-02)
( 9.22711356e-01,  2.77041144e-02)
( 9.23211606e-01,  2.81608222e-02)
( 9.23711856e-01,  2.86178029e-02)
( 9.24212106e-01,  2.90750551e-02)
( 9.24712356e-01,  2.95325782e-02)
( 9.25212606e-01,  2.99903704e-02)
( 9.25712856e-01,  3.04484313e-02)
( 9.26213107e-01,  3.09067589e-02)
( 9.26713357e-01,  3.13653532e-02)
( 9.27213607e-01,  3.18242118e-02)
( 9.27713857e-01,  3.22833351e-02)
( 9.28214107e-01,  3.27427201e-02)
( 9.28714357e-01,  3.32023680e-02)
( 9.29214607e-01,  3.36622750e-02)
( 9.29714857e-01,  3.41224433e-02)
( 9.30215108e-01,  3.45828678e-02)
( 9.30715358e-01,  3.50435521e-02)
( 9.31215608e-01,  3.55044897e-02)
( 9.31715858e-01,  3.59656858e-02)
( 9.32216108e-01,  3.64271321e-02)
( 9.32716358e-01,  3.68888359e-02)
( 9.33216608e-01,  3.73507863e-02)
( 9.33716858e-01,  3.78129936e-02)
( 9.34217109e-01,  3.82754438e-02)
( 9.34717359e-01,  3.87381507e-02)
( 9.35217609e-01,  3.92010961e-02)
( 9.35717859e-01,  3.96642985e-02)
( 9.36218109e-01,  4.01277349e-02)
( 9.36718359e-01,  4.05914288e-02)
( 9.37218609e-01,  4.10553516e-02)
( 9.37718859e-01,  4.15195332e-02)
( 9.38219110e-01,  4.19839379e-02)
( 9.38719360e-01,  4.24486034e-02)
( 9.39219610e-01,  4.29134856e-02)
( 9.39719860e-01,  4.33786312e-02)
( 9.40220110e-01,  4.38439865e-02)
( 9.40720360e-01,  4.43096084e-02)
( 9.41220610e-01,  4.47754324e-02)
( 9.41720860e-01,  4.52415267e-02)
( 9.42221111e-01,  4.57078152e-02)
( 9.42721361e-01,  4.61743783e-02)
( 9.43221611e-01,  4.66411268e-02)
( 9.43721861e-01,  4.71081548e-02)
( 9.44222111e-01,  4.75753592e-02)
( 9.44722361e-01,  4.80428485e-02)
( 9.45222611e-01,  4.85105045e-02)
( 9.45722861e-01,  4.89784512e-02)
( 9.46223112e-01,  4.94465549e-02)
( 9.46723362e-01,  4.99149551e-02)
( 9.47223612e-01,  5.03835024e-02)
( 9.47723862e-01,  5.08523522e-02)
( 9.48224112e-01,  5.13213392e-02)
( 9.48724362e-01,  5.17906347e-02)
( 9.49224612e-01,  5.22600578e-02)
( 9.49724862e-01,  5.27297948e-02)
( 9.50225113e-01,  5.31996502e-02)
( 9.50725363e-01,  5.36698249e-02)
( 9.51225613e-01,  5.41401089e-02)
( 9.51725863e-01,  5.46107170e-02)
( 9.52226113e-01,  5.50814263e-02)
( 9.52726363e-01,  5.55524637e-02)
( 9.53226613e-01,  5.60235948e-02)
( 9.53726863e-01,  5.64950573e-02)
( 9.54227114e-01,  5.69666068e-02)
( 9.54727364e-01,  5.74384903e-02)
( 9.55227614e-01,  5.79104549e-02)
( 9.55727864e-01,  5.83827550e-02)
( 9.56228114e-01,  5.88551316e-02)
( 9.56728364e-01,  5.93278442e-02)
( 9.57228614e-01,  5.98006294e-02)
( 9.57728864e-01,  6.02737503e-02)
( 9.58229115e-01,  6.07469410e-02)
( 9.58729365e-01,  6.12204660e-02)
( 9.59229615e-01,  6.16940589e-02)
( 9.59729865e-01,  6.21679840e-02)
( 9.60230115e-01,  6.26419759e-02)
( 9.60730365e-01,  6.31162970e-02)
( 9.61230615e-01,  6.35906848e-02)
( 9.61730865e-01,  6.40653978e-02)
( 9.62231116e-01,  6.45401781e-02)
( 9.62731366e-01,  6.50152791e-02)
( 9.63231616e-01,  6.54904488e-02)
( 9.63731866e-01,  6.59659339e-02)
( 9.64232116e-01,  6.64414896e-02)
( 9.64732366e-01,  6.69173550e-02)
( 9.65232616e-01,  6.73932934e-02)
( 9.65732866e-01,  6.78695353e-02)
( 9.66233117e-01,  6.83458531e-02)
( 9.66733367e-01,  6.88224677e-02)
( 9.67233617e-01,  6.92991616e-02)
( 9.67733867e-01,  6.97761454e-02)
( 9.68234117e-01,  7.02532119e-02)
( 9.68734367e-01,  7.07305613e-02)
( 9.69234617e-01,  7.12079971e-02)
( 9.69734867e-01,  7.16857085e-02)
( 9.70235118e-01,  7.21635101e-02)
( 9.70735368e-01,  7.26415801e-02)
( 9.71235618e-01,  7.31197440e-02)
( 9.71735868e-01,  7.35981691e-02)
( 9.72236118e-01,  7.40766920e-02)
( 9.72736368e-01,  7.45554689e-02)
( 9.73236618e-01,  7.50343472e-02)
( 9.73736868e-01,  7.55134725e-02)
( 9.74237119e-01,  7.59927028e-02)
( 9.74737369e-01,  7.64721732e-02)
( 9.75237619e-01,  7.69517520e-02)
( 9.75737869e-01,  7.74315643e-02)
( 9.76238119e-01,  7.79114882e-02)
( 9.76738369e-01,  7.83916390e-02)
( 9.77238619e-01,  7.88719046e-02)
( 9.77738869e-01,  7.93523906e-02)
( 9.78239120e-01,  7.98329945e-02)
( 9.78739370e-01,  8.03138126e-02)
( 9.79239620e-01,  8.07947513e-02)
( 9.79739870e-01,  8.12758982e-02)
( 9.80240120e-01,  8.17571684e-02)
( 9.80740370e-01,  8.22386409e-02)
( 9.81240620e-01,  8.27202392e-02)
( 9.81740870e-01,  8.32020341e-02)
( 9.82241121e-01,  8.36839571e-02)
( 9.82741371e-01,  8.41660714e-02)
( 9.83241621e-01,  8.46483157e-02)
( 9.83741871e-01,  8.51307461e-02)
( 9.84242121e-01,  8.56133084e-02)
( 9.84742371e-01,  8.60960518e-02)
( 9.85242621e-01,  8.65789285e-02)
( 9.85742871e-01,  8.70619820e-02)
( 9.86243122e-01,  8.75451694e-02)
( 9.86743372e-01,  8.80285299e-02)
( 9.87243622e-01,  8.85120239e-02)
( 9.87743872e-01,  8.89956881e-02)
( 9.88244122e-01,  8.94794841e-02)
( 9.88744372e-01,  8.99634475e-02)
( 9.89244622e-01,  9.04475392e-02)
( 9.89744872e-01,  9.09317948e-02)
( 9.90245123e-01,  9.14161716e-02)
( 9.90745373e-01,  9.19007050e-02)
( 9.91245623e-01,  9.23853451e-02)
( 9.91745873e-01,  9.28701233e-02)
( 9.92246123e-01,  9.33549754e-02)
( 9.92746373e-01,  9.38399164e-02)
( 9.93246623e-01,  9.43248511e-02)
( 9.93746873e-01,  9.48097508e-02)
( 9.94247124e-01,  9.52944590e-02)
( 9.94747374e-01,  9.57789235e-02)
( 9.95247624e-01,  9.62625796e-02)
( 9.95747874e-01,  9.67457632e-02)
( 9.96248124e-01,  9.72259123e-02)
( 9.96748374e-01,  9.77068362e-02)
( 9.97248624e-01,  9.81754095e-02)
( 9.97748874e-01,  9.86572746e-02)
( 9.98249125e-01,  9.90904070e-02)
( 9.98749375e-01,  9.95977357e-02)
( 9.99249625e-01,  9.99235390e-02)
( 9.99749875e-01,  1.00577283e-01)};

\addplot [color=red, dashed, thick, line width=0.6mm]
coordinates {
( 1.64221377e-17,  2.00106630e-01)
( 1.18452426e-03,  2.00016102e-01)
( 2.36904852e-03,  1.99928712e-01)
( 3.55357277e-03,  1.99844458e-01)
( 4.73809703e-03,  1.99763342e-01)
( 5.92262129e-03,  1.99685363e-01)
( 7.10714555e-03,  1.99610521e-01)
( 8.29166981e-03,  1.99538816e-01)
( 9.47619406e-03,  1.99470249e-01)
( 1.06607183e-02,  1.99404819e-01)
( 1.18452426e-02,  1.99342525e-01)
( 1.30297668e-02,  1.99283370e-01)
( 1.42142911e-02,  1.99227351e-01)
( 1.53988154e-02,  1.99174469e-01)
( 1.65833396e-02,  1.99124725e-01)
( 1.77678639e-02,  1.99078118e-01)
( 1.89523881e-02,  1.99034648e-01)
( 2.01369124e-02,  1.98994315e-01)
( 2.13214366e-02,  1.98957120e-01)
( 2.25059609e-02,  1.98923061e-01)
( 2.36904852e-02,  1.98892140e-01)
( 2.48750094e-02,  1.98864356e-01)
( 2.60595337e-02,  1.98839710e-01)
( 2.72440579e-02,  1.98818200e-01)
( 2.84285822e-02,  1.98799828e-01)
( 2.96131065e-02,  1.98784593e-01)
( 3.07976307e-02,  1.98772495e-01)
( 3.19821550e-02,  1.98763534e-01)
( 3.31666792e-02,  1.98757710e-01)
( 3.43512035e-02,  1.98755024e-01)
( 3.55357277e-02,  1.98755475e-01)
( 3.67202520e-02,  1.98759063e-01)
( 3.79047763e-02,  1.98765788e-01)
( 3.90893005e-02,  1.98775650e-01)
( 4.02738248e-02,  1.98788650e-01)
( 4.14583490e-02,  1.98804787e-01)
( 4.26428733e-02,  1.98824061e-01)
( 4.38273975e-02,  1.98846472e-01)
( 4.50119218e-02,  1.98872020e-01)
( 4.61964461e-02,  1.98900706e-01)
( 4.73809703e-02,  1.98932529e-01)
( 4.85654946e-02,  1.98967489e-01)
( 4.97500188e-02,  1.99005586e-01)
( 5.09345431e-02,  1.99046820e-01)
( 5.21190674e-02,  1.99091192e-01)
( 5.33035916e-02,  1.99138700e-01)
( 5.44881159e-02,  1.99189346e-01)
( 5.56726401e-02,  1.99243130e-01)
( 5.68571644e-02,  1.99300050e-01)
( 5.80416886e-02,  1.99360107e-01)
( 5.92262129e-02,  1.99423302e-01)
( 6.04107372e-02,  1.99489634e-01)
( 6.15952614e-02,  1.99559103e-01)
( 6.27797857e-02,  1.99631710e-01)
( 6.39643099e-02,  1.99707453e-01)
( 6.51488342e-02,  1.99786334e-01)
( 6.63333584e-02,  1.99868352e-01)
( 6.75178827e-02,  1.99953507e-01)
( 6.87024070e-02,  2.00041799e-01)
( 6.98869312e-02,  2.00133229e-01)
( 7.10714555e-02,  2.00227795e-01)
( 7.22559797e-02,  2.00325499e-01)
( 7.34405040e-02,  2.00426340e-01)
( 7.45692695e-02,  2.00939028e-01)
( 7.56546672e-02,  2.01166876e-01)
( 7.67400648e-02,  2.01409102e-01)
( 7.78254624e-02,  2.01665708e-01)
( 7.89108601e-02,  2.01936693e-01)
( 7.99962577e-02,  2.02222057e-01)
( 8.10816553e-02,  2.02521800e-01)
( 8.21670529e-02,  2.02835922e-01)
( 8.32524506e-02,  2.03164424e-01)
( 8.43378482e-02,  2.03507304e-01)
( 8.54232458e-02,  2.03864564e-01)
( 8.65086435e-02,  2.04236203e-01)
( 8.75940411e-02,  2.04622221e-01)
( 8.86794387e-02,  2.05022618e-01)
( 8.97648364e-02,  2.05437395e-01)
( 9.08502340e-02,  2.05866550e-01)
( 9.19356316e-02,  2.06310085e-01)
( 9.30210293e-02,  2.06767999e-01)
( 9.41064269e-02,  2.07240292e-01)
( 9.51918245e-02,  2.07726964e-01)
( 9.62772222e-02,  2.08228016e-01)
( 9.73626198e-02,  2.08743446e-01)
( 9.84480174e-02,  2.09273256e-01)
( 9.95334151e-02,  2.09817444e-01)
( 1.00618813e-01,  2.10376012e-01)
( 1.01704210e-01,  2.10948959e-01)
( 1.02789608e-01,  2.11536286e-01)
( 1.03875006e-01,  2.12137991e-01)
( 1.04960403e-01,  2.12754076e-01)
( 1.06045801e-01,  2.13384539e-01)
( 1.07131198e-01,  2.14029382e-01)
( 1.08216596e-01,  2.14688604e-01)
( 1.09301994e-01,  2.15362206e-01)
( 1.10387391e-01,  2.16050186e-01)
( 1.11472789e-01,  2.16752545e-01)
( 1.12558187e-01,  2.17469284e-01)
( 1.13643584e-01,  2.18200402e-01)
( 1.14728982e-01,  2.18945899e-01)
( 1.15814380e-01,  2.19705775e-01)
( 1.16899777e-01,  2.20480030e-01)
( 1.17985175e-01,  2.21268665e-01)
( 1.19070572e-01,  2.22071678e-01)
( 1.20155970e-01,  2.22889071e-01)
( 1.21241368e-01,  2.23720843e-01)
( 1.22326765e-01,  2.24566994e-01)
( 1.23412163e-01,  2.25427524e-01)
( 1.24497561e-01,  2.26302434e-01)
( 1.25582958e-01,  2.27191722e-01)
( 1.26668356e-01,  2.28095390e-01)
( 1.27753753e-01,  2.29013437e-01)
( 1.28839151e-01,  2.29945863e-01)
( 1.29924549e-01,  2.30892668e-01)
( 1.31009946e-01,  2.31853852e-01)
( 1.32095344e-01,  2.32829415e-01)
( 1.33180742e-01,  2.33819358e-01)
( 1.34266139e-01,  2.34823680e-01)
( 1.35351537e-01,  2.35842381e-01)
( 1.36436935e-01,  2.36875461e-01)
( 1.37522332e-01,  2.37922920e-01)
( 1.38607730e-01,  2.38984758e-01)
( 1.39693127e-01,  2.40060976e-01)
( 1.40778525e-01,  2.41151573e-01)
( 1.41841204e-01,  2.42035501e-01)
( 1.42744851e-01,  2.42963875e-01)
( 1.43648499e-01,  2.43892013e-01)
( 1.44552147e-01,  2.44819915e-01)
( 1.45455794e-01,  2.45747580e-01)
( 1.46359442e-01,  2.46675008e-01)
( 1.47263089e-01,  2.47602200e-01)
( 1.48166737e-01,  2.48529156e-01)
( 1.49070384e-01,  2.49455875e-01)
( 1.49974032e-01,  2.50382358e-01)
( 1.50877679e-01,  2.51308604e-01)
( 1.51781327e-01,  2.52234613e-01)
( 1.52684974e-01,  2.53160387e-01)
( 1.53588622e-01,  2.54085924e-01)
( 1.54492269e-01,  2.55011224e-01)
( 1.55395917e-01,  2.55936288e-01)
( 1.56299564e-01,  2.56861115e-01)
( 1.57203212e-01,  2.57785706e-01)
( 1.58106859e-01,  2.58710061e-01)
( 1.59010507e-01,  2.59634179e-01)
( 1.59914154e-01,  2.60558060e-01)
( 1.60817802e-01,  2.61481706e-01)
( 1.61721450e-01,  2.62405114e-01)
( 1.62625097e-01,  2.63328287e-01)
( 1.63528745e-01,  2.64251222e-01)
( 1.64432392e-01,  2.65173922e-01)
( 1.65336040e-01,  2.66096384e-01)
( 1.66239687e-01,  2.67018611e-01)
( 1.67143335e-01,  2.67940601e-01)
( 1.68046982e-01,  2.68862354e-01)
( 1.68950630e-01,  2.69783871e-01)
( 1.69854277e-01,  2.70705152e-01)
( 1.70757925e-01,  2.71626196e-01)
( 1.71661572e-01,  2.72547004e-01)
( 1.72565220e-01,  2.73467575e-01)
( 1.73468867e-01,  2.74387910e-01)
( 1.74372515e-01,  2.75308008e-01)
( 1.75276162e-01,  2.76227870e-01)
( 1.76179810e-01,  2.77147495e-01)
( 1.77083458e-01,  2.78066884e-01)
( 1.77987105e-01,  2.78986036e-01)
( 1.78890753e-01,  2.79904952e-01)
( 1.79794400e-01,  2.80823632e-01)
( 1.80698048e-01,  2.81742075e-01)
( 1.81601695e-01,  2.82660281e-01)
( 1.82505343e-01,  2.83578252e-01)
( 1.83408990e-01,  2.84495985e-01)
( 1.84312638e-01,  2.85413482e-01)
( 1.85216285e-01,  2.86330743e-01)
( 1.86119933e-01,  2.87247767e-01)
( 1.87023580e-01,  2.88164555e-01)
( 1.87927228e-01,  2.89081107e-01)
( 1.88830875e-01,  2.89997422e-01)
( 1.89734523e-01,  2.90913500e-01)
( 1.90638170e-01,  2.91829342e-01)
( 1.91541818e-01,  2.92744948e-01)
( 1.92445465e-01,  2.93660317e-01)
( 1.93349113e-01,  2.94575449e-01)
( 1.94252761e-01,  2.95490346e-01)
( 1.95156408e-01,  2.96405005e-01)
( 1.96060056e-01,  2.97319429e-01)
( 1.96963703e-01,  2.98233615e-01)
( 1.97867351e-01,  2.99147566e-01)
( 1.98837989e-01,  3.00047951e-01)
( 1.99839077e-01,  3.01013379e-01)
( 2.00840165e-01,  3.01978166e-01)
( 2.01841254e-01,  3.02942309e-01)
( 2.02842342e-01,  3.03905810e-01)
( 2.03843430e-01,  3.04868668e-01)
( 2.04844518e-01,  3.05830884e-01)
( 2.05845607e-01,  3.06792456e-01)
( 2.06846695e-01,  3.07753387e-01)
( 2.07847783e-01,  3.08713674e-01)
( 2.08848872e-01,  3.09673319e-01)
( 2.09849960e-01,  3.10632321e-01)
( 2.10851048e-01,  3.11590681e-01)
( 2.11852137e-01,  3.12548398e-01)
( 2.12853225e-01,  3.13505472e-01)
( 2.13854313e-01,  3.14461904e-01)
( 2.14855401e-01,  3.15417693e-01)
( 2.15856490e-01,  3.16372839e-01)
( 2.16857578e-01,  3.17327343e-01)
( 2.17858666e-01,  3.18281204e-01)
( 2.18859755e-01,  3.19234423e-01)
( 2.19860843e-01,  3.20186999e-01)
( 2.20861931e-01,  3.21138932e-01)
( 2.21863020e-01,  3.22090222e-01)
( 2.22864108e-01,  3.23040870e-01)
( 2.23865196e-01,  3.23990875e-01)
( 2.24866284e-01,  3.24940238e-01)
( 2.25867373e-01,  3.25888958e-01)
( 2.26868461e-01,  3.26837035e-01)
( 2.27869549e-01,  3.27784470e-01)
( 2.28870638e-01,  3.28731262e-01)
( 2.29871726e-01,  3.29677411e-01)
( 2.30872814e-01,  3.30622918e-01)
( 2.31873902e-01,  3.31567782e-01)
( 2.32874991e-01,  3.32512003e-01)
( 2.33876079e-01,  3.33455582e-01)
( 2.34877167e-01,  3.34398518e-01)
( 2.35878256e-01,  3.35340811e-01)
( 2.36879344e-01,  3.36282462e-01)
( 2.37880432e-01,  3.37223470e-01)
( 2.38881521e-01,  3.38163835e-01)
( 2.39882609e-01,  3.39103558e-01)
( 2.40883697e-01,  3.40042638e-01)
( 2.41884785e-01,  3.40981076e-01)
( 2.42885874e-01,  3.41918871e-01)
( 2.43886962e-01,  3.42856023e-01)
( 2.44888050e-01,  3.43792533e-01)
( 2.45889139e-01,  3.44728400e-01)
( 2.46890227e-01,  3.45663624e-01)
( 2.47891315e-01,  3.46598206e-01)
( 2.48892404e-01,  3.47532145e-01)
( 2.49893492e-01,  3.48465441e-01)
( 2.50894580e-01,  3.49398095e-01)
( 2.51895668e-01,  3.50330106e-01)
( 2.52896757e-01,  3.51261474e-01)
( 2.53897845e-01,  3.52192200e-01)
( 2.54898933e-01,  3.53122283e-01)
( 2.55900022e-01,  3.54051723e-01)
( 2.56901110e-01,  3.54980521e-01)
( 2.57902198e-01,  3.55908676e-01)
( 2.58903287e-01,  3.56836189e-01)
( 2.59904375e-01,  3.57763059e-01)
( 2.60920112e-01,  3.58684934e-01)
( 2.61979795e-01,  3.59647214e-01)
( 2.63039479e-01,  3.60608250e-01)
( 2.64099162e-01,  3.61568044e-01)
( 2.65158846e-01,  3.62526594e-01)
( 2.66218529e-01,  3.63483902e-01)
( 2.67278212e-01,  3.64439966e-01)
( 2.68337896e-01,  3.65394788e-01)
( 2.69397579e-01,  3.66348366e-01)
( 2.70457263e-01,  3.67300701e-01)
( 2.71516946e-01,  3.68251794e-01)
( 2.72576629e-01,  3.69201643e-01)
( 2.73636313e-01,  3.70150249e-01)
( 2.74695996e-01,  3.71097612e-01)
( 2.75755680e-01,  3.72043732e-01)
( 2.76815363e-01,  3.72988609e-01)
( 2.77875046e-01,  3.73932243e-01)
( 2.78934730e-01,  3.74874634e-01)
( 2.79994413e-01,  3.75815782e-01)
( 2.81054097e-01,  3.76755687e-01)
( 2.82113780e-01,  3.77694349e-01)
( 2.83173464e-01,  3.78631768e-01)
( 2.84233147e-01,  3.79567944e-01)
( 2.85292830e-01,  3.80502877e-01)
( 2.86352514e-01,  3.81436566e-01)
( 2.87412197e-01,  3.82369013e-01)
( 2.88471881e-01,  3.83300217e-01)
( 2.89531564e-01,  3.84230177e-01)
( 2.90591247e-01,  3.85158895e-01)
( 2.91650931e-01,  3.86086369e-01)
( 2.92710614e-01,  3.87012601e-01)
( 2.93770298e-01,  3.87937589e-01)
( 2.94829981e-01,  3.88861335e-01)
( 2.95889664e-01,  3.89783837e-01)
( 2.96949348e-01,  3.90705097e-01)
( 2.98009031e-01,  3.91625113e-01)
( 2.99068715e-01,  3.92543886e-01)
( 3.00128398e-01,  3.93461416e-01)
( 3.01188081e-01,  3.94377704e-01)
( 3.02247765e-01,  3.95292748e-01)
( 3.03307448e-01,  3.96206549e-01)
( 3.04367132e-01,  3.97119107e-01)
( 3.05426815e-01,  3.98030422e-01)
( 3.06486499e-01,  3.98940494e-01)
( 3.07546182e-01,  3.99849323e-01)
( 3.08605865e-01,  4.00756909e-01)
( 3.09665549e-01,  4.01663252e-01)
( 3.10725232e-01,  4.02568352e-01)
( 3.11784916e-01,  4.03472209e-01)
( 3.12844599e-01,  4.04374822e-01)
( 3.13904282e-01,  4.05276193e-01)
( 3.14963966e-01,  4.06176321e-01)
( 3.16023649e-01,  4.07075205e-01)
( 3.17083333e-01,  4.07972847e-01)
( 3.18143016e-01,  4.08869246e-01)
( 3.19202699e-01,  4.09764401e-01)
( 3.20262383e-01,  4.10658314e-01)
( 3.21322066e-01,  4.11550983e-01)
( 3.22381750e-01,  4.12442410e-01)
( 3.23441433e-01,  4.13332593e-01)
( 3.24501117e-01,  4.14221533e-01)
( 3.25560800e-01,  4.15109231e-01)
( 3.26620483e-01,  4.15995685e-01)
( 3.27827637e-01,  4.16989760e-01)
( 3.29068823e-01,  4.18000917e-01)
( 3.30310008e-01,  4.19009596e-01)
( 3.31551194e-01,  4.20015797e-01)
( 3.32792379e-01,  4.21019521e-01)
( 3.34033565e-01,  4.22020767e-01)
( 3.35274750e-01,  4.23019535e-01)
( 3.36515936e-01,  4.24015826e-01)
( 3.37757121e-01,  4.25009639e-01)
( 3.38998307e-01,  4.26000975e-01)
( 3.40239492e-01,  4.26989833e-01)
( 3.41480678e-01,  4.27976214e-01)
( 3.42721863e-01,  4.28960117e-01)
( 3.43963049e-01,  4.29941542e-01)
( 3.45204234e-01,  4.30920490e-01)
( 3.46445419e-01,  4.31896960e-01)
( 3.47686605e-01,  4.32870953e-01)
( 3.48927790e-01,  4.33842468e-01)
( 3.50168976e-01,  4.34811506e-01)
( 3.51410161e-01,  4.35778066e-01)
( 3.52651347e-01,  4.36742148e-01)
( 3.53892532e-01,  4.37703753e-01)
( 3.55133718e-01,  4.38662880e-01)
( 3.56374903e-01,  4.39619529e-01)
( 3.57616089e-01,  4.40573701e-01)
( 3.58857274e-01,  4.41525396e-01)
( 3.60098460e-01,  4.42474613e-01)
( 3.61339645e-01,  4.43421352e-01)
( 3.62580831e-01,  4.44365614e-01)
( 3.63822016e-01,  4.45307398e-01)
( 3.65063202e-01,  4.46246704e-01)
( 3.66304387e-01,  4.47183533e-01)
( 3.67545573e-01,  4.48117884e-01)
( 3.68786758e-01,  4.49049758e-01)
( 3.70027944e-01,  4.49979154e-01)
( 3.71269129e-01,  4.50906073e-01)
( 3.72510315e-01,  4.51830514e-01)
( 3.73751500e-01,  4.52752477e-01)
( 3.74992686e-01,  4.53671963e-01)
( 3.76233871e-01,  4.54588971e-01)
( 3.77475057e-01,  4.55503502e-01)
( 3.78716242e-01,  4.56415555e-01)
( 3.79957428e-01,  4.57325131e-01)
( 3.81198613e-01,  4.58232229e-01)
( 3.82439799e-01,  4.59136849e-01)
( 3.83680984e-01,  4.60038992e-01)
( 3.84922170e-01,  4.60938657e-01)
( 3.86163355e-01,  4.61835844e-01)
( 3.87404541e-01,  4.62730554e-01)
( 3.88645726e-01,  4.63622787e-01)
( 3.89886912e-01,  4.64512542e-01)
( 3.91128097e-01,  4.65399819e-01)
( 3.92369283e-01,  4.66284619e-01)
( 3.93610468e-01,  4.67166941e-01)
( 3.94851653e-01,  4.68046785e-01)
( 3.96092839e-01,  4.68924152e-01)
( 3.97334024e-01,  4.69799041e-01)
( 3.98575210e-01,  4.70671453e-01)
( 3.99816395e-01,  4.71541387e-01)
( 4.01057581e-01,  4.72408844e-01)
( 4.02298766e-01,  4.73273823e-01)
( 4.03539952e-01,  4.74136324e-01)
( 4.05028174e-01,  4.74746187e-01)
( 4.06928122e-01,  4.76323354e-01)
( 4.08828071e-01,  4.77869840e-01)
( 4.10728020e-01,  4.79385646e-01)
( 4.12627969e-01,  4.80870773e-01)
( 4.14527918e-01,  4.82325219e-01)
( 4.16427867e-01,  4.83748986e-01)
( 4.18327816e-01,  4.85142072e-01)
( 4.20227765e-01,  4.86504479e-01)
( 4.22127713e-01,  4.87836205e-01)
( 4.24027662e-01,  4.89137252e-01)
( 4.25927611e-01,  4.90407618e-01)
( 4.27827560e-01,  4.91647305e-01)
( 4.29727509e-01,  4.92856312e-01)
( 4.31627458e-01,  4.94034638e-01)
( 4.33527407e-01,  4.95182285e-01)
( 4.35427355e-01,  4.96299252e-01)
( 4.37327304e-01,  4.97385539e-01)
( 4.39227253e-01,  4.98441145e-01)
( 4.41127202e-01,  4.99466072e-01)
( 4.43027151e-01,  5.00460319e-01)
( 4.44927100e-01,  5.01423886e-01)
( 4.46827049e-01,  5.02356773e-01)
( 4.48726998e-01,  5.03258980e-01)
( 4.50626946e-01,  5.04130507e-01)
( 4.52526895e-01,  5.04971354e-01)
( 4.54426844e-01,  5.05781521e-01)
( 4.56326793e-01,  5.06561008e-01)
( 4.58226742e-01,  5.07309815e-01)
( 4.60126691e-01,  5.08027943e-01)
( 4.62026640e-01,  5.08715390e-01)
( 4.63926588e-01,  5.09372157e-01)
( 4.65826537e-01,  5.09998244e-01)
( 4.67726486e-01,  5.10593652e-01)
( 4.69626435e-01,  5.11158379e-01)
( 4.71526384e-01,  5.11692426e-01)
( 4.73426333e-01,  5.12195794e-01)
( 4.75326282e-01,  5.12668481e-01)
( 4.77226230e-01,  5.13110489e-01)
( 4.79126179e-01,  5.13521816e-01)
( 4.81026128e-01,  5.13902464e-01)
( 4.82926077e-01,  5.14252431e-01)
( 4.84826026e-01,  5.14571719e-01)
( 4.86725975e-01,  5.14860326e-01)
( 4.88625924e-01,  5.15118254e-01)
( 4.90525873e-01,  5.15345502e-01)
( 4.92425821e-01,  5.15542070e-01)
( 4.94325770e-01,  5.15707957e-01)
( 4.96225719e-01,  5.15843165e-01)
( 4.98125668e-01,  5.15947693e-01)
( 5.00025617e-01,  5.16021541e-01)
( 5.01925566e-01,  5.16064709e-01)
( 5.03825515e-01,  5.16077197e-01)
( 5.05725463e-01,  5.16059005e-01)
( 5.07625412e-01,  5.16010132e-01)
( 5.09525361e-01,  5.15930581e-01)
( 5.11425310e-01,  5.15820349e-01)
( 5.13325259e-01,  5.15679437e-01)
( 5.15225208e-01,  5.15507845e-01)
( 5.17125157e-01,  5.15305573e-01)
( 5.19025105e-01,  5.15072621e-01)
( 5.20925054e-01,  5.14808989e-01)
( 5.22825003e-01,  5.14514677e-01)
( 5.23954124e-01,  5.13567003e-01)
( 5.25031857e-01,  5.13605460e-01)
( 5.26109590e-01,  5.13597505e-01)
( 5.27187322e-01,  5.13543137e-01)
( 5.28265055e-01,  5.13442356e-01)
( 5.29342788e-01,  5.13295163e-01)
( 5.30420520e-01,  5.13101557e-01)
( 5.31498253e-01,  5.12861539e-01)
( 5.32575986e-01,  5.12575108e-01)
( 5.33653718e-01,  5.12242264e-01)
( 5.34731451e-01,  5.11863008e-01)
( 5.35809183e-01,  5.11437339e-01)
( 5.36886916e-01,  5.10965257e-01)
( 5.37964649e-01,  5.10446763e-01)
( 5.39042381e-01,  5.09881856e-01)
( 5.40120114e-01,  5.09270537e-01)
( 5.41197847e-01,  5.08612805e-01)
( 5.42275579e-01,  5.07908660e-01)
( 5.43353312e-01,  5.07158103e-01)
( 5.44431045e-01,  5.06361133e-01)
( 5.45508777e-01,  5.05517751e-01)
( 5.46586510e-01,  5.04627955e-01)
( 5.47664243e-01,  5.03691748e-01)
( 5.48741975e-01,  5.02709127e-01)
( 5.49819708e-01,  5.01680094e-01)
( 5.50897440e-01,  5.00604648e-01)
( 5.51975173e-01,  4.99482790e-01)
( 5.53052906e-01,  4.98314519e-01)
( 5.54130638e-01,  4.97099836e-01)
( 5.55208371e-01,  4.95838739e-01)
( 5.56286104e-01,  4.94531231e-01)
( 5.57363836e-01,  4.93177309e-01)
( 5.58441569e-01,  4.91776975e-01)
( 5.59519302e-01,  4.90330228e-01)
( 5.60597034e-01,  4.88837069e-01)
( 5.61674767e-01,  4.87297497e-01)
( 5.62752500e-01,  4.85711512e-01)
( 5.63830232e-01,  4.84079115e-01)
( 5.64907965e-01,  4.82400305e-01)
( 5.65985697e-01,  4.80675083e-01)
( 5.67063430e-01,  4.78903448e-01)
( 5.68141163e-01,  4.77085400e-01)
( 5.69218895e-01,  4.75220940e-01)
( 5.70296628e-01,  4.73310067e-01)
( 5.71374361e-01,  4.71352781e-01)
( 5.72452093e-01,  4.69349083e-01)
( 5.73529826e-01,  4.67298972e-01)
( 5.74607559e-01,  4.65202449e-01)
( 5.75685291e-01,  4.63059513e-01)
( 5.76763024e-01,  4.60870164e-01)
( 5.77840757e-01,  4.58634403e-01)
( 5.78918489e-01,  4.56352229e-01)
( 5.79996222e-01,  4.54023642e-01)
( 5.81073955e-01,  4.51648643e-01)
( 5.82151687e-01,  4.49227231e-01)
( 5.83229420e-01,  4.46759407e-01)
( 5.84307152e-01,  4.44245169e-01)
( 5.85384885e-01,  4.41684520e-01)
( 5.86462618e-01,  4.39077457e-01)
( 5.87540350e-01,  4.36423982e-01)
( 5.88618083e-01,  4.33724095e-01)
( 5.89695816e-01,  4.30977795e-01)
( 5.90340222e-01,  4.28259340e-01)
( 5.90551301e-01,  4.28252676e-01)
( 5.90762380e-01,  4.28209894e-01)
( 5.90973459e-01,  4.28130992e-01)
( 5.91184538e-01,  4.28015971e-01)
( 5.91395617e-01,  4.27864831e-01)
( 5.91606696e-01,  4.27677572e-01)
( 5.91817776e-01,  4.27454194e-01)
( 5.92028855e-01,  4.27194697e-01)
( 5.92239934e-01,  4.26899081e-01)
( 5.92451013e-01,  4.26567345e-01)
( 5.92662092e-01,  4.26199491e-01)
( 5.92873171e-01,  4.25795517e-01)
( 5.93084250e-01,  4.25355424e-01)
( 5.93295330e-01,  4.24879212e-01)
( 5.93506409e-01,  4.24366881e-01)
( 5.93717488e-01,  4.23818431e-01)
( 5.93928567e-01,  4.23233862e-01)
( 5.94139646e-01,  4.22613174e-01)
( 5.94350725e-01,  4.21956366e-01)
( 5.94561804e-01,  4.21263440e-01)
( 5.94772884e-01,  4.20534394e-01)
( 5.94983963e-01,  4.19769229e-01)
( 5.95195042e-01,  4.18967945e-01)
( 5.95406121e-01,  4.18130542e-01)
( 5.95617200e-01,  4.17257020e-01)
( 5.95828279e-01,  4.16347379e-01)
( 5.96039358e-01,  4.15401619e-01)
( 5.96250437e-01,  4.14419739e-01)
( 5.96461517e-01,  4.13401741e-01)
( 5.96672596e-01,  4.12347623e-01)
( 5.96883675e-01,  4.11257386e-01)
( 5.97094754e-01,  4.10131030e-01)
( 5.97305833e-01,  4.08968555e-01)
( 5.97516912e-01,  4.07769961e-01)
( 5.97727991e-01,  4.06535248e-01)
( 5.97939071e-01,  4.05264415e-01)
( 5.98150150e-01,  4.03957464e-01)
( 5.98361229e-01,  4.02614393e-01)
( 5.98572308e-01,  4.01235204e-01)
( 5.98783387e-01,  3.99819895e-01)
( 5.98994466e-01,  3.98368467e-01)
( 5.99205545e-01,  3.96880920e-01)
( 5.99416625e-01,  3.95357254e-01)
( 5.99627704e-01,  3.93797468e-01)
( 5.99838783e-01,  3.92201564e-01)
( 6.00049862e-01,  3.90569541e-01)
( 6.00260941e-01,  3.88901398e-01)
( 6.00472020e-01,  3.87197136e-01)
( 6.00683099e-01,  3.85456755e-01)
( 6.00894179e-01,  3.83680255e-01)
( 6.01105258e-01,  3.81867636e-01)
( 6.01316337e-01,  3.80018898e-01)
( 6.01527416e-01,  3.78134041e-01)
( 6.01738495e-01,  3.76213064e-01)
( 6.01949574e-01,  3.74255969e-01)
( 6.02160653e-01,  3.72262754e-01)
( 6.02371733e-01,  3.70233421e-01)
( 6.02582812e-01,  3.68167968e-01)
( 6.02793891e-01,  3.66066396e-01)
( 6.03004970e-01,  3.63928705e-01)
( 6.03216049e-01,  3.61754894e-01)
( 6.03414825e-01,  3.58827366e-01)
( 6.03429045e-01,  3.55607451e-01)
( 6.03443265e-01,  3.52371037e-01)
( 6.03457485e-01,  3.49118124e-01)
( 6.03471705e-01,  3.45848713e-01)
( 6.03485925e-01,  3.42562803e-01)
( 6.03500145e-01,  3.39260395e-01)
( 6.03514366e-01,  3.35941488e-01)
( 6.03528586e-01,  3.32606082e-01)
( 6.03542806e-01,  3.29254177e-01)
( 6.03557026e-01,  3.25885774e-01)
( 6.03571246e-01,  3.22500873e-01)
( 6.03585466e-01,  3.19099472e-01)
( 6.03599686e-01,  3.15681573e-01)
( 6.03613907e-01,  3.12247176e-01)
( 6.03628127e-01,  3.08796279e-01)
( 6.03642347e-01,  3.05328884e-01)
( 6.03656567e-01,  3.01844991e-01)
( 6.03670787e-01,  2.98344598e-01)
( 6.03685007e-01,  2.94827707e-01)
( 6.03699227e-01,  2.91294318e-01)
( 6.03713448e-01,  2.87744430e-01)
( 6.03727668e-01,  2.84178043e-01)
( 6.03741888e-01,  2.80595157e-01)
( 6.03756108e-01,  2.76995773e-01)
( 6.03770328e-01,  2.73379890e-01)
( 6.03784548e-01,  2.69747509e-01)
( 6.03798768e-01,  2.66098629e-01)
( 6.03812989e-01,  2.62433250e-01)
( 6.03827209e-01,  2.58751373e-01)
( 6.03841429e-01,  2.55052997e-01)
( 6.03855649e-01,  2.51338122e-01)
( 6.03869869e-01,  2.47606749e-01)
( 6.03884089e-01,  2.43858877e-01)
( 6.03898309e-01,  2.40094506e-01)
( 6.03912530e-01,  2.36313637e-01)
( 6.03926750e-01,  2.32516269e-01)
( 6.03940970e-01,  2.28702402e-01)
( 6.03955190e-01,  2.24872037e-01)
( 6.03969410e-01,  2.21025173e-01)
( 6.03983630e-01,  2.17161811e-01)
( 6.03997850e-01,  2.13281950e-01)
( 6.04012071e-01,  2.09385590e-01)
( 6.04026291e-01,  2.05472732e-01)
( 6.04040511e-01,  2.01543375e-01)
( 6.04054731e-01,  1.97597519e-01)
( 6.04068951e-01,  1.93635164e-01)
( 6.04083171e-01,  1.89656311e-01)
( 6.04097391e-01,  1.85660960e-01)
( 6.04111612e-01,  1.81649109e-01)
( 6.04125832e-01,  1.77620761e-01)
( 6.04140052e-01,  1.73575913e-01)
( 6.04154272e-01,  1.69514567e-01)
( 6.04168492e-01,  1.65436722e-01)
( 6.04182712e-01,  1.61342378e-01)
( 6.04196932e-01,  1.57231536e-01)
( 6.04211153e-01,  1.53104195e-01)
( 6.04225373e-01,  1.48960356e-01)
( 6.04239593e-01,  1.44800018e-01)
( 6.04253813e-01,  1.40623181e-01)
( 6.04268033e-01,  1.36429845e-01)
( 6.04282253e-01,  1.32220011e-01)
( 6.04296473e-01,  1.27993679e-01)
( 6.04356955e-01,  1.23583606e-01)
( 6.04445193e-01,  1.20092351e-01)
( 6.04533432e-01,  1.16647046e-01)
( 6.04621670e-01,  1.13247692e-01)
( 6.04709909e-01,  1.09894289e-01)
( 6.04798147e-01,  1.06586837e-01)
( 6.04886386e-01,  1.03325335e-01)
( 6.04974624e-01,  1.00109784e-01)
( 6.05062862e-01,  9.69401838e-02)
( 6.05151101e-01,  9.38165341e-02)
( 6.05239339e-01,  9.07388352e-02)
( 6.05327578e-01,  8.77070870e-02)
( 6.05415816e-01,  8.47212896e-02)
( 6.05504055e-01,  8.17814428e-02)
( 6.05592293e-01,  7.88875467e-02)
( 6.05680531e-01,  7.60396013e-02)
( 6.05768770e-01,  7.32376067e-02)
( 6.05857008e-01,  7.04815627e-02)
( 6.05945247e-01,  6.77714695e-02)
( 6.06033485e-01,  6.51073270e-02)
( 6.06121724e-01,  6.24891352e-02)
( 6.06209962e-01,  5.99168941e-02)
( 6.06298200e-01,  5.73906037e-02)
( 6.06386439e-01,  5.49102640e-02)
( 6.06474677e-01,  5.24758750e-02)
( 6.06562916e-01,  5.00874367e-02)
( 6.06651154e-01,  4.77449491e-02)
( 6.06739393e-01,  4.54484123e-02)
( 6.06827631e-01,  4.31978261e-02)
( 6.06915869e-01,  4.09931907e-02)
( 6.07004108e-01,  3.88345060e-02)
( 6.07092346e-01,  3.67217719e-02)
( 6.07180585e-01,  3.46549886e-02)
( 6.07268823e-01,  3.26341560e-02)
( 6.07357062e-01,  3.06592741e-02)
( 6.07445300e-01,  2.87303429e-02)
( 6.07533538e-01,  2.68473625e-02)
( 6.07621777e-01,  2.50103327e-02)
( 6.07710015e-01,  2.32192536e-02)
( 6.07798254e-01,  2.14741253e-02)
( 6.07886492e-01,  1.97749476e-02)
( 6.07974731e-01,  1.81217207e-02)
( 6.08062969e-01,  1.65144445e-02)
( 6.08151207e-01,  1.49531190e-02)
( 6.08239446e-01,  1.34377442e-02)
( 6.08327684e-01,  1.19683201e-02)
( 6.08415923e-01,  1.05448467e-02)
( 6.08504161e-01,  9.16732399e-03)
( 6.08592400e-01,  7.83575202e-03)
( 6.08680638e-01,  6.55013075e-03)
( 6.08768876e-01,  5.31046020e-03)
( 6.08857115e-01,  4.11674035e-03)
( 6.08945353e-01,  2.96897122e-03)
( 6.09033592e-01,  1.86715279e-03)
( 6.09121830e-01,  8.11285069e-04)
( 6.09210069e-01, -1.98631941e-04)
( 6.09298307e-01, -1.16259824e-03)
( 6.09386545e-01, -2.08061384e-03)
( 6.09474784e-01, -2.95267872e-03)
( 6.09563022e-01, -3.77879290e-03)
( 6.09651261e-01, -4.55895636e-03)
( 6.09739499e-01, -5.29316912e-03)
( 6.09925307e-01, -7.20545034e-03)
( 6.10533917e-01, -1.02584727e-02)
( 6.11142527e-01, -1.32596489e-02)
( 6.11751137e-01, -1.62089788e-02)
( 6.12359748e-01, -1.91064625e-02)
( 6.12968358e-01, -2.19521001e-02)
( 6.13576968e-01, -2.47458914e-02)
( 6.14185578e-01, -2.74878364e-02)
( 6.14794188e-01, -3.01779353e-02)
( 6.15402798e-01, -3.28161880e-02)
( 6.16011408e-01, -3.54025944e-02)
( 6.16620018e-01, -3.79371547e-02)
( 6.17228628e-01, -4.04198687e-02)
( 6.17837238e-01, -4.28507365e-02)
( 6.18445848e-01, -4.52297581e-02)
( 6.19054458e-01, -4.75569334e-02)
( 6.19663068e-01, -4.98322626e-02)
( 6.20271678e-01, -5.20557456e-02)
( 6.20880288e-01, -5.42273823e-02)
( 6.21488898e-01, -5.63471728e-02)
( 6.22097508e-01, -5.84151171e-02)
( 6.22706119e-01, -6.04312152e-02)
( 6.23314729e-01, -6.23954671e-02)
( 6.23923339e-01, -6.43078727e-02)
( 6.24531949e-01, -6.61684322e-02)
( 6.25140559e-01, -6.79771454e-02)
( 6.25749169e-01, -6.97340124e-02)
( 6.26357779e-01, -7.14390333e-02)
( 6.26966389e-01, -7.30922078e-02)
( 6.27574999e-01, -7.46935362e-02)
( 6.28183609e-01, -7.62430184e-02)
( 6.28792219e-01, -7.77406543e-02)
( 6.29400829e-01, -7.91864441e-02)
( 6.30009439e-01, -8.05803876e-02)
( 6.30618049e-01, -8.19224849e-02)
( 6.31226659e-01, -8.32127360e-02)
( 6.31835269e-01, -8.44511409e-02)
( 6.32443879e-01, -8.56376996e-02)
( 6.33052490e-01, -8.67724120e-02)
( 6.33661100e-01, -8.78552782e-02)
( 6.34269710e-01, -8.88862983e-02)
( 6.34878320e-01, -8.98654721e-02)
( 6.35486930e-01, -9.07927997e-02)
( 6.36095540e-01, -9.16682811e-02)
( 6.36704150e-01, -9.24919162e-02)
( 6.37312760e-01, -9.32637052e-02)
( 6.37921370e-01, -9.39836479e-02)
( 6.38529980e-01, -9.46517445e-02)
( 6.39138590e-01, -9.52679948e-02)
( 6.39747200e-01, -9.58323989e-02)
( 6.40355810e-01, -9.63449567e-02)
( 6.40964420e-01, -9.68056684e-02)
( 6.41573030e-01, -9.72145339e-02)
( 6.42181640e-01, -9.75715531e-02)
( 6.42790250e-01, -9.78767261e-02)
( 6.43398861e-01, -9.81300530e-02)
( 6.44007471e-01, -9.83315336e-02)
( 6.44616081e-01, -9.84811679e-02)
( 6.45224691e-01, -9.85789561e-02)
( 6.45833301e-01, -9.86248981e-02)
( 6.46441911e-01, -9.86189938e-02)
( 6.47050521e-01, -9.85612434e-02)
( 6.47659131e-01, -9.84516467e-02)
( 6.48254067e-01, -1.00621680e-01)
( 6.48844444e-01, -1.01325348e-01)
( 6.49434821e-01, -1.02013776e-01)
( 6.50025199e-01, -1.02686965e-01)
( 6.50615576e-01, -1.03344915e-01)
( 6.51205954e-01, -1.03987626e-01)
( 6.51796331e-01, -1.04615097e-01)
( 6.52386709e-01, -1.05227329e-01)
( 6.52977086e-01, -1.05824321e-01)
( 6.53567463e-01, -1.06406074e-01)
( 6.54157841e-01, -1.06972588e-01)
( 6.54748218e-01, -1.07523862e-01)
( 6.55338596e-01, -1.08059897e-01)
( 6.55928973e-01, -1.08580693e-01)
( 6.56519351e-01, -1.09086249e-01)
( 6.57109728e-01, -1.09576566e-01)
( 6.57700106e-01, -1.10051644e-01)
( 6.58290483e-01, -1.10511482e-01)
( 6.58880860e-01, -1.10956081e-01)
( 6.59471238e-01, -1.11385440e-01)
( 6.60061615e-01, -1.11799560e-01)
( 6.60651993e-01, -1.12198441e-01)
( 6.61242370e-01, -1.12582082e-01)
( 6.61832748e-01, -1.12950484e-01)
( 6.62423125e-01, -1.13303647e-01)
( 6.63013503e-01, -1.13641570e-01)
( 6.63603880e-01, -1.13964254e-01)
( 6.64194257e-01, -1.14271699e-01)
( 6.64784635e-01, -1.14563904e-01)
( 6.65375012e-01, -1.14840870e-01)
( 6.65965390e-01, -1.15102596e-01)
( 6.66555767e-01, -1.15349083e-01)
( 6.67146145e-01, -1.15580331e-01)
( 6.67736522e-01, -1.15796339e-01)
( 6.68326899e-01, -1.15997108e-01)
( 6.68917277e-01, -1.16182638e-01)
( 6.69507654e-01, -1.16352928e-01)
( 6.70098032e-01, -1.16507979e-01)
( 6.70688409e-01, -1.16647791e-01)
( 6.71278787e-01, -1.16772363e-01)
( 6.71869164e-01, -1.16881696e-01)
( 6.72459542e-01, -1.16975789e-01)
( 6.73049919e-01, -1.17054643e-01)
( 6.73640296e-01, -1.17118258e-01)
( 6.74230674e-01, -1.17166633e-01)
( 6.74821051e-01, -1.17199769e-01)
( 6.75411429e-01, -1.17217666e-01)
( 6.76001806e-01, -1.17220323e-01)
( 6.76592184e-01, -1.17207741e-01)
( 6.77182561e-01, -1.17179920e-01)
( 6.77772938e-01, -1.17136859e-01)
( 6.78363316e-01, -1.17078559e-01)
( 6.78953693e-01, -1.17005019e-01)
( 6.79544071e-01, -1.16916240e-01)
( 6.80134448e-01, -1.16812222e-01)
( 6.80724826e-01, -1.16692965e-01)
( 6.81315203e-01, -1.16558468e-01)
( 6.81905581e-01, -1.16408731e-01)
( 6.82495958e-01, -1.16243756e-01)
( 6.83086335e-01, -1.16063540e-01)
( 6.83676713e-01, -1.15868086e-01)
( 6.84267090e-01, -1.15657392e-01)
( 6.85439171e-01, -1.16455977e-01)
( 6.87890997e-01, -1.16358718e-01)
( 6.90342824e-01, -1.16225504e-01)
( 6.92794651e-01, -1.16056334e-01)
( 6.95246477e-01, -1.15851209e-01)
( 6.97698304e-01, -1.15610129e-01)
( 7.00150131e-01, -1.15333093e-01)
( 7.02601957e-01, -1.15020102e-01)
( 7.05053784e-01, -1.14671156e-01)
( 7.07505611e-01, -1.14286255e-01)
( 7.09957437e-01, -1.13865398e-01)
( 7.12409264e-01, -1.13408587e-01)
( 7.14861091e-01, -1.12915819e-01)
( 7.17312917e-01, -1.12387097e-01)
( 7.19764744e-01, -1.11822419e-01)
( 7.22216571e-01, -1.11221786e-01)
( 7.24668397e-01, -1.10585198e-01)
( 7.27120224e-01, -1.09912655e-01)
( 7.29572051e-01, -1.09204156e-01)
( 7.32023878e-01, -1.08459702e-01)
( 7.34475704e-01, -1.07679292e-01)
( 7.36927531e-01, -1.06862928e-01)
( 7.39379358e-01, -1.06010608e-01)
( 7.41831184e-01, -1.05122333e-01)
( 7.44283011e-01, -1.04198102e-01)
( 7.46734838e-01, -1.03237917e-01)
( 7.49186664e-01, -1.02241776e-01)
( 7.51638491e-01, -1.01209679e-01)
( 7.54090318e-01, -1.00141628e-01)
( 7.56542144e-01, -9.90376210e-02)
( 7.58993971e-01, -9.78976589e-02)
( 7.61445798e-01, -9.67217416e-02)
( 7.63897624e-01, -9.55098690e-02)
( 7.66349451e-01, -9.42620411e-02)
( 7.68801278e-01, -9.29782579e-02)
( 7.71253104e-01, -9.16585195e-02)
( 7.73704931e-01, -9.03028257e-02)
( 7.76156758e-01, -8.89111768e-02)
( 7.78608584e-01, -8.74835725e-02)
( 7.81060411e-01, -8.60200130e-02)
( 7.83512238e-01, -8.45204982e-02)
( 7.85964064e-01, -8.29850281e-02)
( 7.88415891e-01, -8.14136027e-02)
( 7.90867718e-01, -7.98062221e-02)
( 7.93319545e-01, -7.81628862e-02)
( 7.95771371e-01, -7.64835950e-02)
( 7.98223198e-01, -7.47683486e-02)
( 8.00675025e-01, -7.30171469e-02)
( 8.03126851e-01, -7.12299899e-02)
( 8.05578678e-01, -6.94068776e-02)
( 8.08030505e-01, -6.75478101e-02)
( 8.10482331e-01, -6.56527873e-02)
( 8.12934158e-01, -6.37218092e-02)
( 8.15385985e-01, -6.17548758e-02)
( 8.17837811e-01, -5.97519872e-02)
( 8.20289638e-01, -5.77131433e-02)
( 8.22741465e-01, -5.56383441e-02)
( 8.25193291e-01, -5.35275897e-02)
( 8.27645118e-01, -5.13808799e-02)
( 8.30096945e-01, -4.91982149e-02)
( 8.32548771e-01, -4.69795947e-02)
( 8.35000598e-01, -4.47250191e-02)
( 8.37452425e-01, -4.24344883e-02)
( 8.38899120e-01, -4.12811597e-02)
( 8.40202226e-01, -4.04349579e-02)
( 8.41505331e-01, -3.95809985e-02)
( 8.42808437e-01, -3.87192816e-02)
( 8.44111542e-01, -3.78498072e-02)
( 8.45414648e-01, -3.69725752e-02)
( 8.46717753e-01, -3.60875856e-02)
( 8.48020859e-01, -3.51948386e-02)
( 8.49323964e-01, -3.42943339e-02)
( 8.50627069e-01, -3.33860718e-02)
( 8.51930175e-01, -3.24700520e-02)
( 8.53233280e-01, -3.15462748e-02)
( 8.54536386e-01, -3.06147400e-02)
( 8.55839491e-01, -2.96754476e-02)
( 8.57142597e-01, -2.87283977e-02)
( 8.58445702e-01, -2.77735903e-02)
( 8.59748808e-01, -2.68110253e-02)
( 8.61051913e-01, -2.58407027e-02)
( 8.62355018e-01, -2.48626227e-02)
( 8.63658124e-01, -2.38767850e-02)
( 8.64961229e-01, -2.28831899e-02)
( 8.66264335e-01, -2.18818372e-02)
( 8.67567440e-01, -2.08727269e-02)
( 8.68870546e-01, -1.98558591e-02)
( 8.70173651e-01, -1.88312337e-02)
( 8.71476757e-01, -1.77988508e-02)
( 8.72779862e-01, -1.67587104e-02)
( 8.74082967e-01, -1.57108124e-02)
( 8.75386073e-01, -1.46551569e-02)
( 8.76689178e-01, -1.35917438e-02)
( 8.77992284e-01, -1.25205732e-02)
( 8.79295389e-01, -1.14416450e-02)
( 8.80598495e-01, -1.03549593e-02)
( 8.81901600e-01, -9.26051604e-03)
( 8.83204706e-01, -8.15831524e-03)
( 8.84507811e-01, -7.04835689e-03)
( 8.85810917e-01, -5.93064100e-03)
( 8.87114022e-01, -4.80516756e-03)
( 8.88417127e-01, -3.67193658e-03)
( 8.89720233e-01, -2.53094805e-03)
( 8.91023338e-01, -1.38220198e-03)
( 8.92326444e-01, -2.25698359e-04)
( 8.93629549e-01,  9.38562805e-04)
( 8.94932655e-01,  2.11058151e-03)
( 8.96235760e-01,  3.29035777e-03)
( 8.97538866e-01,  4.47789157e-03)
( 8.98841971e-01,  5.67318291e-03)
( 9.00145076e-01,  6.87623180e-03)
( 9.01448182e-01,  8.08703824e-03)
( 9.02751287e-01,  9.30560221e-03)
( 9.04054393e-01,  1.05319237e-02)
( 9.05357498e-01,  1.17660028e-02)
( 9.06660604e-01,  1.30078394e-02)
( 9.07963709e-01,  1.42574336e-02)
( 9.09266815e-01,  1.55147853e-02)
( 9.10569920e-01,  1.67798945e-02)
( 9.11873026e-01,  1.80527613e-02)
( 9.13176131e-01,  1.93333857e-02)
( 9.14479236e-01,  2.06217676e-02)
( 9.15782342e-01,  2.19179070e-02)
( 9.17085447e-01,  2.32218040e-02)
( 9.18388553e-01,  2.45334585e-02)
( 9.19688265e-01,  2.56677024e-02)
( 9.20983616e-01,  2.68024054e-02)
( 9.22278967e-01,  2.79393687e-02)
( 9.23574317e-01,  2.90785923e-02)
( 9.24869668e-01,  3.02200762e-02)
( 9.26165018e-01,  3.13638203e-02)
( 9.27460369e-01,  3.25098247e-02)
( 9.28755719e-01,  3.36580894e-02)
( 9.30051070e-01,  3.48086144e-02)
( 9.31346420e-01,  3.59613997e-02)
( 9.32641771e-01,  3.71164452e-02)
( 9.33937122e-01,  3.82737511e-02)
( 9.35232472e-01,  3.94333172e-02)
( 9.36527823e-01,  4.05951436e-02)
( 9.37823173e-01,  4.17592302e-02)
( 9.39118524e-01,  4.29255772e-02)
( 9.40413874e-01,  4.40941844e-02)
( 9.41709225e-01,  4.52650520e-02)
( 9.43004575e-01,  4.64381798e-02)
( 9.44299926e-01,  4.76135678e-02)
( 9.45595277e-01,  4.87912162e-02)
( 9.46890627e-01,  4.99711248e-02)
( 9.48185978e-01,  5.11532938e-02)
( 9.49481328e-01,  5.23377230e-02)
( 9.50776679e-01,  5.35244125e-02)
( 9.52072029e-01,  5.47133622e-02)
( 9.53367380e-01,  5.59045723e-02)
( 9.54662730e-01,  5.70980426e-02)
( 9.55958081e-01,  5.82937732e-02)
( 9.57253432e-01,  5.94917641e-02)
( 9.58548782e-01,  6.06920153e-02)
( 9.59844133e-01,  6.18945267e-02)
( 9.61139483e-01,  6.30992985e-02)
( 9.62434834e-01,  6.43063305e-02)
( 9.63730184e-01,  6.55156228e-02)
( 9.65025535e-01,  6.67271754e-02)
( 9.66320886e-01,  6.79409882e-02)
( 9.67616236e-01,  6.91570614e-02)
( 9.68911587e-01,  7.03753948e-02)
( 9.70206937e-01,  7.15959885e-02)
( 9.71502288e-01,  7.28188425e-02)
( 9.72797638e-01,  7.40439568e-02)
( 9.74092989e-01,  7.52713313e-02)
( 9.75388339e-01,  7.65009662e-02)
( 9.76683690e-01,  7.77328613e-02)
( 9.77979041e-01,  7.89670167e-02)
( 9.79274391e-01,  8.02034323e-02)
( 9.80569742e-01,  8.14421083e-02)
( 9.81865092e-01,  8.26830445e-02)
( 9.83160443e-01,  8.39262410e-02)
( 9.84455793e-01,  8.51716979e-02)
( 9.85751144e-01,  8.64194149e-02)
( 9.87046494e-01,  8.76693923e-02)
( 9.88341845e-01,  8.89216299e-02)
( 9.89637196e-01,  9.01761279e-02)
( 9.90932546e-01,  9.14328861e-02)
( 9.92227897e-01,  9.26919046e-02)
( 9.93523247e-01,  9.39531833e-02)
( 9.94818598e-01,  9.52167224e-02)
( 9.96113948e-01,  9.64825217e-02)
( 9.97409299e-01,  9.77505813e-02)
( 9.98704649e-01,  9.90209012e-02)
( 1.00000000e+00,  1.00293481e-01)};

\addplot [color=black, line width=1.0mm]
coordinates {
( 2.50125063e-04,  2.00000000e-01)
( 7.50375188e-04,  2.00000000e-01)
( 1.25062531e-03,  2.00000000e-01)
( 1.75087544e-03,  2.00000000e-01)
( 2.25112556e-03,  2.00000000e-01)
( 2.75137569e-03,  2.00000000e-01)
( 3.25162581e-03,  2.00000000e-01)
( 3.75187594e-03,  2.00000000e-01)
( 4.25212606e-03,  2.00000000e-01)
( 4.75237619e-03,  2.00000000e-01)
( 5.25262631e-03,  2.00000000e-01)
( 5.75287644e-03,  2.00000000e-01)
( 6.25312656e-03,  2.00000000e-01)
( 6.75337669e-03,  2.00000000e-01)
( 7.25362681e-03,  2.00000000e-01)
( 7.75387694e-03,  2.00000000e-01)
( 8.25412706e-03,  2.00000000e-01)
( 8.75437719e-03,  2.00000000e-01)
( 9.25462731e-03,  2.00000000e-01)
( 9.75487744e-03,  2.00000000e-01)
( 1.02551276e-02,  2.00000000e-01)
( 1.07553777e-02,  2.00000000e-01)
( 1.12556278e-02,  2.00000000e-01)
( 1.17558779e-02,  2.00000000e-01)
( 1.22561281e-02,  2.00000000e-01)
( 1.27563782e-02,  2.00000000e-01)
( 1.32566283e-02,  2.00000000e-01)
( 1.37568784e-02,  2.00000000e-01)
( 1.42571286e-02,  2.00000000e-01)
( 1.47573787e-02,  2.00000000e-01)
( 1.52576288e-02,  2.00000000e-01)
( 1.57578789e-02,  2.00000000e-01)
( 1.62581291e-02,  2.00000000e-01)
( 1.67583792e-02,  2.00000000e-01)
( 1.72586293e-02,  2.00000000e-01)
( 1.77588794e-02,  2.00000000e-01)
( 1.82591296e-02,  2.00000000e-01)
( 1.87593797e-02,  2.00000000e-01)
( 1.92596298e-02,  2.00000000e-01)
( 1.97598799e-02,  2.00000000e-01)
( 2.02601301e-02,  2.00000000e-01)
( 2.07603802e-02,  2.00000000e-01)
( 2.12606303e-02,  2.00000000e-01)
( 2.17608804e-02,  2.00000000e-01)
( 2.22611306e-02,  2.00000000e-01)
( 2.27613807e-02,  2.00000000e-01)
( 2.32616308e-02,  2.00000000e-01)
( 2.37618809e-02,  2.00000000e-01)
( 2.42621311e-02,  2.00000000e-01)
( 2.47623812e-02,  2.00000000e-01)
( 2.52626313e-02,  2.00000000e-01)
( 2.57628814e-02,  2.00000000e-01)
( 2.62631316e-02,  2.00000000e-01)
( 2.67633817e-02,  2.00000000e-01)
( 2.72636318e-02,  2.00000000e-01)
( 2.77638819e-02,  2.00000000e-01)
( 2.82641321e-02,  2.00000000e-01)
( 2.87643822e-02,  2.00000000e-01)
( 2.92646323e-02,  2.00000000e-01)
( 2.97648824e-02,  2.00000000e-01)
( 3.02651326e-02,  2.00000000e-01)
( 3.07653827e-02,  2.00000000e-01)
( 3.12656328e-02,  2.00000000e-01)
( 3.17658829e-02,  2.00000000e-01)
( 3.22661331e-02,  2.00000000e-01)
( 3.27663832e-02,  2.00000000e-01)
( 3.32666333e-02,  2.00000000e-01)
( 3.37668834e-02,  2.00000000e-01)
( 3.42671336e-02,  2.00000000e-01)
( 3.47673837e-02,  2.00000000e-01)
( 3.52676338e-02,  2.00000000e-01)
( 3.57678839e-02,  2.00000000e-01)
( 3.62681341e-02,  2.00000000e-01)
( 3.67683842e-02,  2.00000000e-01)
( 3.72686343e-02,  2.00000000e-01)
( 3.77688844e-02,  2.00000000e-01)
( 3.82691346e-02,  2.00000000e-01)
( 3.87693847e-02,  2.00000000e-01)
( 3.92696348e-02,  2.00000000e-01)
( 3.97698849e-02,  2.00000000e-01)
( 4.02701351e-02,  2.00000000e-01)
( 4.07703852e-02,  2.00000000e-01)
( 4.12706353e-02,  2.00000000e-01)
( 4.17708854e-02,  2.00000000e-01)
( 4.22711356e-02,  2.00000000e-01)
( 4.27713857e-02,  2.00000000e-01)
( 4.32716358e-02,  2.00000000e-01)
( 4.37718859e-02,  2.00000000e-01)
( 4.42721361e-02,  2.00000000e-01)
( 4.47723862e-02,  2.00000000e-01)
( 4.52726363e-02,  2.00000000e-01)
( 4.57728864e-02,  2.00000000e-01)
( 4.62731366e-02,  2.00000000e-01)
( 4.67733867e-02,  2.00000000e-01)
( 4.72736368e-02,  2.00000000e-01)
( 4.77738869e-02,  2.00000000e-01)
( 4.82741371e-02,  2.00000000e-01)
( 4.87743872e-02,  2.00000000e-01)
( 4.92746373e-02,  2.00000000e-01)
( 4.97748874e-02,  2.00000000e-01)
( 5.02751376e-02,  2.00000000e-01)
( 5.07753877e-02,  2.00000000e-01)
( 5.12756378e-02,  2.00000000e-01)
( 5.17758879e-02,  2.00000000e-01)
( 5.22761381e-02,  2.00000000e-01)
( 5.27763882e-02,  2.00000000e-01)
( 5.32766383e-02,  2.00000000e-01)
( 5.37768884e-02,  2.00000000e-01)
( 5.42771386e-02,  2.00000000e-01)
( 5.47773887e-02,  2.00000000e-01)
( 5.52776388e-02,  2.00000000e-01)
( 5.57778889e-02,  2.00000000e-01)
( 5.62781391e-02,  2.00000000e-01)
( 5.67783892e-02,  2.00000000e-01)
( 5.72786393e-02,  2.00000000e-01)
( 5.77788894e-02,  2.00000000e-01)
( 5.82791396e-02,  2.00000000e-01)
( 5.87793897e-02,  2.00000000e-01)
( 5.92796398e-02,  2.00000000e-01)
( 5.97798899e-02,  2.00000000e-01)
( 6.02801401e-02,  2.00000000e-01)
( 6.07803902e-02,  2.00000000e-01)
( 6.12806403e-02,  2.00000000e-01)
( 6.17808904e-02,  2.00000000e-01)
( 6.22811406e-02,  2.00000000e-01)
( 6.27813907e-02,  2.00000000e-01)
( 6.32816408e-02,  2.00000000e-01)
( 6.37818909e-02,  2.00000000e-01)
( 6.42821411e-02,  2.00000000e-01)
( 6.47823912e-02,  2.00000000e-01)
( 6.52826413e-02,  2.00000000e-01)
( 6.57828914e-02,  2.00000000e-01)
( 6.62831416e-02,  2.00000000e-01)
( 6.67833917e-02,  2.00000000e-01)
( 6.72836418e-02,  2.00000000e-01)
( 6.77838919e-02,  2.00000000e-01)
( 6.82841421e-02,  2.00000000e-01)
( 6.87843922e-02,  2.00000000e-01)
( 6.92846423e-02,  2.00000000e-01)
( 6.97848924e-02,  2.00000000e-01)
( 7.02851426e-02,  2.00000000e-01)
( 7.07853927e-02,  2.00000000e-01)
( 7.12856428e-02,  2.00000000e-01)
( 7.17858929e-02,  2.00000000e-01)
( 7.22861431e-02,  2.00000000e-01)
( 7.27863932e-02,  2.00000000e-01)
( 7.32866433e-02,  2.00000000e-01)
( 7.37868934e-02,  2.00000000e-01)
( 7.42871436e-02,  2.00000000e-01)
( 7.47873937e-02,  2.00000000e-01)
( 7.52876438e-02,  2.00000000e-01)
( 7.57878939e-02,  2.00000000e-01)
( 7.62881441e-02,  2.00000000e-01)
( 7.67883942e-02,  2.00000000e-01)
( 7.72886443e-02,  2.00000000e-01)
( 7.77888944e-02,  2.00000000e-01)
( 7.82891446e-02,  2.00000000e-01)
( 7.87893947e-02,  2.00000000e-01)
( 7.92896448e-02,  2.00000000e-01)
( 7.97898949e-02,  2.00000000e-01)
( 8.02901451e-02,  2.00000000e-01)
( 8.07903952e-02,  2.00000000e-01)
( 8.12906453e-02,  2.00000000e-01)
( 8.17908954e-02,  2.00000000e-01)
( 8.22911456e-02,  2.00000000e-01)
( 8.27913957e-02,  2.00000000e-01)
( 8.32916458e-02,  2.00000000e-01)
( 8.37918959e-02,  2.00000000e-01)
( 8.42921461e-02,  2.00000000e-01)
( 8.47923962e-02,  2.00000000e-01)
( 8.52926463e-02,  2.00000000e-01)
( 8.57928964e-02,  2.00000000e-01)
( 8.62931466e-02,  2.00000000e-01)
( 8.67933967e-02,  2.00000000e-01)
( 8.72936468e-02,  2.00000000e-01)
( 8.77938969e-02,  2.00000000e-01)
( 8.82941471e-02,  2.00000000e-01)
( 8.87943972e-02,  2.00000000e-01)
( 8.92946473e-02,  2.00000000e-01)
( 8.97948974e-02,  2.00000000e-01)
( 9.02951476e-02,  2.00000000e-01)
( 9.07953977e-02,  2.00000000e-01)
( 9.12956478e-02,  2.00000000e-01)
( 9.17958979e-02,  2.00000000e-01)
( 9.22961481e-02,  2.00000000e-01)
( 9.27963982e-02,  2.00000000e-01)
( 9.32966483e-02,  2.00000000e-01)
( 9.37968984e-02,  2.00000000e-01)
( 9.42971486e-02,  2.00000000e-01)
( 9.47973987e-02,  2.00000000e-01)
( 9.52976488e-02,  2.00000000e-01)
( 9.57978989e-02,  2.00000000e-01)
( 9.62981491e-02,  2.00000000e-01)
( 9.67983992e-02,  2.00000000e-01)
( 9.72986493e-02,  2.00000000e-01)
( 9.77988994e-02,  2.00000000e-01)
( 9.82991496e-02,  2.00000000e-01)
( 9.87993997e-02,  2.00000000e-01)
( 9.92996498e-02,  2.00000000e-01)
( 9.97998999e-02,  2.00000000e-01)
( 1.00300150e-01,  2.00000000e-01)
( 1.00800400e-01,  2.00000000e-01)
( 1.01300650e-01,  2.00000000e-01)
( 1.01800900e-01,  2.00000000e-01)
( 1.02301151e-01,  2.00000000e-01)
( 1.02801401e-01,  2.00000000e-01)
( 1.03301651e-01,  2.00000000e-01)
( 1.03801901e-01,  2.00000000e-01)
( 1.04302151e-01,  2.00000000e-01)
( 1.04802401e-01,  2.00000000e-01)
( 1.05302651e-01,  2.00000000e-01)
( 1.05802901e-01,  2.00000000e-01)
( 1.06303152e-01,  2.00000000e-01)
( 1.06803402e-01,  2.00000000e-01)
( 1.07303652e-01,  2.00000000e-01)
( 1.07803902e-01,  2.00000000e-01)
( 1.08304152e-01,  2.00000000e-01)
( 1.08804402e-01,  2.00000000e-01)
( 1.09304652e-01,  2.00000000e-01)
( 1.09804902e-01,  2.00000000e-01)
( 1.10305153e-01,  2.00000000e-01)
( 1.10805403e-01,  2.00000000e-01)
( 1.11305653e-01,  2.00000000e-01)
( 1.11805903e-01,  2.00000000e-01)
( 1.12306153e-01,  2.00000000e-01)
( 1.12806403e-01,  2.00000000e-01)
( 1.13306653e-01,  2.00000000e-01)
( 1.13806903e-01,  2.00000000e-01)
( 1.14307154e-01,  2.00000000e-01)
( 1.14807404e-01,  2.00000000e-01)
( 1.15307654e-01,  2.00000000e-01)
( 1.15807904e-01,  2.00000000e-01)
( 1.16308154e-01,  2.00000000e-01)
( 1.16808404e-01,  2.00000000e-01)
( 1.17308654e-01,  2.00000000e-01)
( 1.17808904e-01,  2.00000000e-01)
( 1.18309155e-01,  2.00000000e-01)
( 1.18809405e-01,  2.00000000e-01)
( 1.19309655e-01,  2.00000000e-01)
( 1.19809905e-01,  2.00000000e-01)
( 1.20310155e-01,  2.00000000e-01)
( 1.20810405e-01,  2.00000000e-01)
( 1.21310655e-01,  2.00000000e-01)
( 1.21810905e-01,  2.00000000e-01)
( 1.22311156e-01,  2.00000000e-01)
( 1.22811406e-01,  2.00000000e-01)
( 1.23311656e-01,  2.00000000e-01)
( 1.23811906e-01,  2.00000000e-01)
( 1.24312156e-01,  2.00000000e-01)
( 1.24812406e-01,  2.00000000e-01)
( 1.25312656e-01,  2.00000000e-01)
( 1.25812906e-01,  2.00000000e-01)
( 1.26313157e-01,  2.00000000e-01)
( 1.26813407e-01,  2.00000000e-01)
( 1.27313657e-01,  2.00000000e-01)
( 1.27813907e-01,  2.00000001e-01)
( 1.28314157e-01,  2.00000001e-01)
( 1.28814407e-01,  2.00000001e-01)
( 1.29314657e-01,  2.00000001e-01)
( 1.29814907e-01,  2.00000001e-01)
( 1.30315158e-01,  2.00000001e-01)
( 1.30815408e-01,  2.00000002e-01)
( 1.31315658e-01,  2.00000002e-01)
( 1.31815908e-01,  2.00000002e-01)
( 1.32316158e-01,  2.00000003e-01)
( 1.32816408e-01,  2.00000003e-01)
( 1.33316658e-01,  2.00000004e-01)
( 1.33816908e-01,  2.00000005e-01)
( 1.34317159e-01,  2.00000006e-01)
( 1.34817409e-01,  2.00000007e-01)
( 1.35317659e-01,  2.00000009e-01)
( 1.35817909e-01,  2.00000010e-01)
( 1.36318159e-01,  2.00000012e-01)
( 1.36818409e-01,  2.00000015e-01)
( 1.37318659e-01,  2.00000017e-01)
( 1.37818909e-01,  2.00000021e-01)
( 1.38319160e-01,  2.00000025e-01)
( 1.38819410e-01,  2.00000029e-01)
( 1.39319660e-01,  2.00000034e-01)
( 1.39819910e-01,  2.00000041e-01)
( 1.40320160e-01,  2.00000048e-01)
( 1.40820410e-01,  2.00000057e-01)
( 1.41320660e-01,  2.00000067e-01)
( 1.41820910e-01,  2.00000079e-01)
( 1.42321161e-01,  2.00000093e-01)
( 1.42821411e-01,  2.00000109e-01)
( 1.43321661e-01,  2.00000127e-01)
( 1.43821911e-01,  2.00000149e-01)
( 1.44322161e-01,  2.00000175e-01)
( 1.44822411e-01,  2.00000204e-01)
( 1.45322661e-01,  2.00000238e-01)
( 1.45822911e-01,  2.00000278e-01)
( 1.46323162e-01,  2.00000323e-01)
( 1.46823412e-01,  2.00000376e-01)
( 1.47323662e-01,  2.00000436e-01)
( 1.47823912e-01,  2.00000506e-01)
( 1.48324162e-01,  2.00000586e-01)
( 1.48824412e-01,  2.00000678e-01)
( 1.49324662e-01,  2.00000784e-01)
( 1.49824912e-01,  2.00000904e-01)
( 1.50325163e-01,  2.00001042e-01)
( 1.50825413e-01,  2.00001200e-01)
( 1.51325663e-01,  2.00001380e-01)
( 1.51825913e-01,  2.00001585e-01)
( 1.52326163e-01,  2.00001818e-01)
( 1.52826413e-01,  2.00002083e-01)
( 1.53326663e-01,  2.00002383e-01)
( 1.53826913e-01,  2.00002724e-01)
( 1.54327164e-01,  2.00003109e-01)
( 1.54827414e-01,  2.00003545e-01)
( 1.55327664e-01,  2.00004037e-01)
( 1.55827914e-01,  2.00004591e-01)
( 1.56328164e-01,  2.00005215e-01)
( 1.56828414e-01,  2.00005917e-01)
( 1.57328664e-01,  2.00006705e-01)
( 1.57828914e-01,  2.00007589e-01)
( 1.58329165e-01,  2.00008579e-01)
( 1.58829415e-01,  2.00009687e-01)
( 1.59329665e-01,  2.00010924e-01)
( 1.59829915e-01,  2.00012305e-01)
( 1.60330165e-01,  2.00013843e-01)
( 1.60830415e-01,  2.00015555e-01)
( 1.61330665e-01,  2.00017457e-01)
( 1.61830915e-01,  2.00019569e-01)
( 1.62331166e-01,  2.00021910e-01)
( 1.62831416e-01,  2.00024502e-01)
( 1.63331666e-01,  2.00027368e-01)
( 1.63831916e-01,  2.00030532e-01)
( 1.64332166e-01,  2.00034021e-01)
( 1.64832416e-01,  2.00037864e-01)
( 1.65332666e-01,  2.00042092e-01)
( 1.65832916e-01,  2.00046735e-01)
( 1.66333167e-01,  2.00051830e-01)
( 1.66833417e-01,  2.00057412e-01)
( 1.67333667e-01,  2.00063521e-01)
( 1.67833917e-01,  2.00070197e-01)
( 1.68334167e-01,  2.00077483e-01)
( 1.68834417e-01,  2.00085426e-01)
( 1.69334667e-01,  2.00094073e-01)
( 1.69834917e-01,  2.00103475e-01)
( 1.70335168e-01,  2.00113684e-01)
( 1.70835418e-01,  2.00124756e-01)
( 1.71335668e-01,  2.00136749e-01)
( 1.71835918e-01,  2.00149722e-01)
( 1.72336168e-01,  2.00163737e-01)
( 1.72836418e-01,  2.00178861e-01)
( 1.73336668e-01,  2.00195158e-01)
( 1.73836918e-01,  2.00212700e-01)
( 1.74337169e-01,  2.00231557e-01)
( 1.74837419e-01,  2.00251802e-01)
( 1.75337669e-01,  2.00273511e-01)
( 1.75837919e-01,  2.00296761e-01)
( 1.76338169e-01,  2.00321630e-01)
( 1.76838419e-01,  2.00348199e-01)
( 1.77338669e-01,  2.00376550e-01)
( 1.77838919e-01,  2.00406765e-01)
( 1.78339170e-01,  2.00438928e-01)
( 1.78839420e-01,  2.00473124e-01)
( 1.79339670e-01,  2.00509438e-01)
( 1.79839920e-01,  2.00547957e-01)
( 1.80340170e-01,  2.00588765e-01)
( 1.80840420e-01,  2.00631948e-01)
( 1.81340670e-01,  2.00677593e-01)
( 1.81840920e-01,  2.00725784e-01)
( 1.82341171e-01,  2.00776606e-01)
( 1.82841421e-01,  2.00830142e-01)
( 1.83341671e-01,  2.00886473e-01)
( 1.83841921e-01,  2.00945682e-01)
( 1.84342171e-01,  2.01007846e-01)
( 1.84842421e-01,  2.01073043e-01)
( 1.85342671e-01,  2.01141348e-01)
( 1.85842921e-01,  2.01212832e-01)
( 1.86343172e-01,  2.01287568e-01)
( 1.86843422e-01,  2.01365621e-01)
( 1.87343672e-01,  2.01447055e-01)
( 1.87843922e-01,  2.01531934e-01)
( 1.88344172e-01,  2.01620313e-01)
( 1.88844422e-01,  2.01712248e-01)
( 1.89344672e-01,  2.01807789e-01)
( 1.89844922e-01,  2.01906985e-01)
( 1.90345173e-01,  2.02009879e-01)
( 1.90845423e-01,  2.02116510e-01)
( 1.91345673e-01,  2.02226914e-01)
( 1.91845923e-01,  2.02341123e-01)
( 1.92346173e-01,  2.02459166e-01)
( 1.92846423e-01,  2.02581065e-01)
( 1.93346673e-01,  2.02706840e-01)
( 1.93846923e-01,  2.02836508e-01)
( 1.94347174e-01,  2.02970080e-01)
( 1.94847424e-01,  2.03107564e-01)
( 1.95347674e-01,  2.03248964e-01)
( 1.95847924e-01,  2.03394279e-01)
( 1.96348174e-01,  2.03543506e-01)
( 1.96848424e-01,  2.03696638e-01)
( 1.97348674e-01,  2.03853662e-01)
( 1.97848924e-01,  2.04014565e-01)
( 1.98349175e-01,  2.04179329e-01)
( 1.98849425e-01,  2.04347931e-01)
( 1.99349675e-01,  2.04520349e-01)
( 1.99849925e-01,  2.04696554e-01)
( 2.00350175e-01,  2.04876515e-01)
( 2.00850425e-01,  2.05060200e-01)
( 2.01350675e-01,  2.05247573e-01)
( 2.01850925e-01,  2.05438596e-01)
( 2.02351176e-01,  2.05633228e-01)
( 2.02851426e-01,  2.05831427e-01)
( 2.03351676e-01,  2.06033147e-01)
( 2.03851926e-01,  2.06238343e-01)
( 2.04352176e-01,  2.06446966e-01)
( 2.04852426e-01,  2.06658966e-01)
( 2.05352676e-01,  2.06874291e-01)
( 2.05852926e-01,  2.07092889e-01)
( 2.06353177e-01,  2.07314707e-01)
( 2.06853427e-01,  2.07539689e-01)
( 2.07353677e-01,  2.07767779e-01)
( 2.07853927e-01,  2.07998921e-01)
( 2.08354177e-01,  2.08233058e-01)
( 2.08854427e-01,  2.08470132e-01)
( 2.09354677e-01,  2.08710085e-01)
( 2.09854927e-01,  2.08952857e-01)
( 2.10355178e-01,  2.09198391e-01)
( 2.10855428e-01,  2.09446627e-01)
( 2.11355678e-01,  2.09697506e-01)
( 2.11855928e-01,  2.09950970e-01)
( 2.12356178e-01,  2.10206959e-01)
( 2.12856428e-01,  2.10465415e-01)
( 2.13356678e-01,  2.10726279e-01)
( 2.13856928e-01,  2.10989494e-01)
( 2.14357179e-01,  2.11255002e-01)
( 2.14857429e-01,  2.11522745e-01)
( 2.15357679e-01,  2.11792667e-01)
( 2.15857929e-01,  2.12064713e-01)
( 2.16358179e-01,  2.12338826e-01)
( 2.16858429e-01,  2.12614951e-01)
( 2.17358679e-01,  2.12893035e-01)
( 2.17858929e-01,  2.13173024e-01)
( 2.18359180e-01,  2.13454866e-01)
( 2.18859430e-01,  2.13738509e-01)
( 2.19359680e-01,  2.14023901e-01)
( 2.19859930e-01,  2.14310993e-01)
( 2.20360180e-01,  2.14599736e-01)
( 2.20860430e-01,  2.14890080e-01)
( 2.21360680e-01,  2.15181979e-01)
( 2.21860930e-01,  2.15475385e-01)
( 2.22361181e-01,  2.15770254e-01)
( 2.22861431e-01,  2.16066539e-01)
( 2.23361681e-01,  2.16364198e-01)
( 2.23861931e-01,  2.16663188e-01)
( 2.24362181e-01,  2.16963466e-01)
( 2.24862431e-01,  2.17264991e-01)
( 2.25362681e-01,  2.17567724e-01)
( 2.25862931e-01,  2.17871624e-01)
( 2.26363182e-01,  2.18176655e-01)
( 2.26863432e-01,  2.18482777e-01)
( 2.27363682e-01,  2.18789955e-01)
( 2.27863932e-01,  2.19098154e-01)
( 2.28364182e-01,  2.19407338e-01)
( 2.28864432e-01,  2.19717474e-01)
( 2.29364682e-01,  2.20028529e-01)
( 2.29864932e-01,  2.20340471e-01)
( 2.30365183e-01,  2.20653269e-01)
( 2.30865433e-01,  2.20966892e-01)
( 2.31365683e-01,  2.21281311e-01)
( 2.31865933e-01,  2.21596498e-01)
( 2.32366183e-01,  2.21912423e-01)
( 2.32866433e-01,  2.22229061e-01)
( 2.33366683e-01,  2.22546385e-01)
( 2.33866933e-01,  2.22864370e-01)
( 2.34367184e-01,  2.23182990e-01)
( 2.34867434e-01,  2.23502221e-01)
( 2.35367684e-01,  2.23822042e-01)
( 2.35867934e-01,  2.24142427e-01)
( 2.36368184e-01,  2.24463357e-01)
( 2.36868434e-01,  2.24784809e-01)
( 2.37368684e-01,  2.25106763e-01)
( 2.37868934e-01,  2.25429200e-01)
( 2.38369185e-01,  2.25752099e-01)
( 2.38869435e-01,  2.26075442e-01)
( 2.39369685e-01,  2.26399212e-01)
( 2.39869935e-01,  2.26723390e-01)
( 2.40370185e-01,  2.27047960e-01)
( 2.40870435e-01,  2.27372905e-01)
( 2.41370685e-01,  2.27698210e-01)
( 2.41870935e-01,  2.28023859e-01)
( 2.42371186e-01,  2.28349838e-01)
( 2.42871436e-01,  2.28676133e-01)
( 2.43371686e-01,  2.29002729e-01)
( 2.43871936e-01,  2.29329614e-01)
( 2.44372186e-01,  2.29656774e-01)
( 2.44872436e-01,  2.29984198e-01)
( 2.45372686e-01,  2.30311874e-01)
( 2.45872936e-01,  2.30639790e-01)
( 2.46373187e-01,  2.30967935e-01)
( 2.46873437e-01,  2.31296298e-01)
( 2.47373687e-01,  2.31624870e-01)
( 2.47873937e-01,  2.31953640e-01)
( 2.48374187e-01,  2.32282599e-01)
( 2.48874437e-01,  2.32611738e-01)
( 2.49374687e-01,  2.32941049e-01)
( 2.49874937e-01,  2.33270521e-01)
( 2.50375188e-01,  2.33600149e-01)
( 2.50875438e-01,  2.33929923e-01)
( 2.51375688e-01,  2.34259836e-01)
( 2.51875938e-01,  2.34589882e-01)
( 2.52376188e-01,  2.34920053e-01)
( 2.52876438e-01,  2.35250342e-01)
( 2.53376688e-01,  2.35580744e-01)
( 2.53876938e-01,  2.35911252e-01)
( 2.54377189e-01,  2.36241860e-01)
( 2.54877439e-01,  2.36572562e-01)
( 2.55377689e-01,  2.36903354e-01)
( 2.55877939e-01,  2.37234231e-01)
( 2.56378189e-01,  2.37565186e-01)
( 2.56878439e-01,  2.37896216e-01)
( 2.57378689e-01,  2.38227316e-01)
( 2.57878939e-01,  2.38558481e-01)
( 2.58379190e-01,  2.38889708e-01)
( 2.58879440e-01,  2.39220992e-01)
( 2.59379690e-01,  2.39552330e-01)
( 2.59879940e-01,  2.39883719e-01)
( 2.60380190e-01,  2.40215154e-01)
( 2.60880440e-01,  2.40546632e-01)
( 2.61380690e-01,  2.40878150e-01)
( 2.61880940e-01,  2.41209705e-01)
( 2.62381191e-01,  2.41541295e-01)
( 2.62881441e-01,  2.41872916e-01)
( 2.63381691e-01,  2.42204565e-01)
( 2.63881941e-01,  2.42536242e-01)
( 2.64382191e-01,  2.42867942e-01)
( 2.64882441e-01,  2.43199663e-01)
( 2.65382691e-01,  2.43531404e-01)
( 2.65882941e-01,  2.43863162e-01)
( 2.66383192e-01,  2.44194936e-01)
( 2.66883442e-01,  2.44526723e-01)
( 2.67383692e-01,  2.44858522e-01)
( 2.67883942e-01,  2.45190331e-01)
( 2.68384192e-01,  2.45522147e-01)
( 2.68884442e-01,  2.45853971e-01)
( 2.69384692e-01,  2.46185800e-01)
( 2.69884942e-01,  2.46517633e-01)
( 2.70385193e-01,  2.46849468e-01)
( 2.70885443e-01,  2.47181304e-01)
( 2.71385693e-01,  2.47513140e-01)
( 2.71885943e-01,  2.47844976e-01)
( 2.72386193e-01,  2.48176810e-01)
( 2.72886443e-01,  2.48508641e-01)
( 2.73386693e-01,  2.48840468e-01)
( 2.73886943e-01,  2.49172290e-01)
( 2.74387194e-01,  2.49504107e-01)
( 2.74887444e-01,  2.49835916e-01)
( 2.75387694e-01,  2.50167719e-01)
( 2.75887944e-01,  2.50499512e-01)
( 2.76388194e-01,  2.50831296e-01)
( 2.76888444e-01,  2.51163071e-01)
( 2.77388694e-01,  2.51494834e-01)
( 2.77888944e-01,  2.51826586e-01)
( 2.78389195e-01,  2.52158327e-01)
( 2.78889445e-01,  2.52490054e-01)
( 2.79389695e-01,  2.52821768e-01)
( 2.79889945e-01,  2.53153468e-01)
( 2.80390195e-01,  2.53485154e-01)
( 2.80890445e-01,  2.53816824e-01)
( 2.81390695e-01,  2.54148480e-01)
( 2.81890945e-01,  2.54480119e-01)
( 2.82391196e-01,  2.54811742e-01)
( 2.82891446e-01,  2.55143348e-01)
( 2.83391696e-01,  2.55474937e-01)
( 2.83891946e-01,  2.55806509e-01)
( 2.84392196e-01,  2.56138062e-01)
( 2.84892446e-01,  2.56469598e-01)
( 2.85392696e-01,  2.56801114e-01)
( 2.85892946e-01,  2.57132612e-01)
( 2.86393197e-01,  2.57464090e-01)
( 2.86893447e-01,  2.57795548e-01)
( 2.87393697e-01,  2.58126987e-01)
( 2.87893947e-01,  2.58458405e-01)
( 2.88394197e-01,  2.58789803e-01)
( 2.88894447e-01,  2.59121180e-01)
( 2.89394697e-01,  2.59452536e-01)
( 2.89894947e-01,  2.59783871e-01)
( 2.90395198e-01,  2.60115185e-01)
( 2.90895448e-01,  2.60446476e-01)
( 2.91395698e-01,  2.60777746e-01)
( 2.91895948e-01,  2.61108993e-01)
( 2.92396198e-01,  2.61440218e-01)
( 2.92896448e-01,  2.61771421e-01)
( 2.93396698e-01,  2.62102600e-01)
( 2.93896948e-01,  2.62433757e-01)
( 2.94397199e-01,  2.62764890e-01)
( 2.94897449e-01,  2.63096000e-01)
( 2.95397699e-01,  2.63427086e-01)
( 2.95897949e-01,  2.63758149e-01)
( 2.96398199e-01,  2.64089188e-01)
( 2.96898449e-01,  2.64420202e-01)
( 2.97398699e-01,  2.64751192e-01)
( 2.97898949e-01,  2.65082158e-01)
( 2.98399200e-01,  2.65413099e-01)
( 2.98899450e-01,  2.65744015e-01)
( 2.99399700e-01,  2.66074906e-01)
( 2.99899950e-01,  2.66405773e-01)
( 3.00400200e-01,  2.66736613e-01)
( 3.00900450e-01,  2.67067429e-01)
( 3.01400700e-01,  2.67398219e-01)
( 3.01900950e-01,  2.67728982e-01)
( 3.02401201e-01,  2.68059721e-01)
( 3.02901451e-01,  2.68390432e-01)
( 3.03401701e-01,  2.68721118e-01)
( 3.03901951e-01,  2.69051777e-01)
( 3.04402201e-01,  2.69382410e-01)
( 3.04902451e-01,  2.69713016e-01)
( 3.05402701e-01,  2.70043596e-01)
( 3.05902951e-01,  2.70374148e-01)
( 3.06403202e-01,  2.70704673e-01)
( 3.06903452e-01,  2.71035171e-01)
( 3.07403702e-01,  2.71365641e-01)
( 3.07903952e-01,  2.71696084e-01)
( 3.08404202e-01,  2.72026499e-01)
( 3.08904452e-01,  2.72356886e-01)
( 3.09404702e-01,  2.72687245e-01)
( 3.09904952e-01,  2.73017576e-01)
( 3.10405203e-01,  2.73347879e-01)
( 3.10905453e-01,  2.73678153e-01)
( 3.11405703e-01,  2.74008399e-01)
( 3.11905953e-01,  2.74338615e-01)
( 3.12406203e-01,  2.74668803e-01)
( 3.12906453e-01,  2.74998962e-01)
( 3.13406703e-01,  2.75329092e-01)
( 3.13906953e-01,  2.75659192e-01)
( 3.14407204e-01,  2.75989263e-01)
( 3.14907454e-01,  2.76319304e-01)
( 3.15407704e-01,  2.76649316e-01)
( 3.15907954e-01,  2.76979297e-01)
( 3.16408204e-01,  2.77309249e-01)
( 3.16908454e-01,  2.77639170e-01)
( 3.17408704e-01,  2.77969061e-01)
( 3.17908954e-01,  2.78298921e-01)
( 3.18409205e-01,  2.78628751e-01)
( 3.18909455e-01,  2.78958550e-01)
( 3.19409705e-01,  2.79288318e-01)
( 3.19909955e-01,  2.79618055e-01)
( 3.20410205e-01,  2.79947760e-01)
( 3.20910455e-01,  2.80277435e-01)
( 3.21410705e-01,  2.80607077e-01)
( 3.21910955e-01,  2.80936688e-01)
( 3.22411206e-01,  2.81266268e-01)
( 3.22911456e-01,  2.81595815e-01)
( 3.23411706e-01,  2.81925330e-01)
( 3.23911956e-01,  2.82254813e-01)
( 3.24412206e-01,  2.82584263e-01)
( 3.24912456e-01,  2.82913681e-01)
( 3.25412706e-01,  2.83243066e-01)
( 3.25912956e-01,  2.83572418e-01)
( 3.26413207e-01,  2.83901737e-01)
( 3.26913457e-01,  2.84231023e-01)
( 3.27413707e-01,  2.84560276e-01)
( 3.27913957e-01,  2.84889495e-01)
( 3.28414207e-01,  2.85218681e-01)
( 3.28914457e-01,  2.85547833e-01)
( 3.29414707e-01,  2.85876951e-01)
( 3.29914957e-01,  2.86206035e-01)
( 3.30415208e-01,  2.86535084e-01)
( 3.30915458e-01,  2.86864100e-01)
( 3.31415708e-01,  2.87193081e-01)
( 3.31915958e-01,  2.87522027e-01)
( 3.32416208e-01,  2.87850938e-01)
( 3.32916458e-01,  2.88179814e-01)
( 3.33416708e-01,  2.88508655e-01)
( 3.33916958e-01,  2.88837461e-01)
( 3.34417209e-01,  2.89166232e-01)
( 3.34917459e-01,  2.89494966e-01)
( 3.35417709e-01,  2.89823665e-01)
( 3.35917959e-01,  2.90152329e-01)
( 3.36418209e-01,  2.90480956e-01)
( 3.36918459e-01,  2.90809547e-01)
( 3.37418709e-01,  2.91138101e-01)
( 3.37918959e-01,  2.91466619e-01)
( 3.38419210e-01,  2.91795101e-01)
( 3.38919460e-01,  2.92123545e-01)
( 3.39419710e-01,  2.92451953e-01)
( 3.39919960e-01,  2.92780323e-01)
( 3.40420210e-01,  2.93108656e-01)
( 3.40920460e-01,  2.93436952e-01)
( 3.41420710e-01,  2.93765210e-01)
( 3.41920960e-01,  2.94093430e-01)
( 3.42421211e-01,  2.94421612e-01)
( 3.42921461e-01,  2.94749757e-01)
( 3.43421711e-01,  2.95077863e-01)
( 3.43921961e-01,  2.95405930e-01)
( 3.44422211e-01,  2.95733959e-01)
( 3.44922461e-01,  2.96061950e-01)
( 3.45422711e-01,  2.96389901e-01)
( 3.45922961e-01,  2.96717814e-01)
( 3.46423212e-01,  2.97045687e-01)
( 3.46923462e-01,  2.97373521e-01)
( 3.47423712e-01,  2.97701315e-01)
( 3.47923962e-01,  2.98029070e-01)
( 3.48424212e-01,  2.98356785e-01)
( 3.48924462e-01,  2.98684460e-01)
( 3.49424712e-01,  2.99012095e-01)
( 3.49924962e-01,  2.99339689e-01)
( 3.50425213e-01,  2.99667243e-01)
( 3.50925463e-01,  2.99994756e-01)
( 3.51425713e-01,  3.00322229e-01)
( 3.51925963e-01,  3.00649660e-01)
( 3.52426213e-01,  3.00977051e-01)
( 3.52926463e-01,  3.01304400e-01)
( 3.53426713e-01,  3.01631708e-01)
( 3.53926963e-01,  3.01958974e-01)
( 3.54427214e-01,  3.02286198e-01)
( 3.54927464e-01,  3.02613380e-01)
( 3.55427714e-01,  3.02940520e-01)
( 3.55927964e-01,  3.03267618e-01)
( 3.56428214e-01,  3.03594674e-01)
( 3.56928464e-01,  3.03921687e-01)
( 3.57428714e-01,  3.04248657e-01)
( 3.57928964e-01,  3.04575584e-01)
( 3.58429215e-01,  3.04902468e-01)
( 3.58929465e-01,  3.05229309e-01)
( 3.59429715e-01,  3.05556106e-01)
( 3.59929965e-01,  3.05882860e-01)
( 3.60430215e-01,  3.06209570e-01)
( 3.60930465e-01,  3.06536236e-01)
( 3.61430715e-01,  3.06862858e-01)
( 3.61930965e-01,  3.07189435e-01)
( 3.62431216e-01,  3.07515968e-01)
( 3.62931466e-01,  3.07842457e-01)
( 3.63431716e-01,  3.08168900e-01)
( 3.63931966e-01,  3.08495299e-01)
( 3.64432216e-01,  3.08821653e-01)
( 3.64932466e-01,  3.09147961e-01)
( 3.65432716e-01,  3.09474224e-01)
( 3.65932966e-01,  3.09800441e-01)
( 3.66433217e-01,  3.10126612e-01)
( 3.66933467e-01,  3.10452738e-01)
( 3.67433717e-01,  3.10778817e-01)
( 3.67933967e-01,  3.11104850e-01)
( 3.68434217e-01,  3.11430836e-01)
( 3.68934467e-01,  3.11756776e-01)
( 3.69434717e-01,  3.12082668e-01)
( 3.69934967e-01,  3.12408514e-01)
( 3.70435218e-01,  3.12734313e-01)
( 3.70935468e-01,  3.13060064e-01)
( 3.71435718e-01,  3.13385767e-01)
( 3.71935968e-01,  3.13711423e-01)
( 3.72436218e-01,  3.14037031e-01)
( 3.72936468e-01,  3.14362591e-01)
( 3.73436718e-01,  3.14688102e-01)
( 3.73936968e-01,  3.15013565e-01)
( 3.74437219e-01,  3.15338980e-01)
( 3.74937469e-01,  3.15664345e-01)
( 3.75437719e-01,  3.15989662e-01)
( 3.75937969e-01,  3.16314929e-01)
( 3.76438219e-01,  3.16640148e-01)
( 3.76938469e-01,  3.16965316e-01)
( 3.77438719e-01,  3.17290435e-01)
( 3.77938969e-01,  3.17615504e-01)
( 3.78439220e-01,  3.17940523e-01)
( 3.78939470e-01,  3.18265492e-01)
( 3.79439720e-01,  3.18590410e-01)
( 3.79939970e-01,  3.18915278e-01)
( 3.80440220e-01,  3.19240094e-01)
( 3.80940470e-01,  3.19564860e-01)
( 3.81440720e-01,  3.19889575e-01)
( 3.81940970e-01,  3.20214238e-01)
( 3.82441221e-01,  3.20538850e-01)
( 3.82941471e-01,  3.20863410e-01)
( 3.83441721e-01,  3.21187919e-01)
( 3.83941971e-01,  3.21512375e-01)
( 3.84442221e-01,  3.21836779e-01)
( 3.84942471e-01,  3.22161130e-01)
( 3.85442721e-01,  3.22485429e-01)
( 3.85942971e-01,  3.22809675e-01)
( 3.86443222e-01,  3.23133868e-01)
( 3.86943472e-01,  3.23458007e-01)
( 3.87443722e-01,  3.23782094e-01)
( 3.87943972e-01,  3.24106126e-01)
( 3.88444222e-01,  3.24430105e-01)
( 3.88944472e-01,  3.24754030e-01)
( 3.89444722e-01,  3.25077901e-01)
( 3.89944972e-01,  3.25401717e-01)
( 3.90445223e-01,  3.25725479e-01)
( 3.90945473e-01,  3.26049187e-01)
( 3.91445723e-01,  3.26372839e-01)
( 3.91945973e-01,  3.26696436e-01)
( 3.92446223e-01,  3.27019978e-01)
( 3.92946473e-01,  3.27343464e-01)
( 3.93446723e-01,  3.27666895e-01)
( 3.93946973e-01,  3.27990270e-01)
( 3.94447224e-01,  3.28313588e-01)
( 3.94947474e-01,  3.28636851e-01)
( 3.95447724e-01,  3.28960057e-01)
( 3.95947974e-01,  3.29283206e-01)
( 3.96448224e-01,  3.29606298e-01)
( 3.96948474e-01,  3.29929334e-01)
( 3.97448724e-01,  3.30252312e-01)
( 3.97948974e-01,  3.30575232e-01)
( 3.98449225e-01,  3.30898095e-01)
( 3.98949475e-01,  3.31220900e-01)
( 3.99449725e-01,  3.31543647e-01)
( 3.99949975e-01,  3.31866336e-01)
( 4.00450225e-01,  3.32188966e-01)
( 4.00950475e-01,  3.32511538e-01)
( 4.01450725e-01,  3.32834051e-01)
( 4.01950975e-01,  3.33156504e-01)
( 4.02451226e-01,  3.33478899e-01)
( 4.02951476e-01,  3.33801234e-01)
( 4.03451726e-01,  3.34123509e-01)
( 4.03951976e-01,  3.34445724e-01)
( 4.04452226e-01,  3.34767880e-01)
( 4.04952476e-01,  3.35089975e-01)
( 4.05452726e-01,  3.35412009e-01)
( 4.05952976e-01,  3.35733983e-01)
( 4.06453227e-01,  3.36055896e-01)
( 4.06953477e-01,  3.36377748e-01)
( 4.07453727e-01,  3.36699538e-01)
( 4.07953977e-01,  3.37021267e-01)
( 4.08454227e-01,  3.37342934e-01)
( 4.08954477e-01,  3.37664540e-01)
( 4.09454727e-01,  3.37986083e-01)
( 4.09954977e-01,  3.38307564e-01)
( 4.10455228e-01,  3.38628982e-01)
( 4.10955478e-01,  3.38950337e-01)
( 4.11455728e-01,  3.39271629e-01)
( 4.11955978e-01,  3.39592859e-01)
( 4.12456228e-01,  3.39914024e-01)
( 4.12956478e-01,  3.40235126e-01)
( 4.13456728e-01,  3.40556165e-01)
( 4.13956978e-01,  3.40877139e-01)
( 4.14457229e-01,  3.41198049e-01)
( 4.14957479e-01,  3.41518894e-01)
( 4.15457729e-01,  3.41839675e-01)
( 4.15957979e-01,  3.42160390e-01)
( 4.16458229e-01,  3.42481041e-01)
( 4.16958479e-01,  3.42801626e-01)
( 4.17458729e-01,  3.43122145e-01)
( 4.17958979e-01,  3.43442599e-01)
( 4.18459230e-01,  3.43762987e-01)
( 4.18959480e-01,  3.44083308e-01)
( 4.19459730e-01,  3.44403563e-01)
( 4.19959980e-01,  3.44723752e-01)
( 4.20460230e-01,  3.45043873e-01)
( 4.20960480e-01,  3.45363927e-01)
( 4.21460730e-01,  3.45683914e-01)
( 4.21960980e-01,  3.46003833e-01)
( 4.22461231e-01,  3.46323685e-01)
( 4.22961481e-01,  3.46643468e-01)
( 4.23461731e-01,  3.46963183e-01)
( 4.23961981e-01,  3.47282830e-01)
( 4.24462231e-01,  3.47602408e-01)
( 4.24962481e-01,  3.47921917e-01)
( 4.25462731e-01,  3.48241357e-01)
( 4.25962981e-01,  3.48560727e-01)
( 4.26463232e-01,  3.48880028e-01)
( 4.26963482e-01,  3.49199259e-01)
( 4.27463732e-01,  3.49518420e-01)
( 4.27963982e-01,  3.49837510e-01)
( 4.28464232e-01,  3.50156530e-01)
( 4.28964482e-01,  3.50475479e-01)
( 4.29464732e-01,  3.50794357e-01)
( 4.29964982e-01,  3.51113164e-01)
( 4.30465233e-01,  3.51431899e-01)
( 4.30965483e-01,  3.51750563e-01)
( 4.31465733e-01,  3.52069154e-01)
( 4.31965983e-01,  3.52387674e-01)
( 4.32466233e-01,  3.52706121e-01)
( 4.32966483e-01,  3.53024495e-01)
( 4.33466733e-01,  3.53342796e-01)
( 4.33966983e-01,  3.53661024e-01)
( 4.34467234e-01,  3.53979179e-01)
( 4.34967484e-01,  3.54297260e-01)
( 4.35467734e-01,  3.54615268e-01)
( 4.35967984e-01,  3.54933201e-01)
( 4.36468234e-01,  3.55251059e-01)
( 4.36968484e-01,  3.55568843e-01)
( 4.37468734e-01,  3.55886553e-01)
( 4.37968984e-01,  3.56204187e-01)
( 4.38469235e-01,  3.56521746e-01)
( 4.38969485e-01,  3.56839229e-01)
( 4.39469735e-01,  3.57156636e-01)
( 4.39969985e-01,  3.57473967e-01)
( 4.40470235e-01,  3.57791222e-01)
( 4.40970485e-01,  3.58108400e-01)
( 4.41470735e-01,  3.58425502e-01)
( 4.41970985e-01,  3.58742526e-01)
( 4.42471236e-01,  3.59059473e-01)
( 4.42971486e-01,  3.59376342e-01)
( 4.43471736e-01,  3.59693134e-01)
( 4.43971986e-01,  3.60009847e-01)
( 4.44472236e-01,  3.60326482e-01)
( 4.44972486e-01,  3.60643039e-01)
( 4.45472736e-01,  3.60959516e-01)
( 4.45972986e-01,  3.61275915e-01)
( 4.46473237e-01,  3.61592234e-01)
( 4.46973487e-01,  3.61908473e-01)
( 4.47473737e-01,  3.62224632e-01)
( 4.47973987e-01,  3.62540711e-01)
( 4.48474237e-01,  3.62856710e-01)
( 4.48974487e-01,  3.63172628e-01)
( 4.49474737e-01,  3.63488465e-01)
( 4.49974987e-01,  3.63804221e-01)
( 4.50475238e-01,  3.64119896e-01)
( 4.50975488e-01,  3.64435488e-01)
( 4.51475738e-01,  3.64750999e-01)
( 4.51975988e-01,  3.65066427e-01)
( 4.52476238e-01,  3.65381773e-01)
( 4.52976488e-01,  3.65697036e-01)
( 4.53476738e-01,  3.66012216e-01)
( 4.53976988e-01,  3.66327312e-01)
( 4.54477239e-01,  3.66642325e-01)
( 4.54977489e-01,  3.66957254e-01)
( 4.55477739e-01,  3.67272098e-01)
( 4.55977989e-01,  3.67586859e-01)
( 4.56478239e-01,  3.67901534e-01)
( 4.56978489e-01,  3.68216125e-01)
( 4.57478739e-01,  3.68530630e-01)
( 4.57978989e-01,  3.68845049e-01)
( 4.58479240e-01,  3.69159383e-01)
( 4.58979490e-01,  3.69473631e-01)
( 4.59479740e-01,  3.69787792e-01)
( 4.59979990e-01,  3.70101866e-01)
( 4.60480240e-01,  3.70415854e-01)
( 4.60980490e-01,  3.70729754e-01)
( 4.61480740e-01,  3.71043567e-01)
( 4.61980990e-01,  3.71357292e-01)
( 4.62481241e-01,  3.71670929e-01)
( 4.62981491e-01,  3.71984477e-01)
( 4.63481741e-01,  3.72297937e-01)
( 4.63981991e-01,  3.72611308e-01)
( 4.64482241e-01,  3.72924589e-01)
( 4.64982491e-01,  3.73237781e-01)
( 4.65482741e-01,  3.73550884e-01)
( 4.65982991e-01,  3.73863896e-01)
( 4.66483242e-01,  3.74176817e-01)
( 4.66983492e-01,  3.74489648e-01)
( 4.67483742e-01,  3.74802388e-01)
( 4.67983992e-01,  3.75115036e-01)
( 4.68484242e-01,  3.75427593e-01)
( 4.68984492e-01,  3.75740058e-01)
( 4.69484742e-01,  3.76052431e-01)
( 4.69984992e-01,  3.76364711e-01)
( 4.70485243e-01,  3.76676899e-01)
( 4.70985493e-01,  3.76988993e-01)
( 4.71485743e-01,  3.77300994e-01)
( 4.71985993e-01,  3.77612901e-01)
( 4.72486243e-01,  3.77924714e-01)
( 4.72986493e-01,  3.78236433e-01)
( 4.73486743e-01,  3.78548057e-01)
( 4.73986993e-01,  3.78859586e-01)
( 4.74487244e-01,  3.79171020e-01)
( 4.74987494e-01,  3.79482358e-01)
( 4.75487744e-01,  3.79793601e-01)
( 4.75987994e-01,  3.80104747e-01)
( 4.76488244e-01,  3.80415797e-01)
( 4.76988494e-01,  3.80726750e-01)
( 4.77488744e-01,  3.81037606e-01)
( 4.77988994e-01,  3.81348364e-01)
( 4.78489245e-01,  3.81659024e-01)
( 4.78989495e-01,  3.81969587e-01)
( 4.79489745e-01,  3.82280051e-01)
( 4.79989995e-01,  3.82590416e-01)
( 4.80490245e-01,  3.82900682e-01)
( 4.80990495e-01,  3.83210849e-01)
( 4.81490745e-01,  3.83520916e-01)
( 4.81990995e-01,  3.83830883e-01)
( 4.82491246e-01,  3.84140750e-01)
( 4.82991496e-01,  3.84450516e-01)
( 4.83491746e-01,  3.84760181e-01)
( 4.83991996e-01,  3.85069744e-01)
( 4.84492246e-01,  3.85379206e-01)
( 4.84992496e-01,  3.85688566e-01)
( 4.85492746e-01,  3.85997824e-01)
( 4.85992996e-01,  3.86306978e-01)
( 4.86493247e-01,  3.86616030e-01)
( 4.86993497e-01,  3.86924978e-01)
( 4.87493747e-01,  3.87233823e-01)
( 4.87993997e-01,  3.87542564e-01)
( 4.88494247e-01,  3.87851200e-01)
( 4.88994497e-01,  3.88159731e-01)
( 4.89494747e-01,  3.88468158e-01)
( 4.89994997e-01,  3.88776479e-01)
( 4.90495248e-01,  3.89084694e-01)
( 4.90995498e-01,  3.89392803e-01)
( 4.91495748e-01,  3.89700805e-01)
( 4.91995998e-01,  3.90008701e-01)
( 4.92496248e-01,  3.90316489e-01)
( 4.92996498e-01,  3.90624170e-01)
( 4.93496748e-01,  3.90931743e-01)
( 4.93996998e-01,  3.91239208e-01)
( 4.94497249e-01,  3.91546565e-01)
( 4.94997499e-01,  3.91853812e-01)
( 4.95497749e-01,  3.92160950e-01)
( 4.95997999e-01,  3.92467978e-01)
( 4.96498249e-01,  3.92774896e-01)
( 4.96998499e-01,  3.93081704e-01)
( 4.97498749e-01,  3.93388401e-01)
( 4.97998999e-01,  3.93694987e-01)
( 4.98499250e-01,  3.94001461e-01)
( 4.98999500e-01,  3.94307824e-01)
( 4.99499750e-01,  3.94614074e-01)
( 5.00000000e-01,  3.94920211e-01)
( 5.00500250e-01,  3.95226236e-01)
( 5.01000500e-01,  3.95532147e-01)
( 5.01500750e-01,  3.95837944e-01)
( 5.02001001e-01,  3.96143628e-01)
( 5.02501251e-01,  3.96449196e-01)
( 5.03001501e-01,  3.96754650e-01)
( 5.03501751e-01,  3.97059989e-01)
( 5.04002001e-01,  3.97365212e-01)
( 5.04502251e-01,  3.97670318e-01)
( 5.05002501e-01,  3.97975309e-01)
( 5.05502751e-01,  3.98280182e-01)
( 5.06003002e-01,  3.98584939e-01)
( 5.06503252e-01,  3.98889577e-01)
( 5.07003502e-01,  3.99194098e-01)
( 5.07503752e-01,  3.99498500e-01)
( 5.08004002e-01,  3.99802784e-01)
( 5.08504252e-01,  4.00106948e-01)
( 5.09004502e-01,  4.00410993e-01)
( 5.09504752e-01,  4.00714917e-01)
( 5.10005003e-01,  4.01018722e-01)
( 5.10505253e-01,  4.01322405e-01)
( 5.11005503e-01,  4.01625967e-01)
( 5.11505753e-01,  4.01929408e-01)
( 5.12006003e-01,  4.02232726e-01)
( 5.12506253e-01,  4.02535923e-01)
( 5.13006503e-01,  4.02838996e-01)
( 5.13506753e-01,  4.03141946e-01)
( 5.14007004e-01,  4.03444772e-01)
( 5.14507254e-01,  4.03747474e-01)
( 5.15007504e-01,  4.04050052e-01)
( 5.15507754e-01,  4.04352504e-01)
( 5.16008004e-01,  4.04654832e-01)
( 5.16508254e-01,  4.04957033e-01)
( 5.17008504e-01,  4.05259108e-01)
( 5.17508754e-01,  4.05561057e-01)
( 5.18009005e-01,  4.05862879e-01)
( 5.18509255e-01,  4.06164573e-01)
( 5.19009505e-01,  4.06466139e-01)
( 5.19509755e-01,  4.06767576e-01)
( 5.20010005e-01,  4.07068885e-01)
( 5.20510255e-01,  4.07370064e-01)
( 5.21010505e-01,  4.07671114e-01)
( 5.21510755e-01,  4.07972034e-01)
( 5.22011006e-01,  4.08272823e-01)
( 5.22511256e-01,  4.08573481e-01)
( 5.23011506e-01,  4.08874007e-01)
( 5.23511756e-01,  4.09174402e-01)
( 5.24012006e-01,  4.09474664e-01)
( 5.24512256e-01,  4.09774793e-01)
( 5.25012506e-01,  4.10074789e-01)
( 5.25512756e-01,  4.10374652e-01)
( 5.26013007e-01,  4.10674380e-01)
( 5.26513257e-01,  4.10973973e-01)
( 5.27013507e-01,  4.11273431e-01)
( 5.27513757e-01,  4.11572754e-01)
( 5.28014007e-01,  4.11871940e-01)
( 5.28514257e-01,  4.12170990e-01)
( 5.29014507e-01,  4.12469903e-01)
( 5.29514757e-01,  4.12768678e-01)
( 5.30015008e-01,  4.13067315e-01)
( 5.30515258e-01,  4.13365814e-01)
( 5.31015508e-01,  4.13664174e-01)
( 5.31515758e-01,  4.13962394e-01)
( 5.32016008e-01,  4.14260475e-01)
( 5.32516258e-01,  4.14558415e-01)
( 5.33016508e-01,  4.14856214e-01)
( 5.33516758e-01,  4.15153872e-01)
( 5.34017009e-01,  4.15451388e-01)
( 5.34517259e-01,  4.15748762e-01)
( 5.35017509e-01,  4.16045992e-01)
( 5.35517759e-01,  4.16343080e-01)
( 5.36018009e-01,  4.16640023e-01)
( 5.36518259e-01,  4.16936822e-01)
( 5.37018509e-01,  4.17233476e-01)
( 5.37518759e-01,  4.17529985e-01)
( 5.38019010e-01,  4.17826348e-01)
( 5.38519260e-01,  4.18122564e-01)
( 5.39019510e-01,  4.18418634e-01)
( 5.39519760e-01,  4.18714556e-01)
( 5.40020010e-01,  4.19010330e-01)
( 5.40520260e-01,  4.19305956e-01)
( 5.41020510e-01,  4.19601432e-01)
( 5.41520760e-01,  4.19896759e-01)
( 5.42021011e-01,  4.20191936e-01)
( 5.42521261e-01,  4.20486962e-01)
( 5.43021511e-01,  4.20781837e-01)
( 5.43521761e-01,  4.21076561e-01)
( 5.44022011e-01,  4.21371132e-01)
( 5.44522261e-01,  4.21665550e-01)
( 5.45022511e-01,  4.21959815e-01)
( 5.45522761e-01,  4.22253926e-01)
( 5.46023012e-01,  4.22547883e-01)
( 5.46523262e-01,  4.22841685e-01)
( 5.47023512e-01,  4.23135331e-01)
( 5.47523762e-01,  4.23428821e-01)
( 5.48024012e-01,  4.23722154e-01)
( 5.48524262e-01,  4.24015331e-01)
( 5.49024512e-01,  4.24308349e-01)
( 5.49524762e-01,  4.24601209e-01)
( 5.50025013e-01,  4.24893910e-01)
( 5.50525263e-01,  4.25186452e-01)
( 5.51025513e-01,  4.25478833e-01)
( 5.51525763e-01,  4.25771054e-01)
( 5.52026013e-01,  4.26063114e-01)
( 5.52526263e-01,  4.26355012e-01)
( 5.53026513e-01,  4.26646747e-01)
( 5.53526763e-01,  4.26938320e-01)
( 5.54027014e-01,  4.27229728e-01)
( 5.54527264e-01,  4.27520973e-01)
( 5.55027514e-01,  4.27812053e-01)
( 5.55527764e-01,  4.28102967e-01)
( 5.56028014e-01,  4.28393715e-01)
( 5.56528264e-01,  4.28684297e-01)
( 5.57028514e-01,  4.28974712e-01)
( 5.57528764e-01,  4.29264958e-01)
( 5.58029015e-01,  4.29555036e-01)
( 5.58529265e-01,  4.29844946e-01)
( 5.59029515e-01,  4.30134685e-01)
( 5.59529765e-01,  4.30424254e-01)
( 5.60030015e-01,  4.30713652e-01)
( 5.60530265e-01,  4.31002879e-01)
( 5.61030515e-01,  4.31291933e-01)
( 5.61530765e-01,  4.31580814e-01)
( 5.62031016e-01,  4.31869522e-01)
( 5.62531266e-01,  4.32158056e-01)
( 5.63031516e-01,  4.32446414e-01)
( 5.63531766e-01,  4.32734598e-01)
( 5.64032016e-01,  4.33022605e-01)
( 5.64532266e-01,  4.33310435e-01)
( 5.65032516e-01,  4.33598088e-01)
( 5.65532766e-01,  4.33885563e-01)
( 5.66033017e-01,  4.34172859e-01)
( 5.66533267e-01,  4.34459976e-01)
( 5.67033517e-01,  4.34746912e-01)
( 5.67533767e-01,  4.35033668e-01)
( 5.68034017e-01,  4.35320242e-01)
( 5.68534267e-01,  4.35606634e-01)
( 5.69034517e-01,  4.35892843e-01)
( 5.69534767e-01,  4.36178869e-01)
( 5.70035018e-01,  4.36464710e-01)
( 5.70535268e-01,  4.36750366e-01)
( 5.71035518e-01,  4.37035837e-01)
( 5.71535768e-01,  4.37321121e-01)
( 5.72036018e-01,  4.37606218e-01)
( 5.72536268e-01,  4.37891127e-01)
( 5.73036518e-01,  4.38175848e-01)
( 5.73536768e-01,  4.38460380e-01)
( 5.74037019e-01,  4.38744721e-01)
( 5.74537269e-01,  4.39028872e-01)
( 5.75037519e-01,  4.39312831e-01)
( 5.75537769e-01,  4.39596598e-01)
( 5.76038019e-01,  4.39880173e-01)
( 5.76538269e-01,  4.40163553e-01)
( 5.77038519e-01,  4.40446739e-01)
( 5.77538769e-01,  4.40729730e-01)
( 5.78039020e-01,  4.41012525e-01)
( 5.78539270e-01,  4.41295123e-01)
( 5.79039520e-01,  4.41577524e-01)
( 5.79539770e-01,  4.41859726e-01)
( 5.80040020e-01,  4.42141729e-01)
( 5.80540270e-01,  4.42423533e-01)
( 5.81040520e-01,  4.42705136e-01)
( 5.81540770e-01,  4.42986537e-01)
( 5.82041021e-01,  4.43267737e-01)
( 5.82541271e-01,  4.43548733e-01)
( 5.83041521e-01,  4.43829526e-01)
( 5.83541771e-01,  4.44110114e-01)
( 5.84042021e-01,  4.44390497e-01)
( 5.84542271e-01,  4.44670673e-01)
( 5.85042521e-01,  4.44950642e-01)
( 5.85542771e-01,  4.45230404e-01)
( 5.86043022e-01,  4.45509957e-01)
( 5.86543272e-01,  4.45789300e-01)
( 5.87043522e-01,  4.46068433e-01)
( 5.87543772e-01,  4.46347354e-01)
( 5.88044022e-01,  4.46626064e-01)
( 5.88544272e-01,  4.46904561e-01)
( 5.89044522e-01,  4.47182843e-01)
( 5.89544772e-01,  4.47460912e-01)
( 5.90045023e-01,  4.47738765e-01)
( 5.90545273e-01,  4.48016401e-01)
( 5.91045523e-01,  4.48293820e-01)
( 5.91545773e-01,  4.48571021e-01)
( 5.92046023e-01,  4.48848003e-01)
( 5.92546273e-01,  4.49124765e-01)
( 5.93046523e-01,  4.49401306e-01)
( 5.93546773e-01,  4.49677626e-01)
( 5.94047024e-01,  4.49953722e-01)
( 5.94547274e-01,  4.50229596e-01)
( 5.95047524e-01,  4.50505244e-01)
( 5.95547774e-01,  4.50780668e-01)
( 5.96048024e-01,  4.51055865e-01)
( 5.96548274e-01,  4.51330835e-01)
( 5.97048524e-01,  4.51605576e-01)
( 5.97548774e-01,  4.51880089e-01)
( 5.98049025e-01,  4.52154371e-01)
( 5.98549275e-01,  4.52428422e-01)
( 5.99049525e-01,  4.52702241e-01)
( 5.99549775e-01,  4.52975828e-01)
( 6.00050025e-01,  4.53249180e-01)
( 6.00550275e-01,  4.53522297e-01)
( 6.01050525e-01,  4.53795178e-01)
( 6.01550775e-01,  4.54067823e-01)
( 6.02051026e-01,  4.54340229e-01)
( 6.02551276e-01,  4.54612397e-01)
( 6.03051526e-01,  4.54884324e-01)
( 6.03551776e-01,  4.55156011e-01)
( 6.04052026e-01,  4.55427455e-01)
( 6.04552276e-01,  4.55698656e-01)
( 6.05052526e-01,  4.55969614e-01)
( 6.05552776e-01,  4.56240326e-01)
( 6.06053027e-01,  4.56510792e-01)
( 6.06553277e-01,  4.56781011e-01)
( 6.07053527e-01,  4.57050981e-01)
( 6.07553777e-01,  4.57320702e-01)
( 6.08054027e-01,  4.57590173e-01)
( 6.08554277e-01,  4.57859392e-01)
( 6.09054527e-01,  4.58128359e-01)
( 6.09554777e-01,  4.58397071e-01)
( 6.10055028e-01,  4.58665529e-01)
( 6.10555278e-01,  4.58933731e-01)
( 6.11055528e-01,  4.59201676e-01)
( 6.11555778e-01,  4.59469363e-01)
( 6.12056028e-01,  4.59736790e-01)
( 6.12556278e-01,  4.60003957e-01)
( 6.13056528e-01,  4.60270863e-01)
( 6.13556778e-01,  4.60537505e-01)
( 6.14057029e-01,  4.60803884e-01)
( 6.14557279e-01,  4.61069997e-01)
( 6.15057529e-01,  4.61335845e-01)
( 6.15557779e-01,  4.61601424e-01)
( 6.16058029e-01,  4.61866736e-01)
( 6.16558279e-01,  4.62131777e-01)
( 6.17058529e-01,  4.62396547e-01)
( 6.17558779e-01,  4.62661045e-01)
( 6.18059030e-01,  4.62925269e-01)
( 6.18559280e-01,  4.63189219e-01)
( 6.19059530e-01,  4.63452892e-01)
( 6.19559780e-01,  4.63716289e-01)
( 6.20060030e-01,  4.63979407e-01)
( 6.20560280e-01,  4.64242245e-01)
( 6.21060530e-01,  4.64504802e-01)
( 6.21560780e-01,  4.64767076e-01)
( 6.22061031e-01,  4.65029067e-01)
( 6.22561281e-01,  4.65290773e-01)
( 6.23061531e-01,  4.65552193e-01)
( 6.23561781e-01,  4.65813326e-01)
( 6.24062031e-01,  4.66074169e-01)
( 6.24562281e-01,  4.66334722e-01)
( 6.25062531e-01,  4.66594984e-01)
( 6.25562781e-01,  4.66854952e-01)
( 6.26063032e-01,  4.67114627e-01)
( 6.26563282e-01,  4.67374005e-01)
( 6.27063532e-01,  4.67633087e-01)
( 6.27563782e-01,  4.67891870e-01)
( 6.28064032e-01,  4.68150353e-01)
( 6.28564282e-01,  4.68408535e-01)
( 6.29064532e-01,  4.68666414e-01)
( 6.29564782e-01,  4.68923989e-01)
( 6.30065033e-01,  4.69181259e-01)
( 6.30565283e-01,  4.69438221e-01)
( 6.31065533e-01,  4.69694875e-01)
( 6.31565783e-01,  4.69951219e-01)
( 6.32066033e-01,  4.70207252e-01)
( 6.32566283e-01,  4.70462971e-01)
( 6.33066533e-01,  4.70718376e-01)
( 6.33566783e-01,  4.70973465e-01)
( 6.34067034e-01,  4.71228236e-01)
( 6.34567284e-01,  4.71482689e-01)
( 6.35067534e-01,  4.71736820e-01)
( 6.35567784e-01,  4.71990630e-01)
( 6.36068034e-01,  4.72244115e-01)
( 6.36568284e-01,  4.72497276e-01)
( 6.37068534e-01,  4.72750109e-01)
( 6.37568784e-01,  4.73002614e-01)
( 6.38069035e-01,  4.73254788e-01)
( 6.38569285e-01,  4.73506631e-01)
( 6.39069535e-01,  4.73758140e-01)
( 6.39569785e-01,  4.74009314e-01)
( 6.40070035e-01,  4.74260152e-01)
( 6.40570285e-01,  4.74510650e-01)
( 6.41070535e-01,  4.74760809e-01)
( 6.41570785e-01,  4.75010625e-01)
( 6.42071036e-01,  4.75260098e-01)
( 6.42571286e-01,  4.75509226e-01)
( 6.43071536e-01,  4.75758006e-01)
( 6.43571786e-01,  4.76006438e-01)
( 6.44072036e-01,  4.76254518e-01)
( 6.44572286e-01,  4.76502247e-01)
( 6.45072536e-01,  4.76749621e-01)
( 6.45572786e-01,  4.76996639e-01)
( 6.46073037e-01,  4.77243299e-01)
( 6.46573287e-01,  4.77489599e-01)
( 6.47073537e-01,  4.77735537e-01)
( 6.47573787e-01,  4.77981112e-01)
( 6.48074037e-01,  4.78226322e-01)
( 6.48574287e-01,  4.78471164e-01)
( 6.49074537e-01,  4.78715637e-01)
( 6.49574787e-01,  4.78959739e-01)
( 6.50075038e-01,  4.79203467e-01)
( 6.50575288e-01,  4.79446821e-01)
( 6.51075538e-01,  4.79689797e-01)
( 6.51575788e-01,  4.79932394e-01)
( 6.52076038e-01,  4.80174610e-01)
( 6.52576288e-01,  4.80416443e-01)
( 6.53076538e-01,  4.80657891e-01)
( 6.53576788e-01,  4.80898951e-01)
( 6.54077039e-01,  4.81139622e-01)
( 6.54577289e-01,  4.81379902e-01)
( 6.55077539e-01,  4.81619787e-01)
( 6.55577789e-01,  4.81859277e-01)
( 6.56078039e-01,  4.82098370e-01)
( 6.56578289e-01,  4.82337062e-01)
( 6.57078539e-01,  4.82575351e-01)
( 6.57578789e-01,  4.82813237e-01)
( 6.58079040e-01,  4.83050715e-01)
( 6.58579290e-01,  4.83287785e-01)
( 6.59079540e-01,  4.83524443e-01)
( 6.59579790e-01,  4.83760688e-01)
( 6.60080040e-01,  4.83996516e-01)
( 6.60580290e-01,  4.84231927e-01)
( 6.61080540e-01,  4.84466917e-01)
( 6.61580790e-01,  4.84701484e-01)
( 6.62081041e-01,  4.84935626e-01)
( 6.62581291e-01,  4.85169341e-01)
( 6.63081541e-01,  4.85402625e-01)
( 6.63581791e-01,  4.85635476e-01)
( 6.64082041e-01,  4.85867892e-01)
( 6.64582291e-01,  4.86099871e-01)
( 6.65082541e-01,  4.86331410e-01)
( 6.65582791e-01,  4.86562506e-01)
( 6.66083042e-01,  4.86793157e-01)
( 6.66583292e-01,  4.87023360e-01)
( 6.67083542e-01,  4.87253113e-01)
( 6.67583792e-01,  4.87482412e-01)
( 6.68084042e-01,  4.87711256e-01)
( 6.68584292e-01,  4.87939642e-01)
( 6.69084542e-01,  4.88167566e-01)
( 6.69584792e-01,  4.88395027e-01)
( 6.70085043e-01,  4.88622021e-01)
( 6.70585293e-01,  4.88848545e-01)
( 6.71085543e-01,  4.89074598e-01)
( 6.71585793e-01,  4.89300175e-01)
( 6.72086043e-01,  4.89525275e-01)
( 6.72586293e-01,  4.89749893e-01)
( 6.73086543e-01,  4.89974028e-01)
( 6.73586793e-01,  4.90197677e-01)
( 6.74087044e-01,  4.90420835e-01)
( 6.74587294e-01,  4.90643502e-01)
( 6.75087544e-01,  4.90865672e-01)
( 6.75587794e-01,  4.91087344e-01)
( 6.76088044e-01,  4.91308513e-01)
( 6.76588294e-01,  4.91529178e-01)
( 6.77088544e-01,  4.91749335e-01)
( 6.77588794e-01,  4.91968980e-01)
( 6.78089045e-01,  4.92188111e-01)
( 6.78589295e-01,  4.92406725e-01)
( 6.79089545e-01,  4.92624817e-01)
( 6.79589795e-01,  4.92842385e-01)
( 6.80090045e-01,  4.93059425e-01)
( 6.80590295e-01,  4.93275934e-01)
( 6.81090545e-01,  4.93491909e-01)
( 6.81590795e-01,  4.93707345e-01)
( 6.82091046e-01,  4.93922240e-01)
( 6.82591296e-01,  4.94136591e-01)
( 6.83091546e-01,  4.94350393e-01)
( 6.83591796e-01,  4.94563642e-01)
( 6.84092046e-01,  4.94776337e-01)
( 6.84592296e-01,  4.94988471e-01)
( 6.85092546e-01,  4.95200043e-01)
( 6.85592796e-01,  4.95411048e-01)
( 6.86093047e-01,  4.95621482e-01)
( 6.86593297e-01,  4.95831342e-01)
( 6.87093547e-01,  4.96040623e-01)
( 6.87593797e-01,  4.96249322e-01)
( 6.88094047e-01,  4.96457436e-01)
( 6.88594297e-01,  4.96664959e-01)
( 6.89094547e-01,  4.96871887e-01)
( 6.89594797e-01,  4.97078217e-01)
( 6.90095048e-01,  4.97283944e-01)
( 6.90595298e-01,  4.97489063e-01)
( 6.91095548e-01,  4.97693566e-01)
( 6.91595798e-01,  4.97897443e-01)
( 6.92096048e-01,  4.98100673e-01)
( 6.92596298e-01,  4.98303218e-01)
( 6.93096548e-01,  4.98504959e-01)
( 6.93596798e-01,  4.98705747e-01)
( 6.94097049e-01,  4.98904746e-01)
( 6.94597299e-01,  4.99101387e-01)
( 6.95097549e-01,  4.99289890e-01)
( 6.95597799e-01,  4.99469027e-01)
( 6.96098049e-01,  4.99639232e-01)
( 6.96598299e-01,  4.99610762e-01)
( 6.97098549e-01,  4.99347714e-01)
( 6.97598799e-01,  4.98288007e-01)
( 6.98099050e-01,  4.94925023e-01)
( 6.98599300e-01,  4.85065661e-01)
( 6.99099550e-01,  4.54646700e-01)
( 6.99599800e-01,  3.81930251e-01)
( 7.00100050e-01,  1.35576147e-01)
( 7.00600300e-01, -1.37885435e-02)
( 7.01100550e-01, -7.05791903e-02)
( 7.01600800e-01, -8.96706363e-02)
( 7.02101051e-01, -9.66970567e-02)
( 7.02601301e-01, -9.88837471e-02)
( 7.03101551e-01, -9.95439710e-02)
( 7.03601801e-01, -9.96658633e-02)
( 7.04102051e-01, -9.95659768e-02)
( 7.04602301e-01, -9.94071807e-02)
( 7.05102551e-01, -9.92214343e-02)
( 7.05602801e-01, -9.90266701e-02)
( 7.06103052e-01, -9.88280769e-02)
( 7.06603302e-01, -9.86276957e-02)
( 7.07103552e-01, -9.84262725e-02)
( 7.07603802e-01, -9.82240680e-02)
( 7.08104052e-01, -9.80211841e-02)
( 7.08604302e-01, -9.78176588e-02)
( 7.09104552e-01, -9.76135090e-02)
( 7.09604802e-01, -9.74087436e-02)
( 7.10105053e-01, -9.72033683e-02)
( 7.10605303e-01, -9.69973880e-02)
( 7.11105553e-01, -9.67908070e-02)
( 7.11605803e-01, -9.65836294e-02)
( 7.12106053e-01, -9.63758594e-02)
( 7.12606303e-01, -9.61675010e-02)
( 7.13106553e-01, -9.59585581e-02)
( 7.13606803e-01, -9.57490347e-02)
( 7.14107054e-01, -9.55389347e-02)
( 7.14607304e-01, -9.53282619e-02)
( 7.15107554e-01, -9.51170201e-02)
( 7.15607804e-01, -9.49052131e-02)
( 7.16108054e-01, -9.46928447e-02)
( 7.16608304e-01, -9.44799184e-02)
( 7.17108554e-01, -9.42664380e-02)
( 7.17608804e-01, -9.40524070e-02)
( 7.18109055e-01, -9.38378291e-02)
( 7.18609305e-01, -9.36227078e-02)
( 7.19109555e-01, -9.34070465e-02)
( 7.19609805e-01, -9.31908488e-02)
( 7.20110055e-01, -9.29741181e-02)
( 7.20610305e-01, -9.27568578e-02)
( 7.21110555e-01, -9.25390712e-02)
( 7.21610805e-01, -9.23207616e-02)
( 7.22111056e-01, -9.21019325e-02)
( 7.22611306e-01, -9.18825870e-02)
( 7.23111556e-01, -9.16627283e-02)
( 7.23611806e-01, -9.14423597e-02)
( 7.24112056e-01, -9.12214844e-02)
( 7.24612306e-01, -9.10001055e-02)
( 7.25112556e-01, -9.07782260e-02)
( 7.25612806e-01, -9.05558491e-02)
( 7.26113057e-01, -9.03329779e-02)
( 7.26613307e-01, -9.01096152e-02)
( 7.27113557e-01, -8.98857642e-02)
( 7.27613807e-01, -8.96614278e-02)
( 7.28114057e-01, -8.94366090e-02)
( 7.28614307e-01, -8.92113106e-02)
( 7.29114557e-01, -8.89855355e-02)
( 7.29614807e-01, -8.87592865e-02)
( 7.30115058e-01, -8.85325666e-02)
( 7.30615308e-01, -8.83053785e-02)
( 7.31115558e-01, -8.80777250e-02)
( 7.31615808e-01, -8.78496087e-02)
( 7.32116058e-01, -8.76210326e-02)
( 7.32616308e-01, -8.73919992e-02)
( 7.33116558e-01, -8.71625112e-02)
( 7.33616808e-01, -8.69325712e-02)
( 7.34117059e-01, -8.67021820e-02)
( 7.34617309e-01, -8.64713461e-02)
( 7.35117559e-01, -8.62400661e-02)
( 7.35617809e-01, -8.60083445e-02)
( 7.36118059e-01, -8.57761839e-02)
( 7.36618309e-01, -8.55435868e-02)
( 7.37118559e-01, -8.53105556e-02)
( 7.37618809e-01, -8.50770929e-02)
( 7.38119060e-01, -8.48432011e-02)
( 7.38619310e-01, -8.46088826e-02)
( 7.39119560e-01, -8.43741398e-02)
( 7.39619810e-01, -8.41389751e-02)
( 7.40120060e-01, -8.39033909e-02)
( 7.40620310e-01, -8.36673895e-02)
( 7.41120560e-01, -8.34309731e-02)
( 7.41620810e-01, -8.31941443e-02)
( 7.42121061e-01, -8.29569051e-02)
( 7.42621311e-01, -8.27192578e-02)
( 7.43121561e-01, -8.24812048e-02)
( 7.43621811e-01, -8.22427482e-02)
( 7.44122061e-01, -8.20038903e-02)
( 7.44622311e-01, -8.17646332e-02)
( 7.45122561e-01, -8.15249790e-02)
( 7.45622811e-01, -8.12849300e-02)
( 7.46123062e-01, -8.10444883e-02)
( 7.46623312e-01, -8.08036560e-02)
( 7.47123562e-01, -8.05624352e-02)
( 7.47623812e-01, -8.03208279e-02)
( 7.48124062e-01, -8.00788363e-02)
( 7.48624312e-01, -7.98364623e-02)
( 7.49124562e-01, -7.95937080e-02)
( 7.49624812e-01, -7.93505755e-02)
( 7.50125063e-01, -7.91070667e-02)
( 7.50625313e-01, -7.88631836e-02)
( 7.51125563e-01, -7.86189281e-02)
( 7.51625813e-01, -7.83743022e-02)
( 7.52126063e-01, -7.81293079e-02)
( 7.52626313e-01, -7.78839471e-02)
( 7.53126563e-01, -7.76382216e-02)
( 7.53626813e-01, -7.73921334e-02)
( 7.54127064e-01, -7.71456843e-02)
( 7.54627314e-01, -7.68988762e-02)
( 7.55127564e-01, -7.66517109e-02)
( 7.55627814e-01, -7.64041903e-02)
( 7.56128064e-01, -7.61563161e-02)
( 7.56628314e-01, -7.59080902e-02)
( 7.57128564e-01, -7.56595144e-02)
( 7.57628814e-01, -7.54105904e-02)
( 7.58129065e-01, -7.51613200e-02)
( 7.58629315e-01, -7.49117050e-02)
( 7.59129565e-01, -7.46617470e-02)
( 7.59629815e-01, -7.44114478e-02)
( 7.60130065e-01, -7.41608092e-02)
( 7.60630315e-01, -7.39098327e-02)
( 7.61130565e-01, -7.36585201e-02)
( 7.61630815e-01, -7.34068730e-02)
( 7.62131066e-01, -7.31548931e-02)
( 7.62631316e-01, -7.29025821e-02)
( 7.63131566e-01, -7.26499416e-02)
( 7.63631816e-01, -7.23969731e-02)
( 7.64132066e-01, -7.21436783e-02)
( 7.64632316e-01, -7.18900589e-02)
( 7.65132566e-01, -7.16361163e-02)
( 7.65632816e-01, -7.13818522e-02)
( 7.66133067e-01, -7.11272681e-02)
( 7.66633317e-01, -7.08723655e-02)
( 7.67133567e-01, -7.06171460e-02)
( 7.67633817e-01, -7.03616112e-02)
( 7.68134067e-01, -7.01057625e-02)
( 7.68634317e-01, -6.98496015e-02)
( 7.69134567e-01, -6.95931296e-02)
( 7.69634817e-01, -6.93363483e-02)
( 7.70135068e-01, -6.90792591e-02)
( 7.70635318e-01, -6.88218635e-02)
( 7.71135568e-01, -6.85641629e-02)
( 7.71635818e-01, -6.83061587e-02)
( 7.72136068e-01, -6.80478524e-02)
( 7.72636318e-01, -6.77892454e-02)
( 7.73136568e-01, -6.75303392e-02)
( 7.73636818e-01, -6.72711350e-02)
( 7.74137069e-01, -6.70116344e-02)
( 7.74637319e-01, -6.67518387e-02)
( 7.75137569e-01, -6.64917492e-02)
( 7.75637819e-01, -6.62313673e-02)
( 7.76138069e-01, -6.59706944e-02)
( 7.76638319e-01, -6.57097319e-02)
( 7.77138569e-01, -6.54484810e-02)
( 7.77638819e-01, -6.51869431e-02)
( 7.78139070e-01, -6.49251195e-02)
( 7.78639320e-01, -6.46630115e-02)
( 7.79139570e-01, -6.44006204e-02)
( 7.79639820e-01, -6.41379475e-02)
( 7.80140070e-01, -6.38749941e-02)
( 7.80640320e-01, -6.36117614e-02)
( 7.81140570e-01, -6.33482508e-02)
( 7.81640820e-01, -6.30844634e-02)
( 7.82141071e-01, -6.28204005e-02)
( 7.82641321e-01, -6.25560634e-02)
( 7.83141571e-01, -6.22914533e-02)
( 7.83641821e-01, -6.20265715e-02)
( 7.84142071e-01, -6.17614190e-02)
( 7.84642321e-01, -6.14959972e-02)
( 7.85142571e-01, -6.12303072e-02)
( 7.85642821e-01, -6.09643502e-02)
( 7.86143072e-01, -6.06981275e-02)
( 7.86643322e-01, -6.04316401e-02)
( 7.87143572e-01, -6.01648893e-02)
( 7.87643822e-01, -5.98978761e-02)
( 7.88144072e-01, -5.96306019e-02)
( 7.88644322e-01, -5.93630677e-02)
( 7.89144572e-01, -5.90952746e-02)
( 7.89644822e-01, -5.88272238e-02)
( 7.90145073e-01, -5.85589164e-02)
( 7.90645323e-01, -5.82903535e-02)
( 7.91145573e-01, -5.80215362e-02)
( 7.91645823e-01, -5.77524657e-02)
( 7.92146073e-01, -5.74831430e-02)
( 7.92646323e-01, -5.72135692e-02)
( 7.93146573e-01, -5.69437455e-02)
( 7.93646823e-01, -5.66736728e-02)
( 7.94147074e-01, -5.64033522e-02)
( 7.94647324e-01, -5.61327848e-02)
( 7.95147574e-01, -5.58619717e-02)
( 7.95647824e-01, -5.55909139e-02)
( 7.96148074e-01, -5.53196125e-02)
( 7.96648324e-01, -5.50480684e-02)
( 7.97148574e-01, -5.47762827e-02)
( 7.97648824e-01, -5.45042565e-02)
( 7.98149075e-01, -5.42319907e-02)
( 7.98649325e-01, -5.39594864e-02)
( 7.99149575e-01, -5.36867446e-02)
( 7.99649825e-01, -5.34137662e-02)
( 8.00150075e-01, -5.31405523e-02)
( 8.00650325e-01, -5.28671038e-02)
( 8.01150575e-01, -5.25934217e-02)
( 8.01650825e-01, -5.23195071e-02)
( 8.02151076e-01, -5.20453608e-02)
( 8.02651326e-01, -5.17709838e-02)
( 8.03151576e-01, -5.14963771e-02)
( 8.03651826e-01, -5.12215417e-02)
( 8.04152076e-01, -5.09464784e-02)
( 8.04652326e-01, -5.06711882e-02)
( 8.05152576e-01, -5.03956722e-02)
( 8.05652826e-01, -5.01199311e-02)
( 8.06153077e-01, -4.98439659e-02)
( 8.06653327e-01, -4.95677775e-02)
( 8.07153577e-01, -4.92913668e-02)
( 8.07653827e-01, -4.90147349e-02)
( 8.08154077e-01, -4.87378824e-02)
( 8.08654327e-01, -4.84608104e-02)
( 8.09154577e-01, -4.81835198e-02)
( 8.09654827e-01, -4.79060113e-02)
( 8.10155078e-01, -4.76282860e-02)
( 8.10655328e-01, -4.73503447e-02)
( 8.11155578e-01, -4.70721882e-02)
( 8.11655828e-01, -4.67938174e-02)
( 8.12156078e-01, -4.65152332e-02)
( 8.12656328e-01, -4.62364364e-02)
( 8.13156578e-01, -4.59574280e-02)
( 8.13656828e-01, -4.56782086e-02)
( 8.14157079e-01, -4.53987793e-02)
( 8.14657329e-01, -4.51191407e-02)
( 8.15157579e-01, -4.48392938e-02)
( 8.15657829e-01, -4.45592394e-02)
( 8.16158079e-01, -4.42789783e-02)
( 8.16658329e-01, -4.39985113e-02)
( 8.17158579e-01, -4.37178392e-02)
( 8.17658829e-01, -4.34369629e-02)
( 8.18159080e-01, -4.31558831e-02)
( 8.18659330e-01, -4.28746006e-02)
( 8.19159580e-01, -4.25931163e-02)
( 8.19659830e-01, -4.23114310e-02)
( 8.20160080e-01, -4.20295453e-02)
( 8.20660330e-01, -4.17474602e-02)
( 8.21160580e-01, -4.14651763e-02)
( 8.21660830e-01, -4.11826945e-02)
( 8.22161081e-01, -4.09000156e-02)
( 8.22661331e-01, -4.06171402e-02)
( 8.23161581e-01, -4.03340692e-02)
( 8.23661831e-01, -4.00508033e-02)
( 8.24162081e-01, -3.97673433e-02)
( 8.24662331e-01, -3.94836899e-02)
( 8.25162581e-01, -3.91998439e-02)
( 8.25662831e-01, -3.89158059e-02)
( 8.26163082e-01, -3.86315769e-02)
( 8.26663332e-01, -3.83471574e-02)
( 8.27163582e-01, -3.80625482e-02)
( 8.27663832e-01, -3.77777500e-02)
( 8.28164082e-01, -3.74927637e-02)
( 8.28664332e-01, -3.72075898e-02)
( 8.29164582e-01, -3.69222290e-02)
( 8.29664832e-01, -3.66366822e-02)
( 8.30165083e-01, -3.63509500e-02)
( 8.30665333e-01, -3.60650332e-02)
( 8.31165583e-01, -3.57789323e-02)
( 8.31665833e-01, -3.54926482e-02)
( 8.32166083e-01, -3.52061814e-02)
( 8.32666333e-01, -3.49195328e-02)
( 8.33166583e-01, -3.46327029e-02)
( 8.33666833e-01, -3.43456925e-02)
( 8.34167084e-01, -3.40585023e-02)
( 8.34667334e-01, -3.37711328e-02)
( 8.35167584e-01, -3.34835849e-02)
( 8.35667834e-01, -3.31958591e-02)
( 8.36168084e-01, -3.29079561e-02)
( 8.36668334e-01, -3.26198766e-02)
( 8.37168584e-01, -3.23316213e-02)
( 8.37668834e-01, -3.20431908e-02)
( 8.38169085e-01, -3.17545857e-02)
( 8.38669335e-01, -3.14658067e-02)
( 8.39169585e-01, -3.11768544e-02)
( 8.39669835e-01, -3.08877296e-02)
( 8.40170085e-01, -3.05984327e-02)
( 8.40670335e-01, -3.03089646e-02)
( 8.41170585e-01, -3.00193257e-02)
( 8.41670835e-01, -2.97295167e-02)
( 8.42171086e-01, -2.94395383e-02)
( 8.42671336e-01, -2.91493910e-02)
( 8.43171586e-01, -2.88590756e-02)
( 8.43671836e-01, -2.85685925e-02)
( 8.44172086e-01, -2.82779425e-02)
( 8.44672336e-01, -2.79871261e-02)
( 8.45172586e-01, -2.76961440e-02)
( 8.45672836e-01, -2.74049967e-02)
( 8.46173087e-01, -2.71136848e-02)
( 8.46673337e-01, -2.68222090e-02)
( 8.47173587e-01, -2.65305698e-02)
( 8.47673837e-01, -2.62387679e-02)
( 8.48174087e-01, -2.59468038e-02)
( 8.48674337e-01, -2.56546781e-02)
( 8.49174587e-01, -2.53623914e-02)
( 8.49674837e-01, -2.50699443e-02)
( 8.50175088e-01, -2.47773374e-02)
( 8.50675338e-01, -2.44845712e-02)
( 8.51175588e-01, -2.41916463e-02)
( 8.51675838e-01, -2.38985633e-02)
( 8.52176088e-01, -2.36053227e-02)
( 8.52676338e-01, -2.33119252e-02)
( 8.53176588e-01, -2.30183712e-02)
( 8.53676838e-01, -2.27246614e-02)
( 8.54177089e-01, -2.24307963e-02)
( 8.54677339e-01, -2.21367764e-02)
( 8.55177589e-01, -2.18426024e-02)
( 8.55677839e-01, -2.15482747e-02)
( 8.56178089e-01, -2.12537939e-02)
( 8.56678339e-01, -2.09591605e-02)
( 8.57178589e-01, -2.06643752e-02)
( 8.57678839e-01, -2.03694384e-02)
( 8.58179090e-01, -2.00743506e-02)
( 8.58679340e-01, -1.97791125e-02)
( 8.59179590e-01, -1.94837245e-02)
( 8.59679840e-01, -1.91881872e-02)
( 8.60180090e-01, -1.88925011e-02)
( 8.60680340e-01, -1.85966667e-02)
( 8.61180590e-01, -1.83006845e-02)
( 8.61680840e-01, -1.80045551e-02)
( 8.62181091e-01, -1.77082790e-02)
( 8.62681341e-01, -1.74118567e-02)
( 8.63181591e-01, -1.71152887e-02)
( 8.63681841e-01, -1.68185755e-02)
( 8.64182091e-01, -1.65217177e-02)
( 8.64682341e-01, -1.62247157e-02)
( 8.65182591e-01, -1.59275701e-02)
( 8.65682841e-01, -1.56302813e-02)
( 8.66183092e-01, -1.53328498e-02)
( 8.66683342e-01, -1.50352763e-02)
( 8.67183592e-01, -1.47375610e-02)
( 8.67683842e-01, -1.44397046e-02)
( 8.68184092e-01, -1.41417075e-02)
( 8.68684342e-01, -1.38435702e-02)
( 8.69184592e-01, -1.35452933e-02)
( 8.69684842e-01, -1.32468771e-02)
( 8.70185093e-01, -1.29483222e-02)
( 8.70685343e-01, -1.26496291e-02)
( 8.71185593e-01, -1.23507981e-02)
( 8.71685843e-01, -1.20518299e-02)
( 8.72186093e-01, -1.17527249e-02)
( 8.72686343e-01, -1.14534836e-02)
( 8.73186593e-01, -1.11541063e-02)
( 8.73686843e-01, -1.08545937e-02)
( 8.74187094e-01, -1.05549461e-02)
( 8.74687344e-01, -1.02551640e-02)
( 8.75187594e-01, -9.95524796e-03)
( 8.75687844e-01, -9.65519834e-03)
( 8.76188094e-01, -9.35501562e-03)
( 8.76688344e-01, -9.05470027e-03)
( 8.77188594e-01, -8.75425273e-03)
( 8.77688844e-01, -8.45367347e-03)
( 8.78189095e-01, -8.15296292e-03)
( 8.78689345e-01, -7.85212155e-03)
( 8.79189595e-01, -7.55114979e-03)
( 8.79689845e-01, -7.25004809e-03)
( 8.80190095e-01, -6.94881689e-03)
( 8.80690345e-01, -6.64745664e-03)
( 8.81190595e-01, -6.34596778e-03)
( 8.81690845e-01, -6.04435074e-03)
( 8.82191096e-01, -5.74260596e-03)
( 8.82691346e-01, -5.44073386e-03)
( 8.83191596e-01, -5.13873489e-03)
( 8.83691846e-01, -4.83660948e-03)
( 8.84192096e-01, -4.53435804e-03)
( 8.84692346e-01, -4.23198102e-03)
( 8.85192596e-01, -3.92947883e-03)
( 8.85692846e-01, -3.62685188e-03)
( 8.86193097e-01, -3.32410064e-03)
( 8.86693347e-01, -3.02122546e-03)
( 8.87193597e-01, -2.71822683e-03)
( 8.87693847e-01, -2.41510509e-03)
( 8.88194097e-01, -2.11186074e-03)
( 8.88694347e-01, -1.80849409e-03)
( 8.89194597e-01, -1.50500569e-03)
( 8.89694847e-01, -1.20139575e-03)
( 8.90195098e-01, -8.97664939e-04)
( 8.90695348e-01, -5.93813348e-04)
( 8.91195598e-01, -2.89841749e-04)
( 8.91695848e-01,  1.42498852e-05)
( 8.92196098e-01,  3.18460661e-04)
( 8.92696348e-01,  6.22790932e-04)
( 8.93196598e-01,  9.27239454e-04)
( 8.93696848e-01,  1.23180677e-03)
( 8.94197099e-01,  1.53649145e-03)
( 8.94697349e-01,  1.84129422e-03)
( 8.95197599e-01,  2.14621351e-03)
( 8.95697849e-01,  2.45125016e-03)
( 8.96198099e-01,  2.75640248e-03)
( 8.96698349e-01,  3.06167146e-03)
( 8.97198599e-01,  3.36705527e-03)
( 8.97698849e-01,  3.67255502e-03)
( 8.98199100e-01,  3.97816880e-03)
( 8.98699350e-01,  4.28389778e-03)
( 8.99199600e-01,  4.58973999e-03)
( 8.99699850e-01,  4.89569670e-03)
( 9.00200100e-01,  5.20176582e-03)
( 9.00700350e-01,  5.50794874e-03)
( 9.01200600e-01,  5.81424326e-03)
( 9.01700850e-01,  6.12065091e-03)
( 9.02201101e-01,  6.42716933e-03)
( 9.02701351e-01,  6.73380023e-03)
( 9.03201601e-01,  7.04054106e-03)
( 9.03701851e-01,  7.34739374e-03)
( 9.04202101e-01,  7.65435549e-03)
( 9.04702351e-01,  7.96142852e-03)
( 9.05202601e-01,  8.26860969e-03)
( 9.05702851e-01,  8.57590165e-03)
( 9.06203102e-01,  8.88330076e-03)
( 9.06703352e-01,  9.19081024e-03)
( 9.07203602e-01,  9.49842582e-03)
( 9.07703852e-01,  9.80615143e-03)
( 9.08204102e-01,  1.01139820e-02)
( 9.08704352e-01,  1.04219224e-02)
( 9.09204602e-01,  1.07299664e-02)
( 9.09704852e-01,  1.10381203e-02)
( 9.10205103e-01,  1.13463763e-02)
( 9.10705353e-01,  1.16547423e-02)
( 9.11205603e-01,  1.19632089e-02)
( 9.11705853e-01,  1.22717856e-02)
( 9.12206103e-01,  1.25804613e-02)
( 9.12706353e-01,  1.28892476e-02)
( 9.13206603e-01,  1.31981308e-02)
( 9.13706853e-01,  1.35071254e-02)
( 9.14207104e-01,  1.38162147e-02)
( 9.14707354e-01,  1.41254163e-02)
( 9.15207604e-01,  1.44347102e-02)
( 9.15707854e-01,  1.47441176e-02)
( 9.16208104e-01,  1.50536147e-02)
( 9.16708354e-01,  1.53632268e-02)
( 9.17208604e-01,  1.56729254e-02)
( 9.17708854e-01,  1.59827409e-02)
( 9.18209105e-01,  1.62926397e-02)
( 9.18709355e-01,  1.66026576e-02)
( 9.19209605e-01,  1.69127550e-02)
( 9.19709855e-01,  1.72229740e-02)
( 9.20210105e-01,  1.75332686e-02)
( 9.20710355e-01,  1.78436876e-02)
( 9.21210605e-01,  1.81541779e-02)
( 9.21710855e-01,  1.84647959e-02)
( 9.22211106e-01,  1.87754804e-02)
( 9.22711356e-01,  1.90862961e-02)
( 9.23211606e-01,  1.93971735e-02)
( 9.23711856e-01,  1.97081858e-02)
( 9.24212106e-01,  2.00192547e-02)
( 9.24712356e-01,  2.03304625e-02)
( 9.25212606e-01,  2.06417214e-02)
( 9.25712856e-01,  2.09531235e-02)
( 9.26213107e-01,  2.12645712e-02)
( 9.26713357e-01,  2.15761663e-02)
( 9.27213607e-01,  2.18878016e-02)
( 9.27713857e-01,  2.21995886e-02)
( 9.28214107e-01,  2.25114101e-02)
( 9.28714357e-01,  2.28233877e-02)
( 9.29214607e-01,  2.31353943e-02)
( 9.29714857e-01,  2.34475612e-02)
( 9.30215108e-01,  2.37597518e-02)
( 9.30715358e-01,  2.40721066e-02)
( 9.31215608e-01,  2.43844801e-02)
( 9.31715858e-01,  2.46970216e-02)
( 9.32216108e-01,  2.50095770e-02)
( 9.32716358e-01,  2.53223036e-02)
( 9.33216608e-01,  2.56350399e-02)
( 9.33716858e-01,  2.59479503e-02)
( 9.34217109e-01,  2.62608666e-02)
( 9.34717359e-01,  2.65739593e-02)
( 9.35217609e-01,  2.68870548e-02)
( 9.35717859e-01,  2.72003281e-02)
( 9.36218109e-01,  2.75136021e-02)
( 9.36718359e-01,  2.78270544e-02)
( 9.37218609e-01,  2.81405062e-02)
( 9.37718859e-01,  2.84541360e-02)
( 9.38219110e-01,  2.87677648e-02)
( 9.38719360e-01,  2.90815706e-02)
( 9.39219610e-01,  2.93953754e-02)
( 9.39719860e-01,  2.97093561e-02)
( 9.40220110e-01,  3.00233357e-02)
( 9.40720360e-01,  3.03374901e-02)
( 9.41220610e-01,  3.06516435e-02)
( 9.41720860e-01,  3.09659704e-02)
( 9.42221111e-01,  3.12802965e-02)
( 9.42721361e-01,  3.15947947e-02)
( 9.43221611e-01,  3.19092926e-02)
( 9.43721861e-01,  3.22239607e-02)
( 9.44222111e-01,  3.25386295e-02)
( 9.44722361e-01,  3.28534660e-02)
( 9.45222611e-01,  3.31683051e-02)
( 9.45722861e-01,  3.34833086e-02)
( 9.46223112e-01,  3.37983172e-02)
( 9.46723362e-01,  3.41134863e-02)
( 9.47223612e-01,  3.44286635e-02)
( 9.47723862e-01,  3.47439969e-02)
( 9.48224112e-01,  3.50593418e-02)
( 9.48724362e-01,  3.53748384e-02)
( 9.49224612e-01,  3.56903500e-02)
( 9.49724862e-01,  3.60060086e-02)
( 9.50225113e-01,  3.63216859e-02)
( 9.50725363e-01,  3.66375054e-02)
( 9.51225613e-01,  3.69533474e-02)
( 9.51725863e-01,  3.72693267e-02)
( 9.52226113e-01,  3.75853323e-02)
( 9.52726363e-01,  3.79014704e-02)
( 9.53226613e-01,  3.82176385e-02)
( 9.53726863e-01,  3.85339344e-02)
( 9.54227114e-01,  3.88502639e-02)
( 9.54727364e-01,  3.91667166e-02)
( 9.55227614e-01,  3.94832064e-02)
( 9.55727864e-01,  3.97998150e-02)
( 9.56228114e-01,  4.01164640e-02)
( 9.56728364e-01,  4.04332276e-02)
( 9.57228614e-01,  4.07500346e-02)
( 9.57728864e-01,  4.10669522e-02)
( 9.58229115e-01,  4.13839162e-02)
( 9.58729365e-01,  4.17009869e-02)
( 9.59229615e-01,  4.20181067e-02)
( 9.59729865e-01,  4.23353297e-02)
( 9.60230115e-01,  4.26526042e-02)
( 9.60730365e-01,  4.29699785e-02)
( 9.61230615e-01,  4.32874065e-02)
( 9.61730865e-01,  4.36049313e-02)
( 9.62231116e-01,  4.39225119e-02)
( 9.62731366e-01,  4.42401862e-02)
( 9.63231616e-01,  4.45579181e-02)
( 9.63731866e-01,  4.48757412e-02)
( 9.64232116e-01,  4.51936234e-02)
( 9.64732366e-01,  4.55115944e-02)
( 9.65232616e-01,  4.58296258e-02)
( 9.65732866e-01,  4.61477437e-02)
( 9.66233117e-01,  4.64659232e-02)
( 9.66733367e-01,  4.67841872e-02)
( 9.67233617e-01,  4.71025139e-02)
( 9.67733867e-01,  4.74209230e-02)
( 9.68234117e-01,  4.77393958e-02)
( 9.68734367e-01,  4.80579493e-02)
( 9.69234617e-01,  4.83765671e-02)
( 9.69734867e-01,  4.86952640e-02)
( 9.70235118e-01,  4.90140258e-02)
( 9.70735368e-01,  4.93328653e-02)
( 9.71235618e-01,  4.96517701e-02)
( 9.71735868e-01,  4.99707513e-02)
( 9.72236118e-01,  5.02897981e-02)
( 9.72736368e-01,  5.06089201e-02)
( 9.73236618e-01,  5.09281080e-02)
( 9.73736868e-01,  5.12473699e-02)
( 9.74237119e-01,  5.15666979e-02)
( 9.74737369e-01,  5.18860988e-02)
( 9.75237619e-01,  5.22055659e-02)
( 9.75737869e-01,  5.25251050e-02)
( 9.76238119e-01,  5.28447102e-02)
( 9.76738369e-01,  5.31643865e-02)
( 9.77238619e-01,  5.34841289e-02)
( 9.77738869e-01,  5.38039417e-02)
( 9.78239120e-01,  5.41238203e-02)
( 9.78739370e-01,  5.44437686e-02)
( 9.79239620e-01,  5.47637825e-02)
( 9.79739870e-01,  5.50838653e-02)
( 9.80240120e-01,  5.54040136e-02)
( 9.80740370e-01,  5.57242299e-02)
( 9.81240620e-01,  5.60445116e-02)
( 9.81740870e-01,  5.63648603e-02)
( 9.82241121e-01,  5.66852744e-02)
( 9.82741371e-01,  5.70057543e-02)
( 9.83241621e-01,  5.73262993e-02)
( 9.83741871e-01,  5.76469091e-02)
( 9.84242121e-01,  5.79675832e-02)
( 9.84742371e-01,  5.82883207e-02)
( 9.85242621e-01,  5.86091214e-02)
( 9.85742871e-01,  5.89299835e-02)
( 9.86243122e-01,  5.92509064e-02)
( 9.86743372e-01,  5.95718877e-02)
( 9.87243622e-01,  5.98929253e-02)
( 9.87743872e-01,  6.02140161e-02)
( 9.88244122e-01,  6.05351545e-02)
( 9.88744372e-01,  6.08563361e-02)
( 9.89244622e-01,  6.11775495e-02)
( 9.89744872e-01,  6.14987862e-02)
( 9.90245123e-01,  6.18200244e-02)
( 9.90745373e-01,  6.21412468e-02)
( 9.91245623e-01,  6.24624223e-02)
( 9.91745873e-01,  6.27835104e-02)
( 9.92246123e-01,  6.31044506e-02)
( 9.92746373e-01,  6.34251690e-02)
( 9.93246623e-01,  6.37455422e-02)
( 9.93746873e-01,  6.40654466e-02)
( 9.94247124e-01,  6.43846059e-02)
( 9.94747374e-01,  6.47028735e-02)
( 9.95247624e-01,  6.50195185e-02)
( 9.95747874e-01,  6.53347133e-02)
( 9.96248124e-01,  6.56460383e-02)
( 9.96748374e-01,  6.59561167e-02)
( 9.97248624e-01,  6.62551435e-02)
( 9.97748874e-01,  6.65598089e-02)
( 9.98249125e-01,  6.68287151e-02)
( 9.98749375e-01,  6.71384754e-02)
( 9.99249625e-01,  6.73323883e-02)
( 9.99749875e-01,  6.76976565e-02)};

\addplot [color=red, dashed, thick, line width=0.6mm]
coordinates {
( 0.00000000e+00,  2.00003915e-01)
( 2.00544577e-03,  1.99997041e-01)
( 4.01089154e-03,  1.99990560e-01)
( 6.01633731e-03,  1.99984471e-01)
( 8.02178309e-03,  1.99978776e-01)
( 1.00272289e-02,  1.99973473e-01)
( 1.20326746e-02,  1.99968562e-01)
( 1.40381204e-02,  1.99964045e-01)
( 1.60435662e-02,  1.99959920e-01)
( 1.80490119e-02,  1.99956188e-01)
( 2.00544577e-02,  1.99952848e-01)
( 2.20599035e-02,  1.99949901e-01)
( 2.40653493e-02,  1.99947347e-01)
( 2.60707950e-02,  1.99945186e-01)
( 2.80762408e-02,  1.99943418e-01)
( 3.00816866e-02,  1.99942042e-01)
( 3.20871323e-02,  1.99941059e-01)
( 3.40925781e-02,  1.99940468e-01)
( 3.60980239e-02,  1.99940271e-01)
( 3.81034697e-02,  1.99940466e-01)
( 4.01089154e-02,  1.99941054e-01)
( 4.21143612e-02,  1.99942034e-01)
( 4.41198070e-02,  1.99943408e-01)
( 4.61252527e-02,  1.99945174e-01)
( 4.81306985e-02,  1.99947333e-01)
( 5.01361443e-02,  1.99949884e-01)
( 5.01361443e-02,  1.99971145e-01)
( 5.21438722e-02,  1.99959826e-01)
( 5.41516000e-02,  1.99948909e-01)
( 5.61593279e-02,  1.99938394e-01)
( 5.81670558e-02,  1.99928282e-01)
( 6.01747837e-02,  1.99918571e-01)
( 6.21825116e-02,  1.99909263e-01)
( 6.41902394e-02,  1.99900357e-01)
( 6.61979673e-02,  1.99891853e-01)
( 6.82056952e-02,  1.99883751e-01)
( 7.02134231e-02,  1.99876051e-01)
( 7.22211509e-02,  1.99868754e-01)
( 7.42288788e-02,  1.99861858e-01)
( 7.62366067e-02,  1.99855365e-01)
( 7.82443346e-02,  1.99849274e-01)
( 8.02520624e-02,  1.99843585e-01)
( 8.22597903e-02,  1.99838299e-01)
( 8.42675182e-02,  1.99833414e-01)
( 8.62752461e-02,  1.99828932e-01)
( 8.82829740e-02,  1.99824852e-01)
( 9.02907018e-02,  1.99821173e-01)
( 9.22984297e-02,  1.99817898e-01)
( 9.43061576e-02,  1.99815024e-01)
( 9.63138855e-02,  1.99812552e-01)
( 9.83216133e-02,  1.99810483e-01)
( 1.00329341e-01,  1.99808816e-01)
( 1.00329341e-01,  1.99840335e-01)
( 1.02361060e-01,  1.99818153e-01)
( 1.04392778e-01,  1.99794854e-01)
( 1.06424497e-01,  1.99770439e-01)
( 1.08456216e-01,  1.99744908e-01)
( 1.10487934e-01,  1.99718261e-01)
( 1.12519653e-01,  1.99690498e-01)
( 1.14551371e-01,  1.99661619e-01)
( 1.16583090e-01,  1.99631624e-01)
( 1.18614808e-01,  1.99600512e-01)
( 1.20646527e-01,  1.99568285e-01)
( 1.22678246e-01,  1.99534942e-01)
( 1.24709964e-01,  1.99500483e-01)
( 1.26741683e-01,  1.99464908e-01)
( 1.28773401e-01,  1.99428216e-01)
( 1.30805120e-01,  1.99390409e-01)
( 1.32836839e-01,  1.99351486e-01)
( 1.34868557e-01,  1.99311446e-01)
( 1.36900276e-01,  1.99270291e-01)
( 1.38931994e-01,  1.99228019e-01)
( 1.40963713e-01,  1.99184632e-01)
( 1.42995431e-01,  1.99140128e-01)
( 1.45027150e-01,  1.99094509e-01)
( 1.47058869e-01,  1.99047773e-01)
( 1.49090587e-01,  1.98999922e-01)
( 1.51122306e-01,  1.98950954e-01)
( 1.51122306e-01,  1.99038535e-01)
( 1.53233837e-01,  1.98954566e-01)
( 1.55345368e-01,  1.98906030e-01)
( 1.57456898e-01,  1.98892928e-01)
( 1.59568429e-01,  1.98915259e-01)
( 1.61679960e-01,  1.98973023e-01)
( 1.63791491e-01,  1.99066221e-01)
( 1.65903022e-01,  1.99194852e-01)
( 1.68014553e-01,  1.99358916e-01)
( 1.70126084e-01,  1.99558413e-01)
( 1.72237615e-01,  1.99793344e-01)
( 1.74349145e-01,  2.00063708e-01)
( 1.76460676e-01,  2.00369505e-01)
( 1.78572207e-01,  2.00710736e-01)
( 1.80683738e-01,  2.01087400e-01)
( 1.82795269e-01,  2.01499498e-01)
( 1.84906800e-01,  2.01947028e-01)
( 1.87018331e-01,  2.02429992e-01)
( 1.89129862e-01,  2.02948390e-01)
( 1.91241392e-01,  2.03502220e-01)
( 1.93352923e-01,  2.04091484e-01)
( 1.95464454e-01,  2.04716181e-01)
( 1.97575985e-01,  2.05376312e-01)
( 1.99687516e-01,  2.06071876e-01)
( 2.01799047e-01,  2.06802873e-01)
( 2.03910578e-01,  2.07569304e-01)
( 2.03910578e-01,  2.07538968e-01)
( 2.05974558e-01,  2.08457143e-01)
( 2.08038539e-01,  2.09395865e-01)
( 2.10102520e-01,  2.10355135e-01)
( 2.12166500e-01,  2.11334951e-01)
( 2.14230481e-01,  2.12335315e-01)
( 2.16294462e-01,  2.13356226e-01)
( 2.18358442e-01,  2.14397684e-01)
( 2.20422423e-01,  2.15459689e-01)
( 2.22486404e-01,  2.16542242e-01)
( 2.24550385e-01,  2.17645341e-01)
( 2.26614365e-01,  2.18768988e-01)
( 2.28678346e-01,  2.19913182e-01)
( 2.30742327e-01,  2.21077924e-01)
( 2.32806307e-01,  2.22263212e-01)
( 2.34870288e-01,  2.23469048e-01)
( 2.36934269e-01,  2.24695431e-01)
( 2.38998249e-01,  2.25942361e-01)
( 2.41062230e-01,  2.27209839e-01)
( 2.43126211e-01,  2.28497863e-01)
( 2.45190191e-01,  2.29806435e-01)
( 2.47254172e-01,  2.31135554e-01)
( 2.49318153e-01,  2.32485220e-01)
( 2.51382134e-01,  2.33855433e-01)
( 2.53446114e-01,  2.35246194e-01)
( 2.55510095e-01,  2.36657502e-01)
( 2.55510095e-01,  2.36585272e-01)
( 2.57578002e-01,  2.37961432e-01)
( 2.59645910e-01,  2.39338872e-01)
( 2.61713818e-01,  2.40717591e-01)
( 2.63781725e-01,  2.42097589e-01)
( 2.65849633e-01,  2.43478867e-01)
( 2.67917540e-01,  2.44861425e-01)
( 2.69985448e-01,  2.46245262e-01)
( 2.72053355e-01,  2.47630378e-01)
( 2.74121263e-01,  2.49016774e-01)
( 2.76189171e-01,  2.50404450e-01)
( 2.78257078e-01,  2.51793405e-01)
( 2.80324986e-01,  2.53183639e-01)
( 2.82392893e-01,  2.54575153e-01)
( 2.84460801e-01,  2.55967946e-01)
( 2.86528708e-01,  2.57362019e-01)
( 2.88596616e-01,  2.58757371e-01)
( 2.90664524e-01,  2.60154003e-01)
( 2.92732431e-01,  2.61551914e-01)
( 2.94800339e-01,  2.62951105e-01)
( 2.96868246e-01,  2.64351575e-01)
( 2.98936154e-01,  2.65753325e-01)
( 3.01004061e-01,  2.67156354e-01)
( 3.03071969e-01,  2.68560663e-01)
( 3.05139877e-01,  2.69966251e-01)
( 3.07207784e-01,  2.71373118e-01)
( 3.07207784e-01,  2.71345558e-01)
( 3.09247322e-01,  2.72699360e-01)
( 3.11286860e-01,  2.74052150e-01)
( 3.13326397e-01,  2.75403927e-01)
( 3.15365935e-01,  2.76754690e-01)
( 3.17405473e-01,  2.78104441e-01)
( 3.19445010e-01,  2.79453178e-01)
( 3.21484548e-01,  2.80800902e-01)
( 3.23524086e-01,  2.82147614e-01)
( 3.25563624e-01,  2.83493312e-01)
( 3.27603161e-01,  2.84837997e-01)
( 3.29642699e-01,  2.86181670e-01)
( 3.31682237e-01,  2.87524329e-01)
( 3.33721774e-01,  2.88865975e-01)
( 3.35761312e-01,  2.90206608e-01)
( 3.37800850e-01,  2.91546228e-01)
( 3.39840388e-01,  2.92884835e-01)
( 3.41879925e-01,  2.94222429e-01)
( 3.43919463e-01,  2.95559010e-01)
( 3.45959001e-01,  2.96894578e-01)
( 3.47998538e-01,  2.98229133e-01)
( 3.50038076e-01,  2.99562674e-01)
( 3.52077614e-01,  3.00895203e-01)
( 3.54117151e-01,  3.02226719e-01)
( 3.56156689e-01,  3.03557222e-01)
( 3.58196227e-01,  3.04886711e-01)
( 3.58196227e-01,  3.04874939e-01)
( 3.60267795e-01,  3.06214272e-01)
( 3.62339362e-01,  3.07553084e-01)
( 3.64410930e-01,  3.08891374e-01)
( 3.66482498e-01,  3.10229143e-01)
( 3.68554065e-01,  3.11566391e-01)
( 3.70625633e-01,  3.12903118e-01)
( 3.72697201e-01,  3.14239324e-01)
( 3.74768769e-01,  3.15575008e-01)
( 3.76840336e-01,  3.16910171e-01)
( 3.78911904e-01,  3.18244813e-01)
( 3.80983472e-01,  3.19578933e-01)
( 3.83055039e-01,  3.20912533e-01)
( 3.85126607e-01,  3.22245611e-01)
( 3.87198175e-01,  3.23578168e-01)
( 3.89269743e-01,  3.24910204e-01)
( 3.91341310e-01,  3.26241718e-01)
( 3.93412878e-01,  3.27572712e-01)
( 3.95484446e-01,  3.28903184e-01)
( 3.97556013e-01,  3.30233135e-01)
( 3.99627581e-01,  3.31562564e-01)
( 4.01699149e-01,  3.32891473e-01)
( 4.03770717e-01,  3.34219860e-01)
( 4.05842284e-01,  3.35547726e-01)
( 4.07913852e-01,  3.36875071e-01)
( 4.09985420e-01,  3.38201894e-01)
( 4.09985420e-01,  3.38187758e-01)
( 4.12162279e-01,  3.39585929e-01)
( 4.14339137e-01,  3.40983648e-01)
( 4.16515996e-01,  3.42380916e-01)
( 4.18692855e-01,  3.43777733e-01)
( 4.20869714e-01,  3.45174097e-01)
( 4.23046573e-01,  3.46570011e-01)
( 4.25223432e-01,  3.47965472e-01)
( 4.27400291e-01,  3.49360482e-01)
( 4.29577150e-01,  3.50755040e-01)
( 4.31754008e-01,  3.52149147e-01)
( 4.33930867e-01,  3.53542802e-01)
( 4.36107726e-01,  3.54936005e-01)
( 4.38284585e-01,  3.56328757e-01)
( 4.40461444e-01,  3.57721057e-01)
( 4.42638303e-01,  3.59112906e-01)
( 4.44815162e-01,  3.60504303e-01)
( 4.46992021e-01,  3.61895248e-01)
( 4.49168880e-01,  3.63285742e-01)
( 4.51345738e-01,  3.64675784e-01)
( 4.53522597e-01,  3.66065374e-01)
( 4.55699456e-01,  3.67454513e-01)
( 4.57876315e-01,  3.68843200e-01)
( 4.60053174e-01,  3.70231436e-01)
( 4.62230033e-01,  3.71619220e-01)
( 4.64406892e-01,  3.73006552e-01)
( 4.64406892e-01,  3.72990124e-01)
( 4.66744260e-01,  3.74422099e-01)
( 4.69081628e-01,  3.75855116e-01)
( 4.71418996e-01,  3.77289174e-01)
( 4.73756364e-01,  3.78724274e-01)
( 4.76093732e-01,  3.80160415e-01)
( 4.78431101e-01,  3.81597598e-01)
( 4.80768469e-01,  3.83035822e-01)
( 4.83105837e-01,  3.84475088e-01)
( 4.85443205e-01,  3.85915396e-01)
( 4.87780573e-01,  3.87356745e-01)
( 4.90117941e-01,  3.88799136e-01)
( 4.92455310e-01,  3.90242568e-01)
( 4.94792678e-01,  3.91687042e-01)
( 4.97130046e-01,  3.93132558e-01)
( 4.99467414e-01,  3.94579115e-01)
( 5.01804782e-01,  3.96026714e-01)
( 5.04142150e-01,  3.97475354e-01)
( 5.06479519e-01,  3.98925036e-01)
( 5.08816887e-01,  4.00375760e-01)
( 5.11154255e-01,  4.01827525e-01)
( 5.13491623e-01,  4.03280331e-01)
( 5.15828991e-01,  4.04734179e-01)
( 5.18166359e-01,  4.06189069e-01)
( 5.20503728e-01,  4.07645001e-01)
( 5.22841096e-01,  4.09101974e-01)
( 5.22841096e-01,  4.08839139e-01)
( 5.25684395e-01,  4.10693767e-01)
( 5.28527694e-01,  4.12522379e-01)
( 5.31370993e-01,  4.14324973e-01)
( 5.34214292e-01,  4.16101551e-01)
( 5.37057591e-01,  4.17852112e-01)
( 5.39900890e-01,  4.19576656e-01)
( 5.42744189e-01,  4.21275183e-01)
( 5.45587488e-01,  4.22947694e-01)
( 5.48430787e-01,  4.24594188e-01)
( 5.51274087e-01,  4.26214664e-01)
( 5.54117386e-01,  4.27809124e-01)
( 5.56960685e-01,  4.29377568e-01)
( 5.59803984e-01,  4.30919994e-01)
( 5.62647283e-01,  4.32436403e-01)
( 5.65490582e-01,  4.33926796e-01)
( 5.68333881e-01,  4.35391172e-01)
( 5.71177180e-01,  4.36829531e-01)
( 5.74020479e-01,  4.38241873e-01)
( 5.76863778e-01,  4.39628199e-01)
( 5.79707077e-01,  4.40988507e-01)
( 5.82550376e-01,  4.42322799e-01)
( 5.85393675e-01,  4.43631074e-01)
( 5.88236974e-01,  4.44913332e-01)
( 5.91080274e-01,  4.46169573e-01)
( 5.93923573e-01,  4.47399797e-01)
( 5.93923573e-01,  4.45566345e-01)
( 5.98107380e-01,  4.48922578e-01)
( 6.02291188e-01,  4.52168759e-01)
( 6.06474996e-01,  4.55304888e-01)
( 6.10658804e-01,  4.58330964e-01)
( 6.14842612e-01,  4.61246988e-01)
( 6.19026420e-01,  4.64052960e-01)
( 6.23210228e-01,  4.66748880e-01)
( 6.27394036e-01,  4.69334748e-01)
( 6.31577844e-01,  4.71810563e-01)
( 6.35761651e-01,  4.74176326e-01)
( 6.39945459e-01,  4.76432037e-01)
( 6.44129267e-01,  4.78577696e-01)
( 6.48313075e-01,  4.80613302e-01)
( 6.52496883e-01,  4.82538856e-01)
( 6.56680691e-01,  4.84354358e-01)
( 6.60864499e-01,  4.86059808e-01)
( 6.65048307e-01,  4.87655205e-01)
( 6.69232114e-01,  4.89140551e-01)
( 6.73415922e-01,  4.90515844e-01)
( 6.77599730e-01,  4.91781085e-01)
( 6.81783538e-01,  4.92936273e-01)
( 6.85967346e-01,  4.93981409e-01)
( 6.90151154e-01,  4.94916494e-01)
( 6.94334962e-01,  4.95741525e-01)
( 6.98518770e-01,  4.96456505e-01)
( 6.98518770e-01,  4.95545516e-01)
( 6.98550481e-01,  4.95810505e-01)
( 6.98582193e-01,  4.95856841e-01)
( 6.98613905e-01,  4.95684525e-01)
( 6.98645616e-01,  4.95293558e-01)
( 6.98677328e-01,  4.94683938e-01)
( 6.98709040e-01,  4.93855667e-01)
( 6.98740752e-01,  4.92808743e-01)
( 6.98772463e-01,  4.91543168e-01)
( 6.98804175e-01,  4.90058941e-01)
( 6.98835887e-01,  4.88356061e-01)
( 6.98867598e-01,  4.86434530e-01)
( 6.98899310e-01,  4.84294347e-01)
( 6.98931022e-01,  4.81935512e-01)
( 6.98962734e-01,  4.79358025e-01)
( 6.98994445e-01,  4.76561885e-01)
( 6.99026157e-01,  4.73547094e-01)
( 6.99057869e-01,  4.70313652e-01)
( 6.99089580e-01,  4.66861557e-01)
( 6.99121292e-01,  4.63190810e-01)
( 6.99153004e-01,  4.59301411e-01)
( 6.99184715e-01,  4.55193360e-01)
( 6.99216427e-01,  4.50866657e-01)
( 6.99248139e-01,  4.46321303e-01)
( 6.99279851e-01,  4.41557296e-01)
( 6.99311562e-01,  4.36574638e-01)
( 6.99311562e-01,  4.36587342e-01)
( 6.99338948e-01,  4.30847999e-01)
( 6.99366333e-01,  4.24794553e-01)
( 6.99393719e-01,  4.18427004e-01)
( 6.99421104e-01,  4.11745352e-01)
( 6.99448490e-01,  4.04749596e-01)
( 6.99475875e-01,  3.97439737e-01)
( 6.99503261e-01,  3.89815775e-01)
( 6.99530646e-01,  3.81877710e-01)
( 6.99558032e-01,  3.73625541e-01)
( 6.99585417e-01,  3.65059269e-01)
( 6.99612803e-01,  3.56178893e-01)
( 6.99640188e-01,  3.46984414e-01)
( 6.99667574e-01,  3.37475832e-01)
( 6.99694959e-01,  3.27653147e-01)
( 6.99722345e-01,  3.17516359e-01)
( 6.99749730e-01,  3.07065467e-01)
( 6.99777116e-01,  2.96300472e-01)
( 6.99804501e-01,  2.85221373e-01)
( 6.99831887e-01,  2.73828171e-01)
( 6.99859272e-01,  2.62120866e-01)
( 6.99886658e-01,  2.50099458e-01)
( 6.99914043e-01,  2.37763946e-01)
( 6.99941429e-01,  2.25114331e-01)
( 6.99968814e-01,  2.12150613e-01)
( 6.99996200e-01,  1.98872792e-01)
( 6.99996200e-01,  1.98908227e-01)
( 7.00030105e-01,  1.81912488e-01)
( 7.00064010e-01,  1.65472920e-01)
( 7.00097916e-01,  1.49589522e-01)
( 7.00131821e-01,  1.34262296e-01)
( 7.00165726e-01,  1.19491240e-01)
( 7.00199632e-01,  1.05276355e-01)
( 7.00233537e-01,  9.16176407e-02)
( 7.00267442e-01,  7.85150971e-02)
( 7.00301348e-01,  6.59687243e-02)
( 7.00335253e-01,  5.39785222e-02)
( 7.00369158e-01,  4.25444909e-02)
( 7.00403064e-01,  3.16666303e-02)
( 7.00436969e-01,  2.13449405e-02)
( 7.00470874e-01,  1.15794214e-02)
( 7.00504780e-01,  2.37007310e-03)
( 7.00538685e-01, -6.28310447e-03)
( 7.00572590e-01, -1.43801113e-02)
( 7.00606496e-01, -2.19209474e-02)
( 7.00640401e-01, -2.89056127e-02)
( 7.00674306e-01, -3.53341073e-02)
( 7.00708212e-01, -4.12064311e-02)
( 7.00742117e-01, -4.65225842e-02)
( 7.00776022e-01, -5.12825666e-02)
( 7.00809928e-01, -5.54863781e-02)
( 7.00843833e-01, -5.91340190e-02)
( 7.00843833e-01, -5.91599702e-02)
( 7.00873738e-01, -6.22337453e-02)
( 7.00903643e-01, -6.51759689e-02)
( 7.00933547e-01, -6.79866410e-02)
( 7.00963452e-01, -7.06657616e-02)
( 7.00993357e-01, -7.32133308e-02)
( 7.01023261e-01, -7.56293485e-02)
( 7.01053166e-01, -7.79138147e-02)
( 7.01083071e-01, -8.00667294e-02)
( 7.01112976e-01, -8.20880927e-02)
( 7.01142880e-01, -8.39779044e-02)
( 7.01172785e-01, -8.57361647e-02)
( 7.01202690e-01, -8.73628736e-02)
( 7.01232595e-01, -8.88580309e-02)
( 7.01262499e-01, -9.02216368e-02)
( 7.01292404e-01, -9.14536911e-02)
( 7.01322309e-01, -9.25541941e-02)
( 7.01352214e-01, -9.35231455e-02)
( 7.01382118e-01, -9.43605454e-02)
( 7.01412023e-01, -9.50663939e-02)
( 7.01441928e-01, -9.56406909e-02)
( 7.01471833e-01, -9.60834365e-02)
( 7.01501737e-01, -9.63946305e-02)
( 7.01531642e-01, -9.65742731e-02)
( 7.01561547e-01, -9.66223642e-02)
( 7.01591452e-01, -9.65389038e-02)
( 7.01591452e-01, -9.73177209e-02)
( 7.06515452e-01, -9.60137100e-02)
( 7.11439451e-01, -9.46136757e-02)
( 7.16363451e-01, -9.31176182e-02)
( 7.21287451e-01, -9.15255374e-02)
( 7.26211451e-01, -8.98374333e-02)
( 7.31135451e-01, -8.80533059e-02)
( 7.36059451e-01, -8.61731552e-02)
( 7.40983451e-01, -8.41969812e-02)
( 7.45907451e-01, -8.21247839e-02)
( 7.50831451e-01, -7.99565633e-02)
( 7.55755451e-01, -7.76923194e-02)
( 7.60679451e-01, -7.53320522e-02)
( 7.65603451e-01, -7.28757618e-02)
( 7.70527451e-01, -7.03234480e-02)
( 7.75451451e-01, -6.76751110e-02)
( 7.80375451e-01, -6.49307506e-02)
( 7.85299451e-01, -6.20903670e-02)
( 7.90223450e-01, -5.91539601e-02)
( 7.95147450e-01, -5.61215298e-02)
( 8.00071450e-01, -5.29930763e-02)
( 8.04995450e-01, -4.97685995e-02)
( 8.09919450e-01, -4.64480994e-02)
( 8.14843450e-01, -4.30315760e-02)
( 8.19767450e-01, -3.95190293e-02)
( 8.24691450e-01, -3.59104593e-02)
( 8.24691450e-01, -3.68459447e-02)
( 8.27138020e-01, -3.61425874e-02)
( 8.29584589e-01, -3.53796396e-02)
( 8.32031159e-01, -3.45571012e-02)
( 8.34477729e-01, -3.36749724e-02)
( 8.36924298e-01, -3.27332530e-02)
( 8.39370868e-01, -3.17319431e-02)
( 8.41817438e-01, -3.06710427e-02)
( 8.44264007e-01, -2.95505518e-02)
( 8.46710577e-01, -2.83704704e-02)
( 8.49157147e-01, -2.71307984e-02)
( 8.51603716e-01, -2.58315359e-02)
( 8.54050286e-01, -2.44726830e-02)
( 8.56496856e-01, -2.30542395e-02)
( 8.58943425e-01, -2.15762054e-02)
( 8.61389995e-01, -2.00385809e-02)
( 8.63836565e-01, -1.84413658e-02)
( 8.66283134e-01, -1.67845603e-02)
( 8.68729704e-01, -1.50681642e-02)
( 8.71176274e-01, -1.32921776e-02)
( 8.73622843e-01, -1.14566005e-02)
( 8.76069413e-01, -9.56143283e-03)
( 8.78515983e-01, -7.60667467e-03)
( 8.80962552e-01, -5.59232600e-03)
( 8.83409122e-01, -3.51838682e-03)
( 8.85855691e-01, -1.38485711e-03)
( 8.85855691e-01, -1.54989833e-03)
( 8.88073345e-01, -5.03196552e-04)
( 8.90290999e-01,  5.63968685e-04)
( 8.92508653e-01,  1.65159738e-03)
( 8.94726307e-01,  2.75968954e-03)
( 8.96943960e-01,  3.88824515e-03)
( 8.99161614e-01,  5.03726422e-03)
( 9.01379268e-01,  6.20674675e-03)
( 9.03596922e-01,  7.39669273e-03)
( 9.05814576e-01,  8.60710218e-03)
( 9.08032229e-01,  9.83797508e-03)
( 9.10249883e-01,  1.10893114e-02)
( 9.12467537e-01,  1.23611113e-02)
( 9.14685191e-01,  1.36533745e-02)
( 9.16902845e-01,  1.49661013e-02)
( 9.19120498e-01,  1.62992915e-02)
( 9.21338152e-01,  1.76529451e-02)
( 9.23555806e-01,  1.90270622e-02)
( 9.25773460e-01,  2.04216428e-02)
( 9.27991114e-01,  2.18366868e-02)
( 9.30208767e-01,  2.32721943e-02)
( 9.32426421e-01,  2.47281653e-02)
( 9.34644075e-01,  2.62045997e-02)
( 9.36861729e-01,  2.77014975e-02)
( 9.39079383e-01,  2.92188589e-02)
( 9.41297036e-01,  3.07566836e-02)
( 9.41297036e-01,  3.07874697e-02)
( 9.43645155e-01,  3.22770717e-02)
( 9.45993273e-01,  3.37671276e-02)
( 9.48341392e-01,  3.52576373e-02)
( 9.50689511e-01,  3.67486009e-02)
( 9.53037629e-01,  3.82400183e-02)
( 9.55385748e-01,  3.97318895e-02)
( 9.57733866e-01,  4.12242146e-02)
( 9.60081985e-01,  4.27169935e-02)
( 9.62430103e-01,  4.42102263e-02)
( 9.64778222e-01,  4.57039129e-02)
( 9.67126340e-01,  4.71980534e-02)
( 9.69474459e-01,  4.86926477e-02)
( 9.71822577e-01,  5.01876958e-02)
( 9.74170696e-01,  5.16831978e-02)
( 9.76518815e-01,  5.31791537e-02)
( 9.78866933e-01,  5.46755634e-02)
( 9.81215052e-01,  5.61724269e-02)
( 9.83563170e-01,  5.76697443e-02)
( 9.85911289e-01,  5.91675155e-02)
( 9.88259407e-01,  6.06657405e-02)
( 9.90607526e-01,  6.21644194e-02)
( 9.92955644e-01,  6.36635522e-02)
( 9.95303763e-01,  6.51631387e-02)
( 9.97651881e-01,  6.66631792e-02)
( 1.00000000e+00,  6.81636735e-02)};

\end{groupplot}
\end{tikzpicture}

==> _tikz/vburg_uErrPdeg_phydom.tikz <==

\begin{tikzpicture}[scale=0.8]
\begin{groupplot}[
  group style={
      group size=3 by 4,
      horizontal sep=0.25cm,
      vertical sep=0.25cm
  },
  width=0.5\textwidth,
  axis equal image,
  xlabel={$x$},
  ylabel={$t$},
  xtick = {-0.4, 1.0},
  xticklabels={-0.4, 1.0},
  ytick = {0.0, 0.4, 0.8},
  xmin=-0.4, xmax=1.0,
  ymin=0, ymax=0.8
]

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.4, xmax=1.0, ymin=0, ymax=0.8] {{_img/visBurgs_u_0th_phydom_mesh}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.4, xmax=1.0, ymin=0, ymax=0.8] {{_img/visBurgs_error_0th_phydom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.4, xmax=1.0, ymin=0, ymax=0.8] {{_img/visBurgs_pdeg_0th_phydom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.4, xmax=1.0, ymin=0, ymax=0.8] {{_img/visBurgs_u_1st_phydom_mesh}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.4, xmax=1.0, ymin=0, ymax=0.8] {{_img/visBurgs_error_1st_phydom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.4, xmax=1.0, ymin=0, ymax=0.8] {{_img/visBurgs_pdeg_1st_phydom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.4, xmax=1.0, ymin=0, ymax=0.8] {{_img/visBurgs_u_2nd_phydom_mesh}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.4, xmax=1.0, ymin=0, ymax=0.8] {{_img/visBurgs_error_2nd_phydom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.4, xmax=1.0, ymin=0, ymax=0.8] {{_img/visBurgs_pdeg_2nd_phydom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.4, xmax=1.0, ymin=0, ymax=0.8] {{_img/visBurgs_u_3rd_phydom_mesh}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.4, xmax=1.0, ymin=0, ymax=0.8] {{_img/visBurgs_error_3rd_phydom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.4, xmax=1.0, ymin=0, ymax=0.8] {{_img/visBurgs_pdeg_3rd_phydom}.png};

\end{groupplot}
\node[anchor=west] at ($(group c1r4.west) + (-0.85cm, -3)$) {\colorbarMatlabParulandscalse{-1.42}{-0.1}{1.0}{2.0}{3.06}{3.06}{5cm}};

\node[anchor=west] at ($(group c2r4.west) + (-0.28cm, -3.3)$) {\colorbarMatlabParulandscalse{2e-6}{2e-2}{4.1e-2}{4.1e-2}{4.1e-2}{4.1e-2}{4.8cm}};

\node[anchor=west] at ($(group c3r4.west) + (+0.1cm, -3)$) {\colorbarMatlabParulandscalse{1}{2}{3}{4}{4}{4}{5cm}};
\end{tikzpicture}

==> _tikz/vburg_uErrPdeg_refdom.tikz <==

\begin{tikzpicture}[scale=0.8]
\begin{groupplot}[
  group style={
      group size=3 by 4,
      horizontal sep=0.25cm,
      vertical sep=0.25cm
  },
  width=0.5\textwidth,
  axis equal image,
  xlabel={$x$},
  ylabel={$t$},
  xtick = {-0.4, 1.0},
  xticklabels={-0.4, 1.0},
  ytick = {0.0, 0.4, 0.8},
  xmin=-0.4, xmax=1.0,
  ymin=0, ymax=0.8
]

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.4, xmax=1.0, ymin=0, ymax=0.8] {{_img/visBurgs_u_0th_refdom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.4, xmax=1.0, ymin=0, ymax=0.8] {{_img/visBurgs_error_0th_refdom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.4, xmax=1.0, ymin=0, ymax=0.8] {{_img/visBurgs_pdeg_0th_refdom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.4, xmax=1.0, ymin=0, ymax=0.8] {{_img/visBurgs_u_1st_refdom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.4, xmax=1.0, ymin=0, ymax=0.8] {{_img/visBurgs_error_1st_refdom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.4, xmax=1.0, ymin=0, ymax=0.8] {{_img/visBurgs_pdeg_1st_refdom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.4, xmax=1.0, ymin=0, ymax=0.8] {{_img/visBurgs_u_2nd_refdom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.4, xmax=1.0, ymin=0, ymax=0.8] {{_img/visBurgs_error_2nd_refdom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.4, xmax=1.0, ymin=0, ymax=0.8] {{_img/visBurgs_pdeg_2nd_refdom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.4, xmax=1.0, ymin=0, ymax=0.8] {{_img/visBurgs_u_3rd_refdom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.4, xmax=1.0, ymin=0, ymax=0.8] {{_img/visBurgs_error_3rd_refdom}.png};

\nextgroupplot[xtick=\empty, xlabel={}, ytick=\empty, ylabel={}]
\addplot graphics [xmin=-0.4, xmax=1.0, ymin=0, ymax=0.8] {{_img/visBurgs_pdeg_3rd_refdom}.png};

\end{groupplot}

\end{tikzpicture}

==> _tikz/vburg_visc_ohist.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 1, horizontal sep = 2.1cm, vertical sep = 2.0cm}]
\nextgroupplot[width=0.85\textwidth, ymin=1e-7, xlabel={Iteration}, ymax=1e1, xmax=700, ylabel={Solver convergence}, xmin=-0.0, ymode=log, mark repeat={10}]
\addplot [color=blue, mark=mark options={solid, thin}, mark=none, mark size=1, color=blue]
coordinates {
( 1.00000000e+00,  1.99431747e+00)
( 2.00000000e+00,  2.91176174e+00)
( 3.00000000e+00,  2.55338348e-02)
( 4.00000000e+00,  9.23938746e-02)
( 5.00000000e+00,  8.15964057e-04)
( 6.00000000e+00,  5.53357331e-04)
( 7.00000000e+00,  8.44113553e-04)
( 8.00000000e+00,  2.60772487e-04)
( 9.00000000e+00,  4.40775590e-04)
( 1.00000000e+01,  5.01676519e-04)
( 1.10000000e+01,  3.71075387e-04)
( 1.20000000e+01,  4.81391599e-04)
( 1.30000000e+01,  5.59367588e-04)
( 1.40000000e+01,  8.26853839e-04)
( 1.50000000e+01,  1.37298167e-03)
( 1.60000000e+01,  1.69608262e-03)
( 1.70000000e+01,  1.69719702e-03)
( 1.80000000e+01,  1.40921105e-03)
( 1.90000000e+01,  1.00954186e-03)
( 2.00000000e+01,  8.57145270e-04)
( 2.10000000e+01,  1.50060417e-02)
( 2.20000000e+01,  9.03563266e-04)
( 2.30000000e+01,  5.12759063e-03)
( 2.40000000e+01,  1.66245139e-03)
( 2.50000000e+01,  1.84596976e-03)
( 2.60000000e+01,  2.32678961e-03)
( 2.70000000e+01,  2.95151550e-03)
( 2.80000000e+01,  3.24864247e-03)
( 2.90000000e+01,  3.29284633e-03)
( 3.00000000e+01,  3.05460654e-03)
( 3.10000000e+01,  4.74910849e-03)
( 3.20000000e+01,  1.14955822e-02)
( 3.30000000e+01,  7.07032782e-03)
( 3.40000000e+01,  3.15990752e-03)
( 3.50000000e+01,  7.70521453e-04)
( 3.60000000e+01,  1.10330634e-03)
( 3.70000000e+01,  7.36353130e-04)
( 3.80000000e+01,  1.01956540e-03)
( 3.90000000e+01,  6.83703003e-04)
( 4.00000000e+01,  3.59331364e-04)
( 4.10000000e+01,  4.85199559e-03)
( 4.20000000e+01,  1.57918834e-03)
( 4.30000000e+01,  2.31568949e-03)
( 4.40000000e+01,  1.56378725e-03)
( 4.50000000e+01,  2.25464536e-03)
( 4.60000000e+01,  1.29194920e-03)
( 4.70000000e+01,  2.08652819e-03)
( 4.80000000e+01,  1.40943465e-03)
( 4.90000000e+01,  1.03389410e-03)
( 5.00000000e+01,  1.12076871e-03)
( 5.10000000e+01,  4.63180377e-03)
( 5.20000000e+01,  2.77408394e-02)
( 5.30000000e+01,  5.35714467e-03)
( 5.40000000e+01,  3.55323184e-03)
( 5.50000000e+01,  2.60082657e-03)
( 5.60000000e+01,  9.81432835e-04)
( 5.70000000e+01,  5.43883245e-04)
( 5.80000000e+01,  4.03829865e-04)
( 5.90000000e+01,  2.39532158e-04)
( 6.00000000e+01,  3.24089901e-04)
( 6.10000000e+01,  4.75346116e-03)
( 6.20000000e+01,  4.10501123e-04)
( 6.30000000e+01,  8.69366199e-04)
( 6.40000000e+01,  7.99169214e-04)
( 6.50000000e+01,  7.45370734e-04)
( 6.60000000e+01,  7.13235447e-04)
( 6.70000000e+01,  8.09766033e-04)
( 6.80000000e+01,  1.05285458e-03)
( 6.90000000e+01,  1.08889201e-03)
( 7.00000000e+01,  1.15793421e-03)
( 7.10000000e+01,  5.02490034e-03)
( 7.20000000e+01,  1.48182362e-02)
( 7.30000000e+01,  1.47603392e-02)
( 7.40000000e+01,  3.65159578e-03)
( 7.50000000e+01,  5.53125545e-03)
( 7.60000000e+01,  5.00342784e-04)
( 7.70000000e+01,  3.45569902e-04)
( 7.80000000e+01,  9.06943205e-05)
( 7.90000000e+01,  3.68427245e-05)
( 8.00000000e+01,  2.18886405e-05)
( 8.10000000e+01,  5.07930735e-03)
( 8.20000000e+01,  2.66052278e-03)
( 8.30000000e+01,  5.44301779e-05)
( 8.40000000e+01,  3.40235766e-04)
( 8.50000000e+01,  1.25382294e-05)
( 8.60000000e+01,  1.67461484e-05)
( 8.70000000e+01,  2.32429450e-05)
( 8.80000000e+01,  7.54661042e-05)
( 8.90000000e+01,  1.21408516e-04)
( 9.00000000e+01,  1.48462333e-04)
( 9.10000000e+01,  5.06251324e-03)
( 9.20000000e+01,  2.23670942e-03)
( 9.30000000e+01,  3.15669304e-03)
( 9.40000000e+01,  5.90751426e-04)
( 9.50000000e+01,  3.52127720e-04)
( 9.60000000e+01,  7.86213575e-05)
( 9.70000000e+01,  4.41053617e-05)
( 9.80000000e+01,  2.27017835e-05)
( 9.90000000e+01,  1.34446134e-05)
( 1.00000000e+02,  9.10527198e-06)
( 1.01000000e+02,  5.40513901e-03)
( 1.02000000e+02,  1.35209639e-03)
( 1.03000000e+02,  6.87396666e-05)
( 1.04000000e+02,  8.50581387e-06)
( 1.05000000e+02,  4.98989561e-06)
( 1.06000000e+02,  3.44249428e-06)
( 1.07000000e+02,  3.34293033e-06)
( 1.08000000e+02,  3.19168887e-06)
( 1.09000000e+02,  3.02214137e-06)
( 1.10000000e+02,  2.85091664e-06)
( 1.11000000e+02,  5.98829721e-03)
( 1.12000000e+02,  1.94357866e-02)
( 1.13000000e+02,  1.40734632e-04)
( 1.14000000e+02,  5.31519701e-06)
( 1.15000000e+02,  4.72273667e-06)
( 1.16000000e+02,  3.94903412e-06)
( 1.17000000e+02,  3.27621591e-06)
( 1.18000000e+02,  2.71358971e-06)
( 1.19000000e+02,  2.24395268e-06)
( 1.20000000e+02,  1.84979841e-06)
( 1.21000000e+02,  6.59378458e-03)
( 1.22000000e+02,  5.68709268e-04)
( 1.23000000e+02,  4.07067772e-03)
( 1.24000000e+02,  2.58837731e-05)
( 1.25000000e+02,  6.66107086e-06)
( 1.26000000e+02,  4.23083826e-06)
( 1.27000000e+02,  3.05654920e-06)
( 1.28000000e+02,  2.30511123e-06)
( 1.29000000e+02,  1.85414570e-06)
( 1.30000000e+02,  1.47375887e-06)
( 1.31000000e+02,  7.20672310e-03)
( 1.32000000e+02,  9.62867201e-04)
( 1.33000000e+02,  1.06252160e-03)
( 1.34000000e+02,  1.25799335e-05)
( 1.35000000e+02,  4.00290999e-06)
( 1.36000000e+02,  3.25360734e-06)
( 1.37000000e+02,  2.59832207e-06)
( 1.38000000e+02,  2.03650315e-06)
( 1.39000000e+02,  1.57765825e-06)
( 1.40000000e+02,  1.32792024e-06)
( 1.41000000e+02,  8.11793804e-03)
( 1.42000000e+02,  1.70890068e-03)
( 1.43000000e+02,  3.38917324e-05)
( 1.44000000e+02,  1.46683026e-04)
( 1.45000000e+02,  4.27905815e-06)
( 1.46000000e+02,  3.53571325e-06)
( 1.47000000e+02,  2.70345096e-06)
( 1.48000000e+02,  2.02945733e-06)
( 1.49000000e+02,  1.49786767e-06)
( 1.50000000e+02,  1.08126682e-06)
( 1.51000000e+02,  9.72490333e-03)
( 1.52000000e+02,  2.75275942e-03)
( 1.53000000e+02,  1.67794767e-02)
( 1.54000000e+02,  7.46366100e-05)
( 1.55000000e+02,  1.60988862e-05)
( 1.56000000e+02,  1.02541189e-05)
( 1.57000000e+02,  6.31320954e-06)
( 1.58000000e+02,  3.84826030e-06)
( 1.59000000e+02,  2.34515319e-06)
( 1.60000000e+02,  1.43973192e-06)
( 1.61000000e+02,  1.16974381e-02)
( 1.62000000e+02,  2.19535612e-03)
( 1.63000000e+02,  5.10397847e-03)
( 1.64000000e+02,  2.44294132e-05)
( 1.65000000e+02,  4.78956340e-06)
( 1.66000000e+02,  2.94511987e-06)
( 1.67000000e+02,  1.68467450e-06)
( 1.68000000e+02,  9.42422897e-07)
( 1.69000000e+02,  7.15612954e-07)
( 1.70000000e+02,  6.11659573e-07)
( 1.71000000e+02,  1.44879852e-02)
( 1.72000000e+02,  3.58394034e-03)
( 1.73000000e+02,  6.25961129e-03)
( 1.74000000e+02,  1.03892772e-02)
( 1.75000000e+02,  2.11217922e-04)
( 1.76000000e+02,  3.46579275e-06)
( 1.77000000e+02,  2.04806001e-06)
( 1.78000000e+02,  1.73527425e-06)
( 1.79000000e+02,  1.34644083e-06)
( 1.80000000e+02,  1.01829609e-06)
( 1.81000000e+02,  1.85812928e-02)
( 1.82000000e+02,  8.61630895e-03)
( 1.83000000e+02,  1.91839519e-03)
( 1.84000000e+02,  7.86585966e-03)
( 1.85000000e+02,  2.38638497e-04)
( 1.86000000e+02,  6.03327525e-06)
( 1.87000000e+02,  2.58150179e-06)
( 1.88000000e+02,  1.67726491e-06)
( 1.89000000e+02,  1.41987050e-06)
( 1.90000000e+02,  1.34152128e-06)
( 1.91000000e+02,  2.57378752e-02)
( 1.92000000e+02,  1.25586566e-02)
( 1.93000000e+02,  1.43548994e-02)
( 1.94000000e+02,  6.16424792e-04)
( 1.95000000e+02,  2.13791816e-04)
( 1.96000000e+02,  2.35006463e-04)
( 1.97000000e+02,  2.02652718e-04)
( 1.98000000e+02,  1.99395762e-04)
( 1.99000000e+02,  2.10191391e-04)
( 2.00000000e+02,  2.24846619e-04)
( 2.01000000e+02,  4.97455414e-02)
( 2.02000000e+02,  3.61397316e-02)
( 2.03000000e+02,  5.20899338e-02)
( 2.04000000e+02,  4.57958638e-02)
( 2.05000000e+02,  2.45423999e-02)
( 2.06000000e+02,  4.37310691e-03)
( 2.07000000e+02,  3.32486130e-03)
( 2.08000000e+02,  1.88137893e-03)
( 2.09000000e+02,  1.25877040e-03)
( 2.10000000e+02,  5.49867508e-04)
( 2.11000000e+02,  4.58445578e-04)
( 2.12000000e+02,  3.86788309e-04)
( 2.13000000e+02,  3.45840711e-04)
( 2.14000000e+02,  2.98409537e-04)
( 2.15000000e+02,  2.54305507e-04)
( 2.16000000e+02,  2.84510516e-04)
( 2.17000000e+02,  2.30874175e-04)
( 2.18000000e+02,  5.08519152e-05)
( 2.19000000e+02,  2.64509223e-05)
( 2.20000000e+02,  2.41185197e-05)
( 2.21000000e+02,  2.20122306e-05)
( 2.22000000e+02,  2.01060836e-05)
( 2.23000000e+02,  1.83129808e-05)
( 2.24000000e+02,  1.66513712e-05)
( 2.25000000e+02,  1.51286878e-05)
( 2.26000000e+02,  1.50532865e-05)
( 2.27000000e+02,  1.69543275e-05)
( 2.28000000e+02,  1.89543879e-05)
( 2.29000000e+02,  2.09777124e-05)
( 2.30000000e+02,  2.29276661e-05)
( 2.31000000e+02,  2.46885792e-05)
( 2.32000000e+02,  2.61353480e-05)
( 2.33000000e+02,  2.71472107e-05)
( 2.34000000e+02,  2.76232036e-05)
( 2.35000000e+02,  2.75001100e-05)
( 2.36000000e+02,  2.67672959e-05)
( 2.37000000e+02,  2.54748954e-05)
( 2.38000000e+02,  2.37340940e-05)
( 2.39000000e+02,  2.17063219e-05)
( 2.40000000e+02,  1.95760642e-05)
( 2.41000000e+02,  1.75027801e-05)
( 2.42000000e+02,  1.55591818e-05)
( 2.43000000e+02,  1.36866607e-05)
( 2.44000000e+02,  1.17184432e-05)
( 2.45000000e+02,  9.50000165e-06)
( 2.46000000e+02,  7.04531306e-06)
( 2.47000000e+02,  5.53239074e-06)
( 2.48000000e+02,  4.32155838e-06)
( 2.49000000e+02,  4.00591597e-06)
( 2.50000000e+02,  4.09809139e-06)
( 2.51000000e+02,  4.15753682e-06)
( 2.52000000e+02,  1.77321032e-03)
( 2.53000000e+02,  1.77321032e-03)
( 2.54000000e+02,  3.62855474e-02)
( 2.55000000e+02,  4.39919269e-02)
( 2.56000000e+02,  4.00580112e-02)
( 2.57000000e+02,  3.52055611e-02)
( 2.58000000e+02,  2.95949685e-02)
( 2.59000000e+02,  2.53082760e-02)
( 2.60000000e+02,  1.66382746e-02)
( 2.61000000e+02,  1.25734104e-02)
( 2.62000000e+02,  6.38727124e-03)
( 2.63000000e+02,  5.53627792e-03)
( 2.64000000e+02,  5.14640773e-03)
( 2.65000000e+02,  5.07720490e-03)
( 2.66000000e+02,  4.59526725e-03)
( 2.67000000e+02,  3.32670661e-03)
( 2.68000000e+02,  1.32402913e-03)
( 2.69000000e+02,  9.65936343e-04)
( 2.70000000e+02,  5.50617416e-04)
( 2.71000000e+02,  4.18441087e-04)
( 2.72000000e+02,  7.65720660e-04)
( 2.73000000e+02,  2.67475550e-03)
( 2.74000000e+02,  2.04865556e-03)
( 2.75000000e+02,  1.80626083e-03)
( 2.76000000e+02,  1.42887295e-03)
( 2.77000000e+02,  1.26104172e-03)
( 2.78000000e+02,  9.12124926e-04)
( 2.79000000e+02,  8.97736101e-04)
( 2.80000000e+02,  7.37347781e-04)
( 2.81000000e+02,  6.17929621e-04)
( 2.82000000e+02,  6.08412682e-04)
( 2.83000000e+02,  1.08697951e-01)
( 2.84000000e+02,  1.08697951e-01)
( 2.85000000e+02,  3.97903501e-01)
( 2.86000000e+02,  1.60660390e-01)
( 2.87000000e+02,  5.51015519e-02)
( 2.88000000e+02,  4.14926919e-02)
( 2.89000000e+02,  1.40695213e-02)
( 2.90000000e+02,  1.28108395e-02)
( 2.91000000e+02,  1.21118278e-02)
( 2.92000000e+02,  1.17573619e-02)
( 2.93000000e+02,  1.14110835e-02)
( 2.94000000e+02,  1.10727769e-02)
( 2.95000000e+02,  1.04413895e-02)
( 2.96000000e+02,  9.83607542e-03)
( 2.97000000e+02,  8.74731415e-03)
( 2.98000000e+02,  7.75169399e-03)
( 2.99000000e+02,  6.06319200e-03)
( 3.00000000e+02,  4.70663240e-03)
( 3.01000000e+02,  2.69071805e-03)
( 3.02000000e+02,  3.01909974e-03)
( 3.03000000e+02,  7.47837851e-03)
( 3.04000000e+02,  1.59342464e-02)
( 3.05000000e+02,  6.80524785e-03)
( 3.06000000e+02,  3.47628918e-03)
( 3.07000000e+02,  2.05618330e-03)
( 3.08000000e+02,  7.81257759e-04)
( 3.09000000e+02,  1.37590667e-03)
( 3.10000000e+02,  2.26360678e-03)
( 3.11000000e+02,  1.79364897e-03)
( 3.12000000e+02,  2.81905499e-03)
( 3.13000000e+02,  2.05573757e-03)
( 3.14000000e+02,  1.50181811e-03)
( 3.15000000e+02,  2.17348230e-03)
( 3.16000000e+02,  3.95139809e-03)
( 3.17000000e+02,  2.44216907e-03)
( 3.18000000e+02,  2.39170310e-03)
( 3.19000000e+02,  2.42499232e-03)
( 3.20000000e+02,  2.44379766e-03)
( 3.21000000e+02,  2.95363451e-03)
( 3.22000000e+02,  3.88034173e-03)
( 3.23000000e+02,  3.60249339e-03)
( 3.24000000e+02,  2.28699153e-02)
( 3.25000000e+02,  2.28699153e-02)
( 3.26000000e+02,  1.23413768e-02)
( 3.27000000e+02,  1.10540474e-02)
( 3.28000000e+02,  6.66240222e-03)
( 3.29000000e+02,  4.09160498e-03)
( 3.30000000e+02,  3.17403388e-03)
( 3.31000000e+02,  1.91822138e-03)
( 3.32000000e+02,  1.50450018e-03)
( 3.33000000e+02,  6.13766098e-04)
( 3.34000000e+02,  3.31758663e-04)
( 3.35000000e+02,  3.19097104e-03)
( 3.36000000e+02,  2.75964394e-03)
( 3.37000000e+02,  1.19333662e-03)
( 3.38000000e+02,  1.92313475e-03)
( 3.39000000e+02,  7.54545177e-04)
( 3.40000000e+02,  6.42390574e-04)
( 3.41000000e+02,  2.11795733e-04)
( 3.42000000e+02,  7.30394230e-04)
( 3.43000000e+02,  2.58732577e-03)
( 3.44000000e+02,  2.28538757e-03)
( 3.45000000e+02,  1.85445078e-03)
( 3.46000000e+02,  2.82321058e-03)
( 3.47000000e+02,  1.95480297e-03)
( 3.48000000e+02,  2.60612258e-03)
( 3.49000000e+02,  2.56650658e-03)
( 3.50000000e+02,  2.15030846e-03)
( 3.51000000e+02,  1.97264539e-03)
( 3.52000000e+02,  1.97167666e-03)
( 3.53000000e+02,  3.72598222e-03)
( 3.54000000e+02,  3.29463754e-03)
( 3.55000000e+02,  2.59707494e-03)
( 3.56000000e+02,  2.09043527e-03)
( 3.57000000e+02,  3.26363195e-03)
( 3.58000000e+02,  1.91826624e-03)
( 3.59000000e+02,  1.79954701e-03)
( 3.60000000e+02,  1.66290660e-03)
( 3.61000000e+02,  1.69890073e-03)
( 3.62000000e+02,  1.81720507e-03)
( 3.63000000e+02,  1.72693206e-03)
( 3.64000000e+02,  1.64605015e-03)
( 3.65000000e+02,  6.81081917e-02)
( 3.66000000e+02,  6.81081917e-02)
( 3.67000000e+02,  5.88282903e-02)
( 3.68000000e+02,  1.64814043e-01)
( 3.69000000e+02,  1.79680279e-02)
( 3.70000000e+02,  4.14773039e-02)
( 3.71000000e+02,  9.18301813e-02)
( 3.72000000e+02,  8.90484340e-02)
( 3.73000000e+02,  7.13835946e-02)
( 3.74000000e+02,  6.72188312e-02)
( 3.75000000e+02,  6.51911953e-02)
( 3.76000000e+02,  6.32251550e-02)
( 3.77000000e+02,  6.13187982e-02)
( 3.78000000e+02,  5.77480152e-02)
( 3.79000000e+02,  5.43878308e-02)
( 3.80000000e+02,  4.84801832e-02)
( 3.81000000e+02,  2.78146486e-02)
( 3.82000000e+02,  2.47938933e-02)
( 3.83000000e+02,  1.67870462e-02)
( 3.84000000e+02,  1.33664131e-02)
( 3.85000000e+02,  5.82075437e-03)
( 3.86000000e+02,  2.74008097e-03)
( 3.87000000e+02,  2.54324694e-03)
( 3.88000000e+02,  6.26423672e-03)
( 3.89000000e+02,  3.89975606e-03)
( 3.90000000e+02,  3.08709413e-03)
( 3.91000000e+02,  2.75834686e-03)
( 3.92000000e+02,  2.89666013e-03)
( 3.93000000e+02,  2.22168046e-03)
( 3.94000000e+02,  1.83147412e-03)
( 3.95000000e+02,  1.94373479e-03)
( 3.96000000e+02,  6.23302884e-03)
( 3.97000000e+02,  4.82110941e-03)
( 3.98000000e+02,  2.14536978e-03)
( 3.99000000e+02,  1.79836226e-03)
( 4.00000000e+02,  2.27846022e-03)
( 4.01000000e+02,  1.83782982e-03)
( 4.02000000e+02,  1.63084248e-03)
( 4.03000000e+02,  3.63874323e-03)
( 4.04000000e+02,  2.88796459e-03)
( 4.05000000e+02,  2.22532023e-03)
( 4.06000000e+02,  2.54921499e-03)
( 4.07000000e+02,  1.85785701e-03)
( 4.08000000e+02,  1.83663494e-03)
( 4.09000000e+02,  1.80828466e-03)
( 4.10000000e+02,  1.78706725e-03)
( 4.11000000e+02,  1.76511932e-03)
( 4.12000000e+02,  1.75805077e-03)
( 4.13000000e+02,  1.71527329e-03)
( 4.14000000e+02,  1.70561121e-03)
( 4.15000000e+02,  1.69713710e-03)
( 4.16000000e+02,  1.68721950e-03)
( 4.17000000e+02,  1.68028812e-03)
( 4.18000000e+02,  1.68618106e-03)
( 4.19000000e+02,  1.66905305e-03)
( 4.20000000e+02,  1.67470126e-03)
( 4.21000000e+02,  1.62541833e-03)
( 4.22000000e+02,  1.63108216e-03)
( 4.23000000e+02,  1.63819410e-03)
( 4.24000000e+02,  1.59646931e-03)
( 4.25000000e+02,  1.58710809e-03)
( 4.26000000e+02,  1.58168470e-03)
( 4.27000000e+02,  1.57185825e-03)
( 4.28000000e+02,  1.57354583e-03)
( 4.29000000e+02,  1.56042411e-03)
( 4.30000000e+02,  1.55297497e-03)
( 4.31000000e+02,  1.54745886e-03)
( 4.32000000e+02,  1.53936571e-03)
( 4.33000000e+02,  1.53557510e-03)
( 4.34000000e+02,  1.54073016e-03)
( 4.35000000e+02,  1.54145642e-03)
( 4.36000000e+02,  1.52213444e-03)
( 4.37000000e+02,  1.50522066e-03)
( 4.38000000e+02,  1.50369864e-03)
( 4.39000000e+02,  1.50336284e-03)
( 4.40000000e+02,  1.48616919e-03)
( 4.41000000e+02,  1.48001829e-03)
( 4.42000000e+02,  1.47196907e-03)
( 4.43000000e+02,  1.46824228e-03)
( 4.44000000e+02,  1.47048330e-03)
( 4.45000000e+02,  1.45323537e-03)
( 4.46000000e+02,  1.44938538e-03)
( 4.47000000e+02,  1.44748879e-03)
( 4.48000000e+02,  1.44786528e-03)
( 4.49000000e+02,  1.43467980e-03)
( 4.50000000e+02,  1.43477002e-03)
( 4.51000000e+02,  1.43727688e-03)
( 4.52000000e+02,  1.42246508e-03)
( 4.53000000e+02,  1.41884846e-03)
( 4.54000000e+02,  1.41070344e-03)
( 4.55000000e+02,  1.40804325e-03)
( 4.56000000e+02,  1.40495068e-03)
( 4.57000000e+02,  1.40098914e-03)
( 4.58000000e+02,  1.40272706e-03)
( 4.59000000e+02,  1.38974721e-03)
( 4.60000000e+02,  1.39084185e-03)
( 4.61000000e+02,  1.39129333e-03)
( 4.62000000e+02,  1.38174879e-03)
( 4.63000000e+02,  1.37470126e-03)
( 4.64000000e+02,  1.37035801e-03)
( 4.65000000e+02,  1.36622265e-03)
( 4.66000000e+02,  1.36522290e-03)
( 4.67000000e+02,  1.35855727e-03)
( 4.68000000e+02,  1.35165934e-03)
( 4.69000000e+02,  1.35071229e-03)
( 4.70000000e+02,  1.34799230e-03)
( 4.71000000e+02,  1.34573305e-03)
( 4.72000000e+02,  1.34488873e-03)
( 4.73000000e+02,  1.33827231e-03)
( 4.74000000e+02,  1.33097034e-03)
( 4.75000000e+02,  1.32750170e-03)
( 4.76000000e+02,  1.32860816e-03)
( 4.77000000e+02,  1.31920178e-03)
( 4.78000000e+02,  1.31688596e-03)
( 4.79000000e+02,  1.31137162e-03)
( 4.80000000e+02,  1.30693965e-03)
( 4.81000000e+02,  1.29967944e-03)
( 4.82000000e+02,  1.29077146e-03)
( 4.83000000e+02,  1.28089729e-03)
( 4.84000000e+02,  1.27403962e-03)
( 4.85000000e+02,  1.26964781e-03)
( 4.86000000e+02,  1.26712718e-03)
( 4.87000000e+02,  1.26254891e-03)
( 4.88000000e+02,  1.26071205e-03)
( 4.89000000e+02,  1.25761829e-03)
( 4.90000000e+02,  1.25693744e-03)
( 4.91000000e+02,  1.25078977e-03)
( 4.92000000e+02,  1.24833082e-03)
( 4.93000000e+02,  1.24377326e-03)
( 4.94000000e+02,  1.24201795e-03)
( 4.95000000e+02,  1.23928233e-03)
( 4.96000000e+02,  1.23763994e-03)
( 4.97000000e+02,  1.23309759e-03)
( 4.98000000e+02,  1.22922118e-03)
( 4.99000000e+02,  1.22629469e-03)
( 5.00000000e+02,  1.21915813e-03)
( 5.01000000e+02,  1.21363993e-03)
( 5.02000000e+02,  1.21455795e-03)
( 5.03000000e+02,  1.21348345e-03)
( 5.04000000e+02,  1.20492735e-03)
( 5.05000000e+02,  1.18616204e-03)
( 5.06000000e+02,  1.17196814e-03)
( 5.07000000e+02,  1.16794776e-03)
( 5.08000000e+02,  1.16552251e-03)
( 5.09000000e+02,  1.16142758e-03)
( 5.10000000e+02,  1.15958882e-03)
( 5.11000000e+02,  1.15766320e-03)
( 5.12000000e+02,  1.15543367e-03)
( 5.13000000e+02,  1.15283550e-03)
( 5.14000000e+02,  1.15173822e-03)
( 5.15000000e+02,  1.14732890e-03)
( 5.16000000e+02,  1.14396530e-03)
( 5.17000000e+02,  1.14257931e-03)
( 5.18000000e+02,  1.13841455e-03)
( 5.19000000e+02,  1.13188751e-03)
( 5.20000000e+02,  1.13000832e-03)
( 5.21000000e+02,  1.12827794e-03)
( 5.22000000e+02,  1.12490931e-03)
( 5.23000000e+02,  1.12401640e-03)
( 5.24000000e+02,  1.11820121e-03)
( 5.25000000e+02,  1.11712391e-03)
( 5.26000000e+02,  1.11450185e-03)
( 5.27000000e+02,  1.10711146e-03)
( 5.28000000e+02,  1.10529557e-03)
( 5.29000000e+02,  1.10296471e-03)
( 5.30000000e+02,  1.09724327e-03)
( 5.31000000e+02,  1.09118510e-03)
( 5.32000000e+02,  1.08626427e-03)
( 5.33000000e+02,  1.08213743e-03)
( 5.34000000e+02,  1.07913513e-03)
( 5.35000000e+02,  1.07630783e-03)
( 5.36000000e+02,  1.07150671e-03)
( 5.37000000e+02,  1.06746761e-03)
( 5.38000000e+02,  1.06530457e-03)
( 5.39000000e+02,  1.06524164e-03)
( 5.40000000e+02,  1.05925796e-03)
( 5.41000000e+02,  1.05421293e-03)
( 5.42000000e+02,  1.04755902e-03)
( 5.43000000e+02,  1.03107526e-03)
( 5.44000000e+02,  1.02273234e-03)
( 5.45000000e+02,  1.02247949e-03)
( 5.46000000e+02,  1.01650176e-03)
( 5.47000000e+02,  1.01055392e-03)
( 5.48000000e+02,  1.00498279e-03)
( 5.49000000e+02,  1.00128252e-03)
( 5.50000000e+02,  9.94469068e-04)
( 5.51000000e+02,  9.07858712e-04)
( 5.52000000e+02,  7.92093354e-04)
( 5.53000000e+02,  7.90028439e-04)
( 5.54000000e+02,  7.88632484e-04)
( 5.55000000e+02,  7.84526674e-04)
( 5.56000000e+02,  7.79359475e-04)
( 5.57000000e+02,  7.76160135e-04)
( 5.58000000e+02,  7.79980001e-04)
( 5.59000000e+02,  7.83228077e-04)
( 5.60000000e+02,  7.77855093e-04)
( 5.61000000e+02,  7.75513794e-04)
( 5.62000000e+02,  7.70630558e-04)
( 5.63000000e+02,  7.68320073e-04)
( 5.64000000e+02,  7.66670727e-04)
( 5.65000000e+02,  7.63900937e-04)
( 5.66000000e+02,  7.61616844e-04)
( 5.67000000e+02,  7.58527969e-04)
( 5.68000000e+02,  7.55378902e-04)
( 5.69000000e+02,  7.52464320e-04)
( 5.70000000e+02,  7.49693714e-04)
( 5.71000000e+02,  7.46801250e-04)
( 5.72000000e+02,  7.43950681e-04)
( 5.73000000e+02,  7.41167686e-04)
( 5.74000000e+02,  7.38444851e-04)
( 5.75000000e+02,  7.35753975e-04)
( 5.76000000e+02,  7.33098798e-04)
( 5.77000000e+02,  7.30515260e-04)
( 5.78000000e+02,  7.27942704e-04)
( 5.79000000e+02,  7.25481562e-04)
( 5.80000000e+02,  7.22994672e-04)
( 5.81000000e+02,  7.20680814e-04)
( 5.82000000e+02,  7.18281433e-04)
( 5.83000000e+02,  7.16159375e-04)
( 5.84000000e+02,  7.13840715e-04)
( 5.85000000e+02,  7.11999583e-04)
( 5.86000000e+02,  7.09719196e-04)
( 5.87000000e+02,  7.08364585e-04)
( 5.88000000e+02,  7.05936509e-04)
( 5.89000000e+02,  7.05615302e-04)
( 5.90000000e+02,  7.02328266e-04)
( 5.91000000e+02,  6.99981173e-04)
( 5.92000000e+02,  6.95072609e-04)
( 5.93000000e+02,  6.93690523e-04)
( 5.94000000e+02,  6.91162450e-04)
( 5.95000000e+02,  6.90891678e-04)
( 5.96000000e+02,  6.87456635e-04)
( 5.97000000e+02,  6.88635787e-04)
( 5.98000000e+02,  6.85549461e-04)
( 5.99000000e+02,  6.82691823e-04)
( 6.00000000e+02,  6.82451918e-04)
( 6.01000000e+02,  6.74752683e-04)
( 6.02000000e+02,  4.48008452e-04)
( 6.03000000e+02,  4.27196987e-04)
( 6.04000000e+02,  4.41702262e-04)
( 6.05000000e+02,  4.26665996e-04)
( 6.06000000e+02,  4.36413110e-04)
( 6.07000000e+02,  4.31019498e-04)
( 6.08000000e+02,  4.27113451e-04)
( 6.09000000e+02,  4.24757748e-04)
( 6.10000000e+02,  4.25121614e-04)
( 6.11000000e+02,  4.21892161e-04)
( 6.12000000e+02,  4.22970139e-04)
( 6.13000000e+02,  4.18339687e-04)
( 6.14000000e+02,  4.15093379e-04)
( 6.15000000e+02,  3.96773129e-04)
( 6.16000000e+02,  3.97779611e-04)
( 6.17000000e+02,  3.44225932e-04)
( 6.18000000e+02,  3.43292391e-04)
( 6.19000000e+02,  3.34939920e-04)
( 6.20000000e+02,  3.57466401e-04)
( 6.21000000e+02,  3.20857085e-04)
( 6.22000000e+02,  3.03620522e-04)
( 6.23000000e+02,  2.72669070e-04)
( 6.24000000e+02,  2.62560032e-04)
( 6.25000000e+02,  2.55111953e-04)
( 6.26000000e+02,  2.17147843e-04)
( 6.27000000e+02,  1.77885661e-04)
( 6.28000000e+02,  1.15449866e-04)
( 6.29000000e+02,  1.03174913e-04)
( 6.30000000e+02,  1.04767949e-04)
( 6.31000000e+02,  1.08705741e-04)
( 6.32000000e+02,  1.11688970e-04)
( 6.33000000e+02,  1.14044626e-04)
( 6.34000000e+02,  1.25844638e-04)
( 6.35000000e+02,  1.31960500e-04)
( 6.36000000e+02,  1.20702498e-04)
( 6.37000000e+02,  8.41831387e-05)
( 6.38000000e+02,  8.01914049e-05)
( 6.39000000e+02,  8.21045062e-05)
( 6.40000000e+02,  8.89868812e-05)
( 6.41000000e+02,  9.39837403e-05)
( 6.42000000e+02,  9.67448471e-05)
( 6.43000000e+02,  9.72480929e-05)
( 6.44000000e+02,  9.57269628e-05)
( 6.45000000e+02,  1.08666660e-04)
( 6.46000000e+02,  1.04280900e-04)
( 6.47000000e+02,  9.45819004e-05)
( 6.48000000e+02,  8.54236369e-05)
( 6.49000000e+02,  7.26399709e-05)
( 6.50000000e+02,  6.48122221e-05)
( 6.51000000e+02,  6.82627269e-05)
( 6.52000000e+02,  4.70745203e-05)
( 6.53000000e+02,  4.77789603e-05)
( 6.54000000e+02,  4.83612515e-05)
( 6.55000000e+02,  4.86553182e-05)
( 6.56000000e+02,  5.17397253e-05)
( 6.57000000e+02,  1.13078839e-05)
( 6.58000000e+02,  1.28794536e-05)
( 6.59000000e+02,  1.54322549e-05)
( 6.60000000e+02,  1.69410441e-05)
( 6.61000000e+02,  1.82569493e-05)
( 6.62000000e+02,  8.42078283e-06)
( 6.63000000e+02,  1.24713835e-05)
( 6.64000000e+02,  1.43205336e-05)
( 6.65000000e+02,  1.80288489e-05)
( 6.66000000e+02,  1.89331945e-05)
( 6.67000000e+02,  1.99025770e-05)
( 6.68000000e+02,  1.99155172e-05)
( 6.69000000e+02,  2.07071165e-05)
( 6.70000000e+02,  2.20014042e-05)
( 6.71000000e+02,  2.27648777e-05)
( 6.72000000e+02,  6.79259397e-06)
( 6.73000000e+02,  7.37545923e-06)
( 6.74000000e+02,  8.29772249e-06)
( 6.75000000e+02,  5.26222125e-06)
( 6.76000000e+02,  6.85271610e-06)
( 6.77000000e+02,  7.41876660e-06)
( 6.78000000e+02,  8.11000505e-06)
( 6.79000000e+02,  7.58618691e-06)
( 6.80000000e+02,  8.50845554e-06)
( 6.81000000e+02,  9.08742990e-06)
( 6.82000000e+02,  9.47147086e-06)
( 6.83000000e+02,  1.06561073e-05)
( 6.84000000e+02,  1.15245819e-05)
( 6.85000000e+02,  1.27107220e-05)
( 6.86000000e+02,  1.26983670e-05)
( 6.87000000e+02,  5.74924721e-06)
( 6.88000000e+02,  6.16116987e-06)
( 6.89000000e+02,  6.82200052e-06)
( 6.90000000e+02,  7.24871983e-06)
( 6.91000000e+02,  8.16623206e-06)
( 6.92000000e+02,  8.23261377e-06)
( 6.93000000e+02,  2.58779442e-06)
( 6.94000000e+02,  2.78391233e-06)
( 6.95000000e+02,  2.96020196e-06)
( 6.96000000e+02,  3.43379044e-06)
( 6.97000000e+02,  4.15378608e-06)
( 6.98000000e+02,  4.26131003e-06)
( 6.99000000e+02,  2.03204005e-06)
( 7.00000000e+02,  1.97259020e-06)
( 7.01000000e+02,  2.70594667e-06)
( 7.02000000e+02,  3.05431502e-06)
( 7.03000000e+02,  2.04505520e-06)
( 7.04000000e+02,  2.01411415e-06)
( 7.05000000e+02,  1.95507675e-06)
( 7.06000000e+02,  2.08135608e-06)
( 7.07000000e+02,  2.16749587e-06)
( 7.08000000e+02,  2.59776180e-06)
( 7.09000000e+02,  3.05730269e-06)
( 7.10000000e+02,  3.82569940e-06)
( 7.11000000e+02,  3.92499442e-06)
( 7.12000000e+02,  4.08864920e-06)
( 7.13000000e+02,  4.36118841e-06)
( 7.14000000e+02,  4.46738949e-06)
( 7.15000000e+02,  5.04677174e-06)
( 7.16000000e+02,  5.66391851e-06)
( 7.17000000e+02,  5.79624777e-06)
( 7.18000000e+02,  6.10495165e-06)
( 7.19000000e+02,  6.82379257e-06)
( 7.20000000e+02,  6.91346927e-06)
( 7.21000000e+02,  7.07807822e-06)
( 7.22000000e+02,  6.44638030e-06)
( 7.23000000e+02,  6.57197261e-06)
( 7.24000000e+02,  6.61041355e-06)
( 7.25000000e+02,  4.37399320e-06)
( 7.26000000e+02,  4.12260396e-06)
( 7.27000000e+02,  3.99747534e-06)
( 7.28000000e+02,  4.24710681e-06)
( 7.29000000e+02,  4.18239697e-06)
( 7.30000000e+02,  3.94517377e-06)
( 7.31000000e+02,  4.58884545e-06)
( 7.32000000e+02,  4.70880620e-06)
( 7.33000000e+02,  7.03758014e-06)
( 7.34000000e+02,  7.12075542e-06)
( 7.35000000e+02,  7.37771765e-06)
( 7.36000000e+02,  7.44723997e-06)
( 7.37000000e+02,  9.39129289e-06)
( 7.38000000e+02,  9.47364393e-06)
( 7.39000000e+02,  9.49866410e-06)
( 7.40000000e+02,  9.58470459e-06)
( 7.41000000e+02,  9.59618814e-06)
( 7.42000000e+02,  9.71867795e-06)
( 7.43000000e+02,  4.62928263e-06)
( 7.44000000e+02,  3.90055732e-06)
( 7.45000000e+02,  3.78396409e-06)
( 7.46000000e+02,  3.49643352e-06)
( 7.47000000e+02,  3.68970103e-06)
( 7.48000000e+02,  3.96834493e-06)
( 7.49000000e+02,  4.30639284e-06)
( 7.50000000e+02,  3.78111503e-06)
( 7.51000000e+02,  5.44635502e-06)
( 7.52000000e+02,  5.51281030e-06)
( 7.53000000e+02,  5.71707264e-06)
( 7.54000000e+02,  6.15193758e-06)
( 7.55000000e+02,  6.25529497e-06)
};\label{line:vburg_curshk_c_nrm}

\addplot[dotted, blue] coordinates {
( 2.10000000e+01,  1e-7) ( 2.10000000e+01,  1e1)

( 3.10000000e+01,  1e-7) ( 3.10000000e+01,  1e1)

( 4.10000000e+01,  1e-7) ( 4.10000000e+01,  1e1)

( 5.10000000e+01,  1e-7) ( 5.10000000e+01,  1e1)

( 6.10000000e+01,  1e-7) ( 6.10000000e+01,  1e1)

( 7.20000000e+01,  1e-7) ( 7.20000000e+01,  1e1)

( 8.10000000e+01,  1e-7) ( 8.10000000e+01,  1e1)

( 9.10000000e+01,  1e-7) ( 9.10000000e+01,  1e1)

( 1.01000000e+02,  1e-7) ( 1.01000000e+02,  1e1)

( 1.12000000e+02,  1e-7) ( 1.12000000e+02,  1e1)

( 1.21000000e+02,  1e-7) ( 1.21000000e+02,  1e1)

( 1.31000000e+02,  1e-7) ( 1.31000000e+02,  1e1)

( 1.41000000e+02,  1e-7) ( 1.41000000e+02,  1e1)

( 1.51000000e+02,  1e-7) ( 1.51000000e+02,  1e1)

( 1.61000000e+02,  1e-7) ( 1.61000000e+02,  1e1)

( 1.71000000e+02,  1e-7) ( 1.71000000e+02,  1e1)

( 1.81000000e+02,  1e-7) ( 1.81000000e+02,  1e1)

( 1.91000000e+02,  1e-7) ( 1.91000000e+02,  1e1)

( 2.01000000e+02,  1e-7) ( 2.01000000e+02,  1e1)
};\label{line:visc_c_nrm}

\addplot[dashed, red] coordinates {

( 2.53000000e+02,  1e-7) ( 2.53000000e+02,  1e1)

};\label{line:padpat_c_nrm2}

\addplot[dashed, green] coordinates {

( 2.84000000e+02,  1e-7) ( 2.84000000e+02,  1e1)

( 3.25000000e+02,  1e-7) ( 3.25000000e+02,  1e1)

( 3.66000000e+02,  1e-7) ( 3.66000000e+02,  1e1)

};\label{line:padpat_c_nrm3}

\end{groupplot}\end{tikzpicture}

==> _tikz/vburgs_curshk.tikz <==

\begin{tikzpicture}[scale=0.9]
\begin{groupplot}[
  group style={
      group size=2 by 4,
      horizontal sep=1cm,
      vertical sep=0.5cm
  },
  width=0.5\textwidth,
  axis equal image,
  xlabel={$x$},
  ylabel={$t$},
  xtick = {-0.4, 1.0},
  xticklabels={-0.4, 1.0},
  ytick = {0.0, 0.4, 0.8},
  xmin=-0.4, xmax=1.0,
  ymin=0, ymax=0.8
]

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-0.4, xmax=1.0, ymin=0, ymax=0.8] {{_img/visburgs_viscon_slon_withmesh}.png};

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-0.4, xmax=1.0, ymin=0, ymax=0.8] {{_img/visburgs_viscon_slon_withoutmesh}.png};


\nextgroupplot[xlabel={}, xtick=\empty]
\addplot graphics [xmin=-0.4, xmax=1.0, ymin=0, ymax=0.8] {{_img/visburgs_beforepadap_slon_withmesh}.png};

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-0.4, xmax=1.0, ymin=0, ymax=0.8] {{_img/visburgs_beforepadap_slon_withoutmesh}.png};

\nextgroupplot[xlabel={}, xtick=\empty]
\addplot graphics [xmin=-0.4, xmax=1.0, ymin=0, ymax=0.8] {{_img/visburgs_1st_slon_withmesh}.png};

\nextgroupplot[xlabel={}, ylabel={}, xtick=\empty, ytick=\empty]
\addplot graphics [xmin=-0.4, xmax=1.0, ymin=0, ymax=0.8] {{_img/visburgs_1st_slon_withoutmesh}.png};

\nextgroupplot[xticklabels={-0.4, 1.0}]
\addplot graphics [xmin=-0.4, xmax=1.0, ymin=0, ymax=0.8] {{_img/visburgs_final_slon_withmesh}.png};

\nextgroupplot[xticklabels={-0.4, 1.0}, ylabel={}, ytick=\empty]
\addplot graphics [xmin=-0.4, xmax=1.0, ymin=0, ymax=0.8] {{_img/visburgs_final_slon_withoutmesh}.png};


\end{groupplot}
\end{tikzpicture}


==> _tikz/vburgs_curshk_pdeg.tikz <==

\begin{tikzpicture}[scale=0.9]
\begin{groupplot}[
  group style={
      group size=2 by 1,
      horizontal sep=1cm,
      vertical sep=0.5cm
  },
  width=0.5\textwidth,
  axis equal image,
  xlabel={$x$},
  ylabel={$t$},
  xtick = {-0.4, 1.0},
  xticklabels={-0.4, 1.0},
  ytick = {0.0, 0.4, 0.8},
  xmin=-0.4, xmax=1.0,
  ymin=0, ymax=0.8
]

\nextgroupplot[xticklabels={-0.4, 1.0}]
\addplot graphics [xmin=-0.4, xmax=1.0, ymin=0, ymax=0.8] {{_img/visburgs_final_pdeg@referencedomain}.png};

\nextgroupplot[xticklabels={-0.4, 1.0}, ylabel={}, ytick=\empty]
\addplot graphics [xmin=-0.4, xmax=1.0, ymin=0, ymax=0.8] {{_img/visburgs_final_pdeg@physicaldomain}.png};

\end{groupplot}
\end{tikzpicture}


==> _tikz/viridis.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        colorbar,
        colormap/viridis,
        colorbar horizontal,
        point meta min=0,
        point meta max=1,
        colorbar style={
            width=10cm,
            xtick={0, 0.125, 0.25, 0.375, 0.5, 0.625, 0.75, 0.875, 1},
            xticklabels={1, 2, 3, 4, 5, 6, 7, 8, 9},
        },
        hide axis,
    ]
        \addplot [draw=none] coordinates {(0,0)};
    \end{axis}
\end{tikzpicture}


==> _tikz/visBurg_opthist.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 1, horizontal sep = 2.1cm, vertical sep = 2.0cm}]
\nextgroupplot[width=0.85\textwidth, ymin=1e-6, xlabel={Iteration}, ymax=10.0, xmax=542, ylabel={Solver convergence}, xmin=-0.0, ymode=log, mark repeat={10}]
\addplot [color=blue, mark=none options={solid, thin}, mark=none, mark size=1, color=blue]
coordinates {
( 1.00000000e+00,  1.34420778e+00)
( 2.00000000e+00,  7.02889831e-01)
( 3.00000000e+00,  5.27348892e-01)
( 4.00000000e+00,  3.96194208e-01)
( 5.00000000e+00,  3.47167581e-01)
( 6.00000000e+00,  1.82768118e-01)
( 7.00000000e+00,  1.39421177e-01)
( 8.00000000e+00,  1.22503502e-01)
( 9.00000000e+00,  2.92911445e-01)
( 1.00000000e+01,  1.59779393e-01)
( 1.10000000e+01,  4.68639444e-02)
( 1.20000000e+01,  4.82868983e-02)
( 1.30000000e+01,  9.44535566e-02)
( 1.40000000e+01,  3.05910629e-02)
( 1.50000000e+01,  4.81984324e-02)
( 1.60000000e+01,  2.22574321e-02)
( 1.70000000e+01,  1.97272704e-02)
( 1.80000000e+01,  2.64667064e-02)
( 1.90000000e+01,  2.92075930e-02)
( 2.00000000e+01,  2.08978854e-02)
( 2.10000000e+01,  1.50035007e-02)
( 2.20000000e+01,  5.37085602e-03)
( 2.30000000e+01,  2.56983100e-03)
( 2.40000000e+01,  1.28762921e-03)
( 2.50000000e+01,  3.61596534e-04)
( 2.60000000e+01,  2.38923608e-04)
( 2.70000000e+01,  1.62481441e-04)
( 2.80000000e+01,  1.29986072e-04)
( 2.90000000e+01,  1.56428169e-04)
( 3.00000000e+01,  3.32319595e-04)
( 3.10000000e+01,  2.02129037e-04)
( 3.20000000e+01,  5.08952122e-05)
( 3.30000000e+01,  7.97291385e-05)
( 3.40000000e+01,  5.62830355e-05)
( 3.50000000e+01,  7.63168340e-05)
( 3.60000000e+01,  4.30602351e-05)
( 3.70000000e+01,  6.78215640e-05)
( 3.80000000e+01,  3.59146398e-05)
( 3.90000000e+01,  6.20341807e-05)
( 4.00000000e+01,  3.10454349e-05)
( 4.10000000e+01,  5.71058341e-05)
( 4.20000000e+01,  2.77244504e-05)
( 4.30000000e+01,  5.30541257e-05)
( 4.40000000e+01,  2.51887764e-05)
( 4.50000000e+01,  5.00690461e-05)
( 4.60000000e+01,  2.33401352e-05)
( 4.70000000e+01,  4.69825014e-05)
( 4.80000000e+01,  2.18818241e-05)
( 4.90000000e+01,  4.50146816e-05)
( 5.00000000e+01,  2.05486613e-05)
( 5.10000000e+01,  3.23953421e-03)
( 5.20000000e+01,  6.64248075e-02)
( 5.30000000e+01,  6.41222333e-04)
( 5.40000000e+01,  4.89659974e-04)
( 5.50000000e+01,  4.84489908e-04)
( 5.60000000e+01,  3.48498438e-04)
( 5.70000000e+01,  2.96679536e-04)
( 5.80000000e+01,  2.28411591e-04)
( 5.90000000e+01,  2.10831996e-04)
( 6.00000000e+01,  1.65102568e-04)
( 6.10000000e+01,  3.38487651e-03)
( 6.20000000e+01,  6.82289167e-02)
( 6.30000000e+01,  2.50317867e-03)
( 6.40000000e+01,  1.48038096e-03)
( 6.50000000e+01,  1.09288999e-04)
( 6.60000000e+01,  5.17253778e-05)
( 6.70000000e+01,  1.01175297e-04)
( 6.80000000e+01,  1.15343586e-05)
( 6.90000000e+01,  1.36811200e-05)
( 7.00000000e+01,  1.85442492e-05)
( 7.10000000e+01,  3.55985283e-03)
( 7.20000000e+01,  2.80644516e-03)
( 7.30000000e+01,  3.30790818e-04)
( 7.40000000e+01,  8.94955719e-04)
( 7.50000000e+01,  2.25888343e-04)
( 7.60000000e+01,  1.45476752e-04)
( 7.70000000e+01,  1.22903098e-04)
( 7.80000000e+01,  8.62834371e-05)
( 7.90000000e+01,  7.77636241e-05)
( 8.00000000e+01,  5.89189893e-05)
( 8.10000000e+01,  3.76593018e-03)
( 8.20000000e+01,  3.21533959e-02)
( 8.30000000e+01,  5.48383928e-04)
( 8.40000000e+01,  2.31609330e-04)
( 8.50000000e+01,  1.96448199e-04)
( 8.60000000e+01,  1.10610856e-04)
( 8.70000000e+01,  8.80222233e-05)
( 8.80000000e+01,  5.39849264e-05)
( 8.90000000e+01,  4.32631560e-05)
( 9.00000000e+01,  4.30943332e-05)
( 9.10000000e+01,  4.00987954e-03)
( 9.20000000e+01,  8.07167944e-02)
( 9.30000000e+01,  3.20028157e-04)
( 9.40000000e+01,  3.35007979e-04)
( 9.50000000e+01,  6.57433502e-04)
( 9.60000000e+01,  4.41275421e-05)
( 9.70000000e+01,  3.38460154e-05)
( 9.80000000e+01,  1.58658762e-05)
( 9.90000000e+01,  2.18745585e-05)
( 1.00000000e+02,  1.22837934e-05)
( 1.01000000e+02,  4.29158440e-03)
( 1.02000000e+02,  2.68623154e-04)
( 1.03000000e+02,  1.36110827e-04)
( 1.04000000e+02,  1.64931673e-03)
( 1.05000000e+02,  4.00636020e-05)
( 1.06000000e+02,  8.84835290e-06)
( 1.07000000e+02,  1.06475931e-05)
( 1.08000000e+02,  8.50913924e-06)
( 1.09000000e+02,  1.29412940e-05)
( 1.10000000e+02,  9.20154414e-06)
( 1.11000000e+02,  4.62309584e-03)
( 1.12000000e+02,  1.25287284e-02)
( 1.13000000e+02,  1.87293781e-04)
( 1.14000000e+02,  6.69750362e-04)
( 1.15000000e+02,  1.62795658e-05)
( 1.16000000e+02,  1.24122610e-05)
( 1.17000000e+02,  1.22384236e-05)
( 1.18000000e+02,  1.70354114e-05)
( 1.19000000e+02,  7.96937635e-06)
( 1.20000000e+02,  3.69678830e-05)
( 1.21000000e+02,  5.01181057e-03)
( 1.22000000e+02,  7.28881963e-02)
( 1.23000000e+02,  5.21902115e-04)
( 1.24000000e+02,  5.01087311e-05)
( 1.25000000e+02,  3.32942799e-05)
( 1.26000000e+02,  1.04426357e-05)
( 1.27000000e+02,  6.99196235e-06)
( 1.28000000e+02,  6.87146307e-06)
( 1.29000000e+02,  9.03087596e-06)
( 1.30000000e+02,  4.36380146e-06)
( 1.31000000e+02,  5.44297865e-03)
( 1.32000000e+02,  5.31840837e-02)
( 1.33000000e+02,  6.33982095e-04)
( 1.34000000e+02,  7.37086051e-04)
( 1.35000000e+02,  1.01292884e-03)
( 1.36000000e+02,  9.75299271e-04)
( 1.37000000e+02,  8.96201761e-04)
( 1.38000000e+02,  2.57678608e-04)
( 1.39000000e+02,  1.84979752e-04)
( 1.40000000e+02,  6.20038786e-05)
( 1.41000000e+02,  5.99195509e-03)
( 1.42000000e+02,  5.00663762e-02)
( 1.43000000e+02,  7.23690789e-04)
( 1.44000000e+02,  2.97568683e-04)
( 1.45000000e+02,  2.07476832e-05)
( 1.46000000e+02,  1.44895116e-05)
( 1.47000000e+02,  1.07265726e-05)
( 1.48000000e+02,  6.10193331e-06)
( 1.49000000e+02,  6.13975526e-06)
( 1.50000000e+02,  4.05220327e-06)
( 1.51000000e+02,  6.62568171e-03)
( 1.52000000e+02,  3.05506218e-02)
( 1.53000000e+02,  9.66334760e-04)
( 1.54000000e+02,  6.01250628e-04)
( 1.55000000e+02,  7.80577486e-06)
( 1.56000000e+02,  7.90263139e-06)
( 1.57000000e+02,  7.10321554e-06)
( 1.58000000e+02,  6.28341000e-06)
( 1.59000000e+02,  3.45785444e-06)
( 1.60000000e+02,  3.40791891e-06)
( 1.61000000e+02,  7.39590612e-03)
( 1.62000000e+02,  3.99828567e-03)
( 1.63000000e+02,  8.91301682e-04)
( 1.64000000e+02,  2.72556509e-04)
( 1.65000000e+02,  4.85318529e-05)
( 1.66000000e+02,  6.09929805e-06)
( 1.67000000e+02,  5.95994176e-06)
( 1.68000000e+02,  5.64875933e-06)
( 1.69000000e+02,  5.33148693e-06)
( 1.70000000e+02,  5.03913573e-06)
( 1.71000000e+02,  8.35082165e-03)
( 1.72000000e+02,  3.97104954e-03)
( 1.73000000e+02,  4.37636987e-04)
( 1.74000000e+02,  1.00861607e-04)
( 1.75000000e+02,  1.19270722e-05)
( 1.76000000e+02,  9.49597954e-06)
( 1.77000000e+02,  8.69803921e-06)
( 1.78000000e+02,  5.86726870e-06)
( 1.79000000e+02,  5.52054805e-06)
( 1.80000000e+02,  5.34526498e-06)
( 1.81000000e+02,  9.43333372e-03)
( 1.82000000e+02,  7.00515989e-03)
( 1.83000000e+02,  9.39509089e-04)
( 1.84000000e+02,  1.54863472e-04)
( 1.85000000e+02,  4.62728483e-05)
( 1.86000000e+02,  3.47144162e-05)
( 1.87000000e+02,  5.68738863e-05)
( 1.88000000e+02,  9.36438930e-06)
( 1.89000000e+02,  8.36550604e-06)
( 1.90000000e+02,  7.67922054e-06)
( 1.91000000e+02,  1.11599029e-02)
( 1.92000000e+02,  8.23314204e-03)
( 1.93000000e+02,  1.46932730e-03)
( 1.94000000e+02,  2.49732726e-04)
( 1.95000000e+02,  2.52724781e-05)
( 1.96000000e+02,  1.42651015e-05)
( 1.97000000e+02,  5.49260555e-05)
( 1.98000000e+02,  2.73928287e-05)
( 1.99000000e+02,  1.37932173e-05)
( 2.00000000e+02,  1.03743120e-05)
( 2.01000000e+02,  1.42345324e-02)
( 2.02000000e+02,  1.04196993e-02)
( 2.03000000e+02,  2.63697319e-03)
( 2.04000000e+02,  5.46494634e-04)
( 2.05000000e+02,  1.55076678e-04)
( 2.06000000e+02,  2.60833393e-05)
( 2.07000000e+02,  3.16343865e-05)
( 2.08000000e+02,  2.97101114e-05)
( 2.09000000e+02,  3.15010190e-05)
( 2.10000000e+02,  3.30291795e-05)
( 2.11000000e+02,  1.97504378e-02)
( 2.12000000e+02,  9.57944855e-03)
( 2.13000000e+02,  2.58924226e-03)
( 2.14000000e+02,  6.11337434e-04)
( 2.15000000e+02,  1.50815997e-04)
( 2.16000000e+02,  6.63085526e-05)
( 2.17000000e+02,  8.17911975e-05)
( 2.18000000e+02,  7.72796099e-05)
( 2.19000000e+02,  6.17766048e-05)
( 2.20000000e+02,  4.55299219e-05)
( 2.21000000e+02,  3.01251461e-02)
( 2.22000000e+02,  2.09984119e-02)
( 2.23000000e+02,  1.61438619e-02)
( 2.24000000e+02,  2.70607317e-03)
( 2.25000000e+02,  4.77082139e-04)
( 2.26000000e+02,  4.17695310e-04)
( 2.27000000e+02,  2.40667271e-04)
( 2.28000000e+02,  3.15126296e-05)
( 2.29000000e+02,  5.48849010e-06)
( 2.30000000e+02,  4.65952111e-06)
( 2.31000000e+02,  5.54340239e-02)
( 2.32000000e+02,  4.42029826e-02)
( 2.33000000e+02,  2.84604233e-02)
( 2.34000000e+02,  1.88370588e-02)
( 2.35000000e+02,  3.66373845e-02)
( 2.36000000e+02,  1.33289592e-02)
( 2.37000000e+02,  4.36941392e-03)
( 2.38000000e+02,  6.84948376e-04)
( 2.39000000e+02,  9.34861582e-05)
( 2.40000000e+02,  8.50738379e-05)
( 2.41000000e+02,  8.81961654e-05)
( 2.42000000e+02,  8.71588119e-05)
( 2.43000000e+02,  8.06956111e-05)
( 2.44000000e+02,  4.26178675e-05)
( 2.45000000e+02,  3.76787562e-05)
( 2.46000000e+02,  3.62935726e-05)
( 2.47000000e+02,  3.53276345e-05)
( 2.48000000e+02,  4.40156769e-05)
( 2.49000000e+02,  5.88671522e-05)
( 2.50000000e+02,  7.43981916e-05)
( 2.51000000e+02,  9.81190018e-05)
( 2.51000000e+02,  7.35286615e-01)
( 2.52000000e+02,  4.22202841e-01)
( 2.53000000e+02,  7.87332265e-02)
( 2.54000000e+02,  3.32526479e-02)
( 2.55000000e+02,  2.19843245e-02)
( 2.56000000e+02,  1.91878807e-02)
( 2.57000000e+02,  2.46408527e-02)
( 2.58000000e+02,  1.43335912e-02)
( 2.59000000e+02,  4.96651339e-03)
( 2.60000000e+02,  7.95513019e-03)
( 2.61000000e+02,  4.79693319e-03)
( 2.62000000e+02,  4.92617597e-04)
( 2.63000000e+02,  8.27848742e-04)
( 2.64000000e+02,  2.01691319e-03)
( 2.65000000e+02,  1.66454691e-03)
( 2.66000000e+02,  3.57304588e-04)
( 2.67000000e+02,  7.78819914e-04)
( 2.68000000e+02,  1.99919339e-03)
( 2.69000000e+02,  1.76121852e-03)
( 2.70000000e+02,  4.10698348e-04)
( 2.71000000e+02,  4.74314010e-04)
( 2.72000000e+02,  2.33861692e-04)
( 2.73000000e+02,  6.52920238e-04)
( 2.74000000e+02,  8.73018339e-04)
( 2.75000000e+02,  2.66400586e-04)
( 2.76000000e+02,  1.27976366e-03)
( 2.77000000e+02,  1.45266794e-03)
( 2.78000000e+02,  2.71127795e-04)
( 2.79000000e+02,  8.10272138e-04)
( 2.80000000e+02,  1.14454286e-03)
( 2.81000000e+02,  2.91625474e-04)
( 2.82000000e+02,  3.60569158e-04)
( 2.83000000e+02,  1.16574292e-04)
( 2.84000000e+02,  3.84050883e-04)
( 2.85000000e+02,  4.55483174e-04)
( 2.86000000e+02,  1.29057631e-04)
( 2.87000000e+02,  3.87316757e-04)
( 2.88000000e+02,  5.29888735e-04)
( 2.89000000e+02,  1.52297848e-04)
( 2.90000000e+02,  4.42880774e-04)
( 2.91000000e+02,  4.90046587e-04)
( 2.92000000e+02,  1.41153434e-04)
( 2.93000000e+02,  1.68555616e-04)
( 2.94000000e+02,  5.52756328e-05)
( 2.95000000e+02,  1.63796841e-04)
( 2.96000000e+02,  2.16978056e-04)
( 2.97000000e+02,  6.57151663e-05)
( 2.98000000e+02,  1.94043935e-04)
( 2.99000000e+02,  2.22099290e-04)
( 3.00000000e+02,  6.65195318e-05)
( 3.01000000e+02,  1.97264655e-04)
( 3.02000000e+02,  2.45417322e-01)
( 3.03000000e+02,  1.74030978e-01)
( 3.04000000e+02,  5.50558953e-02)
( 3.05000000e+02,  1.91252629e-02)
( 3.06000000e+02,  1.17993421e-02)
( 3.07000000e+02,  5.63923868e-03)
( 3.08000000e+02,  3.03719645e-03)
( 3.09000000e+02,  2.62164272e-03)
( 3.10000000e+02,  1.81729248e-03)
( 3.11000000e+02,  8.58932256e-04)
( 3.12000000e+02,  1.76915262e-03)
( 3.13000000e+02,  1.00538509e-03)
( 3.14000000e+02,  6.41740537e-04)
( 3.15000000e+02,  4.96528081e-04)
( 3.16000000e+02,  2.69034933e-03)
( 3.17000000e+02,  3.65595281e-03)
( 3.18000000e+02,  3.18896939e-03)
( 3.19000000e+02,  1.09933527e-03)
( 3.20000000e+02,  1.13848208e-03)
( 3.21000000e+02,  6.16460297e-04)
( 3.22000000e+02,  6.73692119e-04)
( 3.23000000e+02,  2.13680970e-05)
( 3.24000000e+02,  6.14170390e-05)
( 3.25000000e+02,  1.14584481e-04)
( 3.26000000e+02,  1.16042787e-04)
( 3.27000000e+02,  1.91704783e-04)
( 3.28000000e+02,  1.43541640e-04)
( 3.29000000e+02,  3.52634845e-05)
( 3.30000000e+02,  6.54421135e-05)
( 3.31000000e+02,  1.34598106e-04)
( 3.32000000e+02,  1.41213663e-04)
( 3.33000000e+02,  1.89114705e-05)
( 3.34000000e+02,  4.33281917e-05)
( 3.35000000e+02,  6.54565378e-05)
( 3.36000000e+02,  1.14256097e-04)
( 3.37000000e+02,  1.17400645e-04)
( 3.38000000e+02,  2.06822464e-05)
( 3.39000000e+02,  4.75831395e-05)
( 3.40000000e+02,  7.16247000e-05)
( 3.41000000e+02,  1.05747001e-04)
( 3.42000000e+02,  1.08909456e-04)
( 3.43000000e+02,  1.13277460e-05)
( 3.44000000e+02,  4.49562664e-05)
( 3.45000000e+02,  4.68729521e-05)
( 3.46000000e+02,  6.77671466e-06)
( 3.47000000e+02,  2.51366678e-05)
( 3.48000000e+02,  4.37589357e-05)
( 3.49000000e+02,  5.09899647e-05)
( 3.50000000e+02,  5.35586132e-05)
( 3.51000000e+02,  8.73793347e-06)
( 3.52000000e+02,  3.04476486e-05)
( 3.53000000e+02,  4.51576846e-02)
( 3.54000000e+02,  2.47446419e-02)
( 3.55000000e+02,  9.92967924e-02)
( 3.56000000e+02,  6.55193182e-02)
( 3.57000000e+02,  4.36607300e-02)
( 3.58000000e+02,  3.49275533e-02)
( 3.59000000e+02,  1.89373431e-02)
( 3.60000000e+02,  9.53628521e-03)
( 3.61000000e+02,  4.98937566e-03)
( 3.62000000e+02,  2.71975646e-03)
( 3.63000000e+02,  1.41724625e-03)
( 3.64000000e+02,  1.36887954e-03)
( 3.65000000e+02,  2.53663840e-03)
( 3.66000000e+02,  4.14235131e-03)
( 3.67000000e+02,  6.01301211e-03)
( 3.68000000e+02,  5.41160813e-03)
( 3.69000000e+02,  3.65895291e-03)
( 3.70000000e+02,  7.59147934e-04)
( 3.71000000e+02,  1.26237338e-03)
( 3.72000000e+02,  7.42231669e-04)
( 3.73000000e+02,  8.58641693e-04)
( 3.74000000e+02,  4.70652079e-04)
( 3.75000000e+02,  6.64158128e-04)
( 3.76000000e+02,  5.64330761e-04)
( 3.77000000e+02,  2.04262452e-04)
( 3.78000000e+02,  3.44155973e-04)
( 3.79000000e+02,  1.46933320e-04)
( 3.80000000e+02,  2.52112992e-04)
( 3.81000000e+02,  1.08218888e-04)
( 3.82000000e+02,  1.51732651e-04)
( 3.83000000e+02,  2.58159406e-04)
( 3.84000000e+02,  3.25869023e-04)
( 3.85000000e+02,  5.18198083e-04)
( 3.86000000e+02,  9.49395487e-04)
( 3.87000000e+02,  8.80485273e-04)
( 3.88000000e+02,  9.29634343e-04)
( 3.89000000e+02,  9.34238342e-04)
( 3.90000000e+02,  8.93387660e-04)
( 3.91000000e+02,  4.73327037e-04)
( 3.92000000e+02,  5.99692059e-04)
( 3.93000000e+02,  6.07076783e-04)
( 3.94000000e+02,  6.37256428e-04)
( 3.95000000e+02,  6.33043469e-04)
( 3.96000000e+02,  5.94663996e-04)
( 3.97000000e+02,  6.96129824e-04)
( 3.98000000e+02,  7.18750026e-04)
( 3.99000000e+02,  5.79144511e-04)
( 4.00000000e+02,  5.96141732e-04)
( 4.01000000e+02,  5.90642859e-04)
( 4.02000000e+02,  6.08279302e-04)
( 4.03000000e+02,  6.00796120e-04)
( 4.04000000e+02,  5.78915175e-04)
( 4.05000000e+02,  7.00639452e-04)
( 4.06000000e+02,  7.05497277e-04)
( 4.07000000e+02,  7.30065006e-04)
( 4.08000000e+02,  8.15733966e-04)
( 4.09000000e+02,  8.12273297e-04)
( 4.10000000e+02,  5.56690822e-04)
( 4.11000000e+02,  6.39904297e-04)
( 4.12000000e+02,  3.59829701e-04)
( 4.13000000e+02,  4.00941829e-04)
( 4.14000000e+02,  4.14419253e-04)
( 4.15000000e+02,  4.46882523e-04)
( 4.16000000e+02,  5.43819144e-04)
( 4.17000000e+02,  1.53794030e-04)
( 4.18000000e+02,  1.62089145e-04)
( 4.19000000e+02,  1.76728442e-04)
( 4.20000000e+02,  2.71306200e-04)
( 4.21000000e+02,  3.80136341e-04)
( 4.22000000e+02,  7.58055553e-05)
( 4.23000000e+02,  1.72911063e-04)
( 4.24000000e+02,  1.86607501e-04)
( 4.25000000e+02,  1.67107437e-04)
( 4.26000000e+02,  1.77242581e-04)
( 4.27000000e+02,  1.96726176e-04)
( 4.28000000e+02,  2.03690091e-04)
( 4.29000000e+02,  2.61241710e-04)
( 4.30000000e+02,  2.45042942e-04)
( 4.31000000e+02,  2.26295062e-04)
( 4.32000000e+02,  2.60295520e-04)
( 4.33000000e+02,  3.13594003e-04)
( 4.34000000e+02,  3.29267713e-04)
( 4.35000000e+02,  4.16081973e-04)
( 4.36000000e+02,  1.03853552e-04)
( 4.37000000e+02,  1.30341233e-04)
( 4.38000000e+02,  1.66830148e-04)
( 4.39000000e+02,  2.11051973e-04)
( 4.40000000e+02,  1.84699824e-04)
( 4.41000000e+02,  2.12041156e-04)
( 4.42000000e+02,  1.85982235e-04)
( 4.43000000e+02,  2.10489682e-04)
( 4.44000000e+02,  2.55217251e-04)
( 4.45000000e+02,  3.28219552e-04)
( 4.46000000e+02,  6.16902181e-05)
( 4.47000000e+02,  7.16410134e-05)
( 4.48000000e+02,  1.06151315e-04)
( 4.49000000e+02,  1.36131888e-04)
( 4.50000000e+02,  1.71339849e-04)
( 4.51000000e+02,  2.37861920e-04)
( 4.52000000e+02,  2.31623252e-04)
( 4.53000000e+02,  2.41458082e-04)
( 4.54000000e+02,  2.31005080e-04)
( 4.55000000e+02,  2.49474063e-04)
( 4.56000000e+02,  2.85123487e-04)
( 4.57000000e+02,  3.00624129e-04)
( 4.58000000e+02,  2.62109307e-04)
( 4.59000000e+02,  2.90381323e-04)
( 4.60000000e+02,  2.48717617e-04)
( 4.61000000e+02,  2.95362637e-04)
( 4.62000000e+02,  3.36578971e-04)
( 4.63000000e+02,  3.52224033e-04)
( 4.64000000e+02,  1.04068469e-04)
( 4.65000000e+02,  1.19713169e-04)
( 4.66000000e+02,  1.93764772e-04)
( 4.67000000e+02,  2.70300298e-04)
( 4.68000000e+02,  1.11873819e-04)
( 4.69000000e+02,  1.33688952e-04)
( 4.70000000e+02,  1.66789553e-04)
( 4.71000000e+02,  1.82175568e-04)
( 4.72000000e+02,  1.91913136e-04)
( 4.73000000e+02,  2.56552628e-04)
( 4.74000000e+02,  2.67430872e-04)
( 4.75000000e+02,  3.09173772e-04)
( 4.76000000e+02,  3.19054373e-04)
( 4.77000000e+02,  3.33572507e-04)
( 4.78000000e+02,  3.43207298e-04)
( 4.79000000e+02,  3.48865738e-04)
( 4.80000000e+02,  3.54380953e-04)
( 4.81000000e+02,  3.60371340e-04)
( 4.82000000e+02,  3.67653535e-04)
( 4.83000000e+02,  3.77685248e-04)
( 4.84000000e+02,  3.88978106e-04)
( 4.85000000e+02,  4.04212843e-04)
( 4.86000000e+02,  4.19801485e-04)
( 4.87000000e+02,  4.39629408e-04)
( 4.88000000e+02,  4.30333313e-04)
( 4.89000000e+02,  1.50577951e-04)
( 4.90000000e+02,  1.81155805e-04)
( 4.91000000e+02,  1.84358398e-04)
( 4.92000000e+02,  2.04007801e-04)
( 4.93000000e+02,  2.19656180e-04)
( 4.94000000e+02,  1.94508131e-04)
( 4.95000000e+02,  2.13759667e-04)
( 4.96000000e+02,  2.17228333e-04)
( 4.97000000e+02,  1.86327338e-04)
( 4.98000000e+02,  2.03958790e-04)
( 4.99000000e+02,  2.05478846e-04)
( 5.00000000e+02,  1.78654154e-04)
( 5.01000000e+02,  1.96579232e-04)
( 5.02000000e+02,  1.98008373e-04)
( 5.03000000e+02,  1.80020764e-04)
( 5.04000000e+02,  1.99732600e-04)
( 5.05000000e+02,  2.02419184e-04)
( 5.06000000e+02,  1.98070186e-04)
( 5.07000000e+02,  2.21342594e-04)
( 5.08000000e+02,  2.27670942e-04)
( 5.09000000e+02,  2.03528597e-04)
( 5.10000000e+02,  2.06400058e-04)
( 5.11000000e+02,  2.10056609e-04)
( 5.12000000e+02,  2.28263734e-04)
( 5.13000000e+02,  6.94657609e-05)
( 5.14000000e+02,  9.15563880e-05)
( 5.15000000e+02,  9.67489332e-05)
( 5.16000000e+02,  1.33212877e-04)
( 5.17000000e+02,  1.58329593e-04)
( 5.18000000e+02,  1.63918047e-04)
( 5.19000000e+02,  1.50594969e-04)
( 5.20000000e+02,  1.54081187e-04)
( 5.21000000e+02,  1.60090056e-04)
( 5.22000000e+02,  1.76012962e-04)
( 5.23000000e+02,  5.18865979e-05)
( 5.24000000e+02,  5.00660877e-05)
( 5.25000000e+02,  4.73735157e-05)
( 5.26000000e+02,  6.17832241e-05)
( 5.27000000e+02,  7.35732999e-05)
( 5.28000000e+02,  1.06227933e-04)
( 5.29000000e+02,  9.93180643e-05)
( 5.30000000e+02,  1.07041769e-04)
( 5.31000000e+02,  1.14607778e-04)
( 5.32000000e+02,  1.19854804e-04)
( 5.33000000e+02,  1.29851280e-04)
( 5.34000000e+02,  8.74980719e-05)
( 5.35000000e+02,  9.74928004e-05)
( 5.36000000e+02,  1.00181856e-04)
( 5.37000000e+02,  1.02641301e-04)
( 5.38000000e+02,  9.79781010e-05)
( 5.39000000e+02,  1.04258173e-04)
( 5.40000000e+02,  6.54287451e-06)
( 5.41000000e+02,  8.65749112e-06)
( 5.42000000e+02,  1.75922833e-05)
( 5.43000000e+02,  2.40894751e-05)
( 5.44000000e+02,  6.69060613e-06)
( 5.45000000e+02,  1.26571859e-05)
( 5.46000000e+02,  1.02200833e-05)
( 5.47000000e+02,  1.21609475e-05)
( 5.48000000e+02,  1.41309989e-05)
( 5.49000000e+02,  1.57286850e-05)
( 5.50000000e+02,  1.83698111e-05)
( 5.51000000e+02,  2.16553824e-05)
( 5.52000000e+02,  1.45093625e-05)
( 5.53000000e+02,  1.70548405e-05)
( 5.54000000e+02,  2.01547973e-05)
( 5.55000000e+02,  1.52817036e-05)
( 5.56000000e+02,  1.79051085e-05)
( 5.57000000e+02,  2.11767715e-05)
( 5.58000000e+02,  1.49131235e-05)
( 5.59000000e+02,  1.75419834e-05)
( 5.60000000e+02,  2.07514629e-05)
};\label{line:c_nrm}

%\addplot[blue, only marks, mark=*, mark size=1] coordinates {
%( 5.20000000e+01,  6.64248075e-02)   
%  
%( 6.20000000e+01,  6.82289167e-02)
%
%( 7.10000000e+01,  3.55985283e-03)
%
%( 8.20000000e+01,  3.21533959e-02)
%
%( 9.20000000e+01,  8.07167944e-02)
%
%( 1.01000000e+02,  4.29158440e-03)
%
%( 1.12000000e+02,  1.25287284e-02)
%
%( 1.22000000e+02,  7.28881963e-02)
%
%( 1.32000000e+02,  5.31840837e-02)
%
%( 1.42000000e+02,  5.00663762e-02)
%
%( 1.52000000e+02,  3.05506218e-02)
%
%( 1.61000000e+02,  7.39590612e-03)
%
%( 1.71000000e+02,  8.35082165e-03)
%
%( 1.81000000e+02,  9.43333372e-03)
%
%( 1.91000000e+02,  1.11599029e-02)
%
%( 2.01000000e+02,  1.42345324e-02)
%
%( 2.11000000e+02,  1.97504378e-02)
%
%( 2.21000000e+02,  3.01251461e-02)
%
%( 2.31000000e+02,  5.54340239e-02)
%
%( 2.41000000e+02,  8.81961654e-05)
%
%( 2.51000000e+02,  7.35286615e-01)
%
%( 3.02000000e+02,  2.45417322e-01)
%
%( 3.53000000e+02,  4.51576846e-02)          
%};
%
\addplot[dotted, blue] coordinates {
(5.20000000e+01,  1e-6) (5.20000000e+01, 1e1)

( 6.20000000e+01,  1e-6) ( 6.20000000e+01,  1e1)

( 7.10000000e+01,  1e-6) ( 7.10000000e+01,  1e1)

( 8.20000000e+01,  1e-6) ( 8.20000000e+01,  1e1)

( 9.20000000e+01,  1e-6) ( 9.20000000e+01,  1e1)

( 1.01000000e+02,  1e-6) ( 1.01000000e+02,  1e1)

( 1.12000000e+02,  1e-6) ( 1.12000000e+02,  1e1)

( 1.22000000e+02,  1e-6) ( 1.22000000e+02,  1e1)

( 1.32000000e+02,  1e-6) ( 1.32000000e+02,  1e1)

( 1.42000000e+02,  1e-6) ( 1.42000000e+02,  1e1)

( 1.52000000e+02,  1e-6) ( 1.52000000e+02,  1e1)

( 1.61000000e+02,  1e-6) ( 1.61000000e+02,  1e1)

( 1.71000000e+02,  1e-6) ( 1.71000000e+02,  1e1)

( 1.81000000e+02,  1e-6) ( 1.81000000e+02,  1e1)

( 1.91000000e+02,  1e-6) ( 1.91000000e+02,  1e1)

( 2.01000000e+02,  1e-6) ( 2.01000000e+02,  1e1)

( 2.11000000e+02,  1e-6) ( 2.11000000e+02,  1e1)

( 2.21000000e+02,  1e-6) ( 2.21000000e+02,  1e1)

( 2.31000000e+02,  1e-6) ( 2.31000000e+02,  1e1)

( 2.51000000e+02,  1e-6) ( 2.51000000e+02,  1e1)

( 3.02000000e+02,  1e-6) ( 3.02000000e+02,  1e1)

( 3.53000000e+02,  1e-6) ( 3.53000000e+02,  1e1)
};\label{line:padpat_c_nrm}

\addplot[dashed, red] coordinates {

( 2.5000000e+02,  1e-6) ( 2.51000000e+02,  1e1)

};\label{line:padpat_c_nrm2}

\addplot[dashed, green] coordinates {

( 3.02000000e+02,  1e-6) ( 3.02000000e+02,  1e1)

( 3.53000000e+02,  1e-6) ( 3.53000000e+02,  1e1)

};\label{line:padpat_c_nrm3}

\iffalse
\addplot [color=black, mark=none options={solid, thin}, color=black]
coordinates {
( 1.00000000e+00,  1.00758710e+00)
( 2.00000000e+00,  5.26048027e-01)
( 3.00000000e+00,  4.05690418e-01)
( 4.00000000e+00,  3.20019852e-01)
( 5.00000000e+00,  5.33851074e-01)
( 6.00000000e+00,  2.94019463e-01)
( 7.00000000e+00,  1.72008037e-01)
( 8.00000000e+00,  2.74590155e-01)
( 9.00000000e+00,  2.32228071e-01)
( 1.00000000e+01,  1.47190176e-01)
( 1.10000000e+01,  8.72211020e-02)
( 1.20000000e+01,  7.33858404e-02)
( 1.30000000e+01,  6.90282653e-02)
( 1.40000000e+01,  6.50756920e-02)
( 1.50000000e+01,  6.57599762e-02)
( 1.60000000e+01,  6.37769767e-02)
( 1.70000000e+01,  6.15027005e-02)
( 1.80000000e+01,  6.27529953e-02)
( 1.90000000e+01,  6.15922541e-02)
( 2.00000000e+01,  6.10721902e-02)
( 2.10000000e+01,  5.88289420e-02)
( 2.20000000e+01,  5.64630235e-02)
( 2.30000000e+01,  5.48334298e-02)
( 2.40000000e+01,  5.33664834e-02)
( 2.50000000e+01,  5.19620630e-02)
( 2.60000000e+01,  5.07422313e-02)
( 2.70000000e+01,  4.96850880e-02)
( 2.80000000e+01,  4.90318732e-02)
( 2.90000000e+01,  4.88198202e-02)
( 3.00000000e+01,  4.86098851e-02)
( 3.10000000e+01,  4.85539660e-02)
( 3.20000000e+01,  4.83444521e-02)
( 3.30000000e+01,  4.81363398e-02)
( 3.40000000e+01,  4.79321306e-02)
( 3.50000000e+01,  4.77322020e-02)
( 3.60000000e+01,  4.75350427e-02)
( 3.70000000e+01,  4.73413415e-02)
( 3.80000000e+01,  4.73692549e-02)
( 3.90000000e+01,  4.75322870e-02)
( 4.00000000e+01,  4.76737128e-02)
( 4.10000000e+01,  4.77981371e-02)
( 4.20000000e+01,  4.79037474e-02)
( 4.30000000e+01,  4.79970904e-02)
( 4.40000000e+01,  4.80757202e-02)
( 4.50000000e+01,  4.81439420e-02)
( 4.60000000e+01,  4.81993891e-02)
( 4.70000000e+01,  4.82484743e-02)
( 4.80000000e+01,  4.82861065e-02)
( 4.90000000e+01,  4.83185737e-02)
( 5.00000000e+01,  4.83431561e-02)
( 5.10000000e+01,  4.83911008e-02)
( 5.20000000e+01,  6.23749567e-02)
( 5.30000000e+01,  4.90637440e-02)
( 5.40000000e+01,  4.85031300e-02)
( 5.50000000e+01,  4.81704636e-02)
( 5.60000000e+01,  4.79609136e-02)
( 5.70000000e+01,  4.78357623e-02)
( 5.80000000e+01,  4.77538108e-02)
( 5.90000000e+01,  4.77058947e-02)
( 6.00000000e+01,  4.76703893e-02)
( 6.10000000e+01,  4.76809038e-02)
( 6.20000000e+01,  6.40416575e-02)
( 6.30000000e+01,  4.83174726e-02)
( 6.40000000e+01,  4.77241265e-02)
( 6.50000000e+01,  4.73785727e-02)
( 6.60000000e+01,  4.71671532e-02)
( 6.70000000e+01,  4.71045092e-02)
( 6.80000000e+01,  4.70015375e-02)
( 6.90000000e+01,  4.69412111e-02)
( 7.00000000e+01,  4.69036097e-02)
( 7.10000000e+01,  4.69130314e-02)
( 7.20000000e+01,  4.89978003e-02)
( 7.30000000e+01,  4.84146748e-02)
( 7.40000000e+01,  4.79814471e-02)
( 7.50000000e+01,  4.76517317e-02)
( 7.60000000e+01,  4.73791497e-02)
( 7.70000000e+01,  4.71430396e-02)
( 7.80000000e+01,  4.69268742e-02)
( 7.90000000e+01,  4.67261306e-02)
( 8.00000000e+01,  4.65311341e-02)
( 8.10000000e+01,  4.65089063e-02)
( 8.20000000e+01,  4.98931802e-02)
( 8.30000000e+01,  4.92388086e-02)
( 8.40000000e+01,  4.87804890e-02)
( 8.50000000e+01,  4.84441913e-02)
( 8.60000000e+01,  4.81729740e-02)
( 8.70000000e+01,  4.79416379e-02)
( 8.80000000e+01,  4.77310610e-02)
( 8.90000000e+01,  4.76828084e-02)
( 9.00000000e+01,  4.76820611e-02)
( 9.10000000e+01,  4.75590053e-02)
( 9.20000000e+01,  7.57411066e-02)
( 9.30000000e+01,  5.03837131e-02)
( 9.40000000e+01,  4.98896555e-02)
( 9.50000000e+01,  4.95440807e-02)
( 9.60000000e+01,  4.92763141e-02)
( 9.70000000e+01,  4.90515154e-02)
( 9.80000000e+01,  4.88505660e-02)
( 9.90000000e+01,  4.86646338e-02)
( 1.00000000e+02,  4.84875860e-02)
( 1.01000000e+02,  4.83855141e-02)
( 1.02000000e+02,  5.21886893e-02)
( 1.03000000e+02,  5.13244468e-02)
( 1.04000000e+02,  5.08069160e-02)
( 1.05000000e+02,  5.04646334e-02)
( 1.06000000e+02,  5.02070883e-02)
( 1.07000000e+02,  4.99922803e-02)
( 1.08000000e+02,  4.98012622e-02)
( 1.09000000e+02,  4.96245596e-02)
( 1.10000000e+02,  4.94572350e-02)
( 1.11000000e+02,  4.93634583e-02)
( 1.12000000e+02,  5.34087793e-02)
( 1.13000000e+02,  5.24065009e-02)
( 1.14000000e+02,  5.22683507e-02)
( 1.15000000e+02,  5.17753853e-02)
( 1.16000000e+02,  5.14564813e-02)
( 1.17000000e+02,  5.12176201e-02)
( 1.18000000e+02,  5.10187147e-02)
( 1.19000000e+02,  5.08425512e-02)
( 1.20000000e+02,  5.06798230e-02)
( 1.21000000e+02,  5.05826538e-02)
( 1.22000000e+02,  6.75480749e-02)
( 1.23000000e+02,  5.37084704e-02)
( 1.24000000e+02,  5.31376912e-02)
( 1.25000000e+02,  5.27964520e-02)
( 1.26000000e+02,  5.25794932e-02)
( 1.27000000e+02,  5.24109425e-02)
( 1.28000000e+02,  5.22672089e-02)
( 1.29000000e+02,  5.21416641e-02)
( 1.30000000e+02,  5.20272907e-02)
( 1.31000000e+02,  5.19561347e-02)
( 1.32000000e+02,  5.65102618e-02)
( 1.33000000e+02,  5.51982226e-02)
( 1.34000000e+02,  5.49251906e-02)
( 1.35000000e+02,  5.47176780e-02)
( 1.36000000e+02,  5.45515911e-02)
( 1.37000000e+02,  5.42795882e-02)
( 1.38000000e+02,  5.40980501e-02)
( 1.39000000e+02,  5.39672363e-02)
( 1.40000000e+02,  5.38565646e-02)
( 1.41000000e+02,  5.37477656e-02)
( 1.42000000e+02,  5.85043251e-02)
( 1.43000000e+02,  5.69980584e-02)
( 1.44000000e+02,  5.65273686e-02)
( 1.45000000e+02,  5.64461090e-02)
( 1.46000000e+02,  5.63314563e-02)
( 1.47000000e+02,  5.62147896e-02)
( 1.48000000e+02,  5.61042767e-02)
( 1.49000000e+02,  5.60022420e-02)
( 1.50000000e+02,  5.59076452e-02)
( 1.51000000e+02,  5.54714842e-02)
( 1.52000000e+02,  6.04283837e-02)
( 1.53000000e+02,  6.00096602e-02)
( 1.54000000e+02,  5.99671358e-02)
( 1.55000000e+02,  5.98352717e-02)
( 1.56000000e+02,  5.96825855e-02)
( 1.57000000e+02,  5.95248950e-02)
( 1.58000000e+02,  5.93702745e-02)
( 1.59000000e+02,  5.92197441e-02)
( 1.60000000e+02,  5.90727051e-02)
( 1.61000000e+02,  5.69436880e-02)
( 1.62000000e+02,  5.95045485e-02)
( 1.63000000e+02,  6.28740279e-02)
( 1.64000000e+02,  6.27167931e-02)
( 1.65000000e+02,  6.25176802e-02)
( 1.66000000e+02,  6.22789720e-02)
( 1.67000000e+02,  6.20431069e-02)
( 1.68000000e+02,  6.18178287e-02)
( 1.69000000e+02,  6.16027441e-02)
( 1.70000000e+02,  6.13967578e-02)
( 1.71000000e+02,  5.76969782e-02)
( 1.72000000e+02,  6.03158264e-02)
( 1.73000000e+02,  6.51473448e-02)
( 1.74000000e+02,  6.48692486e-02)
( 1.75000000e+02,  6.46595290e-02)
( 1.76000000e+02,  6.44076634e-02)
( 1.77000000e+02,  6.41586686e-02)
( 1.78000000e+02,  6.39183914e-02)
( 1.79000000e+02,  6.36861034e-02)
( 1.80000000e+02,  6.34606600e-02)
( 1.81000000e+02,  5.78094957e-02)
( 1.82000000e+02,  5.91752543e-02)
( 1.83000000e+02,  6.75232926e-02)
( 1.84000000e+02,  6.67825096e-02)
( 1.85000000e+02,  6.65590456e-02)
( 1.86000000e+02,  6.64797358e-02)
( 1.87000000e+02,  6.61576966e-02)
( 1.88000000e+02,  6.58350536e-02)
( 1.89000000e+02,  6.55243389e-02)
( 1.90000000e+02,  6.52208625e-02)
( 1.91000000e+02,  5.74118164e-02)
( 1.92000000e+02,  5.88387000e-02)
( 1.93000000e+02,  6.93820079e-02)
( 1.94000000e+02,  6.79515313e-02)
( 1.95000000e+02,  6.76829607e-02)
( 1.96000000e+02,  6.72538259e-02)
( 1.97000000e+02,  6.68130623e-02)
( 1.98000000e+02,  6.65966445e-02)
( 1.99000000e+02,  6.63812245e-02)
( 2.00000000e+02,  6.62745976e-02)
( 2.01000000e+02,  5.67682095e-02)
( 2.02000000e+02,  5.82829580e-02)
( 2.03000000e+02,  7.10706629e-02)
( 2.04000000e+02,  6.83066528e-02)
( 2.05000000e+02,  6.80132905e-02)
( 2.06000000e+02,  6.75202690e-02)
( 2.07000000e+02,  6.69409828e-02)
( 2.08000000e+02,  6.63453180e-02)
( 2.09000000e+02,  6.57665709e-02)
( 2.10000000e+02,  6.52049084e-02)
( 2.11000000e+02,  5.32276361e-02)
( 2.12000000e+02,  5.75479018e-02)
( 2.13000000e+02,  6.75329189e-02)
( 2.14000000e+02,  6.54049626e-02)
( 2.15000000e+02,  6.47728678e-02)
( 2.16000000e+02,  6.41273464e-02)
( 2.17000000e+02,  6.35685546e-02)
( 2.18000000e+02,  6.30866740e-02)
( 2.19000000e+02,  6.26708957e-02)
( 2.20000000e+02,  6.23136767e-02)
( 2.21000000e+02,  5.16945173e-02)
( 2.22000000e+02,  5.31655825e-02)
( 2.23000000e+02,  6.90529014e-02)
( 2.24000000e+02,  6.17726761e-02)
( 2.25000000e+02,  6.08765368e-02)
( 2.26000000e+02,  6.07622380e-02)
( 2.27000000e+02,  6.06446314e-02)
( 2.28000000e+02,  6.05002248e-02)
( 2.29000000e+02,  6.03480633e-02)
( 2.30000000e+02,  6.01966439e-02)
( 2.31000000e+02,  5.29940347e-02)
( 2.32000000e+02,  5.57795172e-02)
( 2.33000000e+02,  5.86061165e-02)
( 2.34000000e+02,  5.73304152e-02)
( 2.35000000e+02,  5.67165574e-02)
( 2.36000000e+02,  5.58126998e-02)
( 2.37000000e+02,  5.40332191e-02)
( 2.38000000e+02,  5.40890973e-02)
( 2.39000000e+02,  5.39751940e-02)
( 2.40000000e+02,  5.39438709e-02)
( 2.41000000e+02,  5.39501269e-02)
( 2.42000000e+02,  5.40156470e-02)
( 2.43000000e+02,  5.41457156e-02)
( 2.44000000e+02,  5.42991172e-02)
( 2.45000000e+02,  5.44309209e-02)
( 2.46000000e+02,  5.45329791e-02)
( 2.47000000e+02,  5.46067406e-02)
( 2.48000000e+02,  5.46622224e-02)
( 2.49000000e+02,  5.47007272e-02)
( 2.50000000e+02,  5.47289974e-02)
( 2.51000000e+02,  7.04137253e-01)
( 2.52000000e+02,  4.17221668e-01)
( 2.53000000e+02,  9.29767856e-02)
( 2.54000000e+02,  5.04069861e-02)
( 2.55000000e+02,  4.04997177e-02)
( 2.56000000e+02,  4.36451287e-02)
( 2.57000000e+02,  4.09471364e-02)
( 2.58000000e+02,  3.42907074e-02)
( 2.59000000e+02,  3.44501988e-02)
( 2.60000000e+02,  3.46889384e-02)
( 2.61000000e+02,  3.40642634e-02)
( 2.62000000e+02,  3.40491126e-02)
( 2.63000000e+02,  3.43071258e-02)
( 2.64000000e+02,  3.37651016e-02)
( 2.65000000e+02,  3.43008828e-02)
( 2.66000000e+02,  3.34565828e-02)
( 2.67000000e+02,  3.53999380e-02)
( 2.68000000e+02,  3.31654047e-02)
( 2.69000000e+02,  3.49101103e-02)
( 2.70000000e+02,  3.28582123e-02)
( 2.71000000e+02,  3.45437650e-02)
( 2.72000000e+02,  3.31497599e-02)
( 2.73000000e+02,  3.57971644e-02)
( 2.74000000e+02,  3.34364532e-02)
( 2.75000000e+02,  3.50961884e-02)
( 2.76000000e+02,  3.23756576e-02)
( 2.77000000e+02,  3.46810432e-02)
( 2.78000000e+02,  3.29253555e-02)
( 2.79000000e+02,  3.61527443e-02)
( 2.80000000e+02,  3.33496563e-02)
( 2.81000000e+02,  3.51244222e-02)
( 2.82000000e+02,  3.35117842e-02)
( 2.83000000e+02,  3.45898111e-02)
( 2.84000000e+02,  3.27088274e-02)
( 2.85000000e+02,  3.43073191e-02)
( 2.86000000e+02,  3.30581919e-02)
( 2.87000000e+02,  3.52866779e-02)
( 2.88000000e+02,  3.33240528e-02)
( 2.89000000e+02,  3.46416507e-02)
( 2.90000000e+02,  3.24560076e-02)
( 2.91000000e+02,  3.42806412e-02)
( 2.92000000e+02,  3.29085051e-02)
( 2.93000000e+02,  3.40197410e-02)
( 2.94000000e+02,  3.31500429e-02)
( 2.95000000e+02,  3.46439176e-02)
( 2.96000000e+02,  3.33195406e-02)
( 2.97000000e+02,  3.42122101e-02)
( 2.98000000e+02,  3.26766623e-02)
( 2.99000000e+02,  3.39639209e-02)
( 3.00000000e+02,  3.29844027e-02)
( 3.01000000e+02,  3.46850156e-02)
( 3.02000000e+02,  1.74865829e-01)
( 3.03000000e+02,  1.27769803e-01)
( 3.04000000e+02,  5.20642067e-02)
( 3.05000000e+02,  3.52368439e-02)
( 3.06000000e+02,  3.48748799e-02)
( 3.07000000e+02,  3.69227309e-02)
( 3.08000000e+02,  3.59668150e-02)
( 3.09000000e+02,  3.65200000e-02)
( 3.10000000e+02,  3.52549745e-02)
( 3.11000000e+02,  3.57912828e-02)
( 3.12000000e+02,  3.32120627e-02)
( 3.13000000e+02,  3.40602391e-02)
( 3.14000000e+02,  3.32085204e-02)
( 3.15000000e+02,  3.37018854e-02)
( 3.16000000e+02,  2.97882163e-02)
( 3.17000000e+02,  3.17442239e-02)
( 3.18000000e+02,  3.00456189e-02)
( 3.19000000e+02,  3.15933967e-02)
( 3.20000000e+02,  3.07464280e-02)
( 3.21000000e+02,  2.97744366e-02)
( 3.22000000e+02,  3.00768796e-02)
( 3.23000000e+02,  2.98666906e-02)
( 3.24000000e+02,  2.91588261e-02)
( 3.25000000e+02,  2.91832695e-02)
( 3.26000000e+02,  2.86701887e-02)
( 3.27000000e+02,  2.86158868e-02)
( 3.28000000e+02,  2.82532952e-02)
( 3.29000000e+02,  2.77540042e-02)
( 3.30000000e+02,  2.77919025e-02)
( 3.31000000e+02,  2.69641331e-02)
( 3.32000000e+02,  2.71064887e-02)
( 3.33000000e+02,  2.68519952e-02)
( 3.34000000e+02,  2.62457488e-02)
( 3.35000000e+02,  2.63111176e-02)
( 3.36000000e+02,  2.55436846e-02)
( 3.37000000e+02,  2.56746545e-02)
( 3.38000000e+02,  2.54563333e-02)
( 3.39000000e+02,  2.50154653e-02)
( 3.40000000e+02,  2.49866340e-02)
( 3.41000000e+02,  2.49259140e-02)
( 3.42000000e+02,  2.49070364e-02)
( 3.43000000e+02,  2.48635139e-02)
( 3.44000000e+02,  2.47846270e-02)
( 3.45000000e+02,  2.47751019e-02)
( 3.46000000e+02,  2.47267164e-02)
( 3.47000000e+02,  2.46325758e-02)
( 3.48000000e+02,  2.46204945e-02)
( 3.49000000e+02,  2.45280164e-02)
( 3.50000000e+02,  2.45173597e-02)
( 3.51000000e+02,  2.44603487e-02)
( 3.52000000e+02,  2.43957466e-02)
( 3.53000000e+02,  3.91331666e-02)
( 3.54000000e+02,  3.20601720e-02)
( 3.55000000e+02,  3.17892489e-02)
( 3.56000000e+02,  2.77546069e-02)
( 3.57000000e+02,  2.73385702e-02)
( 3.58000000e+02,  2.58790158e-02)
( 3.59000000e+02,  2.87666889e-02)
( 3.60000000e+02,  2.70401982e-02)
( 3.61000000e+02,  2.79238658e-02)
( 3.62000000e+02,  2.58664342e-02)
( 3.63000000e+02,  2.80242145e-02)
( 3.64000000e+02,  2.69059395e-02)
( 3.65000000e+02,  2.92083795e-02)
( 3.66000000e+02,  2.55112918e-02)
( 3.67000000e+02,  2.87468392e-02)
( 3.68000000e+02,  2.58738494e-02)
( 3.69000000e+02,  2.69516327e-02)
( 3.70000000e+02,  2.85325465e-02)
( 3.71000000e+02,  2.73650694e-02)
( 3.72000000e+02,  2.61626770e-02)
( 3.73000000e+02,  2.56674187e-02)
( 3.74000000e+02,  2.62713520e-02)
( 3.75000000e+02,  2.63890623e-02)
( 3.76000000e+02,  2.62201325e-02)
( 3.77000000e+02,  2.67730971e-02)
( 3.78000000e+02,  2.63770931e-02)
( 3.79000000e+02,  2.68358179e-02)
( 3.80000000e+02,  2.64766329e-02)
( 3.81000000e+02,  2.69208354e-02)
( 3.82000000e+02,  2.66207846e-02)
( 3.83000000e+02,  2.70591063e-02)
( 3.84000000e+02,  2.69001224e-02)
( 3.85000000e+02,  2.70164393e-02)
( 3.86000000e+02,  2.69050821e-02)
( 3.87000000e+02,  2.69576306e-02)
( 3.88000000e+02,  2.69844933e-02)
( 3.89000000e+02,  2.69984231e-02)
( 3.90000000e+02,  2.70108326e-02)
( 3.91000000e+02,  2.71975938e-02)
( 3.92000000e+02,  2.71177543e-02)
( 3.93000000e+02,  2.71437224e-02)
( 3.94000000e+02,  2.71381704e-02)
( 3.95000000e+02,  2.71455337e-02)
( 3.96000000e+02,  2.72396921e-02)
( 3.97000000e+02,  2.71547119e-02)
( 3.98000000e+02,  2.71609066e-02)
( 3.99000000e+02,  2.72017926e-02)
( 4.00000000e+02,  2.71882959e-02)
( 4.01000000e+02,  2.72169595e-02)
( 4.02000000e+02,  2.72003208e-02)
( 4.03000000e+02,  2.72101158e-02)
( 4.04000000e+02,  2.72592739e-02)
( 4.05000000e+02,  2.71814293e-02)
( 4.06000000e+02,  2.71936626e-02)
( 4.07000000e+02,  2.72426692e-02)
( 4.08000000e+02,  2.71616676e-02)
( 4.09000000e+02,  2.71626549e-02)
( 4.10000000e+02,  2.73196737e-02)
( 4.11000000e+02,  2.72481748e-02)
( 4.12000000e+02,  2.72451574e-02)
( 4.13000000e+02,  2.72211521e-02)
( 4.14000000e+02,  2.72217366e-02)
( 4.15000000e+02,  2.73069640e-02)
( 4.16000000e+02,  2.72389221e-02)
( 4.17000000e+02,  2.72128645e-02)
( 4.18000000e+02,  2.72108994e-02)
( 4.19000000e+02,  2.72148492e-02)
( 4.20000000e+02,  2.72856600e-02)
( 4.21000000e+02,  2.72200998e-02)
( 4.22000000e+02,  2.71862680e-02)
( 4.23000000e+02,  2.71668118e-02)
( 4.24000000e+02,  2.71749536e-02)
( 4.25000000e+02,  2.71495687e-02)
( 4.26000000e+02,  2.71455506e-02)
( 4.27000000e+02,  2.71450711e-02)
( 4.28000000e+02,  2.71445038e-02)
( 4.29000000e+02,  2.71075886e-02)
( 4.30000000e+02,  2.71132493e-02)
( 4.31000000e+02,  2.70909490e-02)
( 4.32000000e+02,  2.71018507e-02)
( 4.33000000e+02,  2.70605729e-02)
( 4.34000000e+02,  2.70675894e-02)
( 4.35000000e+02,  2.70164499e-02)
( 4.36000000e+02,  2.69624069e-02)
( 4.37000000e+02,  2.69655374e-02)
( 4.38000000e+02,  2.69835297e-02)
( 4.39000000e+02,  2.69495248e-02)
( 4.40000000e+02,  2.69497022e-02)
( 4.41000000e+02,  2.69198479e-02)
( 4.42000000e+02,  2.69215593e-02)
( 4.43000000e+02,  2.68920919e-02)
( 4.44000000e+02,  2.68921023e-02)
( 4.45000000e+02,  2.68493567e-02)
( 4.46000000e+02,  2.67968579e-02)
( 4.47000000e+02,  2.68007119e-02)
( 4.48000000e+02,  2.68136699e-02)
( 4.49000000e+02,  2.67884169e-02)
( 4.50000000e+02,  2.67830621e-02)
( 4.51000000e+02,  2.67493209e-02)
( 4.52000000e+02,  2.67351535e-02)
( 4.53000000e+02,  2.67326941e-02)
( 4.54000000e+02,  2.67281565e-02)
( 4.55000000e+02,  2.67245797e-02)
( 4.56000000e+02,  2.67189441e-02)
( 4.57000000e+02,  2.67172331e-02)
( 4.58000000e+02,  2.67063723e-02)
( 4.59000000e+02,  2.67056418e-02)
( 4.60000000e+02,  2.66866772e-02)
( 4.61000000e+02,  2.66822098e-02)
( 4.62000000e+02,  2.66754455e-02)
( 4.63000000e+02,  2.66747007e-02)
( 4.64000000e+02,  2.66542460e-02)
( 4.65000000e+02,  2.66505226e-02)
( 4.66000000e+02,  2.66426001e-02)
( 4.67000000e+02,  2.66383941e-02)
( 4.68000000e+02,  2.66216991e-02)
( 4.69000000e+02,  2.66196024e-02)
( 4.70000000e+02,  2.66164357e-02)
( 4.71000000e+02,  2.66152805e-02)
( 4.72000000e+02,  2.66125081e-02)
( 4.73000000e+02,  2.66102152e-02)
( 4.74000000e+02,  2.66083694e-02)
( 4.75000000e+02,  2.66033008e-02)
( 4.76000000e+02,  2.66033276e-02)
( 4.77000000e+02,  2.66026332e-02)
( 4.78000000e+02,  2.65998660e-02)
( 4.79000000e+02,  2.65992270e-02)
( 4.80000000e+02,  2.65965830e-02)
( 4.81000000e+02,  2.65960454e-02)
( 4.82000000e+02,  2.65934470e-02)
( 4.83000000e+02,  2.65930348e-02)
( 4.84000000e+02,  2.65904397e-02)
( 4.85000000e+02,  2.65901610e-02)
( 4.86000000e+02,  2.65875492e-02)
( 4.87000000e+02,  2.65874009e-02)
( 4.88000000e+02,  2.65860853e-02)
( 4.89000000e+02,  2.65751620e-02)
( 4.90000000e+02,  2.65753115e-02)
( 4.91000000e+02,  2.65753875e-02)
( 4.92000000e+02,  2.65745222e-02)
( 4.93000000e+02,  2.65731537e-02)
( 4.94000000e+02,  2.65683845e-02)
( 4.95000000e+02,  2.65685591e-02)
( 4.96000000e+02,  2.65685914e-02)
( 4.97000000e+02,  2.65640966e-02)
( 4.98000000e+02,  2.65642857e-02)
( 4.99000000e+02,  2.65643321e-02)
( 5.00000000e+02,  2.65602298e-02)
( 5.01000000e+02,  2.65603999e-02)
( 5.02000000e+02,  2.65604224e-02)
( 5.03000000e+02,  2.65563159e-02)
( 5.04000000e+02,  2.65564913e-02)
( 5.05000000e+02,  2.65565512e-02)
( 5.06000000e+02,  2.65525418e-02)
( 5.07000000e+02,  2.65526929e-02)
( 5.08000000e+02,  2.65527815e-02)
( 5.09000000e+02,  2.65506615e-02)
( 5.10000000e+02,  2.65507627e-02)
( 5.11000000e+02,  2.65502262e-02)
( 5.12000000e+02,  2.65490169e-02)
( 5.13000000e+02,  2.65426753e-02)
( 5.14000000e+02,  2.65427921e-02)
( 5.15000000e+02,  2.65427400e-02)
( 5.16000000e+02,  2.65387962e-02)
( 5.17000000e+02,  2.65389102e-02)
( 5.18000000e+02,  2.65389185e-02)
( 5.19000000e+02,  2.65369100e-02)
( 5.20000000e+02,  2.65369544e-02)
( 5.21000000e+02,  2.65361404e-02)
( 5.22000000e+02,  2.65350589e-02)
( 5.23000000e+02,  2.65285931e-02)
( 5.24000000e+02,  2.65284349e-02)
( 5.25000000e+02,  2.65273774e-02)
( 5.26000000e+02,  2.65256468e-02)
( 5.27000000e+02,  2.65251773e-02)
( 5.28000000e+02,  2.65220312e-02)
( 5.29000000e+02,  2.65215562e-02)
( 5.30000000e+02,  2.65184936e-02)
( 5.31000000e+02,  2.65182869e-02)
( 5.32000000e+02,  2.65161002e-02)
( 5.33000000e+02,  2.65151082e-02)
( 5.34000000e+02,  2.65049976e-02)
( 5.35000000e+02,  2.65048566e-02)
( 5.36000000e+02,  2.65047628e-02)
( 5.37000000e+02,  2.65045707e-02)
( 5.38000000e+02,  2.65026086e-02)
( 5.39000000e+02,  2.65017752e-02)
( 5.40000000e+02,  2.64927143e-02)
( 5.41000000e+02,  2.64924523e-02)
( 5.42000000e+02,  2.64900471e-02)
( 5.43000000e+02,  2.64892154e-02)
( 5.44000000e+02,  2.64789765e-02)
( 5.45000000e+02,  2.64780847e-02)
( 5.46000000e+02,  2.64665817e-02)
( 5.47000000e+02,  2.64660976e-02)
( 5.48000000e+02,  2.64652336e-02)
( 5.49000000e+02,  2.64529264e-02)
( 5.50000000e+02,  2.64523400e-02)
( 5.51000000e+02,  2.64513011e-02)
( 5.52000000e+02,  2.64369604e-02)
( 5.53000000e+02,  2.64364192e-02)
( 5.54000000e+02,  2.64354416e-02)
( 5.55000000e+02,  2.64212972e-02)
( 5.56000000e+02,  2.64205410e-02)
( 5.57000000e+02,  2.64191834e-02)
( 5.58000000e+02,  2.64003091e-02)
( 5.59000000e+02,  2.63998549e-02)
( 5.60000000e+02,  2.63989946e-02)
( 5.61000000e+02,  2.63851861e-02)
( 5.62000000e+02,  2.63839365e-02)
( 5.63000000e+02,  2.63816730e-02)
( 5.64000000e+02,  2.63662590e-02)
( 5.65000000e+02,  2.63655007e-02)
( 5.66000000e+02,  2.63588651e-02)
( 5.67000000e+02,  2.63567833e-02)
( 5.68000000e+02,  2.63424080e-02)
( 5.69000000e+02,  2.63414913e-02)
( 5.70000000e+02,  2.63261355e-02)
( 5.71000000e+02,  2.63231775e-02)
( 5.72000000e+02,  2.63032319e-02)
( 5.73000000e+02,  2.63017293e-02)
( 5.74000000e+02,  2.62990935e-02)
( 5.75000000e+02,  2.62978134e-02)
( 5.76000000e+02,  2.62861567e-02)
( 5.77000000e+02,  2.62857798e-02)
( 5.78000000e+02,  2.62850639e-02)
( 5.79000000e+02,  2.62790315e-02)
( 5.80000000e+02,  2.62772876e-02)
( 5.81000000e+02,  2.62526295e-02)
( 5.82000000e+02,  2.62522238e-02)
( 5.83000000e+02,  2.62514144e-02)
( 5.84000000e+02,  2.62445752e-02)
( 5.85000000e+02,  2.62435784e-02)
( 5.86000000e+02,  2.62416859e-02)
( 5.87000000e+02,  2.62122914e-02)
( 5.88000000e+02,  2.62111041e-02)
( 5.89000000e+02,  2.62088333e-02)
( 5.90000000e+02,  2.61731587e-02)
( 5.91000000e+02,  2.61717428e-02)
( 5.92000000e+02,  2.61690063e-02)
( 5.93000000e+02,  2.61251357e-02)
( 5.94000000e+02,  2.61232560e-02)
( 5.95000000e+02,  2.61195777e-02)
( 5.96000000e+02,  2.60592859e-02)
( 5.97000000e+02,  2.60565253e-02)
( 5.98000000e+02,  2.60510356e-02)
( 5.99000000e+02,  2.59585656e-02)
( 6.00000000e+02,  2.59488204e-02)
( 6.01000000e+02,  2.57837471e-02)
( 6.02000000e+02,  2.57476855e-02)
( 6.03000000e+02,  2.57277218e-02)
( 6.04000000e+02,  2.55578199e-02)
( 6.05000000e+02,  2.54724245e-02)
( 6.06000000e+02,  2.54739184e-02)
( 6.07000000e+02,  2.54860223e-02)
( 6.08000000e+02,  2.54894104e-02)
( 6.09000000e+02,  2.55178696e-02)
( 6.10000000e+02,  2.55268631e-02)
( 6.11000000e+02,  2.55364433e-02)
( 6.12000000e+02,  2.55416049e-02)
( 6.13000000e+02,  2.55627756e-02)
( 6.14000000e+02,  2.55657313e-02)
( 6.15000000e+02,  2.55896343e-02)
( 6.16000000e+02,  2.55960663e-02)
( 6.17000000e+02,  2.56224431e-02)
( 6.18000000e+02,  2.56502151e-02)
( 6.19000000e+02,  2.56572905e-02)
( 6.20000000e+02,  2.56858600e-02)
( 6.21000000e+02,  2.57002115e-02)
( 6.22000000e+02,  2.57144686e-02)
( 6.23000000e+02,  2.57216116e-02)
( 6.24000000e+02,  2.57499926e-02)
( 6.25000000e+02,  2.57534985e-02)
( 6.26000000e+02,  2.57814105e-02)
( 6.27000000e+02,  2.57882043e-02)
( 6.28000000e+02,  2.58424343e-02)
( 6.29000000e+02,  2.58455939e-02)
( 6.30000000e+02,  2.58706971e-02)
( 6.31000000e+02,  2.58767499e-02)
( 6.32000000e+02,  2.59247156e-02)
( 6.33000000e+02,  2.59347802e-02)
( 6.34000000e+02,  2.59438192e-02)
( 6.35000000e+02,  2.59478336e-02)
( 6.36000000e+02,  2.59626111e-02)
( 6.37000000e+02,  2.59638134e-02)
( 6.38000000e+02,  2.59726805e-02)
( 6.39000000e+02,  2.59736601e-02)
( 6.40000000e+02,  2.59800052e-02)
( 6.41000000e+02,  2.59799062e-02)
( 6.42000000e+02,  2.59790872e-02)
( 6.43000000e+02,  2.59790460e-02)
( 6.44000000e+02,  2.59793829e-02)
( 6.45000000e+02,  2.59796197e-02)
( 6.46000000e+02,  2.59800842e-02)
( 6.47000000e+02,  2.59836647e-02)
( 6.48000000e+02,  2.59844861e-02)
( 6.49000000e+02,  2.59909056e-02)
( 6.50000000e+02,  2.59910553e-02)
( 6.51000000e+02,  2.59913438e-02)
( 6.52000000e+02,  2.59935108e-02)
( 6.53000000e+02,  2.59939263e-02)};\label{line:Rerr}
\fi
% \addplot [color=red, mark=mark options={solid, thin}, mark=square*, mark size=1, color=red]
% coordinates {
% ( 1.00000000e+00,  1.12000000e-08)
% ( 2.00000000e+00,  1.12729735e-08)
% ( 3.00000000e+00,  1.13232523e-08)
% ( 4.00000000e+00,  1.13671545e-08)
% ( 5.00000000e+00,  1.13715925e-08)
% ( 6.00000000e+00,  1.16445298e-08)
% ( 7.00000000e+00,  1.18840581e-08)
% ( 8.00000000e+00,  1.19864568e-08)
% ( 9.00000000e+00,  1.56076956e-08)
% ( 1.00000000e+01,  1.96290223e-08)
% ( 1.10000000e+01,  3.02411095e-08)
% ( 1.20000000e+01,  4.79724212e-08)
% ( 1.30000000e+01,  9.96516278e-08)
% ( 1.40000000e+01,  1.28025383e-07)
% ( 1.50000000e+01,  6.31062841e-07)
% ( 1.60000000e+01,  7.68007320e-07)
% ( 1.70000000e+01,  6.09835060e-07)
% ( 1.80000000e+01,  7.92420598e-06)
% ( 1.90000000e+01,  3.76822148e-06)
% ( 2.00000000e+01,  2.42679116e-06)
% ( 2.10000000e+01,  1.49710833e-05)
% ( 2.20000000e+01,  2.30969756e-06)
% ( 2.30000000e+01,  7.11217998e-07)
% ( 2.40000000e+01,  3.67176115e-07)
% ( 2.50000000e+01,  5.56623645e-07)
% ( 2.60000000e+01,  9.02710112e-07)
% ( 2.70000000e+01,  1.62689478e-06)
% ( 2.80000000e+01,  3.52395139e-06)
% ( 2.90000000e+01,  1.13547270e-05)
% ( 3.00000000e+01,  1.79376666e-04)
% ( 3.10000000e+01,  1.68377612e-03)
% ( 3.20000000e+01,  1.12619038e-03)
% ( 3.30000000e+01,  1.83078936e-03)
% ( 3.40000000e+01,  1.12500993e-03)
% ( 3.50000000e+01,  1.82893438e-03)
% ( 3.60000000e+01,  1.12381770e-03)
% ( 3.70000000e+01,  1.82608463e-03)
% ( 3.80000000e+01,  1.12205688e-03)
% ( 3.90000000e+01,  1.82456227e-03)
% ( 4.00000000e+01,  1.11980020e-03)
% ( 4.10000000e+01,  1.81827533e-03)
% ( 4.20000000e+01,  1.11730273e-03)
% ( 4.30000000e+01,  1.81005081e-03)
% ( 4.40000000e+01,  1.11367791e-03)
% ( 4.50000000e+01,  1.80539199e-03)
% ( 4.60000000e+01,  1.11047714e-03)
% ( 4.70000000e+01,  1.79407027e-03)
% ( 4.80000000e+01,  1.10633330e-03)
% ( 4.90000000e+01,  1.78887974e-03)
% ( 5.00000000e+01,  1.10227950e-03)
% ( 5.10000000e+01,  1.78068171e-03)
% ( 5.20000000e+01,  1.11868139e-03)
% ( 5.30000000e+01,  2.06316029e-03)
% ( 5.40000000e+01,  1.17772345e-03)
% ( 5.50000000e+01,  1.77232765e-03)
% ( 5.60000000e+01,  1.14452568e-03)
% ( 5.70000000e+01,  1.88951668e-03)
% ( 5.80000000e+01,  1.14371340e-03)
% ( 5.90000000e+01,  1.82985356e-03)
% ( 6.00000000e+01,  1.13076238e-03)
% ( 6.10000000e+01,  1.82899725e-03)
% ( 6.20000000e+01,  1.14837073e-03)
% ( 6.30000000e+01,  2.06466909e-03)
% ( 6.40000000e+01,  1.18677778e-03)
% ( 6.50000000e+01,  1.75938895e-03)
% ( 6.60000000e+01,  1.13989840e-03)
% ( 6.70000000e+01,  1.42153784e-03)
% ( 6.80000000e+01,  1.21101055e-03)
% ( 6.90000000e+01,  1.47161335e-03)
% ( 7.00000000e+01,  1.13973505e-03)
% ( 7.10000000e+01,  1.56877044e-03)
% ( 7.20000000e+01,  1.11093019e-03)
% ( 7.30000000e+01,  1.96437093e-03)
% ( 7.40000000e+01,  1.14170620e-03)
% ( 7.50000000e+01,  1.69966885e-03)
% ( 7.60000000e+01,  1.09076175e-03)
% ( 7.70000000e+01,  1.71505770e-03)
% ( 7.80000000e+01,  1.06768956e-03)
% ( 7.90000000e+01,  1.64910968e-03)
% ( 8.00000000e+01,  1.04123439e-03)
% ( 8.10000000e+01,  1.27655972e-03)
% ( 8.20000000e+01,  1.14594465e-03)
% ( 8.30000000e+01,  4.71624336e-03)
% ( 8.40000000e+01,  2.11309469e-03)
% ( 8.50000000e+01,  1.61267629e-03)
% ( 8.60000000e+01,  1.05137904e-03)
% ( 8.70000000e+01,  1.62138903e-03)
% ( 8.80000000e+01,  1.02470708e-03)
% ( 8.90000000e+01,  1.12852239e-03)
% ( 9.00000000e+01,  1.12895557e-03)
% ( 9.10000000e+01,  1.24425727e-03)
% ( 9.20000000e+01,  1.09363539e-03)
% ( 9.30000000e+01,  1.54219426e-03)
% ( 9.40000000e+01,  1.05293551e-03)
% ( 9.50000000e+01,  1.61133847e-03)
% ( 9.60000000e+01,  1.02344973e-03)
% ( 9.70000000e+01,  1.65364413e-03)
% ( 9.80000000e+01,  9.93164233e-04)
% ( 9.90000000e+01,  1.48590932e-03)
% ( 1.00000000e+02,  9.62838837e-04)
% ( 1.01000000e+02,  1.42456809e-03)
% ( 1.02000000e+02,  9.46590667e-04)
% ( 1.03000000e+02,  2.02256489e-03)
% ( 1.04000000e+02,  1.08185396e-03)
% ( 1.05000000e+02,  1.26579267e-03)
% ( 1.06000000e+02,  1.02055106e-03)
% ( 1.07000000e+02,  1.28453686e-03)
% ( 1.08000000e+02,  9.63206551e-04)
% ( 1.09000000e+02,  1.29472750e-03)
% ( 1.10000000e+02,  9.17836847e-04)
% ( 1.11000000e+02,  1.27460034e-03)
% ( 1.12000000e+02,  8.67679714e-04)
% ( 1.13000000e+02,  2.06511237e-03)
% ( 1.14000000e+02,  1.71625518e-03)
% ( 1.15000000e+02,  9.78273368e-04)
% ( 1.16000000e+02,  1.30071746e-03)
% ( 1.17000000e+02,  9.30446436e-04)
% ( 1.18000000e+02,  1.27582740e-03)
% ( 1.19000000e+02,  8.91990130e-04)
% ( 1.20000000e+02,  1.22256321e-03)
% ( 1.21000000e+02,  8.60053759e-04)
% ( 1.22000000e+02,  2.50860034e-03)
% ( 1.23000000e+02,  1.20846930e-03)
% ( 1.24000000e+02,  9.69787333e-04)
% ( 1.25000000e+02,  1.23066289e-03)
% ( 1.26000000e+02,  8.71683962e-04)
% ( 1.27000000e+02,  1.22161448e-03)
% ( 1.28000000e+02,  8.18452938e-04)
% ( 1.29000000e+02,  1.20414370e-03)
% ( 1.30000000e+02,  7.84209006e-04)
% ( 1.31000000e+02,  1.15169733e-03)
% ( 1.32000000e+02,  9.86331992e-04)
% ( 1.33000000e+02,  1.72680996e-03)
% ( 1.34000000e+02,  1.27794807e-03)
% ( 1.35000000e+02,  1.10092980e-03)
% ( 1.36000000e+02,  1.07131105e-03)
% ( 1.37000000e+02,  1.02372849e-03)
% ( 1.38000000e+02,  9.69596769e-04)
% ( 1.39000000e+02,  9.34051553e-04)
% ( 1.40000000e+02,  9.32358580e-04)
% ( 1.41000000e+02,  8.74261790e-04)
% ( 1.42000000e+02,  3.15444282e-03)
% ( 1.43000000e+02,  1.48551820e-03)
% ( 1.44000000e+02,  9.39471982e-04)
% ( 1.45000000e+02,  1.25190100e-03)
% ( 1.46000000e+02,  8.52770966e-04)
% ( 1.47000000e+02,  1.16349414e-03)
% ( 1.48000000e+02,  7.82307712e-04)
% ( 1.49000000e+02,  1.08197947e-03)
% ( 1.50000000e+02,  7.30874491e-04)
% ( 1.51000000e+02,  1.02001573e-03)
% ( 1.52000000e+02,  1.65836757e-03)
% ( 1.53000000e+02,  9.99169428e-04)
% ( 1.54000000e+02,  1.26412794e-03)
% ( 1.55000000e+02,  8.72959111e-04)
% ( 1.56000000e+02,  1.17209315e-03)
% ( 1.57000000e+02,  7.94169291e-04)
% ( 1.58000000e+02,  1.06959821e-03)
% ( 1.59000000e+02,  7.34303538e-04)
% ( 1.60000000e+02,  9.97320772e-04)
% ( 1.61000000e+02,  6.92545447e-04)
% ( 1.62000000e+02,  9.76940667e-03)
% ( 1.63000000e+02,  4.36732302e-03)
% ( 1.64000000e+02,  1.99572778e-03)
% ( 1.65000000e+02,  1.03221264e-03)
% ( 1.66000000e+02,  9.63670231e-04)
% ( 1.67000000e+02,  9.22506126e-04)
% ( 1.68000000e+02,  8.72374323e-04)
% ( 1.69000000e+02,  8.49612834e-04)
% ( 1.70000000e+02,  8.11144476e-04)
% ( 1.71000000e+02,  8.01572373e-04)
% ( 1.72000000e+02,  6.11289984e-03)
% ( 1.73000000e+02,  2.77363843e-03)
% ( 1.74000000e+02,  1.35129474e-03)
% ( 1.75000000e+02,  9.59459718e-04)
% ( 1.76000000e+02,  1.17934666e-03)
% ( 1.77000000e+02,  8.47368094e-04)
% ( 1.78000000e+02,  1.07602029e-03)
% ( 1.79000000e+02,  7.72718069e-04)
% ( 1.80000000e+02,  1.00581572e-03)
% ( 1.81000000e+02,  7.23946469e-04)
% ( 1.82000000e+02,  3.71370995e-03)
% ( 1.83000000e+02,  1.79050651e-03)
% ( 1.84000000e+02,  1.11408877e-03)
% ( 1.85000000e+02,  1.30090991e-03)
% ( 1.86000000e+02,  1.20014776e-03)
% ( 1.87000000e+02,  9.44769905e-04)
% ( 1.88000000e+02,  1.15631394e-03)
% ( 1.89000000e+02,  8.47752027e-04)
% ( 1.90000000e+02,  1.07551862e-03)
% ( 1.91000000e+02,  7.83932775e-04)
% ( 1.92000000e+02,  5.53785780e-03)
% ( 1.93000000e+02,  2.59173894e-03)
% ( 1.94000000e+02,  1.33409952e-03)
% ( 1.95000000e+02,  1.19353016e-03)
% ( 1.96000000e+02,  1.18337527e-03)
% ( 1.97000000e+02,  1.05328815e-03)
% ( 1.98000000e+02,  1.06469024e-03)
% ( 1.99000000e+02,  1.01462308e-03)
% ( 2.00000000e+02,  1.00519811e-03)
% ( 2.01000000e+02,  1.00235289e-03)
% ( 2.02000000e+02,  4.75090651e-03)
% ( 2.03000000e+02,  2.32243985e-03)
% ( 2.04000000e+02,  3.28627171e-03)
% ( 2.05000000e+02,  1.56610866e-03)
% ( 2.06000000e+02,  1.15152452e-03)
% ( 2.07000000e+02,  1.42245583e-03)
% ( 2.08000000e+02,  1.03313886e-03)
% ( 2.09000000e+02,  1.33873646e-03)
% ( 2.10000000e+02,  9.56657282e-04)
% ( 2.11000000e+02,  1.24824297e-03)
% ( 2.12000000e+02,  3.05234007e-02)
% ( 2.13000000e+02,  1.39290120e-02)
% ( 2.14000000e+02,  6.25716413e-03)
% ( 2.15000000e+02,  2.85396689e-03)
% ( 2.16000000e+02,  1.45708611e-03)
% ( 2.17000000e+02,  1.34499749e-03)
% ( 2.18000000e+02,  1.36037579e-03)
% ( 2.19000000e+02,  1.25897583e-03)
% ( 2.20000000e+02,  1.31597384e-03)
% ( 2.21000000e+02,  1.20287765e-03)
% ( 2.22000000e+02,  2.01670364e-02)
% ( 2.23000000e+02,  9.50793143e-03)
% ( 2.24000000e+02,  4.30368755e-03)
% ( 2.25000000e+02,  2.13266389e-03)
% ( 2.26000000e+02,  1.79374764e-03)
% ( 2.27000000e+02,  2.11454797e-03)
% ( 2.28000000e+02,  1.68384745e-03)
% ( 2.29000000e+02,  2.20682575e-03)
% ( 2.30000000e+02,  1.60619579e-03)
% ( 2.31000000e+02,  2.36356821e-03)
% ( 2.32000000e+02,  4.27781030e-03)
% ( 2.33000000e+02,  4.51650218e-03)
% ( 2.34000000e+02,  4.27725689e-03)
% ( 2.35000000e+02,  4.10723401e-03)
% ( 2.36000000e+02,  4.47089169e-03)
% ( 2.37000000e+02,  4.20455148e-03)
% ( 2.38000000e+02,  4.82487435e-03)
% ( 2.39000000e+02,  4.28956718e-03)
% ( 2.40000000e+02,  5.14851694e-03)
% ( 2.41000000e+02,  4.22824959e-03)
% ( 2.42000000e+02,  5.48633843e-03)
% ( 2.43000000e+02,  4.12814721e-03)
% ( 2.44000000e+02,  5.86099751e-03)
% ( 2.45000000e+02,  4.05731296e-03)
% ( 2.46000000e+02,  6.15177372e-03)
% ( 2.47000000e+02,  4.03774061e-03)
% ( 2.48000000e+02,  6.25477222e-03)
% ( 2.49000000e+02,  4.03811369e-03)
% ( 2.50000000e+02,  6.26984057e-03)
% ( 2.51000000e+02,  4.03783981e-03)};\label{line:kFmsh_nrm}
\end{groupplot}\end{tikzpicture}

